Solving for the low-rank tensor components of a scattering wave function

Atomic and molecular breakup reactions, such as multiple-ionisation, are described by a driven Schr\"odinger equation. This equation is equivalent to a high-dimensional Helmholtz equation and it has solutions that are outgoing waves, emerging from the target. We show that these waves can be described by a low-rank approximation. For 2D problems this it a matrix product of two low-rank matrices, for 3D problems it is a low-rank tensor decomposition. We propose an iterative method that solves, in an alternating way, for these low-rank components of the scattered wave. We illustrate the method with examples in 2D and 3D.

==> cprank-orderDvr=7-wavenumber.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
scale only axis,
xmode=log,
xmin=1,
xmax=100,
xminorticks=true,
xlabel={CP-rank wave number ($s$)},
ymode=log,
ymin=1e-05,
ymax=10,
yminorticks=true,
%ylabel={Error in low-rank wave number approx.},
%title style={font=\bfseries},
%title={Error low-rank apprixmation for space dependent wave number}
]
\addplot +[mark options={scale=0.6}]
  table[row sep=crcr]{%
2	1.05227345286093\\
3	0.244146486443476\\
4	0.133671324696763\\
5	0.078697749639831\\
6	0.044359489377007\\
7	0.031641486582529\\
8	0.037281118362448\\
9	0.014015530708451\\
10	0.008830546281349\\
12	0.004624701678211\\
14	0.002818499729945\\
16	0.002016876121034\\
18	0.001416447606645\\
20	0.000535917640435368\\
24	0.000323434951709611\\
28	0.000353898905469884\\
32	0.000140229106573297\\
36	0.00017608556280857\\
40	8.38711719413076e-05\\
50	0.000228187681150959\\
60	2.15329643311612e-05\\
70	3.93978992820898e-05\\
80	1.81745231477847e-05\\
90	1.69387324393532e-05\\
100	2.73835693520574e-05\\
125	1.24834798862494e-05\\
150	3.12113923124357e-05\\
175	1.57655860029137e-05\\
200	6.16405807729592e-06\\
};
\end{axis}
\end{tikzpicture}%

==> doubleionization2d-contourf-fullrank.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.78584,0.73557,0.36327}%
\definecolor{mycolor2}{rgb}{0.48712,0.74906,0.48398}%
\definecolor{mycolor3}{rgb}{0.21783,0.72504,0.61926}%
\definecolor{mycolor4}{rgb}{0.02666,0.66420,0.76072}%
\definecolor{mycolor5}{rgb}{0.04877,0.57722,0.82283}%
\definecolor{mycolor6}{rgb}{0.04981,0.45857,0.86406}%
\definecolor{mycolor7}{rgb}{0.12527,0.32424,0.83027}%
\definecolor{mycolor8}{rgb}{0.20810,0.16630,0.52920}%
\definecolor{mycolor9}{rgb}{0.94496,0.72611,0.28864}%
\definecolor{mycolor10}{rgb}{0.97886,0.82714,0.16331}%
\definecolor{mycolor11}{rgb}{0.97630,0.98310,0.05380}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=10,
xlabel={$\rho_1$},
ylabel={$\rho_2$},
%title={Double ionzation wave (full rank)}
]
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.00421302857974987	0.00421302857974987\\
0.00421302857974987	15.1888552431528\\
15.1888552431528	15.1888552431528\\
15.1888552431528	0.00421302857974987\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
1.14641692787834	0.0501503909003616\\
1.14161730068146	0.0492055547531788\\
1.10655482138123	0.0436936902453109\\
1.0759502564099	0.0401652791019776\\
1.05015039090036	0.0378740341231513\\
1.02944760952447	0.0363973581687945\\
1.01407669841687	0.0354794853109495\\
1.00421302857975	0.0349628539764546\\
1	0.034758442938296\\
0.99578697142025	0.0345634367029077\\
0.985923301583135	0.0341425195656987\\
0.970552390475529	0.0335815980352882\\
0.949849609099638	0.0329978707500383\\
0.924049743590099	0.0325290306709496\\
0.893445178618774	0.0323277853025715\\
0.858382699318543	0.0325680628634475\\
0.819259587903779	0.0334685032375548\\
0.776519130047526	0.0353448677647719\\
0.73064559508412	0.0387230459715612\\
0.682158750211225	0.0446079388037575\\
0.653231521675615	0.0501503909003616\\
0.631607971859787	0.0545072379804531\\
0.579566021312925	0.0714701838482874\\
0.570470708442667	0.0759502564099009\\
0.526622555242743	0.0991667807607361\\
0.516901385852887	0.106554821381226\\
0.473377444757257	0.14042548622589\\
0.472190720661352	0.141617300681457\\
0.429716276418985	0.180740412096221\\
0.420433978687075	0.188930926292601\\
0.386174479468207	0.223480869952474\\
0.368392028140213	0.240589651772401\\
0.340339074186545	0.26935440491588\\
0.317841249788775	0.291699597769394\\
0.291699597769394	0.317841249788775\\
0.26935440491588	0.340339074186545\\
0.240589651772401	0.368392028140213\\
0.223480869952474	0.386174479468206\\
0.188930926292599	0.420433978687075\\
0.180740412096221	0.429716276418983\\
0.141617300681457	0.47219072066135\\
0.140425486225888	0.473377444757257\\
0.106554821381226	0.516901385852884\\
0.0991667807607343	0.526622555242743\\
0.0759502564099009	0.570470708442664\\
0.0714701838482859	0.579566021312925\\
0.054507237980452	0.631607971859787\\
0.0501503909003616	0.65323152167561\\
0.0446079388037565	0.682158750211225\\
0.0387230459715604	0.73064559508412\\
0.0353448677647713	0.776519130047526\\
0.0334685032375542	0.819259587903779\\
0.032568062863447	0.858382699318543\\
0.032327785302571	0.893445178618774\\
0.0325290306709491	0.924049743590099\\
0.0329978707500378	0.949849609099638\\
0.0335815980352877	0.970552390475529\\
0.0341425195656982	0.985923301583135\\
0.0345634367029073	0.99578697142025\\
0.0347584429382956	1\\
0.0349628539764542	1.00421302857975\\
0.0354794853109491	1.01407669841687\\
0.0363973581687942	1.02944760952447\\
0.037874034123151	1.05015039090036\\
0.0401652791019774	1.0759502564099\\
0.0436936902453109	1.10655482138123\\
0.0492055547531791	1.14161730068146\\
0.0501503909003616	1.14641692787834\\
0.0577333381570484	1.18074041209622\\
0.0724340458899062	1.22348086995247\\
0.0759502564099009	1.23091498562755\\
0.0996950251459859	1.26935440491588\\
0.106554821381226	1.27712816776506\\
0.141617300681457	1.30684919869284\\
0.160064749509192	1.31784124978878\\
0.180740412096221	1.32772263710072\\
0.223480869952474	1.34298170742898\\
0.26935440491588	1.354003993803\\
0.317841249788775	1.36160962910437\\
0.368392028140213	1.36619345838742\\
0.420433978687075	1.36792660309868\\
0.473377444757257	1.36686601446711\\
0.526622555242743	1.36301851038046\\
0.579566021312925	1.35638156646936\\
0.631607971859787	1.34697268206302\\
0.682158750211225	1.33485425104176\\
0.73064559508412	1.32015822958365\\
0.73699713064556	1.31784124978878\\
0.776519130047526	1.30413669345158\\
0.819259587903779	1.28657826057624\\
0.855294413872321	1.26935440491588\\
0.858382699318543	1.26791144232381\\
0.893445178618774	1.24972238522816\\
0.924049743590099	1.2319176503814\\
0.937381263263396	1.22348086995247\\
0.949849609099638	1.21566830768204\\
0.970552390475529	1.20185261151111\\
0.985923301583135	1.19095199108917\\
0.99578697142025	1.18364945258323\\
0.999624383334389	1.18074041209622\\
1	1.18046142760458\\
1.00421302857975	1.17730513835791\\
1.01407669841687	1.16974433127039\\
1.02944760952447	1.15746343595533\\
1.04817919694196	1.14161730068146\\
1.05015039090036	1.13992204039067\\
1.0759502564099	1.11664829188578\\
1.08650263226716	1.10655482138123\\
1.10655482138123	1.08650263226716\\
1.11664829188578	1.0759502564099\\
1.13992204039067	1.05015039090036\\
1.14161730068146	1.04817919694196\\
1.15746343595533	1.02944760952447\\
1.16974433127039	1.01407669841687\\
1.17730513835791	1.00421302857975\\
1.18046142760458	1\\
1.18074041209622	0.99962438333439\\
1.18364945258323	0.99578697142025\\
1.19095199108917	0.985923301583135\\
1.20185261151111	0.970552390475529\\
1.21566830768204	0.949849609099638\\
1.22348086995247	0.937381263263399\\
1.2319176503814	0.924049743590099\\
1.24972238522816	0.893445178618774\\
1.26791144232381	0.858382699318543\\
1.26935440491588	0.855294413872327\\
1.28657826057624	0.819259587903779\\
1.30413669345158	0.776519130047526\\
1.31784124978878	0.736997130645574\\
1.32015822958366	0.73064559508412\\
1.33485425104176	0.682158750211225\\
1.34697268206302	0.631607971859787\\
1.35638156646936	0.579566021312925\\
1.36301851038046	0.526622555242743\\
1.36686601446712	0.473377444757257\\
1.36792660309868	0.420433978687075\\
1.36619345838743	0.368392028140213\\
1.36160962910438	0.317841249788775\\
1.35400399380301	0.26935440491588\\
1.34298170742899	0.223480869952474\\
1.32772263710073	0.180740412096221\\
1.31784124978878	0.160064749509176\\
1.30684919869285	0.141617300681457\\
1.27712816776507	0.106554821381226\\
1.26935440491588	0.0996950251459802\\
1.23091498562756	0.0759502564099009\\
1.22348086995247	0.0724340458899039\\
1.18074041209622	0.0577333381570476\\
1.14641692787834	0.0501503909003616\\
};
\addplot[fill=mycolor3, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
1.05826564101023	0.141617300681457\\
1.05015039090036	0.139161064287344\\
1.02944760952447	0.133819837299769\\
1.01407669841687	0.130449423604842\\
1.00421302857975	0.128528264495571\\
1	0.127761940870098\\
0.99578697142025	0.127026979177749\\
0.985923301583135	0.125424945229354\\
0.970552390475529	0.123243855863174\\
0.949849609099638	0.12087230081693\\
0.924049743590099	0.118756613270142\\
0.893445178618774	0.11736831902629\\
0.858382699318543	0.117198455926773\\
0.819259587903779	0.118784876619778\\
0.776519130047526	0.12277886719804\\
0.73064559508412	0.130067339399766\\
0.683588956949797	0.141617300681457\\
0.682158750211225	0.141958586552002\\
0.631607971859787	0.158575971823062\\
0.584380296415203	0.180740412096221\\
0.579566021312925	0.182966533412737\\
0.526622555242743	0.214203024090201\\
0.514003746834125	0.223480869952474\\
0.473377444757257	0.25293479416116\\
0.454065221668688	0.26935440491588\\
0.420433978687075	0.297796522518421\\
0.398985275968677	0.317841249788775\\
0.368392028140213	0.346897247472869\\
0.346897247472869	0.368392028140213\\
0.317841249788775	0.398985275968676\\
0.29779652251842	0.420433978687075\\
0.26935440491588	0.454065221668687\\
0.252934794161159	0.473377444757257\\
0.223480869952474	0.514003746834123\\
0.2142030240902	0.526622555242743\\
0.182966533412735	0.579566021312925\\
0.180740412096221	0.5843802964152\\
0.15857597182306	0.631607971859787\\
0.141958586552	0.682158750211225\\
0.141617300681457	0.68358895694979\\
0.130067339399764	0.73064559508412\\
0.122778867198038	0.776519130047526\\
0.118784876619777	0.819259587903779\\
0.117198455926772	0.858382699318543\\
0.117368319026288	0.893445178618774\\
0.11875661327014	0.924049743590099\\
0.120872300816928	0.949849609099638\\
0.123243855863172	0.970552390475529\\
0.125424945229353	0.985923301583135\\
0.127026979177748	0.99578697142025\\
0.127761940870097	1\\
0.12852826449557	1.00421302857975\\
0.130449423604841	1.01407669841687\\
0.133819837299768	1.02944760952447\\
0.139161064287343	1.05015039090036\\
0.141617300681457	1.05826564101023\\
0.147178058930872	1.0759502564099\\
0.159220517636816	1.10655482138123\\
0.177598734582288	1.14161730068146\\
0.180740412096221	1.14651244607659\\
0.206390274761172	1.18074041209622\\
0.223480869952474	1.19822787467465\\
0.254892620980073	1.22348086995247\\
0.26935440491588	1.23295285370906\\
0.317841249788775	1.25687084536246\\
0.355557299792451	1.26935440491588\\
0.368392028140213	1.27313560354116\\
0.420433978687075	1.2833791021629\\
0.473377444757257	1.28843819935725\\
0.526622555242743	1.28892427902059\\
0.579566021312925	1.28526385558903\\
0.631607971859787	1.27778902011248\\
0.67034238007938	1.26935440491588\\
0.682158750211225	1.26689282446577\\
0.73064559508412	1.25329293440487\\
0.776519130047526	1.2371320106219\\
0.808703764745574	1.22348086995247\\
0.819259587903779	1.21903172621069\\
0.858382699318543	1.19998398581958\\
0.892881032183071	1.18074041209622\\
0.893445178618774	1.18042191726552\\
0.924049743590099	1.16154134318141\\
0.949849609099638	1.14402470545456\\
0.95318908170269	1.14161730068146\\
0.970552390475529	1.12890065837616\\
0.985923301583135	1.1170065372606\\
0.99578697142025	1.10905382684753\\
0.998820171737855	1.10655482138123\\
1	1.10557555147492\\
1.00421302857975	1.10204443314116\\
1.01407669841687	1.09359305738276\\
1.02944760952447	1.0798884067485\\
1.03370968705949	1.0759502564099\\
1.05015039090036	1.0602328102288\\
1.0602328102288	1.05015039090036\\
1.0759502564099	1.03370968705949\\
1.0798884067485	1.02944760952447\\
1.09359305738276	1.01407669841687\\
1.10204443314116	1.00421302857975\\
1.10557555147492	1\\
1.10655482138123	0.998820171737854\\
1.10905382684753	0.99578697142025\\
1.1170065372606	0.985923301583135\\
1.12890065837616	0.970552390475529\\
1.14161730068146	0.95318908170269\\
1.14402470545456	0.949849609099638\\
1.16154134318141	0.924049743590099\\
1.18042191726552	0.893445178618774\\
1.18074041209622	0.892881032183073\\
1.19998398581959	0.858382699318543\\
1.2190317262107	0.819259587903779\\
1.22348086995247	0.808703764745579\\
1.2371320106219	0.776519130047526\\
1.25329293440487	0.73064559508412\\
1.26689282446578	0.682158750211225\\
1.26935440491588	0.670342380079396\\
1.27778902011248	0.631607971859787\\
1.28526385558904	0.579566021312925\\
1.28892427902059	0.526622555242743\\
1.28843819935725	0.473377444757257\\
1.28337910216291	0.420433978687075\\
1.27313560354116	0.368392028140213\\
1.26935440491588	0.355557299792434\\
1.25687084536247	0.317841249788775\\
1.23295285370906	0.26935440491588\\
1.22348086995247	0.254892620980067\\
1.19822787467465	0.223480869952474\\
1.18074041209622	0.206390274761169\\
1.14651244607659	0.180740412096221\\
1.14161730068146	0.177598734582288\\
1.10655482138123	0.159220517636816\\
1.0759502564099	0.147178058930873\\
1.05826564101023	0.141617300681457\\
};
\addplot[fill=mycolor4, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
1.02885971958383	0.223480869952474\\
1.01407669841687	0.217769597344638\\
1.00421302857975	0.214354473501172\\
1	0.212985492401093\\
0.99578697142025	0.211668298313472\\
0.985923301583135	0.208780101348966\\
0.970552390475529	0.204797677801098\\
0.949849609099638	0.20035827836689\\
0.924049743590099	0.196181448214342\\
0.893445178618774	0.193001813296207\\
0.858382699318543	0.191538128878907\\
0.819259587903779	0.192502616454699\\
0.776519130047526	0.196647699100166\\
0.73064559508412	0.204847868160464\\
0.682158750211225	0.218221205506676\\
0.668366789517576	0.223480869952474\\
0.631607971859787	0.237321561071959\\
0.579566021312925	0.263461887968348\\
0.570120880635113	0.26935440491588\\
0.526622555242743	0.296578030023361\\
0.498378355334491	0.317841249788775\\
0.473377444757257	0.337077205784134\\
0.437627214175865	0.368392028140213\\
0.420433978687075	0.384197634785164\\
0.384197634785164	0.420433978687075\\
0.368392028140213	0.437627214175865\\
0.337077205784133	0.473377444757257\\
0.317841249788775	0.498378355334489\\
0.296578030023359	0.526622555242743\\
0.26935440491588	0.57012088063511\\
0.263461887968346	0.579566021312925\\
0.237321561071957	0.631607971859787\\
0.223480869952474	0.66836678951757\\
0.218221205506674	0.682158750211225\\
0.204847868160462	0.73064559508412\\
0.196647699100164	0.776519130047526\\
0.192502616454696	0.819259587903779\\
0.191538128878904	0.858382699318543\\
0.193001813296204	0.893445178618774\\
0.19618144821434	0.924049743590099\\
0.200358278366887	0.949849609099638\\
0.204797677801096	0.970552390475529\\
0.208780101348964	0.985923301583135\\
0.211668298313469	0.99578697142025\\
0.21298549240109	1\\
0.214354473501169	1.00421302857975\\
0.217769597344635	1.01407669841687\\
0.223480869952474	1.02885971958384\\
0.223719581775275	1.02944760952447\\
0.233250538992924	1.05015039090036\\
0.247714208255891	1.0759502564099\\
0.26935440491588	1.10644320687991\\
0.269446494080518	1.10655482138123\\
0.304557844370516	1.14161730068146\\
0.317841249788775	1.15227491702359\\
0.365080411759653	1.18074041209622\\
0.368392028140213	1.18242789505403\\
0.420433978687075	1.20176417125445\\
0.473377444757257	1.21325053048251\\
0.526622555242743	1.21822563078976\\
0.579566021312925	1.21764207982632\\
0.631607971859787	1.21222472113509\\
0.682158750211225	1.20257708215567\\
0.73064559508412	1.18925875904895\\
0.754543652387373	1.18074041209622\\
0.776519130047526	1.1728815552602\\
0.819259587903779	1.1542016772609\\
0.843770862305563	1.14161730068146\\
0.858382699318543	1.13394309699097\\
0.893445178618774	1.11303880626291\\
0.9032741206786	1.10655482138123\\
0.924049743590099	1.09240562566316\\
0.946251197156332	1.0759502564099\\
0.949849609099638	1.07318759569877\\
0.970552390475529	1.05635487380648\\
0.977814518537783	1.05015039090036\\
0.985923301583135	1.04301065532408\\
0.99578697142025	1.03404180678044\\
1	1.03012757421919\\
1.00072495864376	1.02944760952447\\
1.00421302857975	1.02611194638095\\
1.01407669841687	1.01648584391961\\
1.01648584391961	1.01407669841687\\
1.02611194638095	1.00421302857975\\
1.02944760952447	1.00072495864375\\
1.03012757421919	1\\
1.03404180678044	0.99578697142025\\
1.04301065532408	0.985923301583135\\
1.05015039090036	0.977814518537783\\
1.05635487380648	0.970552390475529\\
1.07318759569877	0.949849609099638\\
1.0759502564099	0.946251197156332\\
1.09240562566316	0.924049743590099\\
1.10655482138123	0.903274120678599\\
1.11303880626291	0.893445178618774\\
1.13394309699097	0.858382699318543\\
1.14161730068146	0.843770862305563\\
1.1542016772609	0.819259587903779\\
1.1728815552602	0.776519130047526\\
1.18074041209622	0.754543652387376\\
1.18925875904895	0.73064559508412\\
1.20257708215567	0.682158750211225\\
1.21222472113509	0.631607971859787\\
1.21764207982632	0.579566021312925\\
1.21822563078976	0.526622555242743\\
1.21325053048252	0.473377444757257\\
1.20176417125445	0.420433978687075\\
1.18242789505403	0.368392028140213\\
1.18074041209622	0.36508041175965\\
1.15227491702359	0.317841249788775\\
1.14161730068146	0.304557844370516\\
1.10655482138123	0.269446494080519\\
1.1064432068799	0.26935440491588\\
1.0759502564099	0.247714208255892\\
1.05015039090036	0.233250538992926\\
1.02944760952447	0.223719581775278\\
1.02885971958383	0.223480869952474\\
};
\addplot[fill=mycolor5, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.910222669195175	0.26935440491588\\
0.893445178618774	0.266306628733506\\
0.858382699318543	0.262806600031626\\
0.819259587903779	0.262350140101228\\
0.776519130047526	0.265810908989345\\
0.756930624330651	0.26935440491588\\
0.73064559508412	0.274085389577111\\
0.682158750211225	0.287963015142791\\
0.631607971859787	0.308383164859787\\
0.613643031384627	0.317841249788775\\
0.579566021312925	0.336176194037039\\
0.531391031464092	0.368392028140213\\
0.526622555242743	0.371733921309947\\
0.473377444757257	0.415409368162075\\
0.467933483733139	0.420433978687075\\
0.420433978687075	0.467933483733139\\
0.415409368162075	0.473377444757257\\
0.371733921309946	0.526622555242743\\
0.368392028140213	0.53139103146409\\
0.336176194037037	0.579566021312925\\
0.317841249788775	0.613643031384623\\
0.308383164859785	0.631607971859787\\
0.287963015142788	0.682158750211225\\
0.274085389577108	0.73064559508412\\
0.26935440491588	0.756930624330635\\
0.265810908989342	0.776519130047526\\
0.262350140101224	0.819259587903779\\
0.262806600031622	0.858382699318543\\
0.266306628733503	0.893445178618774\\
0.26935440491588	0.910222669195194\\
0.272046793871308	0.924049743590099\\
0.279169603734751	0.949849609099638\\
0.286522411852985	0.970552390475529\\
0.293028259287934	0.985923301583135\\
0.297714566108979	0.99578697142025\\
0.299845294815183	1\\
0.302056226130155	1.00421302857975\\
0.307558591440248	1.01407669841687\\
0.317104982103071	1.02944760952447\\
0.317841249788775	1.03051864450389\\
0.333459168743462	1.05015039090036\\
0.358425027300885	1.0759502564099\\
0.368392028140213	1.0846588960423\\
0.401137951091084	1.10655482138123\\
0.420433978687075	1.11736997556748\\
0.473377444757257	1.13718958379111\\
0.494751902052665	1.14161730068146\\
0.526622555242743	1.14754491363527\\
0.579566021312925	1.15045929335492\\
0.631607971859787	1.14722276154128\\
0.664787011394591	1.14161730068146\\
0.682158750211225	1.13869065920643\\
0.73064559508412	1.12559156378018\\
0.776519130047526	1.10886738004437\\
0.781625611957026	1.10655482138123\\
0.819259587903779	1.08905366775829\\
0.843056664591422	1.0759502564099\\
0.858382699318543	1.06721783956127\\
0.884692579720462	1.05015039090036\\
0.893445178618774	1.04425770025798\\
0.913395504556214	1.02944760952447\\
0.924049743590099	1.02125012831169\\
0.932730000702198	1.01407669841687\\
0.944340594033744	1.00421302857975\\
0.949207822083166	1\\
0.949849609099638	0.999439534546384\\
0.953842164333592	0.99578697142025\\
0.964416926473712	0.985923301583135\\
0.970552390475529	0.980028944106611\\
0.980028944106611	0.970552390475529\\
0.985923301583135	0.964416926473711\\
0.99578697142025	0.953842164333591\\
0.999439534546383	0.949849609099638\\
1	0.949207822083165\\
1.00421302857975	0.944340594033743\\
1.01407669841687	0.932730000702196\\
1.02125012831169	0.924049743590099\\
1.02944760952447	0.913395504556213\\
1.04425770025798	0.893445178618774\\
1.05015039090036	0.88469257972046\\
1.06721783956126	0.858382699318543\\
1.0759502564099	0.84305666459142\\
1.08905366775828	0.819259587903779\\
1.10655482138123	0.781625611957025\\
1.10886738004437	0.776519130047526\\
1.12559156378018	0.73064559508412\\
1.13869065920643	0.682158750211225\\
1.14161730068146	0.66478701139459\\
1.14722276154128	0.631607971859787\\
1.15045929335492	0.579566021312925\\
1.14754491363527	0.526622555242743\\
1.14161730068146	0.494751902052666\\
1.13718958379111	0.473377444757257\\
1.11736997556748	0.420433978687075\\
1.10655482138123	0.401137951091087\\
1.0846588960423	0.368392028140213\\
1.0759502564099	0.358425027300887\\
1.05015039090036	0.333459168743465\\
1.03051864450388	0.317841249788775\\
1.02944760952447	0.317104982103074\\
1.01407669841687	0.307558591440251\\
1.00421302857975	0.302056226130158\\
1	0.299845294815187\\
0.99578697142025	0.297714566108983\\
0.985923301583135	0.293028259287938\\
0.970552390475529	0.286522411852988\\
0.949849609099638	0.279169603734755\\
0.924049743590099	0.272046793871312\\
0.910222669195175	0.26935440491588\\
};
\addplot[fill=mycolor6, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.957450634916598	0.368392028140213\\
0.949849609099638	0.36432474709052\\
0.924049743590099	0.35304876469212\\
0.893445178618774	0.343318187837768\\
0.858382699318543	0.336428562460199\\
0.819259587903779	0.333478527218589\\
0.776519130047526	0.335394470362299\\
0.73064559508412	0.342987317450005\\
0.682158750211225	0.357021037246324\\
0.655049451049752	0.368392028140213\\
0.631607971859787	0.378683628647151\\
0.579566021312925	0.408587899481275\\
0.562814901277368	0.420433978687075\\
0.526622555242743	0.448066853292112\\
0.498283458832936	0.473377444757257\\
0.473377444757257	0.498283458832936\\
0.448066853292111	0.526622555242743\\
0.420433978687075	0.562814901277366\\
0.408587899481274	0.579566021312925\\
0.378683628647149	0.631607971859787\\
0.368392028140213	0.655049451049746\\
0.357021037246322	0.682158750211225\\
0.342987317450002	0.73064559508412\\
0.335394470362295	0.776519130047526\\
0.333478527218585	0.819259587903779\\
0.336428562460195	0.858382699318543\\
0.343318187837764	0.893445178618774\\
0.353048764692115	0.924049743590099\\
0.364324747090516	0.949849609099638\\
0.368392028140213	0.957450634916606\\
0.37668434000888	0.970552390475529\\
0.388050298226933	0.985923301583135\\
0.396233592962691	0.99578697142025\\
0.399955518067646	1\\
0.403819053432175	1.00421302857975\\
0.413443495738139	1.01407669841687\\
0.420433978687075	1.02065375238636\\
0.432551676287669	1.02944760952447\\
0.465707550486714	1.05015039090036\\
0.473377444757257	1.05431722005609\\
0.526622555242743	1.07262014878738\\
0.548201707055901	1.0759502564099\\
0.579566021312925	1.08028650713483\\
0.631607971859787	1.07978546027551\\
0.658540816118754	1.0759502564099\\
0.682158750211225	1.07257000199881\\
0.73064559508412	1.05966412146265\\
0.755773988440066	1.05015039090036\\
0.776519130047526	1.04212010275006\\
0.802109072389741	1.02944760952447\\
0.819259587903779	1.02074020811995\\
0.830233632331375	1.01407669841687\\
0.846112739350872	1.00421302857975\\
0.852803300362576	1\\
0.858382699318543	0.996458444451036\\
0.859310881950301	0.99578697142025\\
0.872735913200405	0.985923301583135\\
0.893042500453469	0.970552390475529\\
0.893445178618774	0.970235362540267\\
0.916818366943129	0.949849609099638\\
0.924049743590099	0.943160734051268\\
0.943160734051267	0.924049743590099\\
0.949849609099638	0.916818366943128\\
0.970235362540266	0.893445178618774\\
0.970552390475529	0.893042500453467\\
0.985923301583135	0.872735913200402\\
0.99578697142025	0.859310881950298\\
0.996458444451034	0.858382699318543\\
1	0.852803300362573\\
1.00421302857975	0.846112739350868\\
1.01407669841687	0.83023363233137\\
1.02074020811994	0.819259587903779\\
1.02944760952447	0.802109072389736\\
1.04212010275006	0.776519130047526\\
1.05015039090036	0.75577398844006\\
1.05966412146265	0.73064559508412\\
1.07257000199881	0.682158750211225\\
1.0759502564099	0.658540816118739\\
1.07978546027551	0.631607971859787\\
1.08028650713483	0.579566021312925\\
1.0759502564099	0.548201707055918\\
1.07262014878737	0.526622555242743\\
1.05431722005609	0.473377444757257\\
1.05015039090036	0.46570755048672\\
1.02944760952447	0.432551676287676\\
1.02065375238635	0.420433978687075\\
1.01407669841687	0.413443495738145\\
1.00421302857975	0.403819053432181\\
1	0.399955518067652\\
0.99578697142025	0.396233592962696\\
0.985923301583135	0.388050298226939\\
0.970552390475529	0.376684340008885\\
0.957450634916598	0.368392028140213\\
};
\addplot[fill=mycolor7, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.865049772630447	0.420433978687075\\
0.858382699318543	0.41824234849093\\
0.819259587903779	0.411230754742306\\
0.776519130047526	0.41030196914612\\
0.73064559508412	0.416268248834189\\
0.715932318251407	0.420433978687075\\
0.682158750211225	0.430783892637881\\
0.631607971859787	0.454221720085318\\
0.600607403395134	0.473377444757257\\
0.579566021312925	0.487949097149281\\
0.534302116675273	0.526622555242743\\
0.526622555242743	0.534302116675273\\
0.48794909714928	0.579566021312925\\
0.473377444757257	0.600607403395131\\
0.454221720085316	0.631607971859787\\
0.430783892637878	0.682158750211225\\
0.420433978687075	0.715932318251396\\
0.416268248834186	0.73064559508412\\
0.410301969146117	0.776519130047526\\
0.411230754742302	0.819259587903779\\
0.418242348490925	0.858382699318543\\
0.420433978687075	0.865049772630463\\
0.432064499334434	0.893445178618774\\
0.450901551167093	0.924049743590099\\
0.472366820522884	0.949849609099638\\
0.473377444757257	0.950868276883344\\
0.500920347593254	0.970552390475529\\
0.526622555242743	0.985823012611822\\
0.526913619034827	0.985923301583135\\
0.5583550947243	0.99578697142025\\
0.573106747980729	1\\
0.579566021312925	1.0017660766923\\
0.612087876361052	1.00421302857975\\
0.631607971859787	1.00557088885333\\
0.644278173059457	1.00421302857975\\
0.682158750211225	1.00026252862647\\
0.683147438855055	1\\
0.699026132370598	0.99578697142025\\
0.73064559508412	0.98751153509994\\
0.734530049322697	0.985923301583135\\
0.771685897287706	0.970552390475529\\
0.776519130047526	0.968501651933727\\
0.80956222170128	0.949849609099638\\
0.819259587903779	0.944104385826563\\
0.847006800658987	0.924049743590099\\
0.858382699318543	0.915188859711497\\
0.882545514414844	0.893445178618774\\
0.893445178618774	0.882545514414844\\
0.915188859711496	0.858382699318543\\
0.924049743590099	0.847006800658985\\
0.94410438582656	0.819259587903779\\
0.949849609099638	0.809562221701275\\
0.968501651933724	0.776519130047526\\
0.970552390475529	0.771685897287697\\
0.985923301583135	0.734530049322687\\
0.987511535099936	0.73064559508412\\
0.99578697142025	0.699026132370581\\
1	0.683147438855038\\
1.00026252862646	0.682158750211225\\
1.00421302857975	0.644278173059417\\
1.00557088885333	0.631607971859787\\
1.00421302857975	0.612087876361111\\
1.00176607669229	0.579566021312925\\
1	0.573106747980745\\
0.99578697142025	0.558355094724317\\
0.985923301583135	0.526913619034843\\
0.985823012611817	0.526622555242743\\
0.970552390475529	0.500920347593264\\
0.950868276883336	0.473377444757257\\
0.949849609099638	0.472366820522892\\
0.924049743590099	0.4509015511671\\
0.893445178618774	0.432064499334441\\
0.865049772630447	0.420433978687075\\
};
\addplot[fill=mycolor8, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.853977746218225	0.526622555242743\\
0.819259587903779	0.510506612805938\\
0.776519130047526	0.502520194457668\\
0.73064559508412	0.505267539539317\\
0.682158750211225	0.518729408858692\\
0.665965372508472	0.526622555242743\\
0.631607971859787	0.546496555302272\\
0.589893009920634	0.579566021312925\\
0.579566021312925	0.589893009920633\\
0.546496555302271	0.631607971859787\\
0.526622555242743	0.665965372508468\\
0.51872940885869	0.682158750211225\\
0.505267539539314	0.73064559508412\\
0.502520194457664	0.776519130047526\\
0.510506612805933	0.819259587903779\\
0.526622555242743	0.853977746218237\\
0.529767255240978	0.858382699318543\\
0.57035927800191	0.893445178618774\\
0.579566021312925	0.899131681751127\\
0.631607971859787	0.913388838384569\\
0.682158750211225	0.912109296628966\\
0.73064559508412	0.899621715347576\\
0.744082897789742	0.893445178618774\\
0.776519130047526	0.877006095080956\\
0.803228510552658	0.858382699318543\\
0.819259587903779	0.845436806679543\\
0.845436806679543	0.819259587903779\\
0.858382699318543	0.803228510552656\\
0.877006095080954	0.776519130047526\\
0.893445178618774	0.744082897789737\\
0.899621715347573	0.73064559508412\\
0.912109296628963	0.682158750211225\\
0.913388838384564	0.631607971859787\\
0.899131681751121	0.579566021312925\\
0.893445178618774	0.570359278001919\\
0.858382699318543	0.529767255240987\\
0.853977746218225	0.526622555242743\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
9.43049375210844	0.0501503909003616\\
9.42043397868708	0.0484666204410408\\
9.36839202814021	0.0420320545255055\\
9.31784124978878	0.0378908926316017\\
9.26935440491588	0.0352096679706593\\
9.22348086995247	0.0335230067631143\\
9.18074041209622	0.0325460166244983\\
9.14161730068146	0.0320876426285431\\
9.10655482138123	0.0320063969171019\\
9.0759502564099	0.0321863283462241\\
9.05015039090036	0.0325242962761901\\
9.02944760952447	0.0329248695649457\\
9.01407669841687	0.0333011263348148\\
9.00421302857975	0.0335798512868913\\
9	0.0337081233770354\\
8.99578697142025	0.0338420556945081\\
8.98592330158314	0.0341783601981997\\
8.97055239047553	0.0347689429483791\\
8.94984960909964	0.0357028701453864\\
8.9240497435901	0.0371170772097807\\
8.89344517861877	0.0392204204314021\\
8.85838269931854	0.0423432954065242\\
8.81925958790378	0.0470440923449854\\
8.79959040820777	0.0501503909003616\\
8.77651913004753	0.0544124772443995\\
8.73064559508412	0.0666756977066823\\
8.70739219576167	0.0759502564099009\\
8.68215875021122	0.0897171474587827\\
8.66107117359092	0.106554821381226\\
8.63375483949047	0.141617300681457\\
8.63160797185979	0.145528284856248\\
8.61663233628021	0.180740412096221\\
8.60518870800338	0.223480869952474\\
8.59732055180096	0.26935440491588\\
8.59185891564289	0.317841249788775\\
8.5880958102336	0.368392028140213\\
8.58558310358827	0.420433978687075\\
8.58402594551083	0.473377444757257\\
8.58322278026243	0.526622555242743\\
8.58302970338691	0.579566021312925\\
8.58333819605533	0.631607971859787\\
8.58406057135514	0.682158750211225\\
8.58512011828841	0.73064559508412\\
8.58644433472146	0.776519130047526\\
8.5879604244721	0.819259587903779\\
8.58959268183079	0.858382699318543\\
8.59126162853502	0.893445178618774\\
8.592884859121	0.924049743590099\\
8.59437951540678	0.949849609099638\\
8.59566617058045	0.970552390475529\\
8.59667369154547	0.985923301583135\\
8.59734439201857	0.99578697142025\\
8.59763673913815	1\\
8.59793264702394	1.00421302857975\\
8.59863954438222	1.01407669841687\\
8.5997813914798	1.02944760952447\\
8.60139955043405	1.05015039090036\\
8.60355133138552	1.0759502564099\\
8.60631100630891	1.10655482138123\\
8.60977153038228	1.14161730068146\\
8.61404711134807	1.18074041209622\\
8.61927680531493	1.22348086995247\\
8.62562932556604	1.26935440491588\\
8.63160797185979	1.30774829415562\\
8.63335608519414	1.31784124978878\\
8.64285943378147	1.36839202814021\\
8.65427479891494	1.42043397868707\\
8.66796881290342	1.47337744475726\\
8.68215875021122	1.52008522052652\\
8.68449120715641	1.52662255524274\\
8.7050892161658	1.57956602131293\\
8.72971344352943	1.63160797185979\\
8.73064559508412	1.63343296864121\\
8.76111220040045	1.68215875021122\\
8.77651913004753	1.70376629893523\\
8.80062742993143	1.73064559508412\\
8.81925958790378	1.7498361990944\\
8.85271648004315	1.77651913004753\\
8.85838269931854	1.78084533551629\\
8.89344517861877	1.80234747232897\\
8.9240497435901	1.81659267192189\\
8.93122587187775	1.81925958790378\\
8.94984960909964	1.82630149161686\\
8.97055239047553	1.83259403492839\\
8.98592330158314	1.83642180712146\\
8.99578697142025	1.8385228311765\\
9	1.83933865834573\\
9.00421302857975	1.84010668179272\\
9.01407669841687	1.84172147392785\\
9.02944760952447	1.84374030673532\\
9.05015039090036	1.84553767754796\\
9.0759502564099	1.84635399487743\\
9.10655482138123	1.84533245290699\\
9.14161730068146	1.84152220636477\\
9.18074041209622	1.83383526822587\\
9.22348086995247	1.8209423707342\\
9.22752837827208	1.81925958790378\\
9.26935440491588	1.80205789170349\\
9.31413601840339	1.77651913004753\\
9.31784124978878	1.77438661958749\\
9.36839202814021	1.73607833742598\\
9.37401141601033	1.73064559508412\\
9.42043397868708	1.68253115751962\\
9.42072259855202	1.68215875021122\\
9.45762854930461	1.63160797185979\\
9.47337744475726	1.60741040639951\\
9.48837511441177	1.57956602131293\\
9.51371987298632	1.52662255524274\\
9.52662255524274	1.49613690870706\\
9.53486641042253	1.47337744475726\\
9.55220827529926	1.42043397868707\\
9.56681389712262	1.36839202814021\\
9.57907599277631	1.31784124978878\\
9.57956602131292	1.31568552815014\\
9.58903586215182	1.26935440491588\\
9.59729974937983	1.22348086995247\\
9.60412926825759	1.18074041209622\\
9.60973170616885	1.14161730068146\\
9.61427996250049	1.10655482138123\\
9.61791717819313	1.0759502564099\\
9.62076040216082	1.05015039090036\\
9.62290335140838	1.02944760952447\\
9.62441835936409	1.01407669841687\\
9.62535758762155	1.00421302857975\\
9.625751070168	1\\
9.62614001254154	0.99578697142025\\
9.62703308833006	0.985923301583135\\
9.6283768339112	0.970552390475529\\
9.63009718362173	0.949849609099638\\
9.63160797185979	0.930517736431024\\
9.63209644763568	0.924049743590099\\
9.63425646735273	0.893445178618774\\
9.63649247455957	0.858382699318543\\
9.63870200297713	0.819259587903779\\
9.64078785228673	0.776519130047526\\
9.64265960586557	0.73064559508412\\
9.64423306519156	0.682158750211225\\
9.64542761916886	0.631607971859787\\
9.64616149798956	0.579566021312925\\
9.64634462286037	0.526622555242743\\
9.64586830525453	0.473377444757257\\
9.64459024926172	0.420433978687075\\
9.64231188801454	0.368392028140213\\
9.63874242020622	0.317841249788775\\
9.63343860550718	0.26935440491588\\
9.63160797185979	0.257188044531747\\
9.62559691402723	0.223480869952474\\
9.61406213572097	0.180740412096221\\
9.59680142261535	0.141617300681457\\
9.57956602131292	0.11702064582461\\
9.56956760865295	0.106554821381226\\
9.52662255524274	0.0774929134809717\\
9.52324085044327	0.0759502564099009\\
9.47337744475726	0.0589752747836981\\
9.43049375210844	0.0501503909003616\\
};
\addplot[fill=mycolor3, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
9.23161621616813	0.141617300681457\\
9.22348086995247	0.140364247843712\\
9.18074041209622	0.136102820683717\\
9.14161730068146	0.134102940881179\\
9.10655482138123	0.133747321463834\\
9.0759502564099	0.134530348723036\\
9.05015039090036	0.136002414438053\\
9.02944760952447	0.137747573793418\\
9.01407669841687	0.139386974557771\\
9.00421302857975	0.14060149027299\\
9	0.141160440105664\\
8.9966992266377	0.141617300681457\\
8.99578697142025	0.141750924310696\\
8.98592330158314	0.143295761487184\\
8.97055239047553	0.14600882503847\\
8.94984960909964	0.150299608511578\\
8.9240497435901	0.156797923520631\\
8.89344517861877	0.16646488852811\\
8.85856745861291	0.180740412096221\\
8.85838269931854	0.180828247253985\\
8.81925958790378	0.204098628829359\\
8.79487796930614	0.223480869952474\\
8.77651913004753	0.242087552646257\\
8.75539443173183	0.26935440491588\\
8.73064559508412	0.313812579566604\\
8.72880110357098	0.317841249788775\\
8.71118565095453	0.368392028140213\\
8.69885723087498	0.420433978687075\\
8.69050029797396	0.473377444757257\\
8.68521621101415	0.526622555242743\\
8.68236784055237	0.579566021312925\\
8.68215875021122	0.59175840039045\\
8.68151712783173	0.631607971859787\\
8.68215875021122	0.679674257281322\\
8.68219363500719	0.682158750211225\\
8.68419127136644	0.73064559508412\\
8.68720147782394	0.776519130047526\\
8.69096333287333	0.819259587903779\\
8.69521794104713	0.858382699318543\\
8.69970304383992	0.893445178618774\\
8.704153544494	0.924049743590099\\
8.70830748817795	0.949849609099638\\
8.71191668677998	0.970552390475529\\
8.71476058524028	0.985923301583135\\
8.71666123393194	0.99578697142025\\
8.71749140734717	1\\
8.71833269468933	1.00421302857975\\
8.72034632209319	1.01407669841687\\
8.72360948852221	1.02944760952447\\
8.72825343687379	1.05015039090036\\
8.73064559508412	1.06027325922132\\
8.73473670898636	1.0759502564099\\
8.74331783050532	1.10655482138123\\
8.75413052535993	1.14161730068146\\
8.76755018511949	1.18074041209622\\
8.77651913004753	1.20464140980425\\
8.78472993025611	1.22348086995247\\
8.80668822939624	1.26935440491588\\
8.81925958790378	1.29320081796972\\
8.83488880439943	1.31784124978878\\
8.85838269931854	1.35202013180231\\
8.87225957658567	1.36839202814021\\
8.89344517861877	1.39225938334157\\
8.9240497435901	1.41966324288689\\
8.92509536393538	1.42043397868707\\
8.94984960909964	1.43861845008238\\
8.97055239047553	1.45106096663281\\
8.98592330158314	1.45885727765449\\
8.99578697142025	1.46325762119175\\
9	1.46499939595046\\
9.00421302857975	1.46666069653218\\
9.01407669841687	1.4702424720099\\
9.02418160352636	1.47337744475726\\
9.02944760952447	1.47505986609611\\
9.05015039090036	1.48013186439037\\
9.0759502564099	1.48402058958966\\
9.10655482138123	1.485278054944\\
9.14161730068146	1.48233244823705\\
9.18074041209622	1.47342427812097\\
9.18086134488616	1.47337744475726\\
9.22348086995247	1.4571166866655\\
9.26935440491588	1.4303969226662\\
9.28174069790883	1.42043397868707\\
9.31784124978878	1.39047357540192\\
9.33782025919566	1.36839202814021\\
9.36839202814021	1.33231960656523\\
9.37809098541064	1.31784124978878\\
9.40820983650217	1.26935440491588\\
9.42043397868708	1.24778000876449\\
9.43188558086241	1.22348086995247\\
9.45033428836832	1.18074041209622\\
9.46546093507225	1.14161730068146\\
9.47337744475726	1.11931103670457\\
9.47735153167729	1.10655482138123\\
9.48629344085548	1.0759502564099\\
9.49325529437325	1.05015039090036\\
9.49848091901264	1.02944760952447\\
9.50216139529751	1.01407669841687\\
9.50443632483787	1.00421302857975\\
9.50538768271571	1\\
9.50632700897976	0.99578697142025\\
9.50847963318428	0.985923301583135\\
9.51170626396331	0.970552390475529\\
9.51581203020797	0.949849609099638\\
9.52055483149016	0.924049743590099\\
9.5256615542339	0.893445178618774\\
9.52662255524274	0.88706107287876\\
9.53058726981318	0.858382699318543\\
9.53524780344491	0.819259587903779\\
9.53943006490776	0.776519130047526\\
9.54286802478746	0.73064559508412\\
9.54529604795693	0.682158750211225\\
9.54643771863909	0.631607971859787\\
9.54598730668108	0.579566021312925\\
9.54358197670565	0.526622555242743\\
9.53876097652998	0.473377444757257\\
9.53090474178545	0.420433978687075\\
9.52662255524274	0.400549215307958\\
9.51863928041631	0.368392028140213\\
9.50055210728068	0.317841249788775\\
9.47486186949788	0.26935440491588\\
9.47337744475726	0.267197657310234\\
9.43485902796996	0.223480869952474\\
9.42043397868708	0.211296316619922\\
9.37097823187162	0.180740412096221\\
9.36839202814021	0.179453950650653\\
9.31784124978878	0.160388838116808\\
9.26935440491588	0.148053080026298\\
9.23161621616813	0.141617300681457\\
};
\addplot[fill=mycolor4, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
9.23074974857537	0.26935440491588\\
9.22348086995247	0.266894508877757\\
9.18074041209622	0.257522088500712\\
9.14161730068146	0.253120860080702\\
9.10655482138123	0.252331294887074\\
9.0759502564099	0.254042053145529\\
9.05015039090036	0.257266112912362\\
9.02944760952447	0.261090810064486\\
9.01407669841687	0.264684881432688\\
9.00421302857975	0.267347968279751\\
9	0.268573704162716\\
8.99742625607624	0.26935440491588\\
8.99578697142025	0.269920478377913\\
8.98592330158314	0.27356528788207\\
8.97055239047553	0.279967673619462\\
8.94984960909964	0.290096436884738\\
8.9240497435901	0.305443392463362\\
8.90702258135957	0.317841249788775\\
8.89344517861877	0.330105955366558\\
8.85969075535809	0.368392028140213\\
8.85838269931854	0.370356449510493\\
8.83096014165638	0.420433978687075\\
8.81925958790378	0.451324279874876\\
8.81215753466281	0.473377444757257\\
8.80076900507229	0.526622555242743\\
8.79431673591731	0.579566021312925\\
8.79183182647714	0.631607971859787\\
8.79256056475027	0.682158750211225\\
8.79587920782865	0.73064559508412\\
8.80123592202913	0.776519130047526\\
8.80811170660243	0.819259587903779\\
8.81599608276079	0.858382699318543\\
8.81925958790378	0.872234686696728\\
8.82494425835673	0.893445178618774\\
8.83423219068837	0.924049743590099\\
8.84293199186528	0.949849609099638\\
8.85050919391061	0.970552390475529\\
8.85648944288398	0.985923301583135\\
8.85838269931854	0.990614067784619\\
8.86075820350457	0.99578697142025\\
8.86272897214459	1\\
8.86472681273493	1.00421302857975\\
8.86951133581283	1.01407669841687\\
8.87727226800606	1.02944760952447\\
8.8883312376903	1.05015039090036\\
8.89344517861877	1.05923556789992\\
8.90448038248969	1.0759502564099\\
8.9240497435901	1.10355173495422\\
8.92657961470166	1.10655482138123\\
8.94984960909964	1.13273926696182\\
8.95928275990953	1.14161730068146\\
8.97055239047553	1.15183653824625\\
8.98592330158314	1.16381263905013\\
8.99578697142025	1.17061036100649\\
9	1.17331116520694\\
9.00421302857975	1.17589359909708\\
9.01275041005532	1.18074041209622\\
9.01407669841687	1.18148311441342\\
9.02944760952447	1.1889371622894\\
9.05015039090036	1.19674804024912\\
9.0759502564099	1.20308322361352\\
9.10655482138123	1.20592272295374\\
9.14161730068146	1.2030866833893\\
9.18074041209622	1.19215203951959\\
9.20325864023751	1.18074041209622\\
9.22348086995247	1.17017286398911\\
9.25934309493989	1.14161730068146\\
9.26935440491588	1.13320120538765\\
9.29248966759566	1.10655482138123\\
9.31704072494797	1.0759502564099\\
9.31784124978878	1.0748981385535\\
9.33269843248604	1.05015039090036\\
9.34433795786994	1.02944760952447\\
9.35253427100466	1.01407669841687\\
9.35759911755159	1.00421302857975\\
9.35971677137137	1\\
9.36180735064643	0.99578697142025\\
9.36659697829443	0.985923301583135\\
9.36839202814021	0.982115660625981\\
9.37296427126814	0.970552390475529\\
9.38071211735483	0.949849609099638\\
9.38964022103625	0.924049743590099\\
9.39921588650326	0.893445178618774\\
9.40887151751883	0.858382699318543\\
9.41802669062678	0.819259587903779\\
9.42043397868708	0.806675769316882\\
9.42543484605316	0.776519130047526\\
9.43109217785781	0.73064559508412\\
9.43476306248994	0.682158750211225\\
9.43589883968303	0.631607971859787\\
9.43388289196322	0.579566021312925\\
9.42797463463547	0.526622555242743\\
9.42043397868708	0.488817568339633\\
9.41679461336802	0.473377444757257\\
9.39765312721786	0.420433978687075\\
9.36951913670943	0.368392028140213\\
9.36839202814021	0.366827265980327\\
9.32234276967755	0.317841249788775\\
9.31784124978878	0.314177135817161\\
9.26935440491588	0.284929976503758\\
9.23074974857537	0.26935440491588\\
};
\addplot[fill=mycolor5, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
9.22675267289188	0.473377444757257\\
9.22348086995247	0.470013729409424\\
9.18074041209622	0.441434348662015\\
9.14161730068146	0.428010414775385\\
9.10655482138123	0.425547268781535\\
9.0759502564099	0.430655912070524\\
9.05015039090036	0.440347666010089\\
9.02944760952447	0.451866542779962\\
9.01407669841687	0.462702080904867\\
9.00421302857975	0.470736268246137\\
9.00120173992582	0.473377444757257\\
9	0.474861861850422\\
8.99578697142025	0.480282557933291\\
8.98592330158314	0.49390331787063\\
8.97055239047553	0.517854668233812\\
8.96566887820072	0.526622555242743\\
8.94984960909964	0.573864539017672\\
8.94821418430491	0.579566021312925\\
8.94184147347073	0.631607971859787\\
8.9428775136644	0.682158750211225\\
8.94984960909964	0.730381830266943\\
8.94989344586728	0.73064559508412\\
8.9632579193037	0.776519130047526\\
8.97055239047553	0.794656428259821\\
8.98192080448339	0.819259587903779\\
8.98592330158314	0.82631210497386\\
8.99578697142025	0.84191970208188\\
9	0.848133385439493\\
9.00421302857975	0.854082476345388\\
9.00747954812792	0.858382699318543\\
9.01407669841687	0.865962270134298\\
9.02944760952447	0.881263659942698\\
9.04497639187065	0.893445178618774\\
9.05015039090036	0.897113854539184\\
9.0759502564099	0.909410761635261\\
9.10655482138123	0.915526231892798\\
9.14161730068146	0.911523720454883\\
9.17994112338038	0.893445178618774\\
9.18074041209622	0.89302899254498\\
9.21653985431166	0.858382699318543\\
9.22348086995247	0.850578593367139\\
9.24201231552859	0.819259587903779\\
9.26233198322826	0.776519130047526\\
9.26935440491588	0.756308391083684\\
9.27599438676599	0.73064559508412\\
9.28332366905313	0.682158750211225\\
9.28475513653593	0.631607971859787\\
9.27882526361365	0.579566021312925\\
9.26935440491588	0.54594264811437\\
9.26192775052749	0.526622555242743\\
9.22675267289188	0.473377444757257\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
7.14325985540891	0.0501503909003616\\
7.14161730068146	0.0499110931248373\\
7.10655482138123	0.0457517700947067\\
7.0759502564099	0.0429849530288633\\
7.05015039090036	0.0411361326454907\\
7.02944760952447	0.0399173391523566\\
7.01407669841687	0.0391457483921013\\
7.00421302857975	0.0387053105215502\\
7	0.038529546861477\\
6.99578697142025	0.0383609547591914\\
6.98592330158314	0.0379934804382618\\
6.97055239047553	0.0374936351567078\\
6.94984960909964	0.03695215865074\\
6.9240497435901	0.0364747823015327\\
6.89344517861877	0.0361749011978537\\
6.85838269931854	0.0361719047890631\\
6.81925958790378	0.0365966679210194\\
6.77651913004753	0.0376057118891366\\
6.73064559508412	0.0394075792901885\\
6.68215875021122	0.0423105087026484\\
6.63160797185979	0.0468141004063014\\
6.60496700714668	0.0501503909003616\\
6.57956602131293	0.0538525023574928\\
6.52662255524274	0.0652274433350454\\
6.49426587532839	0.0759502564099009\\
6.47337744475726	0.0851619891978405\\
6.44063907080931	0.106554821381226\\
6.42043397868707	0.126718613059955\\
6.40946010180565	0.141617300681457\\
6.39003003446932	0.180740412096221\\
6.37723566323564	0.223480869952474\\
6.36874212102101	0.26935440491588\\
6.36839202814021	0.272082046056294\\
6.36328181927499	0.317841249788775\\
6.35996485305681	0.368392028140213\\
6.3582904242405	0.420433978687075\\
6.35793186854034	0.473377444757257\\
6.35866213409345	0.526622555242743\\
6.36031149425615	0.579566021312925\\
6.36274068314927	0.631607971859787\\
6.36582316458795	0.682158750211225\\
6.36839202814021	0.716676535230408\\
6.36944044977573	0.73064559508412\\
6.37346826744985	0.776519130047526\\
6.37774119545682	0.819259587903779\\
6.38210321106079	0.858382699318543\\
6.38638967532023	0.893445178618774\\
6.39043200521101	0.924049743590099\\
6.39406441486411	0.949849609099638\\
6.39713207041796	0.970552390475529\\
6.39949981564309	0.985923301583135\\
6.40106042337029	0.99578697142025\\
6.40173693248151	1\\
6.40241943159397	1.00421302857975\\
6.40404092370034	1.01407669841687\\
6.40663450122608	1.02944760952447\\
6.41025875660734	1.05015039090036\\
6.41499141823134	1.0759502564099\\
6.42043397868707	1.10407150384077\\
6.42093577942834	1.10655482138123\\
6.42829902350374	1.14161730068146\\
6.43708307799251	1.18074041209622\\
6.44739531074061	1.22348086995247\\
6.45933648670264	1.26935440491588\\
6.47299177899967	1.31784124978878\\
6.47337744475726	1.31917189710927\\
6.48882110881634	1.36839202814021\\
6.50637137364212	1.42043397868707\\
6.52555910344355	1.47337744475726\\
6.52662255524274	1.47626446917152\\
6.54698638642114	1.52662255524274\\
6.56956404282223	1.57956602131293\\
6.57956602131293	1.60250392484763\\
6.59359614799988	1.63160797185979\\
6.61830965581081	1.68215875021122\\
6.63160797185979	1.70910843959542\\
6.64335871062561	1.73064559508412\\
6.66813723648129	1.77651913004753\\
6.68215875021122	1.80266640974562\\
6.69195259149248	1.81925958790378\\
6.71444166443433	1.85838269931854\\
6.73064559508412	1.88707999346303\\
6.73457739347646	1.89344517861877\\
6.75281214912153	1.9240497435901\\
6.76780861163612	1.94984960909964\\
6.77651913004753	1.96518710099678\\
6.77981869485255	1.97055239047553\\
6.7890309396996	1.98592330158313\\
6.79484240184656	1.99578697142025\\
6.79730080081143	2\\
6.79974495029607	2.00421302857975\\
6.80541158828236	2.01407669841687\\
6.81408684746666	2.02944760952447\\
6.81925958790378	2.03886433191672\\
6.82592443611321	2.05015039090036\\
6.84054028840757	2.0759502564099\\
6.85699883254685	2.10655482138123\\
6.85838269931854	2.10928790688763\\
6.87576220931461	2.14161730068146\\
6.89344517861877	2.17731926087736\\
6.89522860195137	2.18074041209622\\
6.91553657301001	2.22348086995247\\
6.9240497435901	2.24343052214792\\
6.93549801597123	2.26935440491588\\
6.94984960909964	2.30608686672176\\
6.95454442513218	2.31784124978878\\
6.97055239047553	2.36365246752912\\
6.9722252721469	2.36839202814021\\
6.98592330158314	2.41315157100211\\
6.98815041345452	2.42043397868707\\
6.99578697142025	2.44944916436321\\
7	2.46556143576981\\
7.0020374434571	2.47337744475726\\
7.00421302857975	2.48314566177982\\
7.01381113932189	2.52662255524274\\
7.01407669841687	2.52806937593561\\
7.02353466003773	2.57956602131293\\
7.02944760952447	2.6196209242457\\
7.03123433422379	2.63160797185979\\
7.03720463762195	2.68215875021122\\
7.04155562968261	2.73064559508412\\
7.04454880838036	2.77651913004753\\
7.04643404911844	2.81925958790378\\
7.04744776417785	2.85838269931854\\
7.0478107298824	2.89344517861877\\
7.04772544472969	2.9240497435901\\
7.04737304932191	2.94984960909964\\
7.04690996325626	2.97055239047553\\
7.04646448248495	2.98592330158313\\
7.04613365019008	2.99578697142025\\
7.0459817267523	3\\
7.04582348302518	3.00421302857975\\
7.04542840787293	3.01407669841687\\
7.04474461653987	3.02944760952447\\
7.04369403449089	3.05015039090036\\
7.04217971876749	3.0759502564099\\
7.04009323087405	3.10655482138123\\
7.03732232701608	3.14161730068146\\
7.03375834325885	3.18074041209622\\
7.02944760952447	3.2220970582984\\
7.02930548027029	3.22348086995247\\
7.02397656641809	3.26935440491588\\
7.01763403958513	3.31784124978878\\
7.01407669841687	3.34227178054272\\
7.01029125862953	3.36839202814021\\
7.00421302857975	3.40642941445973\\
7.00197011055249	3.42043397868707\\
7	3.43176268162023\\
6.99578697142025	3.45591830769241\\
6.99273749183915	3.47337744475726\\
6.98592330158314	3.50938853360595\\
6.98266309125305	3.52662255524274\\
6.97184789027885	3.57956602131293\\
6.97055239047553	3.58549523806187\\
6.96051146748994	3.63160797185979\\
6.94984960909964	3.6772476788764\\
6.94871022162111	3.68215875021122\\
6.93682549662421	3.73064559508412\\
6.92486210548219	3.77651913004753\\
6.9240497435901	3.77949902479441\\
6.91333424681369	3.81925958790378\\
6.90225647249509	3.85838269931854\\
6.89344517861877	3.88817274688577\\
6.89191013643061	3.89344517861877\\
6.88274121563718	3.9240497435901\\
6.87475581746654	3.94984960909964\\
6.86817281716553	3.97055239047553\\
6.86318133620798	3.98592330158313\\
6.85993055627196	3.99578697142025\\
6.85853053022325	4\\
6.85838269931854	4.0004433095623\\
6.85716173271416	4.00421302857975\\
6.85394296614157	4.01407669841687\\
6.84885755174332	4.02944760952447\\
6.84187123825362	4.05015039090036\\
6.83293791242069	4.0759502564099\\
6.82200053263972	4.10655482138123\\
6.81925958790378	4.1140309705592\\
6.80934057076047	4.14161730068146\\
6.79475471275054	4.18074041209622\\
6.7780993257155	4.22348086995247\\
6.77651913004753	4.22741690585239\\
6.75994988927434	4.26935440491588\\
6.73987017858059	4.31784124978878\\
6.73064559508412	4.33925806202021\\
6.71826710055446	4.36839202814021\\
6.69520465621097	4.42043397868707\\
6.68215875021122	4.44863879852991\\
6.67085198353942	4.47337744475726\\
6.64554001025365	4.52662255524274\\
6.63160797185979	4.55472010716905\\
6.61942392718897	4.57956602131293\\
6.59292658903311	4.63160797185979\\
6.57956602131293	4.65684123704288\\
6.56630887572953	4.68215875021122\\
6.54001204530745	4.73064559508412\\
6.52662255524274	4.75445865735429\\
6.51436656960147	4.77651913004753\\
6.48989975565602	4.81925958790378\\
6.47337744475726	4.84712110406966\\
6.46678926939509	4.85838269931854\\
6.44586301429771	4.89344517861877\\
6.42699205979084	4.9240497435901\\
6.42043397868707	4.93447207882449\\
6.41094814981833	4.94984960909964\\
6.39797204320537	4.97055239047553\\
6.38816707712841	4.98592330158314\\
6.38179420822335	4.99578697142025\\
6.37905222821901	5\\
6.37629803728214	5.00421302857975\\
6.36980103102727	5.01407669841687\\
6.36839202814021	5.01620485900871\\
6.35983469310264	5.02944760952447\\
6.34624579512523	5.05015039090036\\
6.32891791627154	5.0759502564099\\
6.31784124978878	5.09211216811067\\
6.30806383176222	5.10655482138123\\
6.28380107255656	5.14161730068146\\
6.26935440491588	5.16195982841216\\
6.25607473842821	5.18074041209622\\
6.2250009247357	5.22348086995247\\
6.22348086995247	5.22553685769965\\
6.19099997891182	5.26935440491588\\
6.18074041209622	5.28287501958845\\
6.15400199564103	5.31784124978878\\
6.14161730068146	5.33374692489799\\
6.11430354712561	5.36839202814021\\
6.10655482138123	5.37809715209834\\
6.0759502564099	5.41589637725321\\
6.07222980482629	5.42043397868707\\
6.05015039090036	5.44726487284188\\
6.02944760952447	5.47185693015775\\
6.02815768297184	5.47337744475726\\
6.01407669841687	5.49007925452852\\
6.00421302857975	5.50162245066779\\
6	5.50651470361312\\
5.99578697142025	5.51138492067404\\
5.98592330158314	5.52270406186168\\
5.98249616206962	5.52662255524274\\
5.97055239047553	5.54038088674296\\
5.94984960909964	5.5638128817568\\
5.93571469887587	5.57956602131293\\
5.9240497435901	5.59257068354045\\
5.89344517861877	5.62602141241942\\
5.88827490430393	5.63160797185979\\
5.85838269931854	5.66369429839656\\
5.84085183490649	5.68215875021122\\
5.81925958790378	5.704695386285\\
5.79397587098436	5.73064559508412\\
5.77651913004753	5.74835412968609\\
5.74835412968609	5.77651913004753\\
5.73064559508412	5.79397587098436\\
5.70469538628501	5.81925958790378\\
5.68215875021122	5.84085183490649\\
5.66369429839656	5.85838269931854\\
5.63160797185979	5.88827490430393\\
5.62602141241943	5.89344517861877\\
5.59257068354046	5.9240497435901\\
5.57956602131293	5.93571469887588\\
5.56381288175682	5.94984960909964\\
5.54038088674298	5.97055239047553\\
5.52662255524274	5.98249616206964\\
5.5227040618617	5.98592330158314\\
5.51138492067405	5.99578697142025\\
5.50651470361313	6\\
5.50162245066781	6.00421302857975\\
5.49007925452853	6.01407669841687\\
5.47337744475726	6.02815768297186\\
5.47185693015777	6.02944760952447\\
5.4472648728419	6.05015039090036\\
5.42043397868707	6.07222980482631\\
5.41589637725324	6.0759502564099\\
5.37809715209836	6.10655482138123\\
5.36839202814021	6.11430354712563\\
5.33374692489802	6.14161730068146\\
5.31784124978878	6.15400199564105\\
5.28287501958848	6.18074041209622\\
5.26935440491588	6.19099997891184\\
5.22553685769969	6.22348086995247\\
5.22348086995247	6.22500092473572\\
5.18074041209622	6.25607473842823\\
5.16195982841219	6.26935440491588\\
5.14161730068146	6.28380107255658\\
5.10655482138123	6.30806383176225\\
5.0921121681107	6.31784124978878\\
5.0759502564099	6.32891791627157\\
5.05015039090036	6.34624579512525\\
5.02944760952447	6.35983469310266\\
5.01620485900875	6.36839202814021\\
5.01407669841687	6.36980103102729\\
5.00421302857975	6.37629803728216\\
5	6.37905222821903\\
4.99578697142025	6.38179420822337\\
4.98592330158314	6.38816707712843\\
4.97055239047553	6.39797204320539\\
4.94984960909964	6.41094814981835\\
4.93447207882453	6.42043397868707\\
4.9240497435901	6.42699205979086\\
4.89344517861877	6.44586301429773\\
4.85838269931854	6.46678926939511\\
4.84712110406969	6.47337744475726\\
4.81925958790378	6.48989975565604\\
4.77651913004753	6.51436656960149\\
4.75445865735432	6.52662255524274\\
4.73064559508412	6.54001204530747\\
4.68215875021122	6.56630887572955\\
4.6568412370429	6.57956602131293\\
4.63160797185979	6.59292658903312\\
4.57956602131293	6.61942392718898\\
4.55472010716908	6.63160797185979\\
4.52662255524274	6.64554001025366\\
4.47337744475726	6.67085198353943\\
4.44863879852993	6.68215875021122\\
4.42043397868707	6.69520465621097\\
4.36839202814021	6.71826710055446\\
4.33925806202021	6.73064559508412\\
4.31784124978878	6.73987017858059\\
4.26935440491588	6.75994988927434\\
4.22741690585238	6.77651913004753\\
4.22348086995247	6.7780993257155\\
4.18074041209622	6.79475471275054\\
4.14161730068146	6.80934057076046\\
4.11403097055919	6.81925958790378\\
4.10655482138123	6.82200053263971\\
4.0759502564099	6.83293791242068\\
4.05015039090036	6.84187123825361\\
4.02944760952447	6.84885755174332\\
4.01407669841687	6.85394296614156\\
4.00421302857975	6.85716173271415\\
4.00044330956227	6.85838269931854\\
4	6.85853053022324\\
3.99578697142025	6.85993055627195\\
3.98592330158313	6.86318133620797\\
3.97055239047553	6.86817281716552\\
3.94984960909964	6.87475581746653\\
3.9240497435901	6.88274121563717\\
3.89344517861877	6.8919101364306\\
3.88817274688572	6.89344517861877\\
3.85838269931854	6.90225647249507\\
3.81925958790378	6.91333424681367\\
3.77949902479433	6.9240497435901\\
3.77651913004753	6.92486210548217\\
3.73064559508412	6.93682549662418\\
3.68215875021122	6.94871022162108\\
3.67724767887628	6.94984960909964\\
3.63160797185979	6.96051146748991\\
3.58549523806172	6.97055239047553\\
3.57956602131293	6.97184789027882\\
3.52662255524274	6.98266309125302\\
3.50938853360577	6.98592330158314\\
3.47337744475726	6.99273749183912\\
3.45591830769221	6.99578697142025\\
3.43176268162002	7\\
3.42043397868707	7.00197011055246\\
3.4064294144595	7.00421302857975\\
3.36839202814021	7.0102912586295\\
3.34227178054246	7.01407669841687\\
3.31784124978878	7.01763403958509\\
3.26935440491588	7.02397656641805\\
3.22348086995247	7.02930548027025\\
3.22209705829801	7.02944760952447\\
3.18074041209622	7.03375834325881\\
3.14161730068146	7.03732232701604\\
3.10655482138123	7.04009323087401\\
3.0759502564099	7.04217971876745\\
3.05015039090036	7.04369403449085\\
3.02944760952447	7.04474461653983\\
3.01407669841687	7.04542840787289\\
3.00421302857975	7.04582348302514\\
3	7.04598172675226\\
2.99578697142025	7.04613365019004\\
2.98592330158313	7.04646448248492\\
2.97055239047553	7.04690996325622\\
2.94984960909964	7.04737304932188\\
2.9240497435901	7.04772544472965\\
2.89344517861877	7.04781072988236\\
2.85838269931854	7.04744776417781\\
2.81925958790378	7.04643404911841\\
2.77651913004753	7.04454880838032\\
2.73064559508412	7.04155562968258\\
2.68215875021122	7.03720463762192\\
2.63160797185979	7.03123433422376\\
2.61962092424589	7.02944760952447\\
2.57956602131293	7.0235346600377\\
2.52806937593573	7.01407669841687\\
2.52662255524274	7.01381113932187\\
2.4831456617799	7.00421302857975\\
2.47337744475726	7.00203744345708\\
2.46556143576988	7\\
2.44944916436327	6.99578697142025\\
2.42043397868707	6.9881504134545\\
2.41315157100215	6.98592330158314\\
2.36839202814021	6.97222527214689\\
2.36365246752915	6.97055239047553\\
2.31784124978878	6.95454442513218\\
2.30608686672177	6.94984960909964\\
2.26935440491588	6.93549801597123\\
2.24343052214792	6.9240497435901\\
2.22348086995247	6.91553657301001\\
2.18074041209622	6.89522860195137\\
2.17731926087734	6.89344517861877\\
2.14161730068146	6.87576220931462\\
2.10928790688761	6.85838269931854\\
2.10655482138123	6.85699883254687\\
2.0759502564099	6.84054028840758\\
2.05015039090036	6.82592443611323\\
2.03886433191669	6.81925958790378\\
2.02944760952447	6.81408684746668\\
2.01407669841687	6.80541158828237\\
2.00421302857975	6.79974495029608\\
2	6.79730080081145\\
1.99578697142025	6.79484240184657\\
1.98592330158313	6.78903093969962\\
1.97055239047553	6.77981869485257\\
1.96518710099674	6.77651913004753\\
1.94984960909964	6.76780861163614\\
1.9240497435901	6.75281214912155\\
1.89344517861877	6.73457739347648\\
1.88707999346299	6.73064559508412\\
1.85838269931854	6.71444166443435\\
1.81925958790378	6.6919525914925\\
1.80266640974558	6.68215875021122\\
1.77651913004753	6.66813723648131\\
1.73064559508412	6.64335871062564\\
1.70910843959537	6.63160797185979\\
1.68215875021122	6.61830965581084\\
1.63160797185979	6.5935961479999\\
1.60250392484758	6.57956602131293\\
1.57956602131293	6.56956404282225\\
1.52662255524274	6.54698638642116\\
1.47626446917146	6.52662255524274\\
1.47337744475726	6.52555910344357\\
1.42043397868707	6.50637137364214\\
1.36839202814021	6.48882110881636\\
1.31917189710922	6.47337744475726\\
1.31784124978878	6.47299177899969\\
1.26935440491588	6.45933648670266\\
1.22348086995247	6.44739531074062\\
1.18074041209622	6.43708307799252\\
1.14161730068146	6.42829902350375\\
1.10655482138123	6.42093577942835\\
1.10407150384073	6.42043397868707\\
1.0759502564099	6.41499141823135\\
1.05015039090036	6.41025875660735\\
1.02944760952447	6.40663450122608\\
1.01407669841687	6.40404092370035\\
1.00421302857975	6.40241943159398\\
1	6.40173693248151\\
0.99578697142025	6.40106042337029\\
0.985923301583135	6.39949981564309\\
0.970552390475529	6.39713207041796\\
0.949849609099638	6.39406441486412\\
0.924049743590099	6.39043200521101\\
0.893445178618774	6.38638967532023\\
0.858382699318543	6.38210321106079\\
0.819259587903779	6.37774119545682\\
0.776519130047526	6.37346826744985\\
0.73064559508412	6.36944044977573\\
0.716676535230457	6.36839202814021\\
0.682158750211225	6.36582316458795\\
0.631607971859787	6.36274068314926\\
0.579566021312925	6.36031149425614\\
0.526622555242743	6.35866213409345\\
0.473377444757257	6.35793186854034\\
0.420433978687075	6.35829042424049\\
0.368392028140213	6.3599648530568\\
0.317841249788775	6.36328181927498\\
0.272082046056212	6.36839202814021\\
0.26935440491588	6.368742121021\\
0.223480869952474	6.37723566323563\\
0.180740412096221	6.3900300344693\\
0.141617300681457	6.40946010180563\\
0.126718613059941	6.42043397868707\\
0.106554821381226	6.4406390708093\\
0.0851619891978336	6.47337744475726\\
0.0759502564099009	6.49426587532837\\
0.0652274433350412	6.52662255524274\\
0.0538525023574897	6.57956602131293\\
0.0501503909003616	6.60496700714666\\
0.046814100406299	6.63160797185979\\
0.0423105087026464	6.68215875021122\\
0.0394075792901867	6.73064559508412\\
0.0376057118891349	6.77651913004753\\
0.0365966679210179	6.81925958790378\\
0.0361719047890617	6.85838269931854\\
0.0361749011978523	6.89344517861877\\
0.0364747823015313	6.9240497435901\\
0.0369521586507387	6.94984960909964\\
0.0374936351567065	6.97055239047553\\
0.0379934804382606	6.98592330158314\\
0.0383609547591902	6.99578697142025\\
0.0385295468614758	7\\
0.038705310521549	7.00421302857975\\
0.0391457483921	7.01407669841687\\
0.0399173391523553	7.02944760952447\\
0.0411361326454893	7.05015039090036\\
0.0429849530288618	7.0759502564099\\
0.0457517700947051	7.10655482138123\\
0.0499110931248355	7.14161730068146\\
0.0501503909003616	7.14325985540892\\
0.0563805224168065	7.18074041209622\\
0.0668111419724534	7.22348086995247\\
0.0759502564099009	7.24908873128562\\
0.0853267706815532	7.26935440491588\\
0.106554821381226	7.30018355396554\\
0.124595412179973	7.31784124978878\\
0.141617300681457	7.3299432530469\\
0.180740412096221	7.34882685820904\\
0.223480869952474	7.36182734848076\\
0.254172691982678	7.36839202814021\\
0.26935440491588	7.3710967824317\\
0.317841249788775	7.3778865553335\\
0.368392028140213	7.38316002208892\\
0.420433978687075	7.38741335814573\\
0.473377444757257	7.39097676257661\\
0.526622555242743	7.39407536110457\\
0.579566021312925	7.39686429378514\\
0.631607971859787	7.39944956759243\\
0.682158750211225	7.40190076197236\\
0.73064559508412	7.40425897713377\\
0.776519130047526	7.40654203126628\\
0.819259587903779	7.40874817477407\\
0.858382699318543	7.41085917342595\\
0.893445178618774	7.41284334986133\\
0.924049743590099	7.41465897092006\\
0.949849609099638	7.41625817545706\\
0.970552390475529	7.41759143237569\\
0.985923301583135	7.41861230486683\\
0.99578697142025	7.41928207159993\\
1	7.41957175738524\\
1.00421302857975	7.41986364910142\\
1.01235348502761	7.42043397868707\\
1.01407669841687	7.42055354997525\\
1.02944760952447	7.42163630441804\\
1.05015039090036	7.4231433184062\\
1.0759502564099	7.42510468858016\\
1.10655482138123	7.42756091036699\\
1.14161730068146	7.4305641895313\\
1.18074041209622	7.43417977895116\\
1.22348086995247	7.43848727106293\\
1.26935440491588	7.44358178014505\\
1.31784124978878	7.449574917802\\
1.36839202814021	7.45659539041291\\
1.42043397868707	7.4647889178991\\
1.4685728045093	7.47337744475726\\
1.47337744475726	7.47429888718431\\
1.52662255524274	7.48506612265842\\
1.57956602131293	7.49735196048123\\
1.63160797185979	7.51127029721738\\
1.68134831281156	7.52662255524274\\
1.68215875021122	7.52689503908236\\
1.73064559508412	7.54384061498907\\
1.77651913004753	7.5621296247583\\
1.81531879714509	7.57956602131293\\
1.81925958790378	7.58148136569445\\
1.85838269931854	7.60111853740297\\
1.89344517861877	7.62058017437215\\
1.91205835149355	7.63160797185979\\
1.9240497435901	7.63911615557164\\
1.94984960909964	7.65579861861434\\
1.97055239047553	7.6699559981575\\
1.98592330158313	7.68093735976643\\
1.98760825788258	7.68215875021122\\
1.99578697142025	7.68818060099807\\
2	7.69131619997348\\
2.00421302857975	7.69447758058434\\
2.01407669841687	7.70198106446461\\
2.02944760952447	7.71396394210228\\
2.05011278288852	7.73064559508412\\
2.05015039090036	7.73067714575262\\
2.0759502564099	7.75235769586796\\
2.10373875616767	7.77651913004753\\
2.10655482138123	7.77909201361739\\
2.14161730068146	7.81086077136598\\
2.15097385038577	7.81925958790378\\
2.18074041209622	7.84718541814198\\
2.19306799868999	7.85838269931854\\
2.22348086995247	7.88702153446398\\
2.23068417444775	7.89344517861877\\
2.26424800693039	7.9240497435901\\
2.26935440491588	7.92878862908181\\
2.29394411740966	7.94984960909964\\
2.31784124978878	7.97046942124726\\
2.31794668250706	7.97055239047553\\
2.33748655471644	7.98592330158314\\
2.35006420683235	7.99578697142025\\
2.35545192928307	8\\
2.36085129165761	8.00421302857975\\
2.36839202814021	8.01007930879407\\
2.37408869362467	8.01407669841687\\
2.39617399699767	8.02944760952447\\
2.42043397868707	8.04604555193291\\
2.42718889927272	8.05015039090036\\
2.47070994721888	8.0759502564099\\
2.47337744475726	8.07749050668257\\
2.52662255524274	8.1041617285407\\
2.53216967618428	8.10655482138123\\
2.57956602131293	8.12624903128734\\
2.62357052732926	8.14161730068146\\
2.63160797185979	8.14431496387876\\
2.68215875021122	8.15874522005604\\
2.73064559508412	8.17024385623963\\
2.77651913004753	8.17929908831574\\
2.78516403564936	8.18074041209622\\
2.81925958790378	8.18622203603468\\
2.85838269931854	8.19147731751886\\
2.89344517861877	8.19541219293953\\
2.9240497435901	8.19829781960957\\
2.94984960909964	8.20036036169829\\
2.97055239047553	8.20178424387217\\
2.98592330158313	8.20271401289773\\
2.99578697142025	8.20325524921607\\
3	8.20347348336467\\
3.00421302857975	8.20368406408161\\
3.01407669841687	8.2041475025644\\
3.02944760952447	8.20478861173817\\
3.05015039090036	8.20550042450892\\
3.0759502564099	8.20615278216686\\
3.10655482138123	8.20660370228173\\
3.14161730068146	8.20671068359632\\
3.18074041209622	8.20634079525882\\
3.22348086995247	8.20537885889067\\
3.26935440491588	8.20373346331075\\
3.31784124978878	8.20134088479991\\
3.36839202814021	8.1981671864834\\
3.42043397868707	8.19420884870264\\
3.47337744475726	8.18949227266478\\
3.52662255524274	8.18407244147397\\
3.55576095829177	8.18074041209622\\
3.57956602131293	8.17797245767264\\
3.63160797185979	8.17128513933795\\
3.68215875021122	8.16421892214911\\
3.73064559508412	8.15692332803447\\
3.77651913004753	8.14956071711371\\
3.81925958790378	8.14230192384245\\
3.82308837792007	8.14161730068146\\
3.85838269931854	8.1352032161083\\
3.89344517861877	8.12856629983566\\
3.9240497435901	8.12257095690944\\
3.94984960909964	8.11737051618021\\
3.97055239047553	8.11310059694984\\
3.98592330158313	8.10987446313275\\
3.99578697142025	8.1077790748266\\
4	8.10687807962859\\
4.00150528344014	8.10655482138123\\
4.00421302857975	8.10596338567886\\
4.01407669841687	8.10379526234767\\
4.02944760952447	8.10037925166811\\
4.05015039090036	8.09570626793664\\
4.0759502564099	8.089766707421\\
4.10655482138123	8.0825530962477\\
4.13380806124074	8.0759502564099\\
4.14161730068146	8.0740351135479\\
4.18074041209622	8.06414398832931\\
4.22348086995247	8.05300727771953\\
4.23407083115518	8.05015039090036\\
4.26935440491588	8.04055477151897\\
4.30885334143723	8.02944760952447\\
4.31784124978878	8.02690697386141\\
4.36163434541342	8.01407669841687\\
4.36839202814021	8.01209301501604\\
4.39424186796095	8.00421302857975\\
4.40806222408132	8\\
4.42043397868707	7.9962300707654\\
4.42183245541779	7.99578697142025\\
4.45294131832583	7.98592330158314\\
4.47337744475726	7.97943364817083\\
4.50038431297156	7.97055239047553\\
4.52662255524274	7.96188844448961\\
4.56192612948979	7.94984960909964\\
4.57956602131293	7.94379350649152\\
4.63160797185979	7.92539252859541\\
4.6352946299075	7.9240497435901\\
4.68215875021122	7.90682876931411\\
4.71770901760568	7.89344517861877\\
4.73064559508412	7.88851686642508\\
4.77651913004753	7.87062289676149\\
4.80727563207883	7.85838269931854\\
4.81925958790378	7.85354397037193\\
4.85838269931854	7.8374439341945\\
4.89344517861877	7.82280908387504\\
4.90181632637551	7.81925958790378\\
4.9240497435901	7.80967042151107\\
4.94984960909964	7.79842880105745\\
4.97055239047553	7.7893359093714\\
4.98592330158314	7.7825401351351\\
4.99578697142025	7.77815808250848\\
4.99946570278884	7.77651913004753\\
5	7.7762756580748\\
5.00421302857975	7.77435254803039\\
5.01407669841687	7.76984187626855\\
5.02944760952447	7.76278859472163\\
5.05015039090036	7.75323867078298\\
5.0759502564099	7.74124942390883\\
5.09852460372083	7.73064559508412\\
5.10655482138123	7.72679586560812\\
5.14161730068146	7.70978756191028\\
5.18074041209622	7.69061415906732\\
5.19771444107954	7.68215875021122\\
5.22348086995247	7.66908061211756\\
5.26935440491588	7.64549114215319\\
5.29591468341696	7.63160797185979\\
5.31784124978878	7.61993071990933\\
5.36839202814021	7.59260964183281\\
5.39211182682443	7.57956602131293\\
5.42043397868707	7.56370821786109\\
5.47337744475726	7.53364376645706\\
5.48551000242248	7.52662255524274\\
5.52662255524274	7.50241973070169\\
5.57533909776893	7.47337744475726\\
5.57956602131293	7.47081071324443\\
5.63160797185979	7.43867805460728\\
5.66077638706857	7.42043397868707\\
5.68215875021122	7.40682630049006\\
5.73064559508412	7.37559423178498\\
5.74166555134777	7.36839202814021\\
5.77651913004753	7.34523382520814\\
5.81740732956934	7.31784124978878\\
5.81925958790378	7.31657861182678\\
5.85838269931854	7.28958082649268\\
5.88752300658956	7.26935440491588\\
5.89344517861877	7.26517266647614\\
5.9240497435901	7.24337402982593\\
5.94984960909964	7.22493875903598\\
5.95187558989863	7.22348086995247\\
5.97055239047553	7.2098058235334\\
5.98592330158314	7.1985338951388\\
5.99578697142025	7.19129110359142\\
6	7.18819463586702\\
6.00421302857975	7.18509620972942\\
6.01012486309885	7.18074041209622\\
6.01407669841687	7.17777464630522\\
6.02944760952447	7.16621836484363\\
6.05015039090036	7.15063367818443\\
6.06206263450826	7.14161730068146\\
6.0759502564099	7.1309688026634\\
6.10655482138123	7.1073965116041\\
6.10763662351762	7.10655482138123\\
6.14161730068146	7.07988925158877\\
6.14658553685844	7.0759502564099\\
6.17893356884032	7.05015039090036\\
6.18074041209622	7.04870380869604\\
6.20442919947034	7.02944760952447\\
6.22334854607391	7.01407669841687\\
6.22348086995247	7.01396902059475\\
6.23523383725027	7.00421302857975\\
6.24030871350668	7\\
6.24538401286932	6.99578697142025\\
6.25727072018684	6.98592330158314\\
6.26935440491588	6.97589211568831\\
6.27566354408137	6.97055239047553\\
6.30006141953222	6.94984960909964\\
6.31784124978878	6.93473869561681\\
6.33019670418649	6.9240497435901\\
6.36545151069949	6.89344517861877\\
6.36839202814021	6.89087445020019\\
6.40494115570066	6.85838269931854\\
6.42043397868707	6.84452690755665\\
6.44823715964863	6.81925958790378\\
6.47337744475726	6.79623540708753\\
6.49457845657916	6.77651913004753\\
6.52662255524274	6.74644293065687\\
6.54321024368145	6.73064559508412\\
6.57956602131293	6.69565442543407\\
6.59339690312061	6.68215875021122\\
6.63160797185979	6.64443332093531\\
6.64443332093531	6.63160797185979\\
6.68215875021122	6.59339690312061\\
6.69565442543407	6.57956602131293\\
6.73064559508412	6.54321024368145\\
6.74644293065686	6.52662255524274\\
6.77651913004753	6.49457845657915\\
6.79623540708752	6.47337744475726\\
6.81925958790378	6.44823715964862\\
6.84452690755664	6.42043397868707\\
6.85838269931854	6.40494115570064\\
6.89087445020017	6.36839202814021\\
6.89344517861877	6.36545151069947\\
6.9240497435901	6.33019670418646\\
6.93473869561679	6.31784124978878\\
6.94984960909964	6.30006141953219\\
6.97055239047553	6.27566354408135\\
6.97589211568829	6.26935440491588\\
6.98592330158314	6.25727072018681\\
6.99578697142025	6.24538401286929\\
7	6.24030871350665\\
7.00421302857975	6.23523383725024\\
7.01396902059472	6.22348086995247\\
7.01407669841687	6.22334854607388\\
7.02944760952447	6.20442919947031\\
7.04870380869601	6.18074041209622\\
7.05015039090036	6.17893356884028\\
7.0759502564099	6.1465855368584\\
7.07988925158874	6.14161730068146\\
7.10655482138123	6.10763662351758\\
7.10739651160407	6.10655482138123\\
7.13096880266337	6.0759502564099\\
7.14161730068146	6.06206263450822\\
7.1506336781844	6.05015039090036\\
7.1662183648436	6.02944760952447\\
7.17777464630518	6.01407669841687\\
7.18074041209622	6.0101248630988\\
7.18509620972938	6.00421302857975\\
7.18819463586698	6\\
7.19129110359138	5.99578697142025\\
7.19853389513876	5.98592330158314\\
7.20980582353336	5.97055239047553\\
7.22348086995247	5.95187558989858\\
7.22493875903594	5.94984960909964\\
7.24337402982588	5.9240497435901\\
7.26517266647609	5.89344517861877\\
7.26935440491588	5.8875230065895\\
7.28958082649264	5.85838269931854\\
7.31657861182673	5.81925958790378\\
7.31784124978878	5.81740732956926\\
7.34523382520809	5.77651913004753\\
7.36839202814021	5.74166555134769\\
7.37559423178493	5.73064559508412\\
7.40682630049	5.68215875021122\\
7.42043397868707	5.66077638706848\\
7.43867805460722	5.63160797185979\\
7.47081071324437	5.57956602131293\\
7.47337744475726	5.57533909776883\\
7.50241973070163	5.52662255524274\\
7.52662255524274	5.48551000242237\\
7.533643766457	5.47337744475726\\
7.56370821786103	5.42043397868707\\
7.57956602131293	5.39211182682431\\
7.59260964183275	5.36839202814021\\
7.61993071990927	5.31784124978878\\
7.63160797185979	5.29591468341683\\
7.64549114215313	5.26935440491588\\
7.66908061211749	5.22348086995247\\
7.68215875021122	5.19771444107941\\
7.69061415906725	5.18074041209622\\
7.70978756191022	5.14161730068146\\
7.72679586560806	5.10655482138123\\
7.73064559508412	5.09852460372071\\
7.74124942390877	5.0759502564099\\
7.75323867078292	5.05015039090036\\
7.76278859472157	5.02944760952447\\
7.76984187626849	5.01407669841687\\
7.77435254803033	5.00421302857975\\
7.77627565807475	5\\
7.77651913004753	4.99946570278871\\
7.77815808250842	4.99578697142025\\
7.78254013513504	4.98592330158314\\
7.78933590937134	4.97055239047553\\
7.7984288010574	4.94984960909964\\
7.80967042151101	4.9240497435901\\
7.81925958790378	4.9018163263754\\
7.82280908387499	4.89344517861877\\
7.83744393419445	4.85838269931854\\
7.85354397037188	4.81925958790378\\
7.85838269931854	4.80727563207873\\
7.87062289676145	4.77651913004753\\
7.88851686642505	4.73064559508412\\
7.89344517861877	4.71770901760559\\
7.90682876931407	4.68215875021122\\
7.9240497435901	4.63529462990742\\
7.92539252859538	4.63160797185979\\
7.9437935064915	4.57956602131293\\
7.94984960909964	4.56192612948973\\
7.96188844448959	4.52662255524274\\
7.97055239047553	4.50038431297151\\
7.97943364817081	4.47337744475726\\
7.98592330158314	4.45294131832579\\
7.99578697142025	4.42183245541777\\
7.99623007076539	4.42043397868707\\
8	4.4080622240813\\
8.00421302857975	4.39424186796093\\
8.01209301501604	4.36839202814021\\
8.01407669841687	4.36163434541341\\
8.02690697386141	4.31784124978878\\
8.02944760952447	4.30885334143723\\
8.04055477151897	4.26935440491588\\
8.05015039090036	4.23407083115519\\
8.05300727771954	4.22348086995247\\
8.06414398832932	4.18074041209622\\
8.07403511354791	4.14161730068146\\
8.0759502564099	4.13380806124078\\
8.08255309624771	4.10655482138123\\
8.08976670742102	4.0759502564099\\
8.09570626793665	4.05015039090036\\
8.10037925166812	4.02944760952447\\
8.10379526234769	4.01407669841687\\
8.10596338567887	4.00421302857975\\
8.10655482138123	4.00150528344022\\
8.10687807962861	4\\
8.10777907482661	3.99578697142025\\
8.10987446313277	3.98592330158313\\
8.11310059694986	3.97055239047553\\
8.11737051618023	3.94984960909964\\
8.12257095690946	3.9240497435901\\
8.12856629983569	3.89344517861877\\
8.13520321610832	3.85838269931854\\
8.14161730068146	3.8230883779202\\
8.14230192384247	3.81925958790378\\
8.14956071711373	3.77651913004753\\
8.1569233280345	3.73064559508412\\
8.16421892214913	3.68215875021122\\
8.17128513933798	3.63160797185979\\
8.17797245767267	3.57956602131293\\
8.18074041209622	3.55576095829201\\
8.184072441474	3.52662255524274\\
8.1894922726648	3.47337744475726\\
8.19420884870267	3.42043397868707\\
8.19816718648343	3.36839202814021\\
8.20134088479994	3.31784124978878\\
8.20373346331078	3.26935440491588\\
8.20537885889069	3.22348086995247\\
8.20634079525884	3.18074041209622\\
8.20671068359635	3.14161730068146\\
8.20660370228175	3.10655482138123\\
8.20615278216688	3.0759502564099\\
8.20550042450894	3.05015039090036\\
8.20478861173819	3.02944760952447\\
8.20414750256442	3.01407669841687\\
8.20368406408162	3.00421302857975\\
8.20347348336469	3\\
8.20325524921609	2.99578697142025\\
8.20271401289775	2.98592330158313\\
8.20178424387219	2.97055239047553\\
8.20036036169831	2.94984960909964\\
8.19829781960959	2.9240497435901\\
8.19541219293954	2.89344517861877\\
8.19147731751888	2.85838269931854\\
8.18622203603469	2.81925958790378\\
8.18074041209622	2.78516403564927\\
8.17929908831576	2.77651913004753\\
8.17024385623964	2.73064559508412\\
8.15874522005605	2.68215875021122\\
8.14431496387878	2.63160797185979\\
8.14161730068146	2.62357052732922\\
8.12624903128735	2.57956602131293\\
8.10655482138123	2.53216967618425\\
8.10416172854071	2.52662255524274\\
8.07749050668258	2.47337744475726\\
8.0759502564099	2.47070994721885\\
8.05015039090036	2.42718889927269\\
8.04604555193292	2.42043397868707\\
8.02944760952447	2.39617399699765\\
8.01407669841687	2.37408869362464\\
8.01007930879409	2.36839202814021\\
8.00421302857975	2.36085129165759\\
8	2.35545192928304\\
7.99578697142025	2.35006420683232\\
7.98592330158314	2.33748655471641\\
7.97055239047553	2.31794668250703\\
7.97046942124729	2.31784124978878\\
7.94984960909964	2.29394411740963\\
7.92878862908184	2.26935440491588\\
7.9240497435901	2.26424800693036\\
7.89344517861877	2.23068417444772\\
7.88702153446401	2.22348086995247\\
7.85838269931854	2.19306799868996\\
7.84718541814201	2.18074041209622\\
7.81925958790378	2.15097385038574\\
7.81086077136601	2.14161730068146\\
7.77909201361742	2.10655482138123\\
7.77651913004753	2.10373875616763\\
7.75235769586799	2.0759502564099\\
7.73067714575265	2.05015039090036\\
7.73064559508412	2.05011278288848\\
7.71396394210231	2.02944760952447\\
7.70198106446464	2.01407669841687\\
7.69447758058437	2.00421302857975\\
7.69131619997351	2\\
7.68818060099811	1.99578697142025\\
7.68215875021122	1.98760825788253\\
7.68093735976646	1.98592330158313\\
7.66995599815753	1.97055239047553\\
7.65579861861437	1.94984960909964\\
7.63911615557167	1.9240497435901\\
7.63160797185979	1.9120583514935\\
7.62058017437218	1.89344517861877\\
7.601118537403	1.85838269931854\\
7.58148136569447	1.81925958790378\\
7.57956602131293	1.81531879714503\\
7.56212962475832	1.77651913004753\\
7.5438406149891	1.73064559508412\\
7.52689503908238	1.68215875021122\\
7.52662255524274	1.68134831281149\\
7.5112702972174	1.63160797185979\\
7.49735196048125	1.57956602131293\\
7.48506612265843	1.52662255524274\\
7.47429888718433	1.47337744475726\\
7.47337744475726	1.46857280450923\\
7.46478891789911	1.42043397868707\\
7.45659539041292	1.36839202814021\\
7.44957491780201	1.31784124978878\\
7.44358178014506	1.26935440491588\\
7.43848727106293	1.22348086995247\\
7.43417977895116	1.18074041209622\\
7.43056418953131	1.14161730068146\\
7.42756091036699	1.10655482138123\\
7.42510468858016	1.0759502564099\\
7.4231433184062	1.05015039090036\\
7.42163630441804	1.02944760952447\\
7.42055354997525	1.01407669841687\\
7.42043397868707	1.01235348502759\\
7.41986364910142	1.00421302857975\\
7.41957175738524	1\\
7.41928207159993	0.99578697142025\\
7.41861230486683	0.985923301583135\\
7.41759143237569	0.970552390475529\\
7.41625817545706	0.949849609099638\\
7.41465897092006	0.924049743590099\\
7.41284334986133	0.893445178618774\\
7.41085917342595	0.858382699318543\\
7.40874817477407	0.819259587903779\\
7.40654203126628	0.776519130047526\\
7.40425897713377	0.73064559508412\\
7.40190076197236	0.682158750211225\\
7.39944956759243	0.631607971859787\\
7.39686429378514	0.579566021312925\\
7.39407536110456	0.526622555242743\\
7.3909767625766	0.473377444757257\\
7.38741335814573	0.420433978687075\\
7.38316002208891	0.368392028140213\\
7.37788655533349	0.317841249788775\\
7.37109678243169	0.26935440491588\\
7.36839202814021	0.254172691982694\\
7.36182734848076	0.223480869952474\\
7.34882685820903	0.180740412096221\\
7.3299432530469	0.141617300681457\\
7.31784124978878	0.124595412179978\\
7.30018355396554	0.106554821381226\\
7.26935440491588	0.0853267706815566\\
7.24908873128561	0.0759502564099009\\
7.22348086995247	0.066811141972456\\
7.18074041209622	0.0563805224168086\\
7.14325985540891	0.0501503909003616\\
};
\addplot[fill=mycolor3, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
7.06886289791659	0.180740412096221\\
7.05015039090036	0.17473197253569\\
7.02944760952447	0.169202650453719\\
7.01407669841687	0.165701678348362\\
7.00421302857975	0.163703248487316\\
7	0.162905772077442\\
6.99578697142025	0.162140863456533\\
6.98592330158314	0.16047377571791\\
6.97055239047553	0.158206804482375\\
6.94984960909964	0.155752847031291\\
6.9240497435901	0.153593845593258\\
6.89344517861877	0.152247905919459\\
6.85838269931854	0.152262202503777\\
6.81925958790378	0.154238734531498\\
6.77651913004753	0.158900246316711\\
6.73064559508412	0.167213308076378\\
6.68215875021122	0.180611864628454\\
6.68181324307598	0.180740412096221\\
6.63160797185979	0.203014557608033\\
6.59937043319188	0.223480869952474\\
6.57956602131293	0.239503645901497\\
6.55177901501022	0.26935440491588\\
6.52662255524274	0.307016385516102\\
6.52082127744566	0.317841249788775\\
6.50085402444465	0.368392028140213\\
6.48730094952596	0.420433978687075\\
6.47860671055034	0.473377444757257\\
6.47369746074039	0.526622555242743\\
6.47337744475726	0.535304283104473\\
6.471887595752	0.579566021312925\\
6.4723735334362	0.631607971859787\\
6.47337744475726	0.653404947786644\\
6.47476742065191	0.682158750211225\\
6.47874452078383	0.73064559508412\\
6.48386657170278	0.776519130047526\\
6.48977330557566	0.819259587903779\\
6.49611374677047	0.858382699318543\\
6.50254458374145	0.893445178618774\\
6.5087340932503	0.924049743590099\\
6.51437016564175	0.949849609099638\\
6.51917094164342	0.970552390475529\\
6.52289651205998	0.985923301583135\\
6.52536001349294	0.99578697142025\\
6.52642964460314	1\\
6.52662255524274	1.00075407967365\\
6.52757797462991	1.00421302857975\\
6.53034358576003	1.01407669841687\\
6.53477167044164	1.02944760952447\\
6.54096452589313	1.05015039090036\\
6.54905180977417	1.0759502564099\\
6.55918168729626	1.10655482138123\\
6.5715106225746	1.14161730068146\\
6.57956602131293	1.16337137423407\\
6.58683675326042	1.18074041209622\\
6.60559354051181	1.22348086995247\\
6.6270367325958	1.26935440491588\\
6.63160797185979	1.27882431070268\\
6.65346665832038	1.31784124978878\\
6.68215875021122	1.36687536600991\\
6.68321233112278	1.36839202814021\\
6.71956800453112	1.42043397868707\\
6.73064559508412	1.43618666857146\\
6.76200628920795	1.47337744475726\\
6.77651913004753	1.49089199750877\\
6.81237420170848	1.52662255524274\\
6.81925958790378	1.53375392965016\\
6.85838269931854	1.56705824369447\\
6.87648154875672	1.57956602131293\\
6.89344517861877	1.59207368113077\\
6.9240497435901	1.61028560390985\\
6.94984960909964	1.62266599018942\\
6.97055239047553	1.63060501455213\\
6.97388069058229	1.63160797185979\\
6.98592330158314	1.63550922894646\\
6.99578697142025	1.63810821816332\\
7	1.63907550767888\\
7.00421302857975	1.63995555216093\\
7.01407669841687	1.64166688160418\\
7.02944760952447	1.64331799037214\\
7.05015039090036	1.64343624066332\\
7.0759502564099	1.63977027910545\\
7.09925482411609	1.63160797185979\\
7.10655482138123	1.62896570505619\\
7.14161730068146	1.60607709462258\\
7.16571816786745	1.57956602131293\\
7.18074041209622	1.56097981806961\\
7.19966813781987	1.52662255524274\\
7.22348086995247	1.47398002035471\\
7.22368375351894	1.47337744475726\\
7.24002971941155	1.42043397868707\\
7.25318440653444	1.36839202814021\\
7.2637623585901	1.31784124978878\\
7.26935440491588	1.28681554547024\\
7.27196968556797	1.26935440491588\\
7.27812720036619	1.22348086995247\\
7.28304024921687	1.18074041209622\\
7.28691720662121	1.14161730068146\\
7.28993362811517	1.10655482138123\\
7.29223813235774	1.0759502564099\\
7.29395623216558	1.05015039090036\\
7.29519234870607	1.02944760952447\\
7.29603033539037	1.01407669841687\\
7.29653292794833	1.00421302857975\\
7.29673931122948	1\\
7.29694076396811	0.99578697142025\\
7.29739323366724	0.985923301583135\\
7.29804519054566	0.970552390475529\\
7.29882203813219	0.949849609099638\\
7.29962905527988	0.924049743590099\\
7.30035574351493	0.893445178618774\\
7.30087922390866	0.858382699318543\\
7.30106577198362	0.819259587903779\\
7.30076978271401	0.776519130047526\\
7.29982958113379	0.73064559508412\\
7.29805946389112	0.682158750211225\\
7.29523708862364	0.631607971859787\\
7.29108471960832	0.579566021312925\\
7.28524172147783	0.526622555242743\\
7.27722374187081	0.473377444757257\\
7.26935440491588	0.434429830498667\\
7.2661424336274	0.420433978687075\\
7.25042066652546	0.368392028140213\\
7.22914047295945	0.317841249788775\\
7.22348086995247	0.307433236496127\\
7.19791435643304	0.26935440491588\\
7.18074041209622	0.249812597370399\\
7.15089620966504	0.223480869952474\\
7.14161730068146	0.216805161349461\\
7.10655482138123	0.196691944209598\\
7.0759502564099	0.183282855333213\\
7.06886289791659	0.180740412096221\\
};
\addplot[fill=mycolor4, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
7.00147662719232	0.317841249788775\\
7	0.317208118986094\\
6.99578697142025	0.315470904148361\\
6.98592330158314	0.311685687835067\\
6.97055239047553	0.306542489884127\\
6.94984960909964	0.300987223096522\\
6.9240497435901	0.29612990743971\\
6.89344517861877	0.293172727593319\\
6.85838269931854	0.293397517371385\\
6.81925958790378	0.29823056694604\\
6.77651913004753	0.309404862860146\\
6.75646424235406	0.317841249788775\\
6.73064559508412	0.331199735770189\\
6.68267912409618	0.368392028140213\\
6.68215875021122	0.368925405647641\\
6.64511850329347	0.420433978687075\\
6.63160797185979	0.447901300144654\\
6.62166162427456	0.473377444757257\\
6.60818145741685	0.526622555242743\\
6.60089501976459	0.579566021312925\\
6.59851055917978	0.631607971859787\\
6.60000056285843	0.682158750211225\\
6.60450313157754	0.73064559508412\\
6.61125952495728	0.776519130047526\\
6.61957651685162	0.819259587903779\\
6.62880651209718	0.858382699318543\\
6.63160797185979	0.868762876073994\\
6.63940475975661	0.893445178618774\\
6.65010426090154	0.924049743590099\\
6.65986715254684	0.949849609099638\\
6.66818242446781	0.970552390475529\\
6.67462893131689	0.985923301583135\\
6.67888683042729	0.99578697142025\\
6.68073415106075	1\\
6.68215875021122	1.0032205790947\\
6.68268560258883	1.00421302857975\\
6.68798842528777	1.01407669841687\\
6.69645136539368	1.02944760952447\\
6.70822667262901	1.05015039090036\\
6.72349124839677	1.0759502564099\\
6.73064559508412	1.08761048424906\\
6.74527757383434	1.10655482138123\\
6.77329047445728	1.14161730068146\\
6.77651913004753	1.14555572831462\\
6.81444028260622	1.18074041209622\\
6.81925958790378	1.18516404351896\\
6.85838269931854	1.21093606208004\\
6.88764794984238	1.22348086995247\\
6.89344517861877	1.22600730866349\\
6.9240497435901	1.23284654944502\\
6.94984960909964	1.23380742797881\\
6.97055239047553	1.23115469701956\\
6.98592330158314	1.2270493197934\\
6.99553396624788	1.22348086995247\\
6.99578697142025	1.22338507496932\\
7	1.22155434439472\\
7.00421302857975	1.21956282315236\\
7.01407669841687	1.21424802501539\\
7.02944760952447	1.20402635917235\\
7.05015039090036	1.1861053411831\\
7.05498236124794	1.18074041209622\\
7.0759502564099	1.15558644281967\\
7.08493048379613	1.14161730068146\\
7.10517948206703	1.10655482138123\\
7.10655482138123	1.10394428225361\\
7.11852260227847	1.0759502564099\\
7.12841946173625	1.05015039090036\\
7.13564291217055	1.02944760952447\\
7.14061653702635	1.01407669841687\\
7.14161730068146	1.0108392245288\\
7.1433782198623	1.00421302857975\\
7.14446939304735	1\\
7.14554124236295	0.99578697142025\\
7.14797608708199	0.985923301583135\\
7.15156614719649	0.970552390475529\\
7.15601966975829	0.949849609099638\\
7.16097765764333	0.924049743590099\\
7.16603857351654	0.893445178618774\\
7.17077915638097	0.858382699318543\\
7.17476766001979	0.819259587903779\\
7.1775673853956	0.776519130047526\\
7.1787294928636	0.73064559508412\\
7.17777449846686	0.682158750211225\\
7.17416140383232	0.631607971859787\\
7.16724194916167	0.579566021312925\\
7.15619474945702	0.526622555242743\\
7.14161730068146	0.478720752234723\\
7.13971838651381	0.473377444757257\\
7.11388161947939	0.420433978687075\\
7.10655482138123	0.409123231498349\\
7.0759502564099	0.370330628702503\\
7.07410546513439	0.368392028140213\\
7.05015039090036	0.348122487533284\\
7.02944760952447	0.333640370159727\\
7.01407669841687	0.324453722395466\\
7.00421302857975	0.319204375393537\\
7.00147662719232	0.317841249788775\\
};
\addplot[fill=mycolor5, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
6.93831279168094	0.579566021312925\\
6.9240497435901	0.567962227551463\\
6.89344517861877	0.556484037299423\\
6.85838269931854	0.561562272806007\\
6.83485193568103	0.579566021312925\\
6.81925958790378	0.603274548223557\\
6.8096028700955	0.631607971859787\\
6.80676515783332	0.682158750211225\\
6.81516668336826	0.73064559508412\\
6.81925958790378	0.742006647512096\\
6.84007178118275	0.776519130047526\\
6.85838269931854	0.798319266431045\\
6.89344517861877	0.814414067266516\\
6.9240497435901	0.806817515180459\\
6.94984960909964	0.782286339459522\\
6.95352533186313	0.776519130047526\\
6.97055239047553	0.732573378083274\\
6.97111442382279	0.73064559508412\\
6.97529570595901	0.682158750211225\\
6.97055239047553	0.649206671652938\\
6.96746309358385	0.631607971859787\\
6.94984960909964	0.595914174499833\\
6.93831279168094	0.579566021312925\\
};
\addplot[fill=mycolor3, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.653404947786811	6.47337744475726\\
0.631607971859787	6.47237353343619\\
0.579566021312925	6.47188759575199\\
0.535304283104184	6.47337744475726\\
0.526622555242743	6.47369746074038\\
0.473377444757257	6.47860671055033\\
0.420433978687075	6.48730094952595\\
0.368392028140213	6.50085402444464\\
0.317841249788775	6.52082127744564\\
0.307016385516076	6.52662255524274\\
0.26935440491588	6.5517790150102\\
0.239503645901481	6.57956602131293\\
0.223480869952474	6.59937043319186\\
0.203014557608021	6.63160797185979\\
0.180740412096221	6.68181324307596\\
0.180611864628444	6.68215875021122\\
0.16721330807637	6.73064559508412\\
0.158900246316703	6.77651913004753\\
0.154238734531491	6.81925958790378\\
0.152262202503771	6.85838269931854\\
0.152247905919452	6.89344517861877\\
0.153593845593252	6.9240497435901\\
0.155752847031284	6.94984960909964\\
0.158206804482369	6.97055239047553\\
0.160473775717904	6.98592330158314\\
0.162140863456527	6.99578697142025\\
0.162905772077436	7\\
0.16370324848731	7.00421302857975\\
0.165701678348356	7.01407669841687\\
0.169202650453712	7.02944760952447\\
0.174731972535683	7.05015039090036\\
0.180740412096221	7.06886289791661\\
0.183282855333205	7.0759502564099\\
0.19669194420959	7.10655482138123\\
0.216805161349452	7.14161730068146\\
0.223480869952474	7.15089620966505\\
0.249812597370388	7.18074041209622\\
0.26935440491588	7.19791435643305\\
0.307433236496112	7.22348086995247\\
0.317841249788775	7.22914047295945\\
0.368392028140213	7.25042066652547\\
0.420433978687075	7.26614243362741\\
0.434429830498639	7.26935440491588\\
0.473377444757257	7.27722374187081\\
0.526622555242743	7.28524172147784\\
0.579566021312925	7.29108471960832\\
0.631607971859787	7.29523708862365\\
0.682158750211225	7.29805946389113\\
0.73064559508412	7.2998295811338\\
0.776519130047526	7.30076978271401\\
0.819259587903779	7.30106577198362\\
0.858382699318543	7.30087922390867\\
0.893445178618774	7.30035574351493\\
0.924049743590099	7.29962905527988\\
0.949849609099638	7.29882203813219\\
0.970552390475529	7.29804519054566\\
0.985923301583135	7.29739323366724\\
0.99578697142025	7.29694076396812\\
1	7.29673931122948\\
1.00421302857975	7.29653292794833\\
1.01407669841687	7.29603033539037\\
1.02944760952447	7.29519234870607\\
1.05015039090036	7.29395623216558\\
1.0759502564099	7.29223813235774\\
1.10655482138123	7.28993362811517\\
1.14161730068146	7.28691720662121\\
1.18074041209622	7.28304024921686\\
1.22348086995247	7.27812720036618\\
1.26935440491588	7.27196968556796\\
1.28681554547019	7.26935440491588\\
1.31784124978878	7.26376235859009\\
1.36839202814021	7.25318440653443\\
1.42043397868707	7.24002971941154\\
1.47337744475726	7.22368375351892\\
1.47398002035466	7.22348086995247\\
1.52662255524274	7.19966813781984\\
1.56097981806956	7.18074041209622\\
1.57956602131293	7.16571816786741\\
1.60607709462253	7.14161730068146\\
1.62896570505615	7.10655482138123\\
1.63160797185979	7.09925482411598\\
1.63977027910542	7.0759502564099\\
1.64343624066329	7.05015039090036\\
1.6433179903721	7.02944760952447\\
1.64166688160415	7.01407669841687\\
1.63995555216089	7.00421302857975\\
1.63907550767885	7\\
1.63810821816329	6.99578697142025\\
1.63550922894643	6.98592330158314\\
1.63160797185979	6.97388069058238\\
1.6306050145521	6.97055239047553\\
1.62266599018939	6.94984960909964\\
1.61028560390982	6.9240497435901\\
1.59207368113074	6.89344517861877\\
1.57956602131293	6.87648154875676\\
1.56705824369444	6.85838269931854\\
1.53375392965013	6.81925958790378\\
1.52662255524274	6.81237420170851\\
1.49089199750874	6.77651913004753\\
1.47337744475726	6.76200628920798\\
1.43618666857143	6.73064559508412\\
1.42043397868707	6.71956800453114\\
1.36839202814021	6.6832123311228\\
1.36687536600989	6.68215875021122\\
1.31784124978878	6.65346665832039\\
1.27882431070266	6.63160797185979\\
1.26935440491588	6.62703673259581\\
1.22348086995247	6.60559354051182\\
1.18074041209622	6.58683675326043\\
1.16337137423406	6.57956602131293\\
1.14161730068146	6.57151062257461\\
1.10655482138123	6.55918168729626\\
1.0759502564099	6.54905180977417\\
1.05015039090036	6.54096452589313\\
1.02944760952447	6.53477167044164\\
1.01407669841687	6.53034358576003\\
1.00421302857975	6.52757797462992\\
1.00075407967365	6.52662255524274\\
1	6.52642964460314\\
0.99578697142025	6.52536001349294\\
0.985923301583135	6.52289651205998\\
0.970552390475529	6.51917094164342\\
0.949849609099638	6.51437016564175\\
0.924049743590099	6.5087340932503\\
0.893445178618774	6.50254458374145\\
0.858382699318543	6.49611374677047\\
0.819259587903779	6.48977330557566\\
0.776519130047526	6.48386657170278\\
0.73064559508412	6.47874452078382\\
0.682158750211225	6.4747674206519\\
0.653404947786811	6.47337744475726\\
};
\addplot[fill=mycolor4, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.86876287607402	6.63160797185979\\
0.858382699318543	6.62880651209717\\
0.819259587903779	6.61957651685161\\
0.776519130047526	6.61125952495727\\
0.73064559508412	6.60450313157753\\
0.682158750211225	6.60000056285841\\
0.631607971859787	6.59851055917977\\
0.579566021312925	6.60089501976457\\
0.526622555242743	6.60818145741683\\
0.473377444757257	6.62166162427454\\
0.447901300144609	6.63160797185979\\
0.420433978687075	6.64511850329345\\
0.368925405647612	6.68215875021122\\
0.368392028140213	6.68267912409615\\
0.331199735770167	6.73064559508412\\
0.317841249788775	6.75646424235402\\
0.309404862860129	6.77651913004753\\
0.298230566946024	6.81925958790378\\
0.293397517371369	6.85838269931854\\
0.293172727593303	6.89344517861877\\
0.296129907439695	6.9240497435901\\
0.300987223096507	6.94984960909964\\
0.306542489884112	6.97055239047553\\
0.311685687835052	6.98592330158314\\
0.315470904148346	6.99578697142025\\
0.317208118986079	7\\
0.317841249788775	7.00147662719236\\
0.31920437539352	7.00421302857975\\
0.324453722395448	7.01407669841687\\
0.33364037015971	7.02944760952447\\
0.348122487533267	7.05015039090036\\
0.368392028140213	7.07410546513441\\
0.370330628702481	7.0759502564099\\
0.409123231498327	7.10655482138123\\
0.420433978687075	7.11388161947941\\
0.473377444757257	7.13971838651382\\
0.478720752234686	7.14161730068146\\
0.526622555242743	7.15619474945703\\
0.579566021312925	7.16724194916168\\
0.631607971859787	7.17416140383233\\
0.682158750211225	7.17777449846687\\
0.73064559508412	7.17872949286361\\
0.776519130047526	7.17756738539561\\
0.819259587903779	7.1747676600198\\
0.858382699318543	7.17077915638098\\
0.893445178618774	7.16603857351655\\
0.924049743590099	7.16097765764333\\
0.949849609099638	7.1560196697583\\
0.970552390475529	7.1515661471965\\
0.985923301583135	7.14797608708199\\
0.99578697142025	7.14554124236295\\
1	7.14446939304736\\
1.00421302857975	7.14337821986231\\
1.01083922452881	7.14161730068146\\
1.01407669841687	7.14061653702636\\
1.02944760952447	7.13564291217056\\
1.05015039090036	7.12841946173625\\
1.0759502564099	7.11852260227847\\
1.10394428225362	7.10655482138123\\
1.10655482138123	7.10517948206703\\
1.14161730068146	7.08493048379613\\
1.15558644281967	7.0759502564099\\
1.18074041209622	7.05498236124795\\
1.18610534118311	7.05015039090036\\
1.20402635917235	7.02944760952447\\
1.21424802501539	7.01407669841687\\
1.21956282315236	7.00421302857975\\
1.22155434439472	7\\
1.22338507496932	6.99578697142025\\
1.22348086995247	6.99553396624788\\
1.22704931979339	6.98592330158314\\
1.23115469701955	6.97055239047553\\
1.23380742797881	6.94984960909964\\
1.23284654944502	6.9240497435901\\
1.22600730866349	6.89344517861877\\
1.22348086995247	6.88764794984239\\
1.21093606208003	6.85838269931854\\
1.18516404351896	6.81925958790378\\
1.18074041209622	6.81444028260622\\
1.14555572831462	6.77651913004753\\
1.14161730068146	6.77329047445728\\
1.10655482138123	6.74527757383434\\
1.08761048424906	6.73064559508412\\
1.0759502564099	6.72349124839677\\
1.05015039090036	6.708226672629\\
1.02944760952447	6.69645136539367\\
1.01407669841687	6.68798842528776\\
1.00421302857975	6.68268560258882\\
1.00322057909471	6.68215875021122\\
1	6.68073415106075\\
0.99578697142025	6.67888683042728\\
0.985923301583135	6.67462893131688\\
0.970552390475529	6.6681824244678\\
0.949849609099638	6.65986715254683\\
0.924049743590099	6.65010426090154\\
0.893445178618774	6.6394047597566\\
0.86876287607402	6.63160797185979\\
};
\addplot[fill=mycolor5, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.742006647512203	6.81925958790378\\
0.73064559508412	6.81516668336822\\
0.682158750211225	6.80676515783327\\
0.631607971859787	6.80960287009545\\
0.603274548223422	6.81925958790378\\
0.579566021312925	6.83485193568094\\
0.561562272805938	6.85838269931854\\
0.556484037299356	6.89344517861877\\
0.567962227551399	6.9240497435901\\
0.579566021312925	6.93831279168102\\
0.595914174499725	6.94984960909964\\
0.631607971859787	6.9674630935839\\
0.649206671652642	6.97055239047553\\
0.682158750211225	6.97529570595906\\
0.73064559508412	6.97111442382283\\
0.732573378083426	6.97055239047553\\
0.776519130047526	6.95352533186319\\
0.782286339459608	6.94984960909964\\
0.806817515180536	6.9240497435901\\
0.814414067266588	6.89344517861877\\
0.798319266431117	6.85838269931854\\
0.776519130047526	6.84007178118269\\
0.742006647512203	6.81925958790378\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
1.30774829415568	8.63160797185979\\
1.26935440491588	8.62562932556603\\
1.22348086995247	8.61927680531492\\
1.18074041209622	8.61404711134807\\
1.14161730068146	8.60977153038228\\
1.10655482138123	8.6063110063089\\
1.0759502564099	8.60355133138552\\
1.05015039090036	8.60139955043404\\
1.02944760952447	8.5997813914798\\
1.01407669841687	8.59863954438222\\
1.00421302857975	8.59793264702394\\
1	8.59763673913815\\
0.99578697142025	8.59734439201857\\
0.985923301583135	8.59667369154546\\
0.970552390475529	8.59566617058045\\
0.949849609099638	8.59437951540678\\
0.924049743590099	8.59288485912099\\
0.893445178618774	8.59126162853502\\
0.858382699318543	8.58959268183079\\
0.819259587903779	8.5879604244721\\
0.776519130047526	8.58644433472146\\
0.73064559508412	8.58512011828842\\
0.682158750211225	8.58406057135515\\
0.631607971859787	8.58333819605533\\
0.579566021312925	8.58302970338692\\
0.526622555242743	8.58322278026243\\
0.473377444757257	8.58402594551084\\
0.420433978687075	8.58558310358827\\
0.368392028140213	8.5880958102336\\
0.317841249788775	8.5918589156429\\
0.26935440491588	8.59732055180096\\
0.223480869952474	8.60518870800339\\
0.180740412096221	8.61663233628021\\
0.145528284856254	8.63160797185979\\
0.141617300681457	8.63375483949047\\
0.106554821381226	8.66107117359093\\
0.0897171474587842	8.68215875021122\\
0.0759502564099009	8.70739219576167\\
0.0666756977066827	8.73064559508412\\
0.0544124772443995	8.77651913004753\\
0.0501503909003616	8.79959040820777\\
0.0470440923449853	8.81925958790378\\
0.042343295406524	8.85838269931854\\
0.0392204204314018	8.89344517861877\\
0.0371170772097804	8.9240497435901\\
0.0357028701453861	8.94984960909964\\
0.0347689429483788	8.97055239047553\\
0.0341783601981994	8.98592330158314\\
0.0338420556945078	8.99578697142025\\
0.0337081233770351	9\\
0.033579851286891	9.00421302857975\\
0.0333011263348145	9.01407669841687\\
0.0329248695649454	9.02944760952447\\
0.0325242962761897	9.05015039090036\\
0.0321863283462237	9.0759502564099\\
0.0320063969171015	9.10655482138123\\
0.0320876426285426	9.14161730068146\\
0.0325460166244978	9.18074041209622\\
0.0335230067631137	9.22348086995247\\
0.0352096679706586	9.26935440491588\\
0.0378908926316009	9.31784124978878\\
0.0420320545255045	9.36839202814021\\
0.0484666204410396	9.42043397868708\\
0.0501503909003616	9.43049375210845\\
0.0589752747836964	9.47337744475726\\
0.0759502564099009	9.52324085044328\\
0.0774929134809689	9.52662255524274\\
0.106554821381226	9.56956760865295\\
0.117020645824604	9.57956602131292\\
0.141617300681457	9.59680142261536\\
0.180740412096221	9.61406213572097\\
0.223480869952474	9.62559691402723\\
0.257188044531722	9.63160797185979\\
0.26935440491588	9.63343860550718\\
0.317841249788775	9.63874242020622\\
0.368392028140213	9.64231188801454\\
0.420433978687075	9.64459024926173\\
0.473377444757257	9.64586830525453\\
0.526622555242743	9.64634462286037\\
0.579566021312925	9.64616149798956\\
0.631607971859787	9.64542761916886\\
0.682158750211225	9.64423306519156\\
0.73064559508412	9.64265960586557\\
0.776519130047526	9.64078785228673\\
0.819259587903779	9.63870200297714\\
0.858382699318543	9.63649247455958\\
0.893445178618774	9.63425646735274\\
0.924049743590099	9.63209644763568\\
0.930517736431043	9.63160797185979\\
0.949849609099638	9.63009718362173\\
0.970552390475529	9.6283768339112\\
0.985923301583135	9.62703308833006\\
0.99578697142025	9.62614001254154\\
1	9.625751070168\\
1.00421302857975	9.62535758762155\\
1.01407669841687	9.62441835936409\\
1.02944760952447	9.62290335140838\\
1.05015039090036	9.62076040216082\\
1.0759502564099	9.61791717819313\\
1.10655482138123	9.61427996250049\\
1.14161730068146	9.60973170616885\\
1.18074041209622	9.60412926825759\\
1.22348086995247	9.59729974937983\\
1.26935440491588	9.58903586215182\\
1.31568552815014	9.57956602131292\\
1.31784124978878	9.57907599277631\\
1.36839202814021	9.56681389712263\\
1.42043397868707	9.55220827529926\\
1.47337744475726	9.53486641042254\\
1.49613690870707	9.52662255524274\\
1.52662255524274	9.51371987298633\\
1.57956602131293	9.48837511441178\\
1.60741040639953	9.47337744475726\\
1.63160797185979	9.45762854930462\\
1.68215875021122	9.42072259855204\\
1.68253115751964	9.42043397868708\\
1.73064559508412	9.37401141601036\\
1.73607833742601	9.36839202814021\\
1.77438661958752	9.31784124978878\\
1.77651913004753	9.31413601840344\\
1.80205789170352	9.26935440491588\\
1.81925958790378	9.22752837827216\\
1.82094237073423	9.22348086995247\\
1.83383526822591	9.18074041209622\\
1.8415222063648	9.14161730068146\\
1.84533245290702	9.10655482138123\\
1.84635399487747	9.0759502564099\\
1.845537677548	9.05015039090036\\
1.84374030673536	9.02944760952447\\
1.84172147392789	9.01407669841687\\
1.84010668179276	9.00421302857975\\
1.83933865834577	9\\
1.83852283117654	8.99578697142025\\
1.8364218071215	8.98592330158314\\
1.83259403492843	8.97055239047553\\
1.8263014916169	8.94984960909964\\
1.81925958790378	8.93122587187764\\
1.81659267192193	8.9240497435901\\
1.80234747232901	8.89344517861877\\
1.78084533551634	8.85838269931854\\
1.77651913004753	8.85271648004309\\
1.74983619909445	8.81925958790378\\
1.73064559508412	8.80062742993139\\
1.70376629893528	8.77651913004753\\
1.68215875021122	8.76111220040041\\
1.63343296864127	8.73064559508412\\
1.63160797185979	8.7297134435294\\
1.57956602131293	8.70508921616577\\
1.52662255524274	8.68449120715639\\
1.52008522052658	8.68215875021122\\
1.47337744475726	8.66796881290341\\
1.42043397868707	8.65427479891493\\
1.36839202814021	8.64285943378145\\
1.31784124978878	8.63335608519413\\
1.30774829415568	8.63160797185979\\
};
\addplot[fill=mycolor3, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.679674257281335	8.68215875021122\\
0.631607971859787	8.68151712783173\\
0.591758400390485	8.68215875021122\\
0.579566021312925	8.68236784055237\\
0.526622555242743	8.68521621101415\\
0.473377444757257	8.69050029797396\\
0.420433978687075	8.69885723087498\\
0.368392028140213	8.71118565095453\\
0.317841249788775	8.72880110357098\\
0.313812579566606	8.73064559508412\\
0.26935440491588	8.75539443173183\\
0.242087552646257	8.77651913004753\\
0.223480869952474	8.79487796930614\\
0.204098628829359	8.81925958790378\\
0.180828247253984	8.85838269931854\\
0.180740412096221	8.8585674586129\\
0.166464888528108	8.89344517861877\\
0.15679792352063	8.9240497435901\\
0.150299608511576	8.94984960909964\\
0.146008825038468	8.97055239047553\\
0.143295761487182	8.98592330158314\\
0.141750924310695	8.99578697142025\\
0.141617300681457	8.99669922663769\\
0.141160440105663	9\\
0.140601490272989	9.00421302857975\\
0.13938697455777	9.01407669841687\\
0.137747573793416	9.02944760952447\\
0.136002414438051	9.05015039090036\\
0.134530348723035	9.0759502564099\\
0.133747321463832	9.10655482138123\\
0.134102940881177	9.14161730068146\\
0.136102820683715	9.18074041209622\\
0.140364247843709	9.22348086995247\\
0.141617300681457	9.23161621616814\\
0.148053080026295	9.26935440491588\\
0.160388838116805	9.31784124978878\\
0.179453950650648	9.36839202814021\\
0.180740412096221	9.37097823187163\\
0.211296316619916	9.42043397868708\\
0.223480869952474	9.43485902796997\\
0.267197657310225	9.47337744475726\\
0.26935440491588	9.47486186949788\\
0.317841249788775	9.50055210728068\\
0.368392028140213	9.51863928041631\\
0.400549215307933	9.52662255524274\\
0.420433978687075	9.53090474178546\\
0.473377444757257	9.53876097652999\\
0.526622555242743	9.54358197670566\\
0.579566021312925	9.54598730668109\\
0.631607971859787	9.54643771863909\\
0.682158750211225	9.54529604795693\\
0.73064559508412	9.54286802478747\\
0.776519130047526	9.53943006490776\\
0.819259587903779	9.53524780344491\\
0.858382699318543	9.53058726981318\\
0.887061072878789	9.52662255524274\\
0.893445178618774	9.52566155423391\\
0.924049743590099	9.52055483149017\\
0.949849609099638	9.51581203020797\\
0.970552390475529	9.51170626396331\\
0.985923301583135	9.50847963318428\\
0.99578697142025	9.50632700897977\\
1	9.50538768271571\\
1.00421302857975	9.50443632483787\\
1.01407669841687	9.50216139529752\\
1.02944760952447	9.49848091901264\\
1.05015039090036	9.49325529437325\\
1.0759502564099	9.48629344085549\\
1.10655482138123	9.4773515316773\\
1.11931103670459	9.47337744475726\\
1.14161730068146	9.46546093507226\\
1.18074041209622	9.45033428836832\\
1.22348086995247	9.43188558086242\\
1.2477800087645	9.42043397868708\\
1.26935440491588	9.40820983650218\\
1.31784124978878	9.37809098541065\\
1.33231960656525	9.36839202814021\\
1.36839202814021	9.33782025919568\\
1.39047357540194	9.31784124978878\\
1.42043397868707	9.28174069790886\\
1.43039692266622	9.26935440491588\\
1.45711668666553	9.22348086995247\\
1.47337744475726	9.18086134488622\\
1.47342427812099	9.18074041209622\\
1.48233244823707	9.14161730068146\\
1.48527805494403	9.10655482138123\\
1.48402058958968	9.0759502564099\\
1.4801318643904	9.05015039090036\\
1.47505986609613	9.02944760952447\\
1.47337744475726	9.02418160352628\\
1.47024247200993	9.01407669841687\\
1.4666606965322	9.00421302857975\\
1.46499939595048	9\\
1.46325762119178	8.99578697142025\\
1.45885727765452	8.98592330158314\\
1.45106096663284	8.97055239047553\\
1.43861845008241	8.94984960909964\\
1.42043397868707	8.92509536393535\\
1.41966324288692	8.9240497435901\\
1.3922593833416	8.89344517861877\\
1.36839202814021	8.87225957658565\\
1.35202013180234	8.85838269931854\\
1.31784124978878	8.83488880439942\\
1.29320081796975	8.81925958790378\\
1.26935440491588	8.80668822939623\\
1.22348086995247	8.7847299302561\\
1.20464140980428	8.77651913004753\\
1.18074041209622	8.76755018511948\\
1.14161730068146	8.75413052535992\\
1.10655482138123	8.74331783050531\\
1.0759502564099	8.73473670898635\\
1.06027325922135	8.73064559508412\\
1.05015039090036	8.72825343687378\\
1.02944760952447	8.72360948852221\\
1.01407669841687	8.72034632209319\\
1.00421302857975	8.71833269468932\\
1	8.71749140734717\\
0.99578697142025	8.71666123393194\\
0.985923301583135	8.71476058524028\\
0.970552390475529	8.71191668677997\\
0.949849609099638	8.70830748817795\\
0.924049743590099	8.704153544494\\
0.893445178618774	8.69970304383991\\
0.858382699318543	8.69521794104713\\
0.819259587903779	8.69096333287333\\
0.776519130047526	8.68720147782393\\
0.73064559508412	8.68419127136643\\
0.682158750211225	8.68219363500719\\
0.679674257281335	8.68215875021122\\
};
\addplot[fill=mycolor4, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.872234686696747	8.81925958790378\\
0.858382699318543	8.81599608276079\\
0.819259587903779	8.80811170660242\\
0.776519130047526	8.80123592202913\\
0.73064559508412	8.79587920782865\\
0.682158750211225	8.79256056475026\\
0.631607971859787	8.79183182647714\\
0.579566021312925	8.7943167359173\\
0.526622555242743	8.80076900507229\\
0.473377444757257	8.8121575346628\\
0.451324279874871	8.81925958790378\\
0.420433978687075	8.83096014165637\\
0.370356449510488	8.85838269931854\\
0.368392028140213	8.85969075535808\\
0.330105955366554	8.89344517861877\\
0.317841249788775	8.90702258135957\\
0.305443392463358	8.9240497435901\\
0.290096436884734	8.94984960909964\\
0.279967673619458	8.97055239047553\\
0.273565287882066	8.98592330158314\\
0.269920478377909	8.99578697142025\\
0.26935440491588	8.99742625607623\\
0.268573704162712	9\\
0.267347968279748	9.00421302857975\\
0.264684881432685	9.01407669841687\\
0.261090810064483	9.02944760952447\\
0.257266112912358	9.05015039090036\\
0.254042053145525	9.0759502564099\\
0.25233129488707	9.10655482138123\\
0.253120860080698	9.14161730068146\\
0.257522088500707	9.18074041209622\\
0.266894508877751	9.22348086995247\\
0.26935440491588	9.23074974857539\\
0.284929976503751	9.26935440491588\\
0.314177135817152	9.31784124978878\\
0.317841249788775	9.32234276967757\\
0.366827265980314	9.36839202814021\\
0.368392028140213	9.36951913670944\\
0.420433978687075	9.39765312721787\\
0.473377444757257	9.41679461336803\\
0.488817568339595	9.42043397868708\\
0.526622555242743	9.42797463463547\\
0.579566021312925	9.43388289196323\\
0.631607971859787	9.43589883968304\\
0.682158750211225	9.43476306248995\\
0.73064559508412	9.43109217785781\\
0.776519130047526	9.42543484605316\\
0.806675769316925	9.42043397868708\\
0.819259587903779	9.41802669062679\\
0.858382699318543	9.40887151751884\\
0.893445178618774	9.39921588650327\\
0.924049743590099	9.38964022103626\\
0.949849609099638	9.38071211735484\\
0.970552390475529	9.37296427126815\\
0.982115660626006	9.36839202814021\\
0.985923301583135	9.36659697829444\\
0.99578697142025	9.36180735064645\\
1	9.35971677137139\\
1.00421302857975	9.3575991175516\\
1.01407669841687	9.35253427100467\\
1.02944760952447	9.34433795786995\\
1.05015039090036	9.33269843248605\\
1.07489813855352	9.31784124978878\\
1.0759502564099	9.31704072494798\\
1.10655482138123	9.29248966759568\\
1.13320120538767	9.26935440491588\\
1.14161730068146	9.25934309493992\\
1.17017286398913	9.22348086995247\\
1.18074041209622	9.20325864023755\\
1.19215203951961	9.18074041209622\\
1.20308668338932	9.14161730068146\\
1.20592272295376	9.10655482138123\\
1.20308322361354	9.0759502564099\\
1.19674804024915	9.05015039090036\\
1.18893716228942	9.02944760952447\\
1.18148311441345	9.01407669841687\\
1.18074041209622	9.01275041005528\\
1.17589359909711	9.00421302857975\\
1.17331116520696	9\\
1.17061036100651	8.99578697142025\\
1.16381263905015	8.98592330158314\\
1.15183653824627	8.97055239047553\\
1.14161730068146	8.95928275990951\\
1.13273926696184	8.94984960909964\\
1.10655482138123	8.92657961470164\\
1.10355173495424	8.9240497435901\\
1.0759502564099	8.90448038248968\\
1.05923556789994	8.89344517861877\\
1.05015039090036	8.88833123769029\\
1.02944760952447	8.87727226800605\\
1.01407669841687	8.86951133581282\\
1.00421302857975	8.86472681273492\\
1	8.86272897214459\\
0.99578697142025	8.86075820350456\\
0.990614067784635	8.85838269931854\\
0.985923301583135	8.85648944288397\\
0.970552390475529	8.8505091939106\\
0.949849609099638	8.84293199186528\\
0.924049743590099	8.83423219068836\\
0.893445178618774	8.82494425835673\\
0.872234686696747	8.81925958790378\\
};
\addplot[fill=mycolor5, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.730381830267011	8.94984960909964\\
0.682158750211225	8.94287751366439\\
0.631607971859787	8.94184147347072\\
0.579566021312925	8.94821418430491\\
0.573864539017649	8.94984960909964\\
0.526622555242743	8.96566887820071\\
0.5178546682338	8.97055239047553\\
0.493903317870617	8.98592330158314\\
0.480282557933277	8.99578697142025\\
0.474861861850408	9\\
0.473377444757257	9.00120173992581\\
0.470736268246126	9.00421302857975\\
0.462702080904856	9.01407669841687\\
0.45186654277995	9.02944760952447\\
0.440347666010076	9.05015039090036\\
0.43065591207051	9.0759502564099\\
0.42554726878152	9.10655482138123\\
0.428010414775368	9.14161730068146\\
0.441434348661998	9.18074041209622\\
0.470013729409404	9.22348086995247\\
0.473377444757257	9.2267526728919\\
0.526622555242743	9.26192775052751\\
0.545942648114321	9.26935440491588\\
0.579566021312925	9.27882526361366\\
0.631607971859787	9.28475513653595\\
0.682158750211225	9.28332366905315\\
0.73064559508412	9.275994386766\\
0.756308391083738	9.26935440491588\\
0.776519130047526	9.26233198322828\\
0.819259587903779	9.24201231552861\\
0.85057859336717	9.22348086995247\\
0.858382699318543	9.21653985431169\\
0.893028992545006	9.18074041209622\\
0.893445178618774	9.17994112338043\\
0.911523720454904	9.14161730068146\\
0.915526231892818	9.10655482138123\\
0.909410761635279	9.0759502564099\\
0.897113854539202	9.05015039090036\\
0.893445178618774	9.04497639187062\\
0.881263659942718	9.02944760952447\\
0.865962270134319	9.01407669841687\\
0.858382699318543	9.0074795481279\\
0.854082476345414	9.00421302857975\\
0.848133385439518	9\\
0.841919702081906	8.99578697142025\\
0.826312104973886	8.98592330158314\\
0.819259587903779	8.98192080448337\\
0.794656428259851	8.97055239047553\\
0.776519130047526	8.96325791930368\\
0.73064559508412	8.94989344586726\\
0.730381830267011	8.94984960909964\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
4.82236466855935	0.0501503909003616\\
4.81925958790378	0.0499701906560763\\
4.77651913004753	0.0483559670272243\\
4.73064559508412	0.0475879307012189\\
4.68215875021122	0.047775249407281\\
4.63160797185979	0.0490807120016016\\
4.61023645655898	0.0501503909003616\\
4.57956602131293	0.0517881867749351\\
4.52662255524274	0.0563611939183202\\
4.47337744475726	0.0635846291259056\\
4.42043397868707	0.074947408940348\\
4.41697876613106	0.0759502564099009\\
4.36839202814021	0.0938956584026355\\
4.3458115642691	0.106554821381226\\
4.31784124978878	0.128526096188867\\
4.30583172459715	0.141617300681457\\
4.28109768314616	0.180740412096221\\
4.26935440491588	0.209392765609846\\
4.26471645876415	0.223480869952474\\
4.25378195568366	0.26935440491588\\
4.24630074484181	0.317841249788775\\
4.24127269232597	0.368392028140213\\
4.23805873393085	0.420433978687075\\
4.23623001223263	0.473377444757257\\
4.23548319767045	0.526622555242743\\
4.23559082674004	0.579566021312925\\
4.23637136216003	0.631607971859787\\
4.23767106498902	0.682158750211225\\
4.23935335552075	0.73064559508412\\
4.24129312173916	0.776519130047526\\
4.2433743254282	0.819259587903779\\
4.24548971147999	0.858382699318543\\
4.24754168849994	0.893445178618774\\
4.2494436498606	0.924049743590099\\
4.25112120548121	0.949849609099638\\
4.25251300893334	0.970552390475529\\
4.25357107197158	0.985923301583135\\
4.25426059590673	0.99578697142025\\
4.25455754104433	1\\
4.25485591058023	1.00421302857975\\
4.25555991095628	1.01407669841687\\
4.256671644261	1.02944760952447\\
4.25819555416613	1.05015039090036\\
4.26013353327281	1.0759502564099\\
4.26248141695677	1.10655482138123\\
4.26522521997993	1.14161730068146\\
4.26833745515339	1.18074041209622\\
4.26935440491588	1.19356732277303\\
4.27182563698667	1.22348086995247\\
4.27559959717575	1.26935440491588\\
4.27955295881873	1.31784124978878\\
4.28358375715578	1.36839202814021\\
4.28757618917383	1.42043397868707\\
4.29140687193068	1.47337744475726\\
4.29495304059493	1.52662255524274\\
4.29810191072693	1.57956602131293\\
4.30076012405536	1.63160797185979\\
4.30286207144612	1.68215875021122\\
4.30437598762116	1.73064559508412\\
4.30530701846044	1.77651913004753\\
4.30569689258013	1.81925958790378\\
4.30562027730238	1.85838269931854\\
4.30517827315836	1.89344517861877\\
4.30448975184882	1.9240497435901\\
4.30368136843765	1.94984960909964\\
4.30287710872948	1.97055239047553\\
4.30218820510517	1.98592330158313\\
4.30170421701067	1.99578697142025\\
4.30148739887883	2\\
4.30126449844224	2.00421302857975\\
4.30071869145903	2.01407669841687\\
4.29980054796475	2.02944760952447\\
4.2984316841402	2.05015039090036\\
4.29650887011458	2.0759502564099\\
4.29390779919185	2.10655482138123\\
4.29048803529271	2.14161730068146\\
4.28609912139892	2.18074041209622\\
4.28058765066333	2.22348086995247\\
4.27380495592851	2.26935440491588\\
4.26935440491588	2.29601706727434\\
4.26574335654345	2.31784124978878\\
4.25639518238293	2.36839202814021\\
4.24555013127522	2.42043397868707\\
4.23317700764274	2.47337744475726\\
4.22348086995247	2.51088090683615\\
4.21941544660268	2.52662255524274\\
4.20459738089782	2.57956602131293\\
4.18857254708396	2.63160797185979\\
4.18074041209622	2.65520510273813\\
4.17177603159551	2.68215875021122\\
4.15450391330949	2.73064559508412\\
4.14161730068146	2.76437451160018\\
4.13695741910548	2.77651913004753\\
4.11973119075431	2.81925958790378\\
4.10655482138123	2.85009358354967\\
4.10299670299791	2.85838269931854\\
4.08738301902196	2.89344517861877\\
4.0759502564099	2.91797597675033\\
4.07311085810708	2.9240497435901\\
4.06073524625638	2.94984960909964\\
4.05045824534135	2.97055239047553\\
4.05015039090036	2.97116214794994\\
4.0427242052373	2.98592330158313\\
4.03767303037232	2.99578697142025\\
4.0354933546722	3\\
4.03330018497117	3.00421302857975\\
4.02944760952447	3.0115499877777\\
4.0281255964077	3.01407669841687\\
4.01997673893888	3.02944760952447\\
4.01407669841687	3.04036356544474\\
4.0087496161696	3.05015039090036\\
4.00421302857975	3.05837066100449\\
4	3.06595119242834\\
3.99578697142025	3.07347108989361\\
3.9943938137689	3.0759502564099\\
3.98592330158313	3.09082481829102\\
3.97683477193552	3.10655482138123\\
3.97055239047553	3.11722354063072\\
3.9559665904244	3.14161730068146\\
3.94984960909964	3.15160584776477\\
3.93171700129791	3.18074041209622\\
3.9240497435901	3.19272067180838\\
3.90402208386979	3.22348086995247\\
3.89344517861877	3.2392307437024\\
3.87283893195527	3.26935440491588\\
3.85838269931854	3.28980089388158\\
3.83815869216255	3.31784124978878\\
3.81925958790378	3.34316287796511\\
3.8000188039472	3.36839202814021\\
3.77651913004753	3.39815628631717\\
3.75851397824718	3.42043397868707\\
3.73064559508412	3.45374946452873\\
3.7138060498386	3.47337744475726\\
3.68215875021122	3.50904600371835\\
3.66613318600851	3.52662255524274\\
3.63160797185979	3.56328211195611\\
3.61581901517675	3.57956602131293\\
3.57956602131293	3.61581901517675\\
3.56328211195611	3.63160797185979\\
3.52662255524274	3.66613318600852\\
3.50904600371835	3.68215875021122\\
3.47337744475726	3.71380604983861\\
3.45374946452873	3.73064559508412\\
3.42043397868707	3.75851397824719\\
3.39815628631718	3.77651913004753\\
3.36839202814021	3.80001880394721\\
3.34316287796513	3.81925958790378\\
3.31784124978878	3.83815869216257\\
3.2898008938816	3.85838269931854\\
3.26935440491588	3.87283893195529\\
3.23923074370241	3.89344517861877\\
3.22348086995247	3.90402208386981\\
3.1927206718084	3.9240497435901\\
3.18074041209622	3.93171700129792\\
3.15160584776479	3.94984960909964\\
3.14161730068146	3.95596659042441\\
3.11722354063073	3.97055239047553\\
3.10655482138123	3.97683477193553\\
3.09082481829103	3.98592330158313\\
3.0759502564099	3.99439381376891\\
3.07347108989362	3.99578697142025\\
3.06595119242836	4\\
3.05837066100451	4.00421302857975\\
3.05015039090036	4.00874961616961\\
3.04036356544476	4.01407669841687\\
3.02944760952447	4.01997673893889\\
3.01407669841687	4.02812559640771\\
3.01154998777771	4.02944760952447\\
3.00421302857975	4.03330018497118\\
3	4.03549335467221\\
2.99578697142025	4.03767303037233\\
2.98592330158313	4.04272420523731\\
2.97116214794996	4.05015039090036\\
2.97055239047553	4.05045824534136\\
2.94984960909964	4.06073524625639\\
2.9240497435901	4.07311085810709\\
2.91797597675034	4.0759502564099\\
2.89344517861877	4.08738301902197\\
2.85838269931854	4.10299670299791\\
2.85009358354969	4.10655482138123\\
2.81925958790378	4.11973119075431\\
2.77651913004753	4.13695741910548\\
2.76437451160019	4.14161730068146\\
2.73064559508412	4.15450391330949\\
2.68215875021122	4.17177603159551\\
2.65520510273813	4.18074041209622\\
2.63160797185979	4.18857254708396\\
2.57956602131293	4.20459738089782\\
2.52662255524274	4.21941544660267\\
2.51088090683613	4.22348086995247\\
2.47337744475726	4.23317700764274\\
2.42043397868707	4.24555013127521\\
2.36839202814021	4.25639518238293\\
2.31784124978878	4.26574335654345\\
2.2960170672743	4.26935440491588\\
2.26935440491588	4.27380495592851\\
2.22348086995247	4.28058765066332\\
2.18074041209622	4.28609912139892\\
2.14161730068146	4.29048803529271\\
2.10655482138123	4.29390779919185\\
2.0759502564099	4.29650887011457\\
2.05015039090036	4.2984316841402\\
2.02944760952447	4.29980054796474\\
2.01407669841687	4.30071869145903\\
2.00421302857975	4.30126449844224\\
2	4.30148739887882\\
1.99578697142025	4.30170421701067\\
1.98592330158313	4.30218820510517\\
1.97055239047553	4.30287710872948\\
1.94984960909964	4.30368136843764\\
1.9240497435901	4.30448975184882\\
1.89344517861877	4.30517827315835\\
1.85838269931854	4.30562027730238\\
1.81925958790378	4.30569689258013\\
1.77651913004753	4.30530701846044\\
1.73064559508412	4.30437598762116\\
1.68215875021122	4.30286207144612\\
1.63160797185979	4.30076012405536\\
1.57956602131293	4.29810191072693\\
1.52662255524274	4.29495304059494\\
1.47337744475726	4.29140687193068\\
1.42043397868707	4.28757618917383\\
1.36839202814021	4.28358375715579\\
1.31784124978878	4.27955295881874\\
1.26935440491588	4.27559959717575\\
1.22348086995247	4.27182563698667\\
1.19356732277298	4.26935440491588\\
1.18074041209622	4.26833745515339\\
1.14161730068146	4.26522521997993\\
1.10655482138123	4.26248141695678\\
1.0759502564099	4.26013353327281\\
1.05015039090036	4.25819555416613\\
1.02944760952447	4.25667164426101\\
1.01407669841687	4.25555991095628\\
1.00421302857975	4.25485591058023\\
1	4.25455754104434\\
0.99578697142025	4.25426059590673\\
0.985923301583135	4.25357107197158\\
0.970552390475529	4.25251300893334\\
0.949849609099638	4.25112120548122\\
0.924049743590099	4.2494436498606\\
0.893445178618774	4.24754168849994\\
0.858382699318543	4.24548971147999\\
0.819259587903779	4.2433743254282\\
0.776519130047526	4.24129312173916\\
0.73064559508412	4.23935335552074\\
0.682158750211225	4.23767106498902\\
0.631607971859787	4.23637136216003\\
0.579566021312925	4.23559082674003\\
0.526622555242743	4.23548319767045\\
0.473377444757257	4.23623001223262\\
0.420433978687075	4.23805873393085\\
0.368392028140213	4.24127269232597\\
0.317841249788775	4.2463007448418\\
0.26935440491588	4.25378195568365\\
0.223480869952474	4.26471645876414\\
0.209392765609822	4.26935440491588\\
0.180740412096221	4.28109768314615\\
0.141617300681457	4.30583172459714\\
0.128526096188857	4.31784124978878\\
0.106554821381226	4.34581156426908\\
0.093895658402629	4.36839202814021\\
0.0759502564099009	4.41697876613104\\
0.0749474089403433	4.42043397868707\\
0.0635846291259019	4.47337744475726\\
0.056361193918317	4.52662255524274\\
0.0517881867749322	4.57956602131293\\
0.0501503909003616	4.61023645655892\\
0.0490807120015989	4.63160797185979\\
0.0477752494072783	4.68215875021122\\
0.0475879307012162	4.73064559508412\\
0.0483559670272215	4.77651913004753\\
0.0499701906560734	4.81925958790378\\
0.0501503909003616	4.8223646685594\\
0.0523636938532863	4.85838269931854\\
0.0554152020609905	4.89344517861877\\
0.0589683863387594	4.9240497435901\\
0.0627911271767877	4.94984960909964\\
0.0665551121813599	4.97055239047553\\
0.0698468396322821	4.98592330158314\\
0.0722243718222476	4.99578697142025\\
0.0733109105064667	5\\
0.0744433264795542	5.00421302857975\\
0.0759502564099009	5.00952764778324\\
0.0773136601445065	5.01407669841687\\
0.0824613123337226	5.02944760952447\\
0.0909144877273253	5.05015039090036\\
0.104859604949403	5.0759502564099\\
0.106554821381226	5.07851143699301\\
0.129943047613429	5.10655482138123\\
0.141617300681457	5.11676372372795\\
0.180740412096221	5.14104746120957\\
0.181947176021484	5.14161730068146\\
0.223480869952474	5.1572752720007\\
0.26935440491588	5.16905629369292\\
0.317841249788775	5.17801089413264\\
0.33602414355286	5.18074041209622\\
0.368392028140213	5.18500212903335\\
0.420433978687075	5.1907363514582\\
0.473377444757257	5.19569457639201\\
0.526622555242743	5.20015070502628\\
0.579566021312925	5.20428828287773\\
0.631607971859787	5.208225977815\\
0.682158750211225	5.21203340839684\\
0.73064559508412	5.21574158499076\\
0.776519130047526	5.21935045985498\\
0.819259587903779	5.22283508000942\\
0.826942843504901	5.22348086995247\\
0.858382699318543	5.2260980707116\\
0.893445178618774	5.22912195640142\\
0.924049743590099	5.23185546315131\\
0.949849609099638	5.23423283588667\\
0.970552390475529	5.23619130366118\\
0.985923301583135	5.23767567852669\\
0.99578697142025	5.23864214655656\\
1	5.23905831686946\\
1.00421302857975	5.23947651970694\\
1.01407669841687	5.24046364403248\\
1.02944760952447	5.24202459006087\\
1.05015039090036	5.24417146249687\\
1.0759502564099	5.24691993355003\\
1.10655482138123	5.2502878639983\\
1.14161730068146	5.25429324605878\\
1.18074041209622	5.25895128610052\\
1.22348086995247	5.264270606929\\
1.26269427693771	5.26935440491588\\
1.26935440491588	5.27023516147223\\
1.31784124978878	5.27673940429307\\
1.36839202814021	5.28380633874675\\
1.42043397868707	5.2913662632319\\
1.47337744475726	5.2993234469925\\
1.52662255524274	5.3075567604266\\
1.57956602131293	5.31592320817617\\
1.59191871549638	5.31784124978878\\
1.63160797185979	5.32418419691782\\
1.68215875021122	5.33219941266761\\
1.73064559508412	5.33983493085157\\
1.77651913004753	5.34695426899667\\
1.81925958790378	5.35344550855113\\
1.85838269931854	5.35922618281241\\
1.89344517861877	5.36424460151588\\
1.92344241994682	5.36839202814021\\
1.9240497435901	5.36847700981764\\
1.94984960909964	5.37189595007086\\
1.97055239047553	5.3745475651095\\
1.98592330158313	5.37646014975865\\
1.99578697142025	5.37766122626726\\
2	5.3781678237317\\
2.00421302857975	5.37867052353423\\
2.01407669841687	5.37983198661791\\
2.02944760952447	5.38159769624767\\
2.05015039090036	5.38388771100124\\
2.0759502564099	5.38659351706469\\
2.10655482138123	5.38957925825357\\
2.14161730068146	5.3926845937183\\
2.18074041209622	5.39572962296056\\
2.22348086995247	5.39852216243268\\
2.26935440491588	5.40086729987793\\
2.31784124978878	5.40257870413767\\
2.36839202814021	5.40349073593346\\
2.42043397868707	5.40347011192739\\
2.47337744475726	5.40242581979812\\
2.52662255524274	5.40031619931579\\
2.57956602131293	5.39715253942151\\
2.63160797185979	5.39299906952697\\
2.68215875021122	5.38796969775684\\
2.73064559508412	5.38222215638042\\
2.77651913004753	5.37595031209688\\
2.81925958790378	5.36937531660368\\
2.8250951820298	5.36839202814021\\
2.85838269931854	5.36268353537061\\
2.89344517861877	5.35618399423996\\
2.9240497435901	5.3501305501434\\
2.94984960909964	5.34475200624462\\
2.97055239047553	5.34025354530139\\
2.98592330158313	5.33680828157833\\
2.99578697142025	5.33455002225516\\
3	5.33357414839241\\
3.00421302857975	5.33259149477616\\
3.01407669841687	5.330264324434\\
3.02944760952447	5.32656346661007\\
3.05015039090036	5.32143512456752\\
3.06417976848945	5.31784124978878\\
3.0759502564099	5.31477841891157\\
3.10655482138123	5.30651306508035\\
3.14161730068146	5.29661929083683\\
3.18074041209622	5.28503814202234\\
3.22348086995247	5.27172110770427\\
3.23072522438303	5.26935440491588\\
3.26935440491588	5.25651400225046\\
3.31784124978878	5.23957560874171\\
3.36160667606327	5.22348086995247\\
3.36839202814021	5.22093862129536\\
3.42043397868707	5.20056696239694\\
3.46869202279865	5.18074041209622\\
3.47337744475726	5.1787807287436\\
3.52662255524274	5.15559181432149\\
3.55737580253588	5.14161730068146\\
3.57956602131293	5.1313708262717\\
3.63128572037531	5.10655482138123\\
3.63160797185979	5.10639786407412\\
3.68215875021122	5.08093132230553\\
3.6917262323433	5.0759502564099\\
3.73064559508412	5.05542963248942\\
3.74036980509893	5.05015039090036\\
3.77651913004753	5.0303069774637\\
3.77804492703433	5.02944760952447\\
3.80511731159697	5.01407669841687\\
3.81925958790378	5.00598868412355\\
3.82229833550947	5.00421302857975\\
3.82948560537278	5\\
3.83665389056126	4.99578697142025\\
3.85336728321611	4.98592330158314\\
3.85838269931854	4.98294707478549\\
3.87885565952268	4.97055239047553\\
3.89344517861877	4.96164488479115\\
3.91241734220822	4.94984960909964\\
3.9240497435901	4.94254668785431\\
3.94984960909964	4.92609145247909\\
3.95300902479426	4.9240497435901\\
3.97055239047553	4.91259513581694\\
3.98592330158313	4.90245473908807\\
3.99578697142025	4.89589654567345\\
3.99945747228874	4.89344517861877\\
4	4.89307885942533\\
4.00421302857975	4.89022832454863\\
4.01407669841687	4.8835293089497\\
4.02944760952447	4.87301577669589\\
4.05015039090036	4.85870117502488\\
4.05060552455655	4.85838269931854\\
4.0759502564099	4.84040934885872\\
4.10530453583898	4.81925958790378\\
4.10655482138123	4.81834412535529\\
4.14161730068146	4.79226853161226\\
4.16238679169203	4.77651913004753\\
4.18074041209622	4.76235758632452\\
4.22101575763056	4.73064559508412\\
4.22348086995247	4.72866689883436\\
4.26935440491588	4.69109413356068\\
4.2800203156954	4.68215875021122\\
4.31784124978878	4.64984089126323\\
4.33869420171709	4.63160797185979\\
4.36839202814021	4.60509141818616\\
4.39632743542142	4.57956602131293\\
4.42043397868707	4.55705262232431\\
4.45227497279185	4.52662255524274\\
4.47337744475726	4.50599691654689\\
4.5059969165469	4.47337744475726\\
4.52662255524274	4.45227497279185\\
4.55705262232433	4.42043397868707\\
4.57956602131293	4.39632743542144\\
4.60509141818619	4.36839202814021\\
4.63160797185979	4.33869420171713\\
4.64984089126326	4.31784124978878\\
4.68215875021122	4.28002031569545\\
4.69109413356072	4.26935440491588\\
4.72866689883441	4.22348086995247\\
4.73064559508412	4.22101575763062\\
4.76235758632458	4.18074041209622\\
4.77651913004753	4.16238679169211\\
4.79226853161232	4.14161730068146\\
4.81834412535535	4.10655482138123\\
4.81925958790378	4.10530453583906\\
4.84040934885879	4.0759502564099\\
4.85838269931854	4.05060552455664\\
4.85870117502494	4.05015039090036\\
4.87301577669596	4.02944760952447\\
4.88352930894976	4.01407669841687\\
4.89022832454869	4.00421302857975\\
4.8930788594254	4\\
4.89344517861877	3.99945747228884\\
4.89589654567351	3.99578697142025\\
4.90245473908814	3.98592330158313\\
4.91259513581701	3.97055239047553\\
4.9240497435901	3.95300902479437\\
4.92609145247916	3.94984960909964\\
4.94254668785438	3.9240497435901\\
4.94984960909964	3.91241734220832\\
4.96164488479122	3.89344517861877\\
4.97055239047553	3.87885565952279\\
4.98294707478556	3.85838269931854\\
4.98592330158314	3.85336728321622\\
4.99578697142025	3.83665389056137\\
5	3.82948560537289\\
5.00421302857975	3.82229833550958\\
5.00598868412362	3.81925958790378\\
5.01407669841687	3.80511731159708\\
5.02944760952447	3.77804492703445\\
5.03030697746377	3.77651913004753\\
5.05015039090036	3.74036980509904\\
5.05542963248948	3.73064559508412\\
5.0759502564099	3.69172623234341\\
5.08093132230559	3.68215875021122\\
5.10639786407417	3.63160797185979\\
5.10655482138123	3.63128572037542\\
5.13137082627174	3.57956602131293\\
5.14161730068146	3.55737580253597\\
5.15559181432153	3.52662255524274\\
5.17878072874363	3.47337744475726\\
5.18074041209622	3.46869202279873\\
5.20056696239696	3.42043397868707\\
5.22093862129538	3.36839202814021\\
5.22348086995247	3.36160667606332\\
5.23957560874173	3.31784124978878\\
5.25651400225046	3.26935440491588\\
5.26935440491588	3.23072522438303\\
5.27172110770427	3.22348086995247\\
5.28503814202233	3.18074041209622\\
5.29661929083682	3.14161730068146\\
5.30651306508034	3.10655482138123\\
5.31477841891155	3.0759502564099\\
5.31784124978878	3.06417976848937\\
5.32143512456749	3.05015039090036\\
5.32656346661005	3.02944760952447\\
5.33026432443397	3.01407669841687\\
5.33259149477614	3.00421302857975\\
5.33357414839238	3\\
5.33455002225514	2.99578697142025\\
5.3368082815783	2.98592330158313\\
5.34025354530136	2.97055239047553\\
5.34475200624459	2.94984960909964\\
5.35013055014337	2.9240497435901\\
5.35618399423992	2.89344517861877\\
5.36268353537057	2.85838269931854\\
5.36839202814021	2.82509518202956\\
5.36937531660364	2.81925958790378\\
5.37595031209684	2.77651913004753\\
5.38222215638038	2.73064559508412\\
5.38796969775679	2.68215875021122\\
5.39299906952693	2.63160797185979\\
5.39715253942147	2.57956602131293\\
5.40031619931575	2.52662255524274\\
5.40242581979808	2.47337744475726\\
5.40347011192734	2.42043397868707\\
5.40349073593342	2.36839202814021\\
5.40257870413764	2.31784124978878\\
5.4008672998779	2.26935440491588\\
5.39852216243265	2.22348086995247\\
5.39572962296052	2.18074041209622\\
5.39268459371827	2.14161730068146\\
5.38957925825355	2.10655482138123\\
5.38659351706467	2.0759502564099\\
5.38388771100122	2.05015039090036\\
5.38159769624765	2.02944760952447\\
5.37983198661789	2.01407669841687\\
5.37867052353421	2.00421302857975\\
5.37816782373169	2\\
5.37766122626724	1.99578697142025\\
5.37646014975864	1.98592330158313\\
5.37454756510948	1.97055239047553\\
5.37189595007084	1.94984960909964\\
5.36847700981762	1.9240497435901\\
5.36839202814021	1.92344241994692\\
5.36424460151586	1.89344517861877\\
5.3592261828124	1.85838269931854\\
5.35344550855113	1.81925958790378\\
5.34695426899667	1.77651913004753\\
5.33983493085157	1.73064559508412\\
5.33219941266761	1.68215875021122\\
5.32418419691782	1.63160797185979\\
5.31784124978878	1.59191871549635\\
5.31592320817617	1.57956602131293\\
5.3075567604266	1.52662255524274\\
5.2993234469925	1.47337744475726\\
5.2913662632319	1.42043397868707\\
5.28380633874676	1.36839202814021\\
5.27673940429308	1.31784124978878\\
5.27023516147224	1.26935440491588\\
5.26935440491588	1.26269427693765\\
5.26427060692901	1.22348086995247\\
5.25895128610052	1.18074041209622\\
5.25429324605879	1.14161730068146\\
5.2502878639983	1.10655482138123\\
5.24691993355004	1.0759502564099\\
5.24417146249687	1.05015039090036\\
5.24202459006087	1.02944760952447\\
5.24046364403248	1.01407669841687\\
5.23947651970694	1.00421302857975\\
5.23905831686946	1\\
5.23864214655656	0.99578697142025\\
5.23767567852669	0.985923301583135\\
5.23619130366118	0.970552390475529\\
5.23423283588667	0.949849609099638\\
5.23185546315131	0.924049743590099\\
5.22912195640142	0.893445178618774\\
5.2260980707116	0.858382699318543\\
5.22348086995247	0.826942843504912\\
5.22283508000942	0.819259587903779\\
5.21935045985498	0.776519130047526\\
5.21574158499076	0.73064559508412\\
5.21203340839684	0.682158750211225\\
5.20822597781499	0.631607971859787\\
5.20428828287773	0.579566021312925\\
5.20015070502627	0.526622555242743\\
5.19569457639201	0.473377444757257\\
5.19073635145819	0.420433978687075\\
5.18500212903334	0.368392028140213\\
5.18074041209622	0.336024143552928\\
5.17801089413263	0.317841249788775\\
5.16905629369291	0.26935440491588\\
5.15727527200068	0.223480869952474\\
5.14161730068146	0.181947176021511\\
5.14104746120955	0.180740412096221\\
5.11676372372793	0.141617300681457\\
5.10655482138123	0.129943047613444\\
5.078511436993	0.106554821381226\\
5.0759502564099	0.104859604949413\\
5.05015039090036	0.0909144877273332\\
5.02944760952447	0.0824613123337293\\
5.01407669841687	0.0773136601445125\\
5.00952764778322	0.0759502564099009\\
5.00421302857975	0.0744433264795597\\
5	0.073310910506472\\
4.99578697142025	0.0722243718222528\\
4.98592330158314	0.0698468396322871\\
4.97055239047553	0.0665551121813645\\
4.94984960909964	0.062791127176792\\
4.9240497435901	0.0589683863387632\\
4.89344517861877	0.055415202060994\\
4.85838269931854	0.0523636938532894\\
4.82236466855935	0.0501503909003616\\
};
\addplot[fill=mycolor3, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
4.84587135827851	0.223480869952474\\
4.81925958790378	0.215966466557441\\
4.77651913004753	0.2083431661744\\
4.73064559508412	0.204763551091709\\
4.68215875021122	0.20577531995334\\
4.63160797185979	0.2121891174401\\
4.58651478924715	0.223480869952474\\
4.57956602131293	0.225480473333239\\
4.52662255524274	0.249515166758151\\
4.49728454984693	0.26935440491588\\
4.47337744475726	0.289763987561964\\
4.44917992981104	0.317841249788775\\
4.42043397868707	0.363363159077852\\
4.41791629781267	0.368392028140213\\
4.39805161000282	0.420433978687075\\
4.38414584023128	0.473377444757257\\
4.3747568457008	0.526622555242743\\
4.36884218056404	0.579566021312925\\
4.36839202814021	0.586647836800128\\
4.36583545275467	0.631607971859787\\
4.36476977806024	0.682158750211225\\
4.3651499298841	0.73064559508412\\
4.36658902943393	0.776519130047526\\
4.36839202814021	0.812108033209028\\
4.36878361715277	0.819259587903779\\
4.37159498907533	0.858382699318543\\
4.37460026107289	0.893445178618774\\
4.37756497997877	0.924049743590099\\
4.3802921023787	0.949849609099638\\
4.38262101829845	0.970552390475529\\
4.38442661433447	0.985923301583135\\
4.38561816602779	0.99578697142025\\
4.38613472645121	1\\
4.38665576714441	1.00421302857975\\
4.38789285842877	1.01407669841687\\
4.38986737995321	1.02944760952447\\
4.39261270895765	1.05015039090036\\
4.39616327450363	1.0759502564099\\
4.40054593415472	1.10655482138123\\
4.40577125074489	1.14161730068146\\
4.41182555609755	1.18074041209622\\
4.41866466244852	1.22348086995247\\
4.42043397868707	1.23440483860145\\
4.42681371969418	1.26935440491588\\
4.43577676254881	1.31784124978878\\
4.44520050906998	1.36839202814021\\
4.45489283716293	1.42043397868707\\
4.46464523541968	1.47337744475726\\
4.47337744475726	1.52191905032138\\
4.47436128363105	1.52662255524274\\
4.48481680859583	1.57956602131293\\
4.49462960688492	1.63160797185979\\
4.50364408975205	1.68215875021122\\
4.51174961319717	1.73064559508412\\
4.51888240977111	1.77651913004753\\
4.52502345917913	1.81925958790378\\
4.52662255524274	1.83152801692972\\
4.53078005581648	1.85838269931854\\
4.53572124898104	1.89344517861877\\
4.53967346724985	1.9240497435901\\
4.54273893657327	1.94984960909964\\
4.54502003694951	1.97055239047553\\
4.54660958981794	1.98592330158313\\
4.54758255434981	1.99578697142025\\
4.54798686577012	2\\
4.54838441396506	2.00421302857975\\
4.54928863945824	2.01407669841687\\
4.55062329943593	2.02944760952447\\
4.55227667195717	2.05015039090036\\
4.55410335981627	2.0759502564099\\
4.55593038845683	2.10655482138123\\
4.55756472274106	2.14161730068146\\
4.55880175391413	2.18074041209622\\
4.55943419958798	2.22348086995247\\
4.55926075471075	2.26935440491588\\
4.55809381725254	2.31784124978878\\
4.55576571534724	2.36839202814021\\
4.55213307985736	2.42043397868707\\
4.54707931196383	2.47337744475726\\
4.5405154542669	2.52662255524274\\
4.53238015806029	2.57956602131293\\
4.52662255524274	2.61116309996425\\
4.52335294725559	2.63160797185979\\
4.51416861485736	2.68215875021122\\
4.5039434818715	2.73064559508412\\
4.49282568400452	2.77651913004753\\
4.48101617678809	2.81925958790378\\
4.47337744475726	2.84428515545096\\
4.4696108170234	2.85838269931854\\
4.45966174502089	2.89344517861877\\
4.45018980617586	2.9240497435901\\
4.44156511054726	2.94984960909964\\
4.43417369142643	2.97055239047553\\
4.42838876004142	2.98592330158313\\
4.42453314508649	2.99578697142025\\
4.42285046681763	3\\
4.42114566055037	3.00421302857975\\
4.42043397868707	3.00596198693371\\
4.41766219831252	3.01407669841687\\
4.41225817705479	3.02944760952447\\
4.40463190517127	3.05015039090036\\
4.39451498254227	3.0759502564099\\
4.38151438240125	3.10655482138123\\
4.36839202814021	3.13493175972408\\
4.36562556666764	3.14161730068146\\
4.3487188777913	3.18074041209622\\
4.32796536078103	3.22348086995247\\
4.31784124978878	3.24282700496713\\
4.30494117594184	3.26935440491588\\
4.27901154662216	3.31784124978878\\
4.26935440491588	3.33464298526965\\
4.25077897271523	3.36839202814021\\
4.22348086995247	3.41321729253604\\
4.21916647267912	3.42043397868707\\
4.18578824023281	3.47337744475726\\
4.18074041209622	3.48099085610024\\
4.15029736786709	3.52662255524274\\
4.14161730068146	3.53908473071012\\
4.11265012163779	3.57956602131293\\
4.10655482138123	3.58793213926831\\
4.0759502564099	3.62842422619668\\
4.07345341979205	3.63160797185979\\
4.05015039090036	3.66201067899897\\
4.0334332832413	3.68215875021122\\
4.02944760952447	3.6871973478364\\
4.01407669841687	3.70627355815999\\
4.00421302857975	3.7178437205788\\
4	3.72264155042662\\
3.99578697142025	3.72735835186393\\
3.99284030938831	3.73064559508412\\
3.98592330158313	3.73905783759551\\
3.97055239047553	3.75691000290015\\
3.95251069342106	3.77651913004753\\
3.94984960909964	3.77954798958841\\
3.9240497435901	3.80791888933573\\
3.91323738739403	3.81925958790378\\
3.89344517861877	3.84012830085188\\
3.87547792080533	3.85838269931854\\
3.85838269931854	3.87547792080533\\
3.84012830085189	3.89344517861877\\
3.81925958790378	3.91323738739405\\
3.80791888933575	3.9240497435901\\
3.77954798958844	3.94984960909964\\
3.77651913004753	3.95251069342109\\
3.75691000290018	3.97055239047553\\
3.73905783759555	3.98592330158313\\
3.73064559508412	3.99284030938835\\
3.72735835186397	3.99578697142025\\
3.72264155042666	4\\
3.71784372057884	4.00421302857975\\
3.70627355816004	4.01407669841687\\
3.68719734783645	4.02944760952447\\
3.68215875021122	4.03343328324134\\
3.66201067899902	4.05015039090036\\
3.63160797185979	4.07345341979209\\
3.62842422619674	4.0759502564099\\
3.58793213926838	4.10655482138123\\
3.57956602131293	4.11265012163784\\
3.53908473071019	4.14161730068146\\
3.52662255524274	4.15029736786714\\
3.48099085610032	4.18074041209622\\
3.47337744475726	4.18578824023287\\
3.42043397868707	4.21916647267917\\
3.41321729253611	4.22348086995247\\
3.36839202814021	4.25077897271527\\
3.33464298526973	4.26935440491588\\
3.31784124978878	4.2790115466222\\
3.26935440491588	4.30494117594188\\
3.24282700496721	4.31784124978878\\
3.22348086995247	4.32796536078107\\
3.18074041209622	4.34871887779133\\
3.14161730068146	4.36562556666767\\
3.13493175972415	4.36839202814021\\
3.10655482138123	4.38151438240127\\
3.0759502564099	4.39451498254229\\
3.05015039090036	4.40463190517129\\
3.02944760952447	4.4122581770548\\
3.01407669841687	4.41766219831253\\
3.00596198693375	4.42043397868707\\
3.00421302857975	4.42114566055038\\
3	4.42285046681765\\
2.99578697142025	4.4245331450865\\
2.98592330158313	4.42838876004143\\
2.97055239047553	4.43417369142644\\
2.94984960909964	4.44156511054727\\
2.9240497435901	4.45018980617586\\
2.89344517861877	4.45966174502089\\
2.85838269931854	4.4696108170234\\
2.84428515545094	4.47337744475726\\
2.81925958790378	4.48101617678808\\
2.77651913004753	4.49282568400451\\
2.73064559508412	4.50394348187149\\
2.68215875021122	4.51416861485734\\
2.63160797185979	4.52335294725557\\
2.61116309996411	4.52662255524274\\
2.57956602131293	4.53238015806026\\
2.52662255524274	4.54051545426687\\
2.47337744475726	4.5470793119638\\
2.42043397868707	4.55213307985733\\
2.36839202814021	4.55576571534721\\
2.31784124978878	4.55809381725251\\
2.26935440491588	4.55926075471072\\
2.22348086995247	4.55943419958796\\
2.18074041209622	4.5588017539141\\
2.14161730068146	4.55756472274103\\
2.10655482138123	4.55593038845681\\
2.0759502564099	4.55410335981625\\
2.05015039090036	4.55227667195715\\
2.02944760952447	4.55062329943591\\
2.01407669841687	4.54928863945822\\
2.00421302857975	4.54838441396504\\
2	4.5479868657701\\
1.99578697142025	4.54758255434979\\
1.98592330158313	4.54660958981792\\
1.97055239047553	4.54502003694949\\
1.94984960909964	4.54273893657325\\
1.9240497435901	4.53967346724983\\
1.89344517861877	4.53572124898102\\
1.85838269931854	4.53078005581647\\
1.83152801692981	4.52662255524274\\
1.81925958790378	4.52502345917912\\
1.77651913004753	4.5188824097711\\
1.73064559508412	4.51174961319717\\
1.68215875021122	4.50364408975205\\
1.63160797185979	4.49462960688492\\
1.57956602131293	4.48481680859583\\
1.52662255524274	4.47436128363105\\
1.52191905032139	4.47337744475726\\
1.47337744475726	4.46464523541968\\
1.42043397868707	4.45489283716293\\
1.36839202814021	4.44520050906998\\
1.31784124978878	4.43577676254881\\
1.26935440491588	4.42681371969418\\
1.23440483860144	4.42043397868707\\
1.22348086995247	4.41866466244852\\
1.18074041209622	4.41182555609755\\
1.14161730068146	4.40577125074489\\
1.10655482138123	4.40054593415472\\
1.0759502564099	4.39616327450363\\
1.05015039090036	4.39261270895765\\
1.02944760952447	4.38986737995321\\
1.01407669841687	4.38789285842877\\
1.00421302857975	4.3866557671444\\
1	4.38613472645121\\
0.99578697142025	4.38561816602779\\
0.985923301583135	4.38442661433447\\
0.970552390475529	4.38262101829845\\
0.949849609099638	4.3802921023787\\
0.924049743590099	4.37756497997877\\
0.893445178618774	4.37460026107289\\
0.858382699318543	4.37159498907533\\
0.819259587903779	4.36878361715277\\
0.812108033209105	4.36839202814021\\
0.776519130047526	4.36658902943392\\
0.73064559508412	4.3651499298841\\
0.682158750211225	4.36476977806023\\
0.631607971859787	4.36583545275466\\
0.586647836799987	4.36839202814021\\
0.579566021312925	4.36884218056403\\
0.526622555242743	4.37475684570079\\
0.473377444757257	4.38414584023127\\
0.420433978687075	4.3980516100028\\
0.368392028140213	4.41791629781266\\
0.363363159077825	4.42043397868707\\
0.317841249788775	4.44917992981102\\
0.289763987561945	4.47337744475726\\
0.26935440491588	4.49728454984691\\
0.249515166758135	4.52662255524274\\
0.225480473333225	4.57956602131293\\
0.223480869952474	4.58651478924711\\
0.212189117440088	4.63160797185979\\
0.205775319953328	4.68215875021122\\
0.204763551091697	4.73064559508412\\
0.208343166174387	4.77651913004753\\
0.215966466557428	4.81925958790378\\
0.223480869952474	4.84587135827856\\
0.227477095898403	4.85838269931854\\
0.242895118168638	4.89344517861877\\
0.260784756874319	4.9240497435901\\
0.26935440491588	4.9359629436192\\
0.281009455137821	4.94984960909964\\
0.301636978468577	4.97055239047553\\
0.317841249788775	4.9845018304628\\
0.319772813938953	4.98592330158314\\
0.334176025340441	4.99578697142025\\
0.340729772344753	5\\
0.347541453112013	5.00421302857975\\
0.364574572359326	5.01407669841687\\
0.368392028140213	5.01613256485015\\
0.398058143351	5.02944760952447\\
0.420433978687075	5.03833628923228\\
0.45749970641538	5.05015039090036\\
0.473377444757257	5.05468683922493\\
0.526622555242743	5.06690853562571\\
0.576706844624106	5.0759502564099\\
0.579566021312925	5.07642621251949\\
0.631607971859787	5.08356063279511\\
0.682158750211225	5.0892008626535\\
0.73064559508412	5.09367951509115\\
0.776519130047526	5.09724583786395\\
0.819259587903779	5.10008829737633\\
0.858382699318543	5.1023503178453\\
0.893445178618774	5.1041414520412\\
0.924049743590099	5.10554541536637\\
0.948173449961667	5.10655482138123\\
0.949849609099638	5.10662219313643\\
0.970552390475529	5.10738470009857\\
0.985923301583135	5.10791882540104\\
0.99578697142025	5.10824794571438\\
1	5.10838537862859\\
1.00421302857975	5.10852096794968\\
1.01407669841687	5.10883134552131\\
1.02944760952447	5.10929588909981\\
1.05015039090036	5.10988648874789\\
1.0759502564099	5.11056960303243\\
1.10655482138123	5.11130940078428\\
1.14161730068146	5.11207055844373\\
1.18074041209622	5.11282032409341\\
1.22348086995247	5.11352968477508\\
1.26935440491588	5.11417367269983\\
1.31784124978878	5.11473099735407\\
1.36839202814021	5.11518328387523\\
1.42043397868707	5.11551423775252\\
1.47337744475726	5.11570905023875\\
1.52662255524274	5.11575431200818\\
1.57956602131293	5.11563861301836\\
1.63160797185979	5.11535387249853\\
1.68215875021122	5.11489727249479\\
1.73064559508412	5.11427348782136\\
1.77651913004753	5.11349675949802\\
1.81925958790378	5.11259229850176\\
1.85838269931854	5.11159656612981\\
1.89344517861877	5.11055615409968\\
1.9240497435901	5.10952523849276\\
1.94984960909964	5.10856183907413\\
1.97055239047553	5.10772331542965\\
1.98592330158313	5.10706163847149\\
1.99578697142025	5.10661900886001\\
1.99718783677124	5.10655482138123\\
2	5.10641371804631\\
2.00421302857975	5.1061996244826\\
2.01407669841687	5.10568687320501\\
2.02944760952447	5.10485519863352\\
2.05015039090036	5.10367076314276\\
2.0759502564099	5.10208845903536\\
2.10655482138123	5.10005343782681\\
2.14161730068146	5.09750355019892\\
2.18074041209622	5.09437297048507\\
2.22348086995247	5.09059711029175\\
2.26935440491588	5.08611867172859\\
2.31784124978878	5.08089436749404\\
2.35964779703796	5.0759502564099\\
2.36839202814021	5.07480665624328\\
2.42043397868707	5.06745403261245\\
2.47337744475726	5.05934172638526\\
2.52662255524274	5.05055319227946\\
2.52890093661045	5.05015039090036\\
2.57956602131293	5.0405336896616\\
2.63160797185979	5.03009270218918\\
2.63464298052022	5.02944760952447\\
2.68215875021122	5.01885518591592\\
2.70261356168201	5.01407669841687\\
2.73064559508412	5.00734616181488\\
2.74308032524198	5.00421302857975\\
2.7595866405466	5\\
2.77606830586198	4.99578697142025\\
2.77651913004753	4.99566970980466\\
2.81243102786537	4.98592330158314\\
2.81925958790378	4.98402540338509\\
2.85838269931854	4.97280284089947\\
2.86602167316417	4.97055239047553\\
2.89344517861877	4.96213120796336\\
2.9240497435901	4.95263648665453\\
2.93289249572587	4.94984960909964\\
2.94984960909964	4.94415805791944\\
2.97055239047553	4.9371689154539\\
2.98592330158313	4.93198057741576\\
2.99578697142025	4.92865064802049\\
3	4.9272280866598\\
3.00421302857975	4.92580531574822\\
3.00939236331121	4.9240497435901\\
3.01407669841687	4.92231075347675\\
3.02944760952447	4.91659760829894\\
3.05015039090036	4.90893545211782\\
3.0759502564099	4.89942907322801\\
3.09205586564243	4.89344517861877\\
3.10655482138123	4.8875684647325\\
3.14161730068146	4.87333611653702\\
3.17888520733007	4.85838269931854\\
3.18074041209622	4.85756619659012\\
3.22348086995247	4.83846363928844\\
3.2674524452316	4.81925958790378\\
3.26935440491588	4.81834764991241\\
3.31784124978878	4.79472511356138\\
3.35600051289184	4.77651913004753\\
3.36839202814021	4.77004817241163\\
3.42043397868707	4.74281721801403\\
3.4437852385493	4.73064559508412\\
3.47337744475726	4.71384964280023\\
3.52662255524274	4.68433614215284\\
3.53045730125018	4.68215875021122\\
3.57956602131293	4.65194975553051\\
3.6135626939022	4.63160797185979\\
3.63160797185979	4.61982697229449\\
3.68215875021122	4.58727064895728\\
3.69408972454468	4.57956602131293\\
3.73064559508412	4.55388892336617\\
3.77096798950984	4.52662255524274\\
3.77651913004753	4.52250794749927\\
3.81925958790378	4.49069341609278\\
3.8433180976119	4.47337744475726\\
3.85838269931854	4.46145645882219\\
3.89344517861877	4.43418554395341\\
3.91159697580824	4.42043397868707\\
3.9240497435901	4.40996092930837\\
3.94984960909964	4.38859772062779\\
3.97055239047553	4.37213834293737\\
3.97528662198487	4.36839202814021\\
3.98592330158313	4.3588311248168\\
3.99578697142025	4.35011194614789\\
4	4.34644238607231\\
4.00421302857975	4.34280333526103\\
4.01407669841687	4.33439485815841\\
4.02944760952447	4.32156991447386\\
4.03388563974127	4.31784124978878\\
4.05015039090036	4.30267577213602\\
4.0759502564099	4.27952049069973\\
4.08735054350694	4.26935440491588\\
4.10655482138123	4.25098734959405\\
4.13606572288058	4.22348086995247\\
4.14161730068146	4.21804767965305\\
4.17982041972737	4.18074041209622\\
4.18074041209622	4.17982041972737\\
4.21804767965306	4.14161730068146\\
4.22348086995247	4.13606572288059\\
4.25098734959407	4.10655482138123\\
4.26935440491588	4.08735054350698\\
4.27952049069976	4.0759502564099\\
4.30267577213606	4.05015039090036\\
4.31784124978878	4.03388563974133\\
4.3215699144739	4.02944760952447\\
4.33439485815846	4.01407669841687\\
4.34280333526109	4.00421302857975\\
4.34644238607237	4\\
4.35011194614795	3.99578697142025\\
4.35883112481687	3.98592330158313\\
4.36839202814021	3.97528662198495\\
4.37213834293743	3.97055239047553\\
4.38859772062786	3.94984960909964\\
4.40996092930844	3.9240497435901\\
4.42043397868707	3.91159697580833\\
4.43418554395349	3.89344517861877\\
4.46145645882228	3.85838269931854\\
4.47337744475726	3.84331809761201\\
4.49069341609286	3.81925958790378\\
4.52250794749936	3.77651913004753\\
4.52662255524274	3.77096798950997\\
4.55388892336626	3.73064559508412\\
4.57956602131293	3.69408972454481\\
4.58727064895736	3.68215875021122\\
4.61982697229458	3.63160797185979\\
4.63160797185979	3.61356269390234\\
4.65194975553059	3.57956602131293\\
4.68215875021122	3.53045730125031\\
4.68433614215291	3.52662255524274\\
4.71384964280031	3.47337744475726\\
4.73064559508412	3.44378523854942\\
4.74281721801409	3.42043397868707\\
4.77004817241169	3.36839202814021\\
4.77651913004753	3.35600051289195\\
4.79472511356142	3.31784124978878\\
4.81834764991244	3.26935440491588\\
4.81925958790378	3.26745244523168\\
4.83846363928846	3.22348086995247\\
4.85756619659014	3.18074041209622\\
4.85838269931854	3.17888520733011\\
4.87333611653703	3.14161730068146\\
4.8875684647325	3.10655482138123\\
4.89344517861877	3.09205586564242\\
4.899429073228	3.0759502564099\\
4.9089354521178	3.05015039090036\\
4.91659760829892	3.02944760952447\\
4.92231075347673	3.01407669841687\\
4.9240497435901	3.00939236331114\\
4.9258053157482	3.00421302857975\\
4.92722808665977	3\\
4.92865064802047	2.99578697142025\\
4.93198057741573	2.98592330158313\\
4.93716891545387	2.97055239047553\\
4.9441580579194	2.94984960909964\\
4.94984960909964	2.93289249572575\\
4.95263648665449	2.9240497435901\\
4.96213120796332	2.89344517861877\\
4.97055239047553	2.86602167316401\\
4.97280284089942	2.85838269931854\\
4.98402540338504	2.81925958790378\\
4.98592330158314	2.81243102786518\\
4.9956697098046	2.77651913004753\\
4.99578697142025	2.77606830586176\\
5	2.75958664054637\\
5.00421302857975	2.74308032524174\\
5.00734616181481	2.73064559508412\\
5.01407669841687	2.70261356168174\\
5.01885518591586	2.68215875021122\\
5.02944760952447	2.63464298051992\\
5.03009270218911	2.63160797185979\\
5.04053368966153	2.57956602131293\\
5.05015039090036	2.52890093661009\\
5.0505531922794	2.52662255524274\\
5.0593417263852	2.47337744475726\\
5.06745403261239	2.42043397868707\\
5.07480665624322	2.36839202814021\\
5.0759502564099	2.35964779703749\\
5.08089436749399	2.31784124978878\\
5.08611867172854	2.26935440491588\\
5.0905971102917	2.22348086995247\\
5.09437297048502	2.18074041209622\\
5.09750355019888	2.14161730068146\\
5.10005343782676	2.10655482138123\\
5.10208845903531	2.0759502564099\\
5.10367076314272	2.05015039090036\\
5.10485519863349	2.02944760952447\\
5.10568687320497	2.01407669841687\\
5.10619962448256	2.00421302857975\\
5.10641371804627	2\\
5.10655482138123	1.99718783677055\\
5.10661900885998	1.99578697142025\\
5.10706163847146	1.98592330158313\\
5.10772331542962	1.97055239047553\\
5.1085618390741	1.94984960909964\\
5.10952523849273	1.9240497435901\\
5.11055615409965	1.89344517861877\\
5.11159656612979	1.85838269931854\\
5.11259229850174	1.81925958790378\\
5.11349675949801	1.77651913004753\\
5.11427348782135	1.73064559508412\\
5.11489727249479	1.68215875021122\\
5.11535387249853	1.63160797185979\\
5.11563861301836	1.57956602131293\\
5.11575431200818	1.52662255524274\\
5.11570905023875	1.47337744475726\\
5.11551423775252	1.42043397868707\\
5.11518328387523	1.36839202814021\\
5.11473099735407	1.31784124978878\\
5.11417367269984	1.26935440491588\\
5.11352968477508	1.22348086995247\\
5.11282032409342	1.18074041209622\\
5.11207055844374	1.14161730068146\\
5.11130940078428	1.10655482138123\\
5.11056960303243	1.0759502564099\\
5.1098864887479	1.05015039090036\\
5.10929588909981	1.02944760952447\\
5.10883134552132	1.01407669841687\\
5.10852096794968	1.00421302857975\\
5.10838537862859	1\\
5.10824794571438	0.99578697142025\\
5.10791882540104	0.985923301583135\\
5.10738470009857	0.970552390475529\\
5.10662219313643	0.949849609099638\\
5.10655482138123	0.948173449961697\\
5.10554541536636	0.924049743590099\\
5.1041414520412	0.893445178618774\\
5.1023503178453	0.858382699318543\\
5.10008829737632	0.819259587903779\\
5.09724583786394	0.776519130047526\\
5.09367951509114	0.73064559508412\\
5.08920086265349	0.682158750211225\\
5.0835606327951	0.631607971859787\\
5.07642621251948	0.579566021312925\\
5.0759502564099	0.57670684462417\\
5.0669085356257	0.526622555242743\\
5.05468683922491	0.473377444757257\\
5.05015039090036	0.457499706415424\\
5.03833628923227	0.420433978687075\\
5.02944760952447	0.398058143351036\\
5.01613256485014	0.368392028140213\\
5.01407669841687	0.364574572359356\\
5.00421302857975	0.347541453112042\\
5	0.340729772344782\\
4.99578697142025	0.334176025340469\\
4.98592330158314	0.319772813938979\\
4.98450183046278	0.317841249788775\\
4.97055239047553	0.3016369784686\\
4.94984960909964	0.281009455137843\\
4.93596294361917	0.26935440491588\\
4.9240497435901	0.260784756874337\\
4.89344517861877	0.242895118168655\\
4.85838269931854	0.227477095898418\\
4.84587135827851	0.223480869952474\\
};
\addplot[fill=mycolor4, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
4.8361718180295	0.473377444757257\\
4.81925958790378	0.45866710199078\\
4.77651913004753	0.435064114601581\\
4.73064559508412	0.424481748202477\\
4.68215875021122	0.429204420350385\\
4.63160797185979	0.452515205632234\\
4.60772790577478	0.473377444757257\\
4.57956602131293	0.506596819107839\\
4.56825771992264	0.526622555242743\\
4.54731356340839	0.579566021312925\\
4.53423537399827	0.631607971859787\\
4.52717322208181	0.682158750211225\\
4.52662255524274	0.692577373194453\\
4.52504704347667	0.73064559508412\\
4.52567929672485	0.776519130047526\\
4.52662255524274	0.792655889655683\\
4.52855185739213	0.819259587903779\\
4.53312608135362	0.858382699318543\\
4.53845702718173	0.893445178618774\\
4.54395706546408	0.924049743590099\\
4.54914741225675	0.949849609099638\\
4.553648212123	0.970552390475529\\
4.55717008934181	0.985923301583135\\
4.5595068165995	0.99578697142025\\
4.56052254715961	1\\
4.56154861859198	1.00421302857975\\
4.5639904633813	1.01407669841687\\
4.56790239279999	1.02944760952447\\
4.57336555298342	1.05015039090036\\
4.57956602131293	1.07270265246832\\
4.58075169368162	1.0759502564099\\
4.59232968120255	1.10655482138123\\
4.60605515252352	1.14161730068146\\
4.62183782436353	1.18074041209622\\
4.63160797185979	1.20443005493169\\
4.64306664511747	1.22348086995247\\
4.67061600722586	1.26935440491588\\
4.68215875021122	1.28877439645258\\
4.71191958345617	1.31784124978878\\
4.73064559508412	1.3369593197393\\
4.77651913004753	1.35234720860916\\
4.81925958790378	1.33629629806192\\
4.83536030152376	1.31784124978878\\
4.85838269931854	1.28893906088962\\
4.86775353121671	1.26935440491588\\
4.88750895282326	1.22348086995247\\
4.89344517861877	1.20805934867199\\
4.90125633794372	1.18074041209622\\
4.91122144690829	1.14161730068146\\
4.91903149490908	1.10655482138123\\
4.9240497435901	1.08098814616925\\
4.9248724435236	1.0759502564099\\
4.92869576622491	1.05015039090036\\
4.93143755625839	1.02944760952447\\
4.93328534574962	1.01407669841687\\
4.93438659163529	1.00421302857975\\
4.93483678510981	1\\
4.9352748797877	0.99578697142025\\
4.9362531394093	0.985923301583135\\
4.93764458856845	0.970552390475529\\
4.93926057912301	0.949849609099638\\
4.94085397705505	0.924049743590099\\
4.94212530353746	0.893445178618774\\
4.94272704487341	0.858382699318543\\
4.94226406405007	0.819259587903779\\
4.94028802359372	0.776519130047526\\
4.93628358500799	0.73064559508412\\
4.92964372836019	0.682158750211225\\
4.9240497435901	0.653867152968167\\
4.91902099675039	0.631607971859787\\
4.90276428473536	0.579566021312925\\
4.89344517861877	0.557269377318116\\
4.87770613830928	0.526622555242743\\
4.85838269931854	0.497849088756961\\
4.8361718180295	0.473377444757257\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
2.93820355456662	0.0759502564099009\\
2.9240497435901	0.0726166114078246\\
2.89344517861877	0.066862931605329\\
2.85838269931854	0.0619740151347026\\
2.81925958790378	0.0581129366035384\\
2.77651913004753	0.0553666327103746\\
2.73064559508412	0.0538045418985726\\
2.68215875021122	0.0535300705688668\\
2.63160797185979	0.0547353480663344\\
2.57956602131293	0.057779689007821\\
2.52662255524274	0.0633337912157131\\
2.47337744475726	0.0726944405857763\\
2.46074746171648	0.0759502564099009\\
2.42043397868707	0.088764675787625\\
2.3855706745032	0.106554821381226\\
2.36839202814021	0.118360132330268\\
2.34501742678397	0.141617300681457\\
2.3191926145931	0.180740412096221\\
2.31784124978878	0.183404508029942\\
2.30203586771312	0.223480869952474\\
2.28935935779816	0.26935440491588\\
2.2794738159452	0.317841249788775\\
2.27139251247147	0.368392028140213\\
2.26935440491588	0.382812671464023\\
2.26465402687454	0.420433978687075\\
2.25871727654112	0.473377444757257\\
2.25322796540364	0.526622555242743\\
2.24798649489159	0.579566021312925\\
2.24285336385948	0.631607971859787\\
2.23773700235352	0.682158750211225\\
2.23258853649799	0.73064559508412\\
2.22740027036146	0.776519130047526\\
2.22348086995247	0.808740042575919\\
2.22224188657848	0.819259587903779\\
2.21727687904453	0.858382699318543\\
2.21250689208209	0.893445178618774\\
2.2080615044793	0.924049743590099\\
2.20408696095011	0.949849609099638\\
2.20073392928905	0.970552390475529\\
2.19814361618047	0.985923301583135\\
2.19643385215479	0.99578697142025\\
2.1956918850697	1\\
2.19494278954255	1.00421302857975\\
2.19316056404434	1.01407669841687\\
2.19030138777593	1.02944760952447\\
2.18628509925058	1.05015039090036\\
2.18099694507717	1.0759502564099\\
2.18074041209622	1.07713422075652\\
2.17448394557401	1.10655482138123\\
2.16645341771184	1.14161730068146\\
2.15668687800931	1.18074041209622\\
2.14492639323397	1.22348086995247\\
2.14161730068146	1.23451632067939\\
2.13118198656771	1.26935440491588\\
2.11506959476612	1.31784124978878\\
2.10655482138123	1.34105739451866\\
2.09640457500952	1.36839202814021\\
2.0759502564099	1.41809806310956\\
2.07496793214005	1.42043397868707\\
2.05071817093008	1.47337744475726\\
2.05015039090036	1.47452422406125\\
2.02944760952447	1.51535407376219\\
2.02351978997639	1.52662255524274\\
2.01407669841687	1.54366653498929\\
2.00421302857975	1.56098924172637\\
2	1.56823785015502\\
1.99578697142025	1.57540062565038\\
1.99331924574844	1.57956602131293\\
1.98592330158313	1.59163046400757\\
1.97055239047553	1.61589048882671\\
1.96025366262318	1.63160797185979\\
1.94984960909964	1.64679397409769\\
1.92443079808967	1.68215875021122\\
1.9240497435901	1.68266554602989\\
1.89344517861877	1.72188163726758\\
1.88627888509644	1.73064559508412\\
1.85838269931854	1.7630389390203\\
1.84619481449556	1.77651913004753\\
1.81925958790378	1.80483177179385\\
1.80483177179385	1.81925958790378\\
1.77651913004753	1.84619481449556\\
1.7630389390203	1.85838269931854\\
1.73064559508412	1.88627888509644\\
1.72188163726757	1.89344517861877\\
1.68266554602989	1.9240497435901\\
1.68215875021122	1.92443079808967\\
1.64679397409769	1.94984960909964\\
1.63160797185979	1.96025366262317\\
1.6158904888267	1.97055239047553\\
1.59163046400756	1.98592330158313\\
1.57956602131293	1.99331924574843\\
1.57540062565037	1.99578697142025\\
1.56823785015501	2\\
1.56098924172636	2.00421302857975\\
1.54366653498927	2.01407669841687\\
1.52662255524274	2.02351978997638\\
1.51535407376217	2.02944760952447\\
1.47452422406123	2.05015039090036\\
1.47337744475726	2.05071817093007\\
1.42043397868707	2.07496793214004\\
1.41809806310954	2.0759502564099\\
1.36839202814021	2.09640457500952\\
1.34105739451864	2.10655482138123\\
1.31784124978878	2.11506959476612\\
1.26935440491588	2.13118198656771\\
1.23451632067937	2.14161730068146\\
1.22348086995247	2.14492639323397\\
1.18074041209622	2.1566868780093\\
1.14161730068146	2.16645341771183\\
1.10655482138123	2.17448394557401\\
1.0771342207565	2.18074041209622\\
1.0759502564099	2.18099694507716\\
1.05015039090036	2.18628509925057\\
1.02944760952447	2.19030138777592\\
1.01407669841687	2.19316056404433\\
1.00421302857975	2.19494278954255\\
1	2.1956918850697\\
0.99578697142025	2.19643385215479\\
0.985923301583135	2.19814361618047\\
0.970552390475529	2.20073392928905\\
0.949849609099638	2.2040869609501\\
0.924049743590099	2.2080615044793\\
0.893445178618774	2.21250689208209\\
0.858382699318543	2.21727687904453\\
0.819259587903779	2.22224188657849\\
0.808740042575926	2.22348086995247\\
0.776519130047526	2.22740027036146\\
0.73064559508412	2.232588536498\\
0.682158750211225	2.23773700235352\\
0.631607971859787	2.24285336385948\\
0.579566021312925	2.24798649489159\\
0.526622555242743	2.25322796540365\\
0.473377444757257	2.25871727654113\\
0.420433978687075	2.26465402687454\\
0.38281267146406	2.26935440491588\\
0.368392028140213	2.27139251247147\\
0.317841249788775	2.27947381594521\\
0.26935440491588	2.28935935779817\\
0.223480869952474	2.30203586771313\\
0.183404508029952	2.31784124978878\\
0.180740412096221	2.31919261459311\\
0.141617300681457	2.34501742678397\\
0.118360132330271	2.36839202814021\\
0.106554821381226	2.3855706745032\\
0.0887646757876259	2.42043397868707\\
0.0759502564099009	2.46074746171649\\
0.0726944405857763	2.47337744475726\\
0.0633337912157128	2.52662255524274\\
0.0577796890078204	2.57956602131293\\
0.0547353480663337	2.63160797185979\\
0.0535300705688659	2.68215875021122\\
0.0538045418985714	2.73064559508412\\
0.0553666327103732	2.77651913004753\\
0.0581129366035367	2.81925958790378\\
0.0619740151347007	2.85838269931854\\
0.0668629316053267	2.89344517861877\\
0.0726166114078218	2.9240497435901\\
0.0759502564099009	2.93820355456663\\
0.0789858763191976	2.94984960909964\\
0.0854730281527722	2.97055239047553\\
0.0912847978944671	2.98592330158313\\
0.0955682015338356	2.99578697142025\\
0.0975506108713582	3\\
0.0996337453027332	3.00421302857975\\
0.104946934644859	3.01407669841687\\
0.106554821381226	3.0168068129439\\
0.114922067367315	3.02944760952447\\
0.132286939600172	3.05015039090036\\
0.141617300681457	3.05896450323453\\
0.164689814241329	3.0759502564099\\
0.180740412096221	3.08508139051785\\
0.223480869952474	3.10243249913167\\
0.237479024770986	3.10655482138123\\
0.26935440491588	3.1143686821133\\
0.317841249788775	3.12281153205127\\
0.368392028140213	3.12889170847321\\
0.420433978687075	3.13326267875647\\
0.473377444757257	3.13635334385331\\
0.526622555242743	3.13845434201599\\
0.579566021312925	3.13976927170639\\
0.631607971859787	3.14044669652073\\
0.682158750211225	3.1406010909507\\
0.73064559508412	3.14032702773807\\
0.776519130047526	3.13970887983038\\
0.819259587903779	3.13882722025359\\
0.858382699318543	3.13776253601897\\
0.893445178618774	3.13659661861064\\
0.924049743590099	3.13541193360308\\
0.949849609099638	3.13428932351669\\
0.970552390475529	3.13330449789492\\
0.985923301583135	3.13252386455894\\
0.99578697142025	3.13200034392588\\
1	3.13177129254104\\
1.00421302857975	3.13153895970549\\
1.01407669841687	3.13098208449202\\
1.02944760952447	3.13007771937846\\
1.05015039090036	3.1287878494845\\
1.0759502564099	3.12706187907462\\
1.10655482138123	3.12483782835809\\
1.14161730068146	3.12204380096786\\
1.18074041209622	3.11859986187873\\
1.22348086995247	3.11442049020546\\
1.26935440491588	3.10941778661038\\
1.2930606639678	3.10655482138123\\
1.31784124978878	3.10349115826229\\
1.36839202814021	3.09657782957652\\
1.42043397868707	3.08863988570601\\
1.47337744475726	3.07964122283326\\
1.49318560985834	3.0759502564099\\
1.52662255524274	3.06955525720233\\
1.57956602131293	3.05845436746066\\
1.61576698148335	3.05015039090036\\
1.63160797185979	3.04642265483924\\
1.68215875021122	3.03360102286685\\
1.6974159051456	3.02944760952447\\
1.73064559508412	3.02018898800347\\
1.75128718130798	3.01407669841687\\
1.77651913004753	3.00644259758913\\
1.78354859262992	3.00421302857975\\
1.79670189166796	3\\
1.80969971957024	2.99578697142025\\
1.81925958790378	2.99265513609168\\
1.83896742407696	2.98592330158313\\
1.85838269931854	2.97916565550511\\
1.88207176829884	2.97055239047553\\
1.89344517861877	2.966341806425\\
1.9240497435901	2.95456017384425\\
1.93585128982435	2.94984960909964\\
1.94984960909964	2.9441785411553\\
1.97055239047553	2.93554879769836\\
1.98592330158313	2.92897072033822\\
1.99578697142025	2.92466984807515\\
1.99719608729267	2.9240497435901\\
2	2.92280791156858\\
2.00421302857975	2.92093230072059\\
2.01407669841687	2.91649837298102\\
2.02944760952447	2.90946640514714\\
2.05015039090036	2.89974951598546\\
2.06321473666504	2.89344517861877\\
2.0759502564099	2.88719517677859\\
2.10655482138123	2.87167865731667\\
2.13171668772994	2.85838269931854\\
2.14161730068146	2.85303254127929\\
2.18074041209622	2.83106714259732\\
2.20083515745985	2.81925958790378\\
2.22348086995247	2.80559232610058\\
2.26932592829454	2.77651913004753\\
2.26935440491588	2.77650051047684\\
2.31784124978878	2.74349667905076\\
2.33580045163593	2.73064559508412\\
2.36839202814021	2.70652767565224\\
2.39976024798312	2.68215875021122\\
2.42043397868707	2.66550115974588\\
2.4605679552602	2.63160797185979\\
2.47337744475726	2.62035937024061\\
2.51777681825787	2.57956602131293\\
2.52662255524274	2.57109571223411\\
2.57109571223411	2.52662255524274\\
2.57956602131293	2.51777681825787\\
2.62035937024061	2.47337744475726\\
2.63160797185979	2.4605679552602\\
2.66550115974587	2.42043397868707\\
2.68215875021122	2.39976024798311\\
2.70652767565223	2.36839202814021\\
2.73064559508412	2.33580045163592\\
2.74349667905075	2.31784124978878\\
2.77650051047683	2.26935440491588\\
2.77651913004753	2.26932592829452\\
2.80559232610057	2.22348086995247\\
2.81925958790378	2.20083515745984\\
2.83106714259731	2.18074041209622\\
2.85303254127927	2.14161730068146\\
2.85838269931854	2.13171668772992\\
2.87167865731666	2.10655482138123\\
2.88719517677858	2.0759502564099\\
2.89344517861877	2.06321473666501\\
2.89974951598545	2.05015039090036\\
2.90946640514713	2.02944760952447\\
2.91649837298101	2.01407669841687\\
2.92093230072058	2.00421302857975\\
2.92280791156857	2\\
2.9240497435901	1.99719608729264\\
2.92466984807514	1.99578697142025\\
2.92897072033821	1.98592330158313\\
2.93554879769835	1.97055239047553\\
2.94417854115529	1.94984960909964\\
2.94984960909964	1.93585128982432\\
2.95456017384424	1.9240497435901\\
2.96634180642499	1.89344517861877\\
2.97055239047553	1.88207176829881\\
2.9791656555051	1.85838269931854\\
2.98592330158313	1.83896742407693\\
2.99265513609167	1.81925958790378\\
2.99578697142025	1.80969971957021\\
3	1.79670189166794\\
3.00421302857975	1.78354859262989\\
3.00644259758912	1.77651913004753\\
3.01407669841687	1.75128718130795\\
3.02018898800346	1.73064559508412\\
3.02944760952447	1.69741590514558\\
3.03360102286684	1.68215875021122\\
3.04642265483924	1.63160797185979\\
3.05015039090036	1.61576698148333\\
3.05845436746065	1.57956602131293\\
3.06955525720233	1.52662255524274\\
3.0759502564099	1.49318560985832\\
3.07964122283325	1.47337744475726\\
3.088639885706	1.42043397868707\\
3.09657782957651	1.36839202814021\\
3.10349115826229	1.31784124978878\\
3.10655482138123	1.29306066396778\\
3.10941778661038	1.26935440491588\\
3.11442049020546	1.22348086995247\\
3.11859986187873	1.18074041209622\\
3.12204380096786	1.14161730068146\\
3.12483782835809	1.10655482138123\\
3.12706187907462	1.0759502564099\\
3.1287878494845	1.05015039090036\\
3.13007771937846	1.02944760952447\\
3.13098208449202	1.01407669841687\\
3.13153895970549	1.00421302857975\\
3.13177129254104	1\\
3.13200034392588	0.99578697142025\\
3.13252386455894	0.985923301583135\\
3.13330449789492	0.970552390475529\\
3.13428932351669	0.949849609099638\\
3.13541193360308	0.924049743590099\\
3.13659661861064	0.893445178618774\\
3.13776253601897	0.858382699318543\\
3.13882722025358	0.819259587903779\\
3.13970887983038	0.776519130047526\\
3.14032702773807	0.73064559508412\\
3.1406010909507	0.682158750211225\\
3.14044669652072	0.631607971859787\\
3.13976927170638	0.579566021312925\\
3.13845434201598	0.526622555242743\\
3.1363533438533	0.473377444757257\\
3.13326267875647	0.420433978687075\\
3.1288917084732	0.368392028140213\\
3.12281153205126	0.317841249788775\\
3.1143686821133	0.26935440491588\\
3.10655482138123	0.237479024771007\\
3.10243249913167	0.223480869952474\\
3.08508139051784	0.180740412096221\\
3.0759502564099	0.164689814241341\\
3.05896450323452	0.141617300681457\\
3.05015039090036	0.13228693960018\\
3.02944760952447	0.114922067367321\\
3.01680681294389	0.106554821381226\\
3.01407669841687	0.104946934644865\\
3.00421302857975	0.0996337453027386\\
3	0.0975506108713633\\
2.99578697142025	0.0955682015338406\\
2.98592330158313	0.0912847978944717\\
2.97055239047553	0.0854730281527762\\
2.94984960909964	0.078985876319201\\
2.93820355456662	0.0759502564099009\\
};
\addplot[fill=mycolor3, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
2.84751999744927	0.26935440491588\\
2.81925958790378	0.25538529883159\\
2.77651913004753	0.241337203630559\\
2.73064559508412	0.233260592086458\\
2.68215875021122	0.231623458932153\\
2.63160797185979	0.23730180658737\\
2.57956602131293	0.251932999066423\\
2.54391899326495	0.26935440491588\\
2.52662255524274	0.279301034029533\\
2.48264942959749	0.317841249788775\\
2.47337744475726	0.327870953314729\\
2.44594449661666	0.368392028140213\\
2.42043397868707	0.417129244084071\\
2.41906318080107	0.420433978687075\\
2.40056806930418	0.473377444757257\\
2.38558132722573	0.526622555242743\\
2.37313804075385	0.579566021312925\\
2.36839202814021	0.602558808804239\\
2.3631603758694	0.631607971859787\\
2.35491897212332	0.682158750211225\\
2.34759222910169	0.73064559508412\\
2.34095221427726	0.776519130047526\\
2.33485585932625	0.819259587903779\\
2.32923279978075	0.858382699318543\\
2.3240746137753	0.893445178618774\\
2.31942335657537	0.924049743590099\\
2.31784124978878	0.934151975888975\\
2.31558597482407	0.949849609099638\\
2.31252827827418	0.970552390475529\\
2.31019695983586	0.985923301583135\\
2.30867078659592	0.99578697142025\\
2.30801131770359	1\\
2.30734714188119	1.00421302857975\\
2.30577312282884	1.01407669841687\\
2.30326428699062	1.02944760952447\\
2.29976874815294	1.05015039090036\\
2.29520625395625	1.0759502564099\\
2.28946095687836	1.10655482138123\\
2.28237318525475	1.14161730068146\\
2.27373035350824	1.18074041209622\\
2.26935440491588	1.1989908588303\\
2.26379973527332	1.22348086995247\\
2.25237736050504	1.26935440491588\\
2.23876332312375	1.31784124978878\\
2.22348086995247	1.36563915784038\\
2.22262413959194	1.36839202814021\\
2.20500558998535	1.42043397868707\\
2.18432601520732	1.47337744475726\\
2.18074041209622	1.48178501898765\\
2.16166046612484	1.52662255524274\\
2.14161730068146	1.56830029282115\\
2.13611895296453	1.57956602131293\\
2.10833023476127	1.63160797185979\\
2.10655482138123	1.63470457823508\\
2.07847415435378	1.68215875021122\\
2.0759502564099	1.68616097324759\\
2.05015039090036	1.72568832331475\\
2.04676483979859	1.73064559508412\\
2.02944760952447	1.7553505101213\\
2.01407669841687	1.77597479952959\\
2.01366164981582	1.77651913004753\\
2.00421302857975	1.7890177134826\\
2	1.79444455510159\\
1.99578697142025	1.79978440741339\\
1.98592330158313	1.81196161134549\\
1.9798756880351	1.81925958790378\\
1.97055239047553	1.83049214245975\\
1.94984960909964	1.85418041420286\\
1.94606328124811	1.85838269931854\\
1.9240497435901	1.88221912425653\\
1.91320722504164	1.89344517861877\\
1.89344517861877	1.91320722504164\\
1.88221912425653	1.9240497435901\\
1.85838269931854	1.94606328124811\\
1.85418041420285	1.94984960909964\\
1.83049214245974	1.97055239047553\\
1.81925958790378	1.97987568803509\\
1.81196161134548	1.98592330158313\\
1.79978440741339	1.99578697142025\\
1.79444455510158	2\\
1.7890177134826	2.00421302857975\\
1.77651913004753	2.01366164981581\\
1.77597479952958	2.01407669841687\\
1.75535051012129	2.02944760952447\\
1.73064559508412	2.04676483979858\\
1.72568832331474	2.05015039090036\\
1.68616097324758	2.0759502564099\\
1.68215875021122	2.07847415435377\\
1.63470457823506	2.10655482138123\\
1.63160797185979	2.10833023476126\\
1.57956602131293	2.13611895296452\\
1.56830029282113	2.14161730068146\\
1.52662255524274	2.16166046612483\\
1.48178501898762	2.18074041209622\\
1.47337744475726	2.18432601520731\\
1.42043397868707	2.20500558998534\\
1.36839202814021	2.22262413959193\\
1.36563915784034	2.22348086995247\\
1.31784124978878	2.23876332312374\\
1.26935440491588	2.25237736050503\\
1.22348086995247	2.26379973527331\\
1.19899085883026	2.26935440491588\\
1.18074041209622	2.27373035350823\\
1.14161730068146	2.28237318525474\\
1.10655482138123	2.28946095687835\\
1.0759502564099	2.29520625395624\\
1.05015039090036	2.29976874815293\\
1.02944760952447	2.30326428699061\\
1.01407669841687	2.30577312282883\\
1.00421302857975	2.30734714188119\\
1	2.30801131770359\\
0.99578697142025	2.30867078659592\\
0.985923301583135	2.31019695983586\\
0.970552390475529	2.31252827827418\\
0.949849609099638	2.31558597482407\\
0.934151975888949	2.31784124978878\\
0.924049743590099	2.31942335657536\\
0.893445178618774	2.3240746137753\\
0.858382699318543	2.32923279978074\\
0.819259587903779	2.33485585932625\\
0.776519130047526	2.34095221427725\\
0.73064559508412	2.34759222910169\\
0.682158750211225	2.35491897212332\\
0.631607971859787	2.3631603758694\\
0.602558808804237	2.36839202814021\\
0.579566021312925	2.37313804075385\\
0.526622555242743	2.38558132722573\\
0.473377444757257	2.40056806930418\\
0.420433978687075	2.41906318080107\\
0.417129244084071	2.42043397868707\\
0.368392028140213	2.44594449661666\\
0.327870953314727	2.47337744475726\\
0.317841249788775	2.48264942959748\\
0.279301034029529	2.52662255524274\\
0.26935440491588	2.54391899326494\\
0.251932999066419	2.57956602131293\\
0.237301806587366	2.63160797185979\\
0.231623458932148	2.68215875021122\\
0.233260592086452	2.73064559508412\\
0.241337203630552	2.77651913004753\\
0.255385298831582	2.81925958790378\\
0.26935440491588	2.84751999744929\\
0.275642458075296	2.85838269931854\\
0.303022082447782	2.89344517861877\\
0.317841249788775	2.90813648941053\\
0.337415603599648	2.9240497435901\\
0.368392028140213	2.944487206097\\
0.378555058214689	2.94984960909964\\
0.420433978687075	2.96870883164033\\
0.425665114105295	2.97055239047553\\
0.473377444757257	2.9854859984796\\
0.475197186582275	2.98592330158313\\
0.519616282901223	2.99578697142025\\
0.526622555242743	2.99723645812568\\
0.543901295277825	3\\
0.571506059834988	3.00421302857975\\
0.579566021312925	3.00539090604583\\
0.631607971859787	3.0108687178706\\
0.678192971483035	3.01407669841687\\
0.682158750211225	3.01433738457411\\
0.73064559508412	3.01620893955078\\
0.776519130047526	3.01690176602576\\
0.819259587903779	3.01671153347603\\
0.858382699318543	3.01589458280245\\
0.893445178618774	3.01467694655315\\
0.9063969572524	3.01407669841687\\
0.924049743590099	3.01324349823851\\
0.949849609099638	3.01177445878609\\
0.970552390475529	3.01043447200506\\
0.985923301583135	3.00934863772639\\
0.99578697142025	3.00861156013376\\
1	3.00828721064463\\
1.00421302857975	3.00795718555891\\
1.01407669841687	3.00716241593284\\
1.02944760952447	3.00586253678156\\
1.04773444247834	3.00421302857975\\
1.05015039090036	3.00399239987884\\
1.0759502564099	3.00145314763489\\
1.08954374705042	3\\
1.10655482138123	2.99816316510831\\
1.12675433886574	2.99578697142025\\
1.14161730068146	2.99401163317936\\
1.18074041209622	2.98890609449861\\
1.20166854504336	2.98592330158313\\
1.22348086995247	2.98273468867893\\
1.26935440491588	2.97542330881156\\
1.29743474703148	2.97055239047553\\
1.31784124978878	2.9668887284448\\
1.36839202814021	2.95706419321922\\
1.40270743896689	2.94984960909964\\
1.42043397868707	2.94596347940943\\
1.47337744475726	2.93350967528045\\
1.51084791300177	2.9240497435901\\
1.52662255524274	2.91987379414494\\
1.57956602131293	2.90497212819935\\
1.61807211597011	2.89344517861877\\
1.63160797185979	2.88917932074829\\
1.68215875021122	2.87239529939946\\
1.72223573818171	2.85838269931854\\
1.73064559508412	2.8552772131615\\
1.77651913004753	2.83759048102243\\
1.81925958790378	2.82042968118613\\
1.82206083058918	2.81925958790378\\
1.85838269931854	2.80325359839646\\
1.89344517861877	2.78735205051986\\
1.91666503082849	2.77651913004753\\
1.9240497435901	2.77286393355128\\
1.94984960909964	2.75981730321002\\
1.97055239047553	2.74918825214355\\
1.98592330158313	2.74119339594611\\
1.99578697142025	2.73601282862844\\
2	2.73378751550261\\
2.00421302857975	2.73155445761332\\
2.00591643869877	2.73064559508412\\
2.01407669841687	2.72601133726401\\
2.02944760952447	2.71722529376132\\
2.05015039090036	2.70527537484444\\
2.0759502564099	2.69016368540692\\
2.08930620047328	2.68215875021122\\
2.10655482138123	2.67119189006516\\
2.14161730068146	2.64847140576746\\
2.16698769660306	2.63160797185979\\
2.18074041209622	2.62192844828485\\
2.22348086995247	2.59107652006105\\
2.2389118748572	2.57956602131293\\
2.26935440491588	2.55564978963084\\
2.30520210467427	2.52662255524274\\
2.31784124978878	2.51585948117553\\
2.36609101205932	2.47337744475726\\
2.36839202814021	2.47125387706849\\
2.42043397868707	2.42136054079163\\
2.42136054079163	2.42043397868707\\
2.47125387706849	2.36839202814021\\
2.47337744475726	2.36609101205932\\
2.51585948117553	2.31784124978878\\
2.52662255524274	2.30520210467426\\
2.55564978963083	2.26935440491588\\
2.57956602131293	2.23891187485718\\
2.59107652006104	2.22348086995247\\
2.62192844828483	2.18074041209622\\
2.63160797185979	2.16698769660305\\
2.64847140576745	2.14161730068146\\
2.67119189006515	2.10655482138123\\
2.68215875021122	2.08930620047325\\
2.69016368540691	2.0759502564099\\
2.70527537484442	2.05015039090036\\
2.7172252937613	2.02944760952447\\
2.726011337264	2.01407669841687\\
2.73064559508412	2.00591643869874\\
2.7315544576133	2.00421302857975\\
2.7337875155026	2\\
2.73601282862843	1.99578697142025\\
2.74119339594609	1.98592330158313\\
2.74918825214353	1.97055239047553\\
2.75981730321	1.94984960909964\\
2.77286393355126	1.9240497435901\\
2.77651913004753	1.91666503082845\\
2.78735205051985	1.89344517861877\\
2.80325359839644	1.85838269931854\\
2.81925958790378	1.82206083058915\\
2.82042968118612	1.81925958790378\\
2.83759048102242	1.77651913004753\\
2.85527721316148	1.73064559508412\\
2.85838269931854	1.72223573818167\\
2.87239529939945	1.68215875021122\\
2.88917932074828	1.63160797185979\\
2.89344517861877	1.61807211597007\\
2.90497212819933	1.57956602131293\\
2.91987379414493	1.52662255524274\\
2.9240497435901	1.51084791300173\\
2.93350967528045	1.47337744475726\\
2.94596347940942	1.42043397868707\\
2.94984960909964	1.40270743896685\\
2.95706419321921	1.36839202814021\\
2.9668887284448	1.31784124978878\\
2.97055239047553	1.29743474703144\\
2.97542330881155	1.26935440491588\\
2.98273468867893	1.22348086995247\\
2.98592330158313	1.20166854504332\\
2.9889060944986	1.18074041209622\\
2.99401163317936	1.14161730068146\\
2.99578697142025	1.12675433886571\\
2.9981631651083	1.10655482138123\\
3	1.08954374705039\\
3.00145314763489	1.0759502564099\\
3.00399239987884	1.05015039090036\\
3.00421302857975	1.0477344424783\\
3.00586253678156	1.02944760952447\\
3.00716241593284	1.01407669841687\\
3.00795718555891	1.00421302857975\\
3.00828721064463	1\\
3.00861156013376	0.99578697142025\\
3.00934863772639	0.985923301583135\\
3.01043447200506	0.970552390475529\\
3.01177445878608	0.949849609099638\\
3.01324349823851	0.924049743590099\\
3.01407669841687	0.90639695725234\\
3.01467694655314	0.893445178618774\\
3.01589458280245	0.858382699318543\\
3.01671153347603	0.819259587903779\\
3.01690176602575	0.776519130047526\\
3.01620893955078	0.73064559508412\\
3.01433738457411	0.682158750211225\\
3.01407669841687	0.67819297148313\\
3.01086871787059	0.631607971859787\\
3.00539090604583	0.579566021312925\\
3.00421302857975	0.571506059835037\\
3	0.543901295277875\\
2.99723645812567	0.526622555242743\\
2.99578697142025	0.519616282901262\\
2.98592330158313	0.475197186582316\\
2.98548599847959	0.473377444757257\\
2.97055239047553	0.425665114105324\\
2.96870883164032	0.420433978687075\\
2.94984960909964	0.378555058214711\\
2.94448720609699	0.368392028140213\\
2.9240497435901	0.337415603599664\\
2.90813648941051	0.317841249788775\\
2.89344517861877	0.303022082447795\\
2.85838269931854	0.275642458075307\\
2.84751999744927	0.26935440491588\\
};
\addplot[fill=mycolor4, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
2.77343944682038	0.526622555242743\\
2.73064559508412	0.498904069099166\\
2.68215875021122	0.490539184967667\\
2.63160797185979	0.505241256722571\\
2.6041957755195	0.526622555242743\\
2.57956602131293	0.549741017209834\\
2.56048993980123	0.579566021312925\\
2.53308079276514	0.631607971859787\\
2.52662255524274	0.646265017669736\\
2.51525490539131	0.682158750211225\\
2.50221685832333	0.73064559508412\\
2.49147306982709	0.776519130047526\\
2.48250057767515	0.819259587903779\\
2.47492487035152	0.858382699318543\\
2.47337744475726	0.86695808115392\\
2.46959869717143	0.893445178618774\\
2.46543364064199	0.924049743590099\\
2.4620108047182	0.949849609099638\\
2.45929857402127	0.970552390475529\\
2.45729383060083	0.985923301583135\\
2.45600783040269	0.99578697142025\\
2.45545811596355	1\\
2.45490794308764	1.00421302857975\\
2.45361728370608	1.01407669841687\\
2.45159526662105	1.02944760952447\\
2.44884051493989	1.05015039090036\\
2.44533382549265	1.0759502564099\\
2.4410249721335	1.10655482138123\\
2.43581793830887	1.14161730068146\\
2.42955426152335	1.18074041209622\\
2.42199222018895	1.22348086995247\\
2.42043397868707	1.23176451849661\\
2.4145491972314	1.26935440491588\\
2.40608478569521	1.31784124978878\\
2.39591429562134	1.36839202814021\\
2.38356480721154	1.42043397868707\\
2.36839202814021	1.47324999771053\\
2.36835989796166	1.47337744475726\\
2.35408395287729	1.52662255524274\\
2.33691865912856	1.57956602131293\\
2.31784124978878	1.62745352148483\\
2.31633492554447	1.63160797185979\\
2.29683015399223	1.68215875021122\\
2.27355421228584	1.73064559508412\\
2.26935440491588	1.73867331685316\\
2.25106752273734	1.77651913004753\\
2.22612403852568	1.81925958790378\\
2.22348086995247	1.82348285434918\\
2.20306428756825	1.85838269931854\\
2.18074041209622	1.89047610389076\\
2.1787629516739	1.89344517861877\\
2.15763607575803	1.9240497435901\\
2.14161730068146	1.94417157664568\\
2.13733383652891	1.94984960909964\\
2.12108456459449	1.97055239047553\\
2.1075075951129	1.98592330158313\\
2.10655482138123	1.98696055368314\\
2.09929779836284	1.99578697142025\\
2.09569770685842	2\\
2.09199701119663	2.00421302857975\\
2.08290262332673	2.01407669841687\\
2.0759502564099	2.02130044076349\\
2.06847527922502	2.02944760952447\\
2.05015039090036	2.0480183494892\\
2.0480183494892	2.05015039090036\\
2.02944760952447	2.06847527922501\\
2.02130044076348	2.0759502564099\\
2.01407669841687	2.08290262332672\\
2.00421302857975	2.09199701119662\\
2	2.09569770685841\\
1.99578697142025	2.09929779836283\\
1.98696055368313	2.10655482138123\\
1.98592330158313	2.10750759511289\\
1.97055239047553	2.12108456459448\\
1.94984960909964	2.13733383652889\\
1.94417157664566	2.14161730068146\\
1.9240497435901	2.15763607575801\\
1.89344517861877	2.17876295167388\\
1.89047610389072	2.18074041209622\\
1.85838269931854	2.20306428756823\\
1.82348285434913	2.22348086995247\\
1.81925958790378	2.22612403852565\\
1.77651913004753	2.25106752273731\\
1.73867331685309	2.26935440491588\\
1.73064559508412	2.2735542122858\\
1.68215875021122	2.2968301539922\\
1.63160797185979	2.31633492554444\\
1.62745352148474	2.31784124978878\\
1.57956602131293	2.33691865912853\\
1.52662255524274	2.35408395287727\\
1.47337744475726	2.36835989796163\\
1.47324999771043	2.36839202814021\\
1.42043397868707	2.38356480721151\\
1.36839202814021	2.39591429562131\\
1.31784124978878	2.40608478569519\\
1.26935440491588	2.41454919723138\\
1.2317645184965	2.42043397868707\\
1.22348086995247	2.42199222018893\\
1.18074041209622	2.42955426152333\\
1.14161730068146	2.43581793830885\\
1.10655482138123	2.44102497213348\\
1.0759502564099	2.44533382549264\\
1.05015039090036	2.44884051493988\\
1.02944760952447	2.45159526662104\\
1.01407669841687	2.45361728370606\\
1.00421302857975	2.45490794308763\\
1	2.45545811596354\\
0.99578697142025	2.45600783040268\\
0.985923301583135	2.45729383060082\\
0.970552390475529	2.45929857402126\\
0.949849609099638	2.46201080471819\\
0.924049743590099	2.46543364064199\\
0.893445178618774	2.46959869717142\\
0.866958081153863	2.47337744475726\\
0.858382699318543	2.47492487035151\\
0.819259587903779	2.48250057767514\\
0.776519130047526	2.49147306982708\\
0.73064559508412	2.50221685832332\\
0.682158750211225	2.5152549053913\\
0.646265017669709	2.52662255524274\\
0.631607971859787	2.53308079276513\\
0.579566021312925	2.56048993980122\\
0.549741017209815	2.57956602131293\\
0.526622555242743	2.60419577551948\\
0.505241256722554	2.63160797185979\\
0.490539184967649	2.68215875021122\\
0.498904069099145	2.73064559508412\\
0.526622555242743	2.77343944682042\\
0.529167818183728	2.77651913004753\\
0.579566021312925	2.81169214670131\\
0.594270785240249	2.81925958790378\\
0.631607971859787	2.83308712848745\\
0.682158750211225	2.84633645167019\\
0.73064559508412	2.85479290475274\\
0.764449186302078	2.85838269931854\\
0.776519130047526	2.85943391559317\\
0.819259587903779	2.86127821875764\\
0.858382699318543	2.86154921456549\\
0.893445178618774	2.86077434230525\\
0.924049743590099	2.85938997611119\\
0.939896367632203	2.85838269931854\\
0.949849609099638	2.8576461181565\\
0.970552390475529	2.85577660489758\\
0.985923301583135	2.85421070725778\\
0.99578697142025	2.8531297693831\\
1	2.85265049248982\\
1.00421302857975	2.85216088993548\\
1.01407669841687	2.85097498437032\\
1.02944760952447	2.84901951447163\\
1.05015039090036	2.84618831397535\\
1.0759502564099	2.84236202670693\\
1.10655482138123	2.83742577289032\\
1.14161730068146	2.83128503395811\\
1.18074041209622	2.82387746393332\\
1.20332640214255	2.81925958790378\\
1.22348086995247	2.81440602136463\\
1.26935440491588	2.80270530529186\\
1.31784124978878	2.78981920799537\\
1.3660572333762	2.77651913004753\\
1.36839202814021	2.77574747324934\\
1.42043397868707	2.75791690763077\\
1.47337744475726	2.73978182548041\\
1.49948852890598	2.73064559508412\\
1.52662255524274	2.71928533428821\\
1.57956602131293	2.69731882099562\\
1.61653296574527	2.68215875021122\\
1.63160797185979	2.67468545740322\\
1.68215875021122	2.64998174982837\\
1.72123269138624	2.63160797185979\\
1.73064559508412	2.62621989989706\\
1.77651913004753	2.60040765853093\\
1.81594657075456	2.57956602131293\\
1.81925958790378	2.57741531391607\\
1.85838269931854	2.55228363383534\\
1.89344517861877	2.53146228962293\\
1.90162885029714	2.52662255524274\\
1.9240497435901	2.51034927835684\\
1.94984960909964	2.49268761560353\\
1.97055239047553	2.47924161944142\\
1.97973925289497	2.47337744475726\\
1.98592330158313	2.46833534660138\\
1.99578697142025	2.46042190091853\\
2	2.45712569848744\\
2.00421302857975	2.45387529090706\\
2.01407669841687	2.44642896659495\\
2.02944760952447	2.43522016790966\\
2.05015039090036	2.42072583359628\\
2.05055738056401	2.42043397868707\\
2.0759502564099	2.39854280752639\\
2.10655482138123	2.37443626351394\\
2.11418399108464	2.36839202814021\\
2.14161730068146	2.34351881464846\\
2.17168244479121	2.31784124978878\\
2.18074041209622	2.3092397756517\\
2.22348086995247	2.26971119451727\\
2.22385234495352	2.26935440491588\\
2.26935440491588	2.22385234495351\\
2.26971119451726	2.22348086995247\\
2.30923977565169	2.18074041209622\\
2.31784124978878	2.1716824447912\\
2.34351881464844	2.14161730068146\\
2.36839202814021	2.11418399108461\\
2.37443626351392	2.10655482138123\\
2.39854280752636	2.0759502564099\\
2.42043397868707	2.05055738056396\\
2.42072583359624	2.05015039090036\\
2.43522016790963	2.02944760952447\\
2.44642896659491	2.01407669841687\\
2.45387529090702	2.00421302857975\\
2.4571256984874	2\\
2.46042190091849	1.99578697142025\\
2.46833534660133	1.98592330158313\\
2.47337744475726	1.97973925289491\\
2.47924161944139	1.97055239047553\\
2.49268761560349	1.94984960909964\\
2.5103492783568	1.9240497435901\\
2.52662255524274	1.90162885029708\\
2.5314622896229	1.89344517861877\\
2.5522836338353	1.85838269931854\\
2.57741531391603	1.81925958790378\\
2.57956602131293	1.81594657075449\\
2.60040765853089	1.77651913004753\\
2.62621989989702	1.73064559508412\\
2.63160797185979	1.72123269138617\\
2.64998174982833	1.68215875021122\\
2.67468545740318	1.63160797185979\\
2.68215875021122	1.61653296574519\\
2.69731882099559	1.57956602131293\\
2.71928533428818	1.52662255524274\\
2.73064559508412	1.49948852890591\\
2.73978182548038	1.47337744475726\\
2.75791690763075	1.42043397868707\\
2.77574747324932	1.36839202814021\\
2.77651913004753	1.36605723337613\\
2.78981920799536	1.31784124978878\\
2.80270530529184	1.26935440491588\\
2.81440602136461	1.22348086995247\\
2.81925958790378	1.20332640214249\\
2.82387746393331	1.18074041209622\\
2.8312850339581	1.14161730068146\\
2.83742577289031	1.10655482138123\\
2.84236202670692	1.0759502564099\\
2.84618831397534	1.05015039090036\\
2.84901951447162	1.02944760952447\\
2.85097498437031	1.01407669841687\\
2.85216088993547	1.00421302857975\\
2.85265049248981	1\\
2.85312976938309	0.99578697142025\\
2.85421070725777	0.985923301583135\\
2.85577660489757	0.970552390475529\\
2.85764611815649	0.949849609099638\\
2.85838269931854	0.939896367632073\\
2.85938997611118	0.924049743590099\\
2.86077434230524	0.893445178618774\\
2.86154921456549	0.858382699318543\\
2.86127821875763	0.819259587903779\\
2.85943391559316	0.776519130047526\\
2.85838269931854	0.764449186302193\\
2.85479290475272	0.73064559508412\\
2.84633645167018	0.682158750211225\\
2.83308712848744	0.631607971859787\\
2.81925958790378	0.594270785240288\\
2.81169214670129	0.579566021312925\\
2.77651913004753	0.529167818183757\\
2.77343944682038	0.526622555242743\\
};
\addplot[fill=mycolor4, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.792655889655879	4.52662255524274\\
0.776519130047526	4.52567929672484\\
0.73064559508412	4.52504704347666\\
0.692577373194097	4.52662255524274\\
0.682158750211225	4.52717322208179\\
0.631607971859787	4.53423537399825\\
0.579566021312925	4.54731356340837\\
0.526622555242743	4.56825771992262\\
0.506596819107792	4.57956602131293\\
0.473377444757257	4.60772790577474\\
0.452515205632197	4.63160797185979\\
0.429204420350349	4.68215875021122\\
0.424481748202441	4.73064559508412\\
0.435064114601544	4.77651913004753\\
0.458667101990743	4.81925958790378\\
0.473377444757257	4.83617181802955\\
0.497849088756915	4.85838269931854\\
0.526622555242743	4.87770613830931\\
0.557269377318058	4.89344517861877\\
0.579566021312925	4.90276428473539\\
0.631607971859787	4.91902099675041\\
0.65386715296807	4.9240497435901\\
0.682158750211225	4.9296437283602\\
0.73064559508412	4.93628358500801\\
0.776519130047526	4.94028802359373\\
0.819259587903779	4.94226406405009\\
0.858382699318543	4.94272704487343\\
0.893445178618774	4.94212530353747\\
0.924049743590099	4.94085397705506\\
0.949849609099638	4.93926057912302\\
0.970552390475529	4.93764458856845\\
0.985923301583135	4.93625313940931\\
0.99578697142025	4.93527487978771\\
1	4.93483678510982\\
1.00421302857975	4.93438659163529\\
1.01407669841687	4.93328534574963\\
1.02944760952447	4.93143755625839\\
1.05015039090036	4.92869576622491\\
1.0759502564099	4.9248724435236\\
1.08098814616926	4.9240497435901\\
1.10655482138123	4.91903149490908\\
1.14161730068146	4.91122144690829\\
1.18074041209622	4.90125633794372\\
1.20805934867198	4.89344517861877\\
1.22348086995247	4.88750895282326\\
1.26935440491588	4.86775353121671\\
1.28893906088963	4.85838269931854\\
1.31784124978878	4.83536030152376\\
1.33629629806193	4.81925958790378\\
1.35234720860918	4.77651913004753\\
1.33695931973931	4.73064559508412\\
1.31784124978878	4.71191958345616\\
1.28877439645259	4.68215875021122\\
1.26935440491588	4.67061600722585\\
1.22348086995247	4.64306664511746\\
1.2044300549317	4.63160797185979\\
1.18074041209622	4.62183782436353\\
1.14161730068146	4.60605515252351\\
1.10655482138123	4.59232968120254\\
1.0759502564099	4.58075169368161\\
1.07270265246834	4.57956602131293\\
1.05015039090036	4.57336555298342\\
1.02944760952447	4.56790239279999\\
1.01407669841687	4.56399046338129\\
1.00421302857975	4.56154861859197\\
1	4.5605225471596\\
0.99578697142025	4.55950681659949\\
0.985923301583135	4.55717008934181\\
0.970552390475529	4.55364821212299\\
0.949849609099638	4.54914741225674\\
0.924049743590099	4.54395706546407\\
0.893445178618774	4.53845702718172\\
0.858382699318543	4.53312608135361\\
0.819259587903779	4.52855185739211\\
0.792655889655879	4.52662255524274\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
11.296657375375	0.420433978687075\\
11.2655152930121	0.399004510233842\\
11.1815336141935	0.380890839486202\\
11.0939770977267	0.415105584233121\\
11.0897449025444	0.420433978687075\\
11.0564313860163	0.473377444757257\\
11.030848737905	0.526622555242743\\
11.0110735206831	0.579566021312925\\
11.0038377952545	0.604286281237673\\
10.9996410381324	0.631607971859787\\
10.9936347383111	0.682158750211225\\
10.9892030450472	0.73064559508412\\
10.9860296378037	0.776519130047526\\
10.9838641877507	0.819259587903779\\
10.9825001091615	0.858382699318543\\
10.9817588005388	0.893445178618774\\
10.9814792806975	0.924049743590099\\
10.9815128269244	0.949849609099638\\
10.9817224291339	0.970552390475529\\
10.9819865853594	0.985923301583135\\
10.9822062595833	0.99578697142025\\
10.9823122987058	1\\
10.9824257531613	1.00421302857975\\
10.982720830408	1.01407669841687\\
10.9832651668818	1.02944760952447\\
10.9841686677232	1.05015039090036\\
10.9855880568764	1.0759502564099\\
10.9877382902934	1.10655482138123\\
10.9909149444712	1.14161730068146\\
10.9955361300242	1.18074041209622\\
11.0022206846698	1.22348086995247\\
11.0038377952545	1.23203697927635\\
11.0447510670186	1.26935440491588\\
11.0939770977267	1.29273335265933\\
11.1179881229349	1.26935440491588\\
11.1766632073163	1.22348086995247\\
11.1815336141935	1.2202331335541\\
11.2083437965869	1.18074041209622\\
11.2361863415628	1.14161730068146\\
11.2622206281144	1.10655482138123\\
11.2655152930121	1.10216329530409\\
11.2790030405155	1.0759502564099\\
11.2920272880419	1.05015039090036\\
11.3022843479928	1.02944760952447\\
11.3097713831672	1.01407669841687\\
11.3145124164299	1.00421302857975\\
11.3165213839344	1\\
11.31852039035	0.99578697142025\\
11.323160150822	0.985923301583135\\
11.3302711482081	0.970552390475529\\
11.339598732232	0.949849609099638\\
11.3449705862915	0.937402074083344\\
11.3496528793838	0.924049743590099\\
11.359618189734	0.893445178618774\\
11.369914148619	0.858382699318543\\
11.3798413089161	0.819259587903779\\
11.388578095638	0.776519130047526\\
11.3951702142627	0.73064559508412\\
11.3985122792873	0.682158750211225\\
11.3973153902338	0.631607971859787\\
11.3900510898447	0.579566021312925\\
11.3748572262638	0.526622555242743\\
11.3493832599422	0.473377444757257\\
11.3449705862915	0.466960504550184\\
11.296657375375	0.420433978687075\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
10.6924687000096	2.22348086995247\\
10.6380737098422	2.2104902701798\\
10.6220019278204	2.22348086995247\\
10.5505171933753	2.26454228091824\\
10.5463946114118	2.26935440491588\\
10.5003843843701	2.31784124978878\\
10.4665355145568	2.34696715144295\\
10.4510377217408	2.36839202814021\\
10.4107145549906	2.42043397868707\\
10.3870802212774	2.4485009934757\\
10.3725034727535	2.47337744475726\\
10.3411524343427	2.52662255524274\\
10.3130515767316	2.57262304250503\\
10.3098894930733	2.57956602131293\\
10.2876154441277	2.63160797185979\\
10.2663343576549	2.68215875021122\\
10.2462908042366	2.73064559508412\\
10.245288360011	2.73322150695854\\
10.232541569229	2.77651913004753\\
10.220558254795	2.81925958790378\\
10.2100562605893	2.85838269931854\\
10.2010031288263	2.89344517861877\\
10.1933619177004	2.9240497435901\\
10.187097739114	2.94984960909964\\
10.1845583644237	2.96060553009281\\
10.1827295821933	2.97055239047553\\
10.1799794849102	2.98592330158313\\
10.1782420332192	2.99578697142025\\
10.1775062430971	3\\
10.1767741663432	3.00421302857975\\
10.1750744558841	3.01407669841687\\
10.1724643056414	3.02944760952447\\
10.1690192728444	3.05015039090036\\
10.164831235458	3.0759502564099\\
10.1599999062746	3.10655482138123\\
10.1546236921687	3.14161730068146\\
10.1487910258865	3.18074041209622\\
10.1425731615667	3.22348086995247\\
10.136019255973	3.26935440491588\\
10.1315497029498	3.30115114716681\\
10.1296303422471	3.31784124978878\\
10.1239168383102	3.36839202814021\\
10.117998086208	3.42043397868707\\
10.1118561403566	3.47337744475726\\
10.1054704716119	3.52662255524274\\
10.0988258129934	3.57956602131293\\
10.0919200823375	3.63160797185979\\
10.0868630250589	3.66760624510581\\
10.08511591018	3.68215875021122\\
10.0790050262965	3.73064559508412\\
10.0728341598912	3.77651913004753\\
10.066694753663	3.81925958790378\\
10.0607037045034	3.85838269931854\\
10.0549999298894	3.89344517861877\\
10.0510047558578	3.91676900793569\\
10.0498993637753	3.9240497435901\\
10.0458418625085	3.94984960909964\\
10.0424585052724	3.97055239047553\\
10.0398694020932	3.98592330158313\\
10.0381720546422	3.99578697142025\\
10.037438320299	4\\
10.0366992701261	4.00421302857975\\
10.034947888547	4.01407669841687\\
10.0321583261484	4.02944760952447\\
10.0282806634685	4.05015039090036\\
10.0243815568608	4.07018961575003\\
10.0233461361166	4.0759502564099\\
10.0176293000669	4.10655482138123\\
10.010692809503	4.14161730068146\\
10.0072971795539	4.15789161224307\\
10.002669338262	4.18074041209622\\
10	4.19331748470726\\
9.99578697142025	4.2208383080762\\
9.99538255430655	4.22348086995247\\
9.98807471621114	4.26935440491588\\
9.98592330158314	4.28228345757852\\
9.98001409585753	4.31784124978878\\
9.97117359584426	4.36839202814021\\
9.97055239047553	4.37179375561396\\
9.96171801150621	4.42043397868707\\
9.95155733859813	4.47337744475726\\
9.94984960909964	4.48189123667712\\
9.94096404064662	4.52662255524274\\
9.92987958847046	4.57956602131293\\
9.9240497435901	4.60613435360072\\
9.91853808343054	4.63160797185979\\
9.90711210170887	4.68215875021122\\
9.8955953631752	4.73064559508412\\
9.89344517861877	4.73938062587407\\
9.88448220134771	4.77651913004753\\
9.87374851458565	4.81925958790378\\
9.8635252899291	4.85838269931854\\
9.85838269931854	4.87746148469905\\
9.8541854738766	4.89344517861877\\
9.84595207126434	4.9240497435901\\
9.83882780100952	4.94984960909964\\
9.83298501865007	4.97055239047553\\
9.82857215091781	4.98592330158314\\
9.82570596319971	4.99578697142025\\
9.82447341544196	5\\
9.82323583613932	5.00421302857975\\
9.82031850473805	5.01407669841687\\
9.81925958790378	5.01762880013246\\
9.81586073556957	5.02944760952447\\
9.80981874545098	5.05015039090036\\
9.80213152191193	5.0759502564099\\
9.79277633214046	5.10655482138123\\
9.78172680688388	5.14161730068146\\
9.77651913004753	5.15771617482362\\
9.76928981495767	5.18074041209622\\
9.75546445572947	5.22348086995247\\
9.74002661913933	5.26935440491588\\
9.73064559508412	5.29627539948889\\
9.72333366387268	5.31784124978878\\
9.70563665930324	5.36839202814021\\
9.6865709376649	5.42043397868707\\
9.68215875021122	5.43211824569904\\
9.66699178697162	5.47337744475726\\
9.64661375328421	5.52662255524274\\
9.63160797185979	5.56426241386347\\
9.62566250448393	5.57956602131293\\
9.60487447657169	5.63160797185979\\
9.58376365983445	5.68215875021122\\
9.57956602131292	5.69194637040078\\
9.56343340920569	5.73064559508412\\
9.54363174143085	5.77651913004753\\
9.52662255524274	5.81448880855343\\
9.52454538810185	5.81925958790378\\
9.50723589641966	5.85838269931854\\
9.49123751749871	5.89344517861877\\
9.47686057723148	5.9240497435901\\
9.47337744475726	5.93134370229317\\
9.46485742236533	5.94984960909964\\
9.45518078763528	5.97055239047553\\
9.44788874200404	5.98592330158314\\
9.44315889648655	5.99578697142025\\
9.44112628591414	6\\
9.4390861375132	6.00421302857975\\
9.43427966638358	6.01407669841687\\
9.42670326428782	6.02944760952447\\
9.42043397868708	6.04201013875273\\
9.41651882759813	6.05015039090036\\
9.40395514264192	6.0759502564099\\
9.38870071869094	6.10655482138123\\
9.3707101415945	6.14161730068146\\
9.36839202814021	6.14606832195701\\
9.35080237858573	6.18074041209622\\
9.32841618885657	6.22348086995247\\
9.31784124978878	6.24316731845484\\
9.30404187591795	6.26935440491588\\
9.2777348132936	6.31784124978878\\
9.26935440491588	6.33291814707255\\
9.24990282546011	6.36839202814021\\
9.22348086995247	6.41502280404526\\
9.2204404518883	6.42043397868707\\
9.19013109014153	6.47337744475726\\
9.18074041209622	6.48937404612868\\
9.15897071794743	6.52662255524274\\
9.14161730068146	6.55563684397023\\
9.12731042900757	6.57956602131293\\
9.10655482138123	6.61365269299487\\
9.09558504362357	6.63160797185979\\
9.0759502564099	6.66331449949339\\
9.06420051111224	6.68215875021122\\
9.05015039090036	6.70449658231115\\
9.03353342289163	6.73064559508412\\
9.02944760952447	6.7370509715064\\
9.01407669841687	6.76104894100357\\
9.00421302857975	6.77624238429862\\
9.00403273883742	6.77651913004753\\
9	6.78277854050777\\
8.99578697142025	6.78928735836449\\
8.98592330158314	6.80440762673958\\
8.97615559729154	6.81925958790378\\
8.97055239047553	6.82778026513658\\
8.95022406194242	6.85838269931854\\
8.94984960909964	6.85894313551534\\
8.92671518980715	6.89344517861877\\
8.9240497435901	6.89737289378547\\
8.90600102305815	6.9240497435901\\
8.89344517861877	6.942279801528\\
8.88827832281132	6.94984960909964\\
8.87402537416833	6.97055239047553\\
8.8632711161072	6.98592330158314\\
8.85838269931854	6.99284153638647\\
8.85634701220795	6.99578697142025\\
8.8534306647534	7\\
8.85050410536576	7.00421302857975\\
8.8436112976638	7.01407669841687\\
8.83275011373302	7.02944760952447\\
8.81925958790378	7.04824698388886\\
8.81791714509204	7.05015039090036\\
8.79957761559976	7.0759502564099\\
8.7772652846761	7.10655482138123\\
8.77651913004753	7.10757047663761\\
8.75177915361868	7.14161730068146\\
8.73064559508412	7.1699631989399\\
8.72268063501029	7.18074041209622\\
8.69053975518963	7.22348086995247\\
8.68215875021122	7.23443628712373\\
8.65559849580036	7.26935440491588\\
8.63160797185979	7.30016279803233\\
8.61789429873933	7.31784124978878\\
8.57956602131292	7.36616245172562\\
8.57780095177367	7.36839202814021\\
8.53606550723421	7.42043397868707\\
8.52662255524274	7.43198107167172\\
8.49278176585876	7.47337744475726\\
8.47337744475726	7.49665055837827\\
8.44836083660579	7.52662255524274\\
8.42043397868708	7.55947676941617\\
8.4033165516891	7.57956602131293\\
8.36839202814021	7.61987690963425\\
8.35819206830301	7.63160797185979\\
8.31784124978878	7.67732360366143\\
8.31355396315469	7.68215875021122\\
8.27000523264058	7.73064559508412\\
8.26935440491588	7.73136220936807\\
8.22820979069712	7.77651913004753\\
8.22348086995247	7.78164049685607\\
8.18862123821934	7.81925958790378\\
8.18074041209622	7.82766353826516\\
8.15182874383156	7.85838269931854\\
8.14161730068146	7.86911872136247\\
8.11839837951762	7.89344517861877\\
8.10655482138123	7.9057396129877\\
8.08886031751087	7.9240497435901\\
8.0759502564099	7.93730273973933\\
8.06369581982124	7.94984960909964\\
8.05015039090036	7.96362440325825\\
8.04332456284905	7.97055239047553\\
8.02944760952447	7.98455765283108\\
8.02809298602344	7.98592330158314\\
8.01829675501611	7.99578697142025\\
8.01408360535235	8\\
8.01407669841687	8.0000069009434\\
8.00988539169925	8.00421302857975\\
8.00421302857975	8.00988539169925\\
8.0000069009434	8.01407669841687\\
8	8.01408360535235\\
7.99578697142025	8.01829675501611\\
7.98592330158314	8.02809298602344\\
7.98455765283108	8.02944760952447\\
7.97055239047553	8.04332456284905\\
7.96362440325826	8.05015039090036\\
7.94984960909964	8.06369581982125\\
7.93730273973934	8.0759502564099\\
7.9240497435901	8.08886031751088\\
7.90573961298771	8.10655482138123\\
7.89344517861877	8.11839837951764\\
7.86911872136248	8.14161730068146\\
7.85838269931854	8.15182874383158\\
7.82766353826519	8.18074041209622\\
7.81925958790378	8.18862123821936\\
7.7816404968561	8.22348086995247\\
7.77651913004753	8.22820979069714\\
7.7313622093681	8.26935440491588\\
7.73064559508412	8.27000523264061\\
7.68215875021122	8.31355396315472\\
7.67732360366147	8.31784124978878\\
7.63160797185979	8.35819206830305\\
7.61987690963429	8.36839202814021\\
7.57956602131293	8.40331655168914\\
7.55947676941621	8.42043397868708\\
7.52662255524274	8.44836083660583\\
7.49665055837832	8.47337744475726\\
7.47337744475726	8.4927817658588\\
7.43198107167177	8.52662255524274\\
7.42043397868707	8.53606550723425\\
7.36839202814021	8.57780095177371\\
7.36616245172568	8.57956602131292\\
7.31784124978878	8.61789429873938\\
7.30016279803238	8.63160797185979\\
7.26935440491588	8.65559849580041\\
7.23443628712379	8.68215875021122\\
7.22348086995247	8.69053975518968\\
7.18074041209622	8.72268063501034\\
7.16996319893996	8.73064559508412\\
7.14161730068146	8.75177915361873\\
7.10757047663767	8.77651913004753\\
7.10655482138123	8.77726528467615\\
7.0759502564099	8.79957761559981\\
7.05015039090036	8.81791714509208\\
7.04824698388892	8.81925958790378\\
7.02944760952447	8.83275011373306\\
7.01407669841687	8.84361129766384\\
7.00421302857975	8.8505041053658\\
7	8.85343066475344\\
6.99578697142025	8.85634701220799\\
6.99284153638653	8.85838269931854\\
6.98592330158314	8.86327111610724\\
6.97055239047553	8.87402537416837\\
6.94984960909964	8.88827832281136\\
6.94227980152806	8.89344517861877\\
6.9240497435901	8.90600102305818\\
6.89737289378552	8.9240497435901\\
6.89344517861877	8.92671518980719\\
6.85894313551539	8.94984960909964\\
6.85838269931854	8.95022406194245\\
6.82778026513663	8.97055239047553\\
6.81925958790378	8.97615559729157\\
6.80440762673963	8.98592330158314\\
6.78928735836454	8.99578697142025\\
6.78277854050782	9\\
6.77651913004753	9.00403273883745\\
6.77624238429866	9.00421302857975\\
6.76104894100362	9.01407669841687\\
6.73705097150645	9.02944760952447\\
6.73064559508412	9.03353342289167\\
6.7044965823112	9.05015039090036\\
6.68215875021122	9.06420051111227\\
6.66331449949343	9.0759502564099\\
6.63160797185979	9.0955850436236\\
6.61365269299492	9.10655482138123\\
6.57956602131293	9.12731042900759\\
6.55563684397027	9.14161730068146\\
6.52662255524274	9.15897071794746\\
6.48937404612872	9.18074041209622\\
6.47337744475726	9.19013109014156\\
6.42043397868707	9.22044045188832\\
6.4150228040453	9.22348086995247\\
6.36839202814021	9.24990282546013\\
6.33291814707258	9.26935440491588\\
6.31784124978878	9.27773481329362\\
6.26935440491588	9.30404187591797\\
6.24316731845487	9.31784124978878\\
6.22348086995247	9.32841618885658\\
6.18074041209622	9.35080237858574\\
6.14606832195704	9.36839202814021\\
6.14161730068146	9.37071014159451\\
6.10655482138123	9.38870071869096\\
6.0759502564099	9.40395514264193\\
6.05015039090036	9.41651882759814\\
6.04201013875276	9.42043397868708\\
6.02944760952447	9.42670326428783\\
6.01407669841687	9.43427966638359\\
6.00421302857975	9.43908613751321\\
6	9.44112628591415\\
5.99578697142025	9.44315889648656\\
5.98592330158314	9.44788874200405\\
5.97055239047553	9.45518078763529\\
5.94984960909964	9.46485742236534\\
5.93134370229319	9.47337744475726\\
5.9240497435901	9.47686057723149\\
5.89344517861877	9.49123751749872\\
5.85838269931854	9.50723589641967\\
5.81925958790378	9.52454538810185\\
5.81448880855344	9.52662255524274\\
5.77651913004753	9.54363174143086\\
5.73064559508412	9.5634334092057\\
5.6919463704008	9.57956602131292\\
5.68215875021122	9.58376365983445\\
5.63160797185979	9.60487447657169\\
5.57956602131293	9.62566250448393\\
5.56426241386348	9.63160797185979\\
5.52662255524274	9.64661375328422\\
5.47337744475726	9.66699178697163\\
5.43211824569906	9.68215875021122\\
5.42043397868707	9.68657093766491\\
5.36839202814021	9.70563665930325\\
5.31784124978878	9.72333366387269\\
5.29627539948891	9.73064559508412\\
5.26935440491588	9.74002661913934\\
5.22348086995247	9.75546445572948\\
5.18074041209622	9.76928981495768\\
5.15771617482364	9.77651913004753\\
5.14161730068146	9.78172680688388\\
5.10655482138123	9.79277633214046\\
5.0759502564099	9.80213152191194\\
5.05015039090036	9.80981874545099\\
5.02944760952447	9.81586073556958\\
5.01762880013248	9.81925958790378\\
5.01407669841687	9.82031850473806\\
5.00421302857975	9.82323583613933\\
5	9.82447341544197\\
4.99578697142025	9.82570596319971\\
4.98592330158314	9.82857215091782\\
4.97055239047553	9.83298501865008\\
4.94984960909964	9.83882780100953\\
4.9240497435901	9.84595207126435\\
4.89344517861877	9.85418547387661\\
4.87746148469909	9.85838269931854\\
4.85838269931854	9.86352528992911\\
4.81925958790378	9.87374851458566\\
4.77651913004753	9.88448220134772\\
4.73938062587412	9.89344517861877\\
4.73064559508412	9.89559536317521\\
4.68215875021122	9.90711210170888\\
4.63160797185979	9.91853808343055\\
4.60613435360077	9.9240497435901\\
4.57956602131293	9.92987958847047\\
4.52662255524274	9.94096404064663\\
4.48189123667717	9.94984960909964\\
4.47337744475726	9.95155733859814\\
4.42043397868707	9.96171801150622\\
4.37179375561401	9.97055239047553\\
4.36839202814021	9.97117359584427\\
4.31784124978878	9.98001409585754\\
4.28228345757855	9.98592330158314\\
4.26935440491588	9.98807471621114\\
4.22348086995247	9.99538255430656\\
4.22083830807624	9.99578697142025\\
4.19331748470729	10\\
4.18074041209622	10.002669338262\\
4.15789161224309	10.0072971795539\\
4.14161730068146	10.010692809503\\
4.10655482138123	10.0176293000669\\
4.0759502564099	10.0233461361166\\
4.07018961575002	10.0243815568608\\
4.05015039090036	10.0282806634685\\
4.02944760952447	10.0321583261484\\
4.01407669841687	10.034947888547\\
4.00421302857975	10.0366992701261\\
4	10.037438320299\\
3.99578697142025	10.0381720546422\\
3.98592330158313	10.0398694020932\\
3.97055239047553	10.0424585052724\\
3.94984960909964	10.0458418625085\\
3.9240497435901	10.0498993637753\\
3.91676900793561	10.0510047558578\\
3.89344517861877	10.0549999298894\\
3.85838269931854	10.0607037045034\\
3.81925958790378	10.066694753663\\
3.77651913004753	10.0728341598911\\
3.73064559508412	10.0790050262965\\
3.68215875021122	10.0851159101799\\
3.66760624510554	10.0868630250589\\
3.63160797185979	10.0919200823375\\
3.57956602131293	10.0988258129934\\
3.52662255524274	10.1054704716119\\
3.47337744475726	10.1118561403566\\
3.42043397868707	10.117998086208\\
3.36839202814021	10.1239168383102\\
3.31784124978878	10.1296303422471\\
3.30115114716624	10.1315497029498\\
3.26935440491588	10.1360192559729\\
3.22348086995247	10.1425731615667\\
3.18074041209622	10.1487910258864\\
3.14161730068146	10.1546236921686\\
3.10655482138123	10.1599999062745\\
3.0759502564099	10.1648312354579\\
3.05015039090036	10.1690192728443\\
3.02944760952447	10.1724643056413\\
3.01407669841687	10.175074455884\\
3.00421302857975	10.1767741663432\\
3	10.177506243097\\
2.99578697142025	10.1782420332191\\
2.98592330158313	10.1799794849101\\
2.97055239047553	10.1827295821932\\
2.96060553009239	10.1845583644237\\
2.94984960909964	10.1870977391139\\
2.9240497435901	10.1933619177003\\
2.89344517861877	10.2010031288262\\
2.85838269931854	10.2100562605892\\
2.81925958790378	10.2205582547949\\
2.77651913004753	10.2325415692289\\
2.7332215069583	10.245288360011\\
2.73064559508412	10.2462908042365\\
2.68215875021122	10.2663343576548\\
2.63160797185979	10.2876154441276\\
2.57956602131293	10.3098894930732\\
2.57262304250491	10.3130515767316\\
2.52662255524274	10.3411524343427\\
2.47337744475726	10.3725034727535\\
2.44850099347564	10.3870802212774\\
2.42043397868707	10.4107145549906\\
2.36839202814021	10.4510377217408\\
2.34696715144293	10.4665355145568\\
2.31784124978878	10.5003843843701\\
2.26935440491588	10.5463946114118\\
2.26454228091825	10.5505171933753\\
2.22348086995247	10.6220019278204\\
2.21049027017984	10.6380737098422\\
2.22348086995247	10.6924687000095\\
2.2424597220204	10.7282130123143\\
2.26935440491588	10.7374341378315\\
2.31784124978878	10.748951165906\\
2.36839202814021	10.7568284292883\\
2.42043397868707	10.7620985743287\\
2.47337744475726	10.7654584272215\\
2.52662255524274	10.7673989171156\\
2.57956602131293	10.7682799307758\\
2.63160797185979	10.7683748950743\\
2.68215875021122	10.7678979915014\\
2.73064559508412	10.7670210745128\\
2.77651913004753	10.7658843553232\\
2.81925958790378	10.7646032795948\\
2.85838269931854	10.763273093093\\
2.89344517861877	10.7619720237153\\
2.9240497435901	10.7607636473766\\
2.94984960909964	10.7596987668176\\
2.97055239047553	10.7588169746147\\
2.98592330158313	10.7581479730249\\
2.99578697142025	10.7577126893961\\
3	10.7575254095103\\
3.00421302857975	10.7573373399198\\
3.01407669841687	10.7568940280322\\
3.02944760952447	10.7561952251787\\
3.05015039090036	10.755239829019\\
3.0759502564099	10.7540288055643\\
3.10655482138123	10.7525669307082\\
3.14161730068146	10.7508642833323\\
3.18074041209622	10.7489372661452\\
3.22348086995247	10.7468089939467\\
3.26935440491588	10.7445089865417\\
3.31784124978878	10.7420721994013\\
3.36839202814021	10.7395375092569\\
3.42043397868707	10.7369458387825\\
3.47337744475726	10.7343381490167\\
3.52662255524274	10.7317535436622\\
3.57956602131293	10.7292277101644\\
3.60121173235211	10.7282130123143\\
3.63160797185979	10.7266528066305\\
3.68215875021122	10.7241241197387\\
3.73064559508412	10.7217659660748\\
3.77651913004753	10.7195933210859\\
3.81925958790378	10.7176172743025\\
3.85838269931854	10.7158462047725\\
3.89344517861877	10.7142868451817\\
3.9240497435901	10.7129450807377\\
3.94984960909964	10.7118264030146\\
3.97055239047553	10.7109360179794\\
3.98592330158313	10.710278676923\\
3.99578697142025	10.7098583677542\\
4	10.7096791780135\\
4.00421302857975	10.7095001792975\\
4.01407669841687	10.7090818111154\\
4.02944760952447	10.7084316591982\\
4.05015039090036	10.7075589233162\\
4.0759502564099	10.7064748428193\\
4.10655482138123	10.7051917127802\\
4.14161730068146	10.7037217812138\\
4.18074041209622	10.7020761923062\\
4.22348086995247	10.7002641374064\\
4.26935440491588	10.698292374358\\
4.31784124978878	10.6961652495003\\
4.36839202814021	10.6938853016667\\
4.42043397868707	10.6914544490391\\
4.47337744475726	10.6888756704991\\
4.52662255524274	10.6861550100657\\
4.57956602131293	10.6833036724554\\
4.63160797185979	10.6803399507368\\
4.68215875021122	10.6772907364656\\
4.73064559508412	10.6741924038196\\
4.77651913004753	10.6710909223188\\
4.81925958790378	10.6680411266802\\
4.85838269931854	10.6651051479973\\
4.89344517861877	10.6623500817581\\
4.9240497435901	10.6598450320722\\
4.94984960909964	10.6576577261048\\
4.97055239047553	10.6558509364687\\
4.98592330158314	10.6544789824524\\
4.99578697142025	10.6535846415097\\
5	10.6531992835774\\
5.00421302857975	10.652811898654\\
5.01407669841687	10.6518969555624\\
5.02944760952447	10.6504485978751\\
5.05015039090036	10.6484535919492\\
5.0759502564099	10.6458946192901\\
5.10655482138123	10.6427512358356\\
5.14161730068146	10.6390010943687\\
5.1498481523656	10.6380737098422\\
5.18074041209622	10.6346666078094\\
5.22348086995247	10.6297436076708\\
5.26935440491588	10.6242213379427\\
5.31784124978878	10.6181033248263\\
5.36839202814021	10.611401645307\\
5.42043397868707	10.6041391884949\\
5.47337744475726	10.5963518988184\\
5.52662255524274	10.5880908968687\\
5.57956602131293	10.5794243585537\\
5.63160797185979	10.5704390119527\\
5.68215875021122	10.5612410840013\\
5.73064559508412	10.5519564999353\\
5.73776322182301	10.5505171933753\\
5.77651913004753	10.5431050043885\\
5.81925958790378	10.5346115232257\\
5.85838269931854	10.5265643662179\\
5.89344517861877	10.5191188672456\\
5.9240497435901	10.512430468973\\
5.94984960909964	10.5066487546533\\
5.97055239047553	10.5019108593674\\
5.98592330158314	10.4983347480037\\
5.99578697142025	10.4960130904286\\
6	10.4950149634278\\
6.00421302857975	10.4940129178094\\
6.01407669841687	10.4916514300778\\
6.02944760952447	10.4879275804986\\
6.05015039090036	10.4828255592131\\
6.0759502564099	10.4763240565404\\
6.10655482138123	10.4683970820063\\
6.11349885615121	10.4665355145568\\
6.14161730068146	10.4594784994149\\
6.18074041209622	10.449356590074\\
6.22348086995247	10.4379234103872\\
6.26935440491588	10.4251814796985\\
6.31784124978878	10.4111383541626\\
6.36839202814021	10.395809664859\\
6.39577746560521	10.3870802212774\\
6.42043397868707	10.3797551948146\\
6.47337744475726	10.3633030125381\\
6.52662255524274	10.3459933447538\\
6.57956602131293	10.3279330322897\\
6.62105509650525	10.3130515767316\\
6.63160797185979	10.3095156933509\\
6.68215875021122	10.2918114181902\\
6.73064559508412	10.2740805506566\\
6.77651913004753	10.2565496897356\\
6.80475737458557	10.245288360011\\
6.81925958790378	10.2398661155225\\
6.85838269931854	10.2247182007594\\
6.89344517861877	10.2106780399364\\
6.9240497435901	10.1980314711401\\
6.94984960909964	10.187064505093\\
6.95561700633308	10.1845583644237\\
6.97055239047553	10.1784507009288\\
6.98592330158314	10.1720651433942\\
6.99578697142025	10.1679198550597\\
7	10.1661376532008\\
7.00421302857975	10.1643483696708\\
7.01407669841687	10.1601310968646\\
7.02944760952447	10.1534784710215\\
7.05015039090036	10.144356400422\\
7.0759502564099	10.1327140508963\\
7.07846723709579	10.1315497029498\\
7.10655482138123	10.1192142535251\\
7.14161730068146	10.1033265560922\\
7.17662644593356	10.0868630250589\\
7.18074041209622	10.0850042212641\\
7.22348086995247	10.0650036170595\\
7.25215988515752	10.0510047558578\\
7.26935440491588	10.0428456312412\\
7.30670293588038	10.0243815568608\\
7.31784124978878	10.0189644528161\\
7.34092947907667	10.0072971795539\\
7.35546120459819	10\\
7.36222002935941	9.99578697142025\\
7.36839202814021	9.99194006435835\\
7.37779943088666	9.98592330158314\\
7.40190529434484	9.97055239047553\\
7.42043397868707	9.95877839526531\\
7.43420428366662	9.94984960909964\\
7.47337744475726	9.92453155864748\\
7.47411007437259	9.9240497435901\\
7.52054513933388	9.89344517861877\\
7.52662255524274	9.88942808046278\\
7.57299794956528	9.85838269931854\\
7.57956602131293	9.853961257825\\
7.63060270300795	9.81925958790378\\
7.63160797185979	9.81857024063624\\
7.68215875021122	9.78351817399693\\
7.69217915864517	9.77651913004753\\
7.73064559508412	9.74935190882204\\
7.75703383986225	9.73064559508412\\
7.77651913004753	9.716635003459\\
7.81925958790378	9.68584107633765\\
7.8243341894742	9.68215875021122\\
7.85838269931854	9.6570211513385\\
7.89296891484419	9.63160797185979\\
7.89344517861877	9.63125040773649\\
7.9240497435901	9.60811966990434\\
7.94984960909964	9.58873739324227\\
7.9620577178249	9.57956602131292\\
7.97055239047553	9.57300966473259\\
7.98592330158314	9.56114175810104\\
7.99578697142025	9.55354980044042\\
8	9.55031196657954\\
8.00421302857975	9.54707677170777\\
8.01407669841687	9.53951164927725\\
8.02944760952447	9.52774346543087\\
8.0309044885154	9.52662255524274\\
8.05015039090036	9.51142172450142\\
8.0759502564099	9.49115361523739\\
8.09862031588804	9.47337744475726\\
8.10655482138123	9.4670106414508\\
8.14161730068146	9.43884505174599\\
8.16455568097653	9.42043397868708\\
8.18074041209622	9.4072021924142\\
8.22348086995247	9.37227236838056\\
8.22819062739574	9.36839202814021\\
8.26935440491588	9.33401268632416\\
8.28864811917295	9.31784124978878\\
8.31784124978878	9.29308984906525\\
8.34566652192355	9.26935440491588\\
8.36839202814021	9.2497962510466\\
8.39870282700504	9.22348086995247\\
8.42043397868708	9.2045002175502\\
8.44732981301866	9.18074041209622\\
8.47337744475726	9.15765737811558\\
8.49123191226835	9.14161730068146\\
8.52662255524274	9.10980800989647\\
8.53018639535612	9.10655482138123\\
8.56353971373025	9.0759502564099\\
8.57956602131292	9.06131185409442\\
8.59153988369218	9.05015039090036\\
8.61374614755851	9.02944760952447\\
8.63034188816689	9.01407669841687\\
8.63160797185979	9.01290486906612\\
8.64073926604955	9.00421302857975\\
8.64517068568762	9\\
8.6496072385372	8.99578697142025\\
8.66001650364516	8.98592330158314\\
8.67630993703252	8.97055239047553\\
8.68215875021122	8.96503062441872\\
8.69789315170294	8.94984960909964\\
8.72475074065093	8.9240497435901\\
8.73064559508412	8.91837403866802\\
8.75613390814706	8.89344517861877\\
8.77651913004753	8.87351746948546\\
8.79182482262969	8.85838269931854\\
8.81925958790378	8.83115458623006\\
8.83115458623006	8.81925958790378\\
8.85838269931854	8.79182482262969\\
8.87351746948546	8.77651913004753\\
8.89344517861877	8.75613390814705\\
8.91837403866801	8.73064559508412\\
8.9240497435901	8.72475074065092\\
8.94984960909964	8.69789315170293\\
8.96503062441871	8.68215875021122\\
8.97055239047553	8.67630993703252\\
8.98592330158314	8.66001650364515\\
8.99578697142025	8.64960723853719\\
9	8.6451706856876\\
9.00421302857975	8.64073926604953\\
9.01290486906611	8.63160797185979\\
9.01407669841687	8.63034188816687\\
9.02944760952447	8.61374614755849\\
9.05015039090036	8.59153988369216\\
9.06131185409441	8.57956602131292\\
9.0759502564099	8.56353971373024\\
9.10655482138123	8.53018639535611\\
9.10980800989645	8.52662255524274\\
9.14161730068146	8.49123191226833\\
9.15765737811556	8.47337744475726\\
9.18074041209622	8.44732981301864\\
9.20450021755018	8.42043397868708\\
9.22348086995247	8.39870282700502\\
9.24979625104658	8.36839202814021\\
9.26935440491588	8.34566652192352\\
9.29308984906523	8.31784124978878\\
9.31784124978878	8.28864811917292\\
9.33401268632413	8.26935440491588\\
9.36839202814021	8.22819062739571\\
9.37227236838053	8.22348086995247\\
9.40720219241417	8.18074041209622\\
9.42043397868708	8.16455568097649\\
9.43884505174595	8.14161730068146\\
9.46701064145076	8.10655482138123\\
9.47337744475726	8.098620315888\\
9.49115361523735	8.0759502564099\\
9.51142172450138	8.05015039090036\\
9.52662255524274	8.03090448851535\\
9.52774346543083	8.02944760952447\\
9.53951164927721	8.01407669841687\\
9.54707677170774	8.00421302857975\\
9.5503119665795	8\\
9.55354980044039	7.99578697142025\\
9.56114175810101	7.98592330158314\\
9.57300966473255	7.97055239047553\\
9.57956602131292	7.96205771782485\\
9.58873739324223	7.94984960909964\\
9.6081196699043	7.9240497435901\\
9.63125040773645	7.89344517861877\\
9.63160797185979	7.89296891484414\\
9.65702115133846	7.85838269931854\\
9.68215875021122	7.82433418947414\\
9.68584107633761	7.81925958790378\\
9.71663500345896	7.77651913004753\\
9.73064559508412	7.75703383986218\\
9.74935190882199	7.73064559508412\\
9.77651913004753	7.69217915864511\\
9.78351817399688	7.68215875021122\\
9.81857024063619	7.63160797185979\\
9.81925958790378	7.63060270300788\\
9.85396125782495	7.57956602131293\\
9.85838269931854	7.57299794956521\\
9.88942808046273	7.52662255524274\\
9.89344517861877	7.52054513933381\\
9.9240497435901	7.47411007437252\\
9.92453155864743	7.47337744475726\\
9.94984960909964	7.43420428366655\\
9.95877839526526	7.42043397868707\\
9.97055239047553	7.40190529434477\\
9.98592330158314	7.37779943088658\\
9.9919400643583	7.36839202814021\\
9.99578697142025	7.36222002935933\\
10	7.35546120459811\\
10.0072971795539	7.34092947907659\\
10.0189644528161	7.31784124978878\\
10.0243815568608	7.3067029358803\\
10.0428456312411	7.26935440491588\\
10.0510047558578	7.25215988515743\\
10.0650036170594	7.22348086995247\\
10.085004221264	7.18074041209622\\
10.0868630250589	7.17662644593347\\
10.1033265560922	7.14161730068146\\
10.119214253525	7.10655482138123\\
10.1315497029498	7.0784672370957\\
10.1327140508963	7.0759502564099\\
10.144356400422	7.05015039090036\\
10.1534784710215	7.02944760952447\\
10.1601310968645	7.01407669841687\\
10.1643483696708	7.00421302857975\\
10.1661376532007	7\\
10.1679198550596	6.99578697142025\\
10.1720651433942	6.98592330158314\\
10.1784507009288	6.97055239047553\\
10.1845583644237	6.95561700633299\\
10.187064505093	6.94984960909964\\
10.1980314711401	6.9240497435901\\
10.2106780399364	6.89344517861877\\
10.2247182007594	6.85838269931854\\
10.2398661155224	6.81925958790378\\
10.245288360011	6.80475737458548\\
10.2565496897355	6.77651913004753\\
10.2740805506566	6.73064559508412\\
10.2918114181902	6.68215875021122\\
10.3095156933509	6.63160797185979\\
10.3130515767316	6.62105509650515\\
10.3279330322897	6.57956602131293\\
10.3459933447538	6.52662255524274\\
10.3633030125381	6.47337744475726\\
10.3797551948145	6.42043397868707\\
10.3870802212774	6.3957774656051\\
10.395809664859	6.36839202814021\\
10.4111383541626	6.31784124978878\\
10.4251814796985	6.26935440491588\\
10.4379234103871	6.22348086995247\\
10.4493565900739	6.18074041209622\\
10.4594784994149	6.14161730068146\\
10.4665355145568	6.11349885615107\\
10.4683970820063	6.10655482138123\\
10.4763240565404	6.0759502564099\\
10.4828255592131	6.05015039090036\\
10.4879275804986	6.02944760952447\\
10.4916514300778	6.01407669841687\\
10.4940129178094	6.00421302857975\\
10.4950149634278	6\\
10.4960130904286	5.99578697142025\\
10.4983347480036	5.98592330158314\\
10.5019108593674	5.97055239047553\\
10.5066487546533	5.94984960909964\\
10.512430468973	5.9240497435901\\
10.5191188672456	5.89344517861877\\
10.5265643662179	5.85838269931854\\
10.5346115232257	5.81925958790378\\
10.5431050043885	5.77651913004753\\
10.5505171933753	5.73776322182282\\
10.5519564999353	5.73064559508412\\
10.5612410840012	5.68215875021122\\
10.5704390119527	5.63160797185979\\
10.5794243585537	5.57956602131293\\
10.5880908968687	5.52662255524274\\
10.5963518988184	5.47337744475726\\
10.6041391884949	5.42043397868707\\
10.6114016453069	5.36839202814021\\
10.6181033248263	5.31784124978878\\
10.6242213379427	5.26935440491588\\
10.6297436076707	5.22348086995247\\
10.6346666078094	5.18074041209622\\
10.6380737098422	5.14984815236538\\
10.6390010943686	5.14161730068146\\
10.6427512358356	5.10655482138123\\
10.6458946192901	5.0759502564099\\
10.6484535919492	5.05015039090036\\
10.6504485978751	5.02944760952447\\
10.6518969555624	5.01407669841687\\
10.652811898654	5.00421302857975\\
10.6531992835774	5\\
10.6535846415097	4.99578697142025\\
10.6544789824524	4.98592330158314\\
10.6558509364687	4.97055239047553\\
10.6576577261048	4.94984960909964\\
10.6598450320722	4.9240497435901\\
10.6623500817581	4.89344517861877\\
10.6651051479973	4.85838269931854\\
10.6680411266802	4.81925958790378\\
10.6710909223188	4.77651913004753\\
10.6741924038196	4.73064559508412\\
10.6772907364655	4.68215875021122\\
10.6803399507368	4.63160797185979\\
10.6833036724554	4.57956602131293\\
10.6861550100657	4.52662255524274\\
10.6888756704991	4.47337744475726\\
10.6914544490391	4.42043397868707\\
10.6938853016667	4.36839202814021\\
10.6961652495003	4.31784124978878\\
10.6982923743579	4.26935440491588\\
10.7002641374064	4.22348086995247\\
10.7020761923062	4.18074041209622\\
10.7037217812138	4.14161730068146\\
10.7051917127801	4.10655482138123\\
10.7064748428193	4.0759502564099\\
10.7075589233161	4.05015039090036\\
10.7084316591982	4.02944760952447\\
10.7090818111154	4.01407669841687\\
10.7095001792975	4.00421302857975\\
10.7096791780135	4\\
10.7098583677541	3.99578697142025\\
10.710278676923	3.98592330158313\\
10.7109360179793	3.97055239047553\\
10.7118264030145	3.94984960909964\\
10.7129450807376	3.9240497435901\\
10.7142868451816	3.89344517861877\\
10.7158462047725	3.85838269931854\\
10.7176172743025	3.81925958790378\\
10.7195933210858	3.77651913004753\\
10.7217659660748	3.73064559508412\\
10.7241241197387	3.68215875021122\\
10.7266528066305	3.63160797185979\\
10.7282130123143	3.60121173235105\\
10.7292277101644	3.57956602131293\\
10.7317535436621	3.52662255524274\\
10.7343381490166	3.47337744475726\\
10.7369458387824	3.42043397868707\\
10.7395375092569	3.36839202814021\\
10.7420721994012	3.31784124978878\\
10.7445089865416	3.26935440491588\\
10.7468089939466	3.22348086995247\\
10.7489372661451	3.18074041209622\\
10.7508642833322	3.14161730068146\\
10.7525669307081	3.10655482138123\\
10.7540288055642	3.0759502564099\\
10.7552398290189	3.05015039090036\\
10.7561952251786	3.02944760952447\\
10.7568940280321	3.01407669841687\\
10.7573373399197	3.00421302857975\\
10.7575254095102	3\\
10.757712689396	2.99578697142025\\
10.7581479730248	2.98592330158313\\
10.7588169746146	2.97055239047553\\
10.7596987668175	2.94984960909964\\
10.7607636473765	2.9240497435901\\
10.7619720237152	2.89344517861877\\
10.7632730930929	2.85838269931854\\
10.7646032795947	2.81925958790378\\
10.7658843553232	2.77651913004753\\
10.7670210745127	2.73064559508412\\
10.7678979915013	2.68215875021122\\
10.7683748950743	2.63160797185979\\
10.7682799307758	2.57956602131293\\
10.7673989171156	2.52662255524274\\
10.7654584272215	2.47337744475726\\
10.7620985743287	2.42043397868707\\
10.7568284292882	2.36839202814021\\
10.748951165906	2.31784124978878\\
10.7374341378315	2.26935440491588\\
10.7282130123143	2.24245972202036\\
10.6924687000096	2.22348086995247\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
1.23203697927621	11.0038377952545\\
1.22348086995247	11.0022206846698\\
1.18074041209622	10.9955361300242\\
1.14161730068146	10.9909149444712\\
1.10655482138123	10.9877382902934\\
1.0759502564099	10.9855880568764\\
1.05015039090036	10.9841686677232\\
1.02944760952447	10.9832651668818\\
1.01407669841687	10.982720830408\\
1.00421302857975	10.9824257531613\\
1	10.9823122987058\\
0.99578697142025	10.9822062595833\\
0.985923301583135	10.9819865853594\\
0.970552390475529	10.9817224291339\\
0.949849609099638	10.9815128269244\\
0.924049743590099	10.9814792806975\\
0.893445178618774	10.9817588005388\\
0.858382699318543	10.9825001091615\\
0.819259587903779	10.9838641877506\\
0.776519130047526	10.9860296378037\\
0.73064559508412	10.9892030450471\\
0.682158750211225	10.9936347383111\\
0.631607971859787	10.9996410381324\\
0.604286281237549	11.0038377952545\\
0.579566021312925	11.011073520683\\
0.526622555242743	11.030848737905\\
0.473377444757257	11.0564313860163\\
0.420433978687075	11.0897449025444\\
0.415105584233067	11.0939770977267\\
0.380890839486153	11.1815336141935\\
0.399004510233793	11.2655152930121\\
0.420433978687075	11.2966573753751\\
0.46696050455012	11.3449705862915\\
0.473377444757257	11.3493832599423\\
0.526622555242743	11.3748572262638\\
0.579566021312925	11.3900510898448\\
0.631607971859787	11.3973153902339\\
0.682158750211225	11.3985122792873\\
0.73064559508412	11.3951702142627\\
0.776519130047526	11.388578095638\\
0.819259587903779	11.3798413089161\\
0.858382699318543	11.369914148619\\
0.893445178618774	11.3596181897341\\
0.924049743590099	11.3496528793838\\
0.937402074083392	11.3449705862915\\
0.949849609099638	11.339598732232\\
0.970552390475529	11.3302711482081\\
0.985923301583135	11.323160150822\\
0.99578697142025	11.31852039035\\
1	11.3165213839344\\
1.00421302857975	11.3145124164299\\
1.01407669841687	11.3097713831672\\
1.02944760952447	11.3022843479928\\
1.05015039090036	11.2920272880419\\
1.0759502564099	11.2790030405155\\
1.1021632953041	11.2655152930121\\
1.10655482138123	11.2622206281145\\
1.14161730068146	11.2361863415628\\
1.18074041209622	11.2083437965869\\
1.22023313355408	11.1815336141935\\
1.22348086995247	11.1766632073163\\
1.26935440491588	11.1179881229348\\
1.29273335265927	11.0939770977267\\
1.26935440491588	11.0447510670188\\
1.23203697927621	11.0038377952545\\
};
\addplot[fill=mycolor9, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
7.82820808085843	0.0759502564099009\\
7.85838269931854	0.0731281835701595\\
7.89344517861877	0.0707856672232728\\
7.9240497435901	0.0693892823934872\\
7.94984960909964	0.0686391645298917\\
7.97055239047553	0.068305198417675\\
7.98592330158314	0.0682078758388667\\
7.99578697142025	0.0682125446218022\\
8	0.068230532461343\\
8.00421302857975	0.0682581132793359\\
8.01407669841687	0.0683603462918083\\
8.02944760952447	0.0686258333278403\\
8.05015039090036	0.0691923329887323\\
8.0759502564099	0.0702488529941737\\
8.10655482138123	0.0720466832022544\\
8.14161730068146	0.0749272787801381\\
8.15100394462221	0.0759502564099009\\
8.18074041209622	0.0794584947638873\\
8.22348086995247	0.0863995575747435\\
8.26935440491588	0.097048148403183\\
8.29855289907022	0.106554821381226\\
8.31784124978878	0.114156292648473\\
8.36561975841943	0.141617300681457\\
8.36839202814021	0.143701837025641\\
8.40467837268107	0.180740412096221\\
8.42043397868708	0.204403053848693\\
8.43039482668277	0.223480869952474\\
8.4477599067982	0.26935440491588\\
8.46017172919382	0.317841249788775\\
8.46915998332834	0.368392028140213\\
8.47337744475726	0.40104029990341\\
8.47561850181399	0.420433978687075\\
8.48018568018086	0.473377444757257\\
8.48342899811531	0.526622555242743\\
8.48564662322276	0.579566021312925\\
8.48705534847717	0.631607971859787\\
8.48781887123137	0.682158750211225\\
8.48806654778609	0.73064559508412\\
8.48790614559345	0.776519130047526\\
8.48743255304318	0.819259587903779\\
8.48673351679692	0.858382699318543\\
8.48589297164979	0.893445178618774\\
8.48499227065891	0.924049743590099\\
8.48410954559013	0.949849609099638\\
8.48331748579019	0.970552390475529\\
8.48267997236702	0.985923301583135\\
8.48224820259034	0.99578697142025\\
8.48205830062265	1\\
8.48186508553286	1.00421302857975\\
8.48139963542267	1.01407669841687\\
8.48063712093184	1.02944760952447\\
8.47953647761383	1.05015039090036\\
8.47804167101797	1.0759502564099\\
8.47608120422819	1.10655482138123\\
8.47356684810125	1.14161730068146\\
8.47337744475726	1.14407118648364\\
8.47026334535476	1.18074041209622\\
8.46612001648921	1.22348086995247\\
8.46097560980458	1.26935440491588\\
8.45462254286893	1.31784124978878\\
8.44680449990847	1.36839202814021\\
8.43720292049176	1.42043397868707\\
8.42541949340414	1.47337744475726\\
8.42043397868708	1.49321504103361\\
8.41011618943149	1.52662255524274\\
8.39061925898957	1.57956602131293\\
8.36839202814021	1.62777782077971\\
8.3660570047161	1.63160797185979\\
8.33098201690562	1.68215875021122\\
8.31784124978878	1.69813240599954\\
8.27815187364968	1.73064559508412\\
8.26935440491588	1.73708189170895\\
8.22348086995247	1.75848750611104\\
8.18074041209622	1.76844580176495\\
8.14161730068146	1.77120272791319\\
8.10655482138123	1.7693827413957\\
8.0759502564099	1.7648220398534\\
8.05015039090036	1.75893848305099\\
8.02944760952447	1.75289198035832\\
8.01407669841687	1.74763698009691\\
8.00421302857975	1.74391700906767\\
8	1.74224429003403\\
7.99578697142025	1.74052095484886\\
7.98592330158314	1.7362862505762\\
7.97383203085259	1.73064559508412\\
7.97055239047553	1.72920086332501\\
7.94984960909964	1.71899775272672\\
7.9240497435901	1.70446008587245\\
7.89344517861877	1.68435691226686\\
7.89056608403879	1.68215875021122\\
7.85838269931854	1.65837152144723\\
7.82814569754337	1.63160797185979\\
7.81925958790378	1.62387258472147\\
7.7769253767768	1.57956602131293\\
7.77651913004753	1.57913900223652\\
7.73477929127603	1.52662255524274\\
7.73064559508412	1.52125713109809\\
7.69947926258317	1.47337744475726\\
7.68215875021122	1.44498748176113\\
7.6692914848321	1.42043397868707\\
7.64388613031504	1.36839202814021\\
7.63160797185979	1.34116025191409\\
7.62237042444687	1.31784124978878\\
7.60452519362935	1.26935440491588\\
7.58933964676745	1.22348086995247\\
7.57956602131293	1.19124355368536\\
7.57667155435413	1.18074041209622\\
7.56648988273124	1.14161730068146\\
7.55813326825964	1.10655482138123\\
7.55139146594334	1.0759502564099\\
7.54608471757266	1.05015039090036\\
7.54206378918706	1.02944760952447\\
7.53921016273268	1.01407669841687\\
7.53743654209088	1.00421302857975\\
7.53669247598422	1\\
7.53595640529972	0.99578697142025\\
7.53426405765547	0.985923301583135\\
7.53171196607312	0.970552390475529\\
7.52843473768622	0.949849609099638\\
7.52662255524274	0.937773933794233\\
7.52465951144385	0.924049743590099\\
7.52058508578262	0.893445178618774\\
7.51635588313809	0.858382699318543\\
7.51216924469601	0.819259587903779\\
7.5082169544144	0.776519130047526\\
7.50468221765626	0.73064559508412\\
7.50174043388061	0.682158750211225\\
7.49956399932117	0.631607971859787\\
7.49833150901394	0.579566021312925\\
7.49824218854435	0.526622555242743\\
7.49953731026991	0.473377444757257\\
7.50253202345986	0.420433978687075\\
7.50766407190989	0.368392028140213\\
7.51557163698602	0.317841249788775\\
7.52662255524274	0.271576062451337\\
7.52724702953829	0.26935440491588\\
7.54482594564382	0.223480869952474\\
7.5705196714326	0.180740412096221\\
7.57956602131293	0.169851120771271\\
7.61080410969199	0.141617300681457\\
7.63160797185979	0.127955379819624\\
7.67825772970698	0.106554821381226\\
7.68215875021122	0.105124196325983\\
7.73064559508412	0.0914778122286216\\
7.77651913004753	0.0826508176940446\\
7.81925958790378	0.0768493229499662\\
7.82820808085843	0.0759502564099009\\
};
\addplot[fill=mycolor10, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
7.92258960161819	0.180740412096221\\
7.9240497435901	0.180557750188275\\
7.94984960909964	0.178457262424493\\
7.97055239047553	0.177517229663287\\
7.98592330158314	0.177238079660866\\
7.99578697142025	0.177245464329581\\
8	0.177293048442077\\
8.00421302857975	0.17736727667416\\
8.01407669841687	0.177645642432889\\
8.02944760952447	0.178374187495069\\
8.05015039090036	0.179935208126566\\
8.05734706840909	0.180740412096221\\
8.0759502564099	0.183010054832543\\
8.10655482138123	0.188349174068251\\
8.14161730068146	0.196906146193884\\
8.18074041209622	0.210135838008763\\
8.20979801177048	0.223480869952474\\
8.22348086995247	0.230965013195648\\
8.26935440491588	0.264901364118668\\
8.27399329605803	0.26935440491588\\
8.31301590116529	0.317841249788775\\
8.31784124978878	0.325862733975657\\
8.33864756229053	0.368392028140213\\
8.35665900248219	0.420433978687075\\
8.36839202814021	0.46908034646988\\
8.36929354966584	0.473377444757257\\
8.37725907929953	0.526622555242743\\
8.38229928967022	0.579566021312925\\
8.38500668260218	0.631607971859787\\
8.38583451839354	0.682158750211225\\
8.38514901164014	0.73064559508412\\
8.38326505352378	0.776519130047526\\
8.3804706385857	0.819259587903779\\
8.37704270260692	0.858382699318543\\
8.37325567578128	0.893445178618774\\
8.36938337036933	0.924049743590099\\
8.36839202814021	0.93109843966599\\
8.36544415400604	0.949849609099638\\
8.36188874077678	0.970552390475529\\
8.35905765727797	0.985923301583135\\
8.35715259012708	0.99578697142025\\
8.35631743659588	1\\
8.35546928539849	1.00421302857975\\
8.35343208548095	1.01407669841687\\
8.35011057484311	1.02944760952447\\
8.34534426711594	1.05015039090036\\
8.33891082366422	1.0759502564099\\
8.33052115222315	1.10655482138123\\
8.31981052723518	1.14161730068146\\
8.31784124978878	1.14761257302734\\
8.30479499787266	1.18074041209622\\
8.28566197680043	1.22348086995247\\
8.26935440491588	1.25561855063629\\
8.26046425570862	1.26935440491588\\
8.22529657291263	1.31784124978878\\
8.22348086995247	1.32014201381581\\
8.18074041209622	1.35998618441854\\
8.16743337463366	1.36839202814021\\
8.14161730068146	1.38403843357981\\
8.10655482138123	1.39746320034332\\
8.0759502564099	1.40376215022633\\
8.05015039090036	1.40555657611962\\
8.02944760952447	1.40481743246541\\
8.01407669841687	1.40305600910025\\
8.00421302857975	1.40138961302086\\
8	1.40055080308055\\
7.99578697142025	1.3996360548072\\
7.98592330158314	1.39719738155986\\
7.97055239047553	1.39256482022277\\
7.94984960909964	1.3847045390804\\
7.9240497435901	1.37223200447899\\
7.9177609970197	1.36839202814021\\
7.89344517861877	1.35374435350698\\
7.85838269931854	1.32689623061917\\
7.84887982155522	1.31784124978878\\
7.81925958790378	1.28911454002928\\
7.80279855921508	1.26935440491588\\
7.77651913004753	1.23643376573599\\
7.76797203355951	1.22348086995247\\
7.74125445615252	1.18074041209622\\
7.73064559508412	1.16263112909985\\
7.72016410166073	1.14161730068146\\
7.70377172080243	1.10655482138123\\
7.69050772787165	1.0759502564099\\
7.68215875021122	1.05544255738175\\
7.68025385944704	1.05015039090036\\
7.67309612253103	1.02944760952447\\
7.66802410815811	1.01407669841687\\
7.66487598875091	1.00421302857975\\
7.66355644966323	1\\
7.66225182856088	0.99578697142025\\
7.65925534792553	0.985923301583135\\
7.6547459092522	0.970552390475529\\
7.64897551949862	0.949849609099638\\
7.64226210568604	0.924049743590099\\
7.6349712538284	0.893445178618774\\
7.63160797185979	0.877824319090747\\
7.62781632563411	0.858382699318543\\
7.62114053430501	0.819259587903779\\
7.61506727539709	0.776519130047526\\
7.60997710425018	0.73064559508412\\
7.60625462193584	0.682158750211225\\
7.60430189232471	0.631607971859787\\
7.60456220488074	0.579566021312925\\
7.60755708813731	0.526622555242743\\
7.61394194053918	0.473377444757257\\
7.62459012809354	0.420433978687075\\
7.63160797185979	0.396781659707363\\
7.64155412201865	0.368392028140213\\
7.66709747933126	0.317841249788775\\
7.68215875021122	0.296301789442123\\
7.70614370364219	0.26935440491588\\
7.73064559508412	0.248344535125308\\
7.76978056045098	0.223480869952474\\
7.77651913004753	0.219974508654594\\
7.81925958790378	0.202907441987423\\
7.85838269931854	0.191780698623297\\
7.89344517861877	0.184741409237445\\
7.92258960161819	0.180740412096221\\
};
\addplot[fill=mycolor11, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
7.9380943209455	0.317841249788775\\
7.94984960909964	0.315758821933237\\
7.97055239047553	0.313673811545576\\
7.98592330158314	0.313025976062956\\
7.99578697142025	0.313010530414229\\
8	0.313099186465783\\
8.00421302857975	0.313244930239262\\
8.01407669841687	0.313810091354965\\
8.02944760952447	0.31532139100015\\
8.04540827106764	0.317841249788775\\
8.05015039090036	0.318723054618604\\
8.0759502564099	0.325913679401064\\
8.10655482138123	0.338187348087966\\
8.14161730068146	0.357869782375615\\
8.15564407481956	0.368392028140213\\
8.18074041209622	0.392524590556908\\
8.20285473946255	0.420433978687075\\
8.22348086995247	0.456258303058402\\
8.23138596580611	0.473377444757257\\
8.24844476439823	0.526622555242743\\
8.25895083164247	0.579566021312925\\
8.26420258246764	0.631607971859787\\
8.2651934039042	0.682158750211225\\
8.26272873962274	0.73064559508412\\
8.25750721370722	0.776519130047526\\
8.25017704797209	0.819259587903779\\
8.24137338647431	0.858382699318543\\
8.23173884508859	0.893445178618774\\
8.22348086995247	0.919313585229658\\
8.22162539233765	0.924049743590099\\
8.21045928355774	0.949849609099638\\
8.20059811165202	0.970552390475529\\
8.19273368058082	0.985923301583135\\
8.1874342984953	0.99578697142025\\
8.18510910473006	1\\
8.18274640424293	1.00421302857975\\
8.18074041209622	1.00772299714634\\
8.17615094177714	1.01407669841687\\
8.16453943899642	1.02944760952447\\
8.14777175618792	1.05015039090036\\
8.14161730068146	1.05729607119039\\
8.11955101202904	1.0759502564099\\
8.10655482138123	1.086201572045\\
8.0759502564099	1.10234834007254\\
8.06260657903672	1.10655482138123\\
8.05015039090036	1.11032824060463\\
8.02944760952447	1.11334177566539\\
8.01407669841687	1.11375180473867\\
8.00421302857975	1.1132150203632\\
8	1.11279736664354\\
7.99578697142025	1.11226755832621\\
7.98592330158314	1.11059016890698\\
7.97055239047553	1.10675945225975\\
7.96998848122589	1.10655482138123\\
7.94984960909964	1.09912220183036\\
7.9240497435901	1.08570859075445\\
7.91023068487128	1.0759502564099\\
7.89344517861877	1.06373711035762\\
7.87922819917038	1.05015039090036\\
7.85840812601761	1.02944760952447\\
7.85838269931854	1.0294215577997\\
7.84653098436233	1.01407669841687\\
7.83913767361504	1.00421302857975\\
7.8360333132174	1\\
7.83296094728574	0.99578697142025\\
7.82589284192957	0.985923301583135\\
7.81925958790378	0.976394661015554\\
7.81593594745599	0.970552390475529\\
7.80466737637774	0.949849609099638\\
7.79154880940059	0.924049743590099\\
7.77731088035286	0.893445178618774\\
7.77651913004753	0.891563548725021\\
7.76486467392345	0.858382699318543\\
7.75304455230388	0.819259587903779\\
7.74249146899729	0.776519130047526\\
7.73398874046843	0.73064559508412\\
7.73064559508412	0.701895643512445\\
7.7286519213682	0.682158750211225\\
7.7270115228102	0.631607971859787\\
7.72948394617894	0.579566021312925\\
7.73064559508412	0.571272823386766\\
7.73807022219471	0.526622555242743\\
7.75424878851855	0.473377444757257\\
7.77651913004753	0.426950030442063\\
7.78048505278618	0.420433978687075\\
7.81925958790378	0.375247202979385\\
7.82717623259414	0.368392028140213\\
7.85838269931854	0.347494217937467\\
7.89344517861877	0.330769193249531\\
7.9240497435901	0.320791760062658\\
7.9380943209455	0.317841249788775\\
};
\addplot[fill=mycolor9, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.14014633541223	0.106554821381226\\
0.141617300681457	0.105784585325399\\
0.180740412096221	0.0991204206536342\\
0.223480869952474	0.105212858914005\\
0.226379625622298	0.106554821381226\\
0.251501531857326	0.141617300681457\\
0.240825601000951	0.180740412096221\\
0.223480869952474	0.204647642666491\\
0.20464764266649	0.223480869952474\\
0.180740412096221	0.240825601000951\\
0.141617300681457	0.251501531857326\\
0.106554821381226	0.226379625622298\\
0.105212858914005	0.223480869952474\\
0.0991204206536343	0.180740412096221\\
0.105784585325399	0.141617300681457\\
0.106554821381226	0.14014633541223\\
0.14014633541223	0.106554821381226\\
};
\addplot[fill=mycolor9, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
1.71489678578289	0.106554821381226\\
1.73064559508412	0.104918838368771\\
1.77651913004753	0.103501392767526\\
1.81925958790378	0.104903307430836\\
1.83735301143074	0.106554821381226\\
1.85838269931854	0.108618622120125\\
1.89344517861877	0.114260862316614\\
1.9240497435901	0.121291748542425\\
1.94984960909964	0.129125265292721\\
1.97055239047553	0.136993452339615\\
1.98091962814814	0.141617300681457\\
1.98592330158313	0.14409303727802\\
1.99578697142025	0.149455863237718\\
2	0.15191672657903\\
2.00421302857975	0.154487593090702\\
2.01407669841687	0.160972782205581\\
2.02944760952447	0.172571221843134\\
2.03874245712966	0.180740412096221\\
2.05015039090036	0.192718983997503\\
2.07323630345765	0.223480869952474\\
2.0759502564099	0.228151279872211\\
2.095426897639	0.26935440491588\\
2.10655482138123	0.303749496269011\\
2.11038916872647	0.317841249788775\\
2.12021327560805	0.368392028140213\\
2.12659707352922	0.420433978687075\\
2.13037492998069	0.473377444757257\\
2.13212309905324	0.526622555242743\\
2.13225506555085	0.579566021312925\\
2.13108102050301	0.631607971859787\\
2.12884726668703	0.682158750211225\\
2.12576377475407	0.73064559508412\\
2.12202398472478	0.776519130047526\\
2.11781866525379	0.819259587903779\\
2.11334445896306	0.858382699318543\\
2.10880725902391	0.893445178618774\\
2.10655482138123	0.909143021006503\\
2.10439491356707	0.924049743590099\\
2.10033736098149	0.949849609099638\\
2.09686778015493	0.970552390475529\\
2.09416448848403	0.985923301583135\\
2.09237108416524	0.99578697142025\\
2.09159084533313	1\\
2.09080199270536	1.00421302857975\\
2.08892102732455	1.01407669841687\\
2.085892833969	1.02944760952447\\
2.08162167095417	1.05015039090036\\
2.07597619830756	1.0759502564099\\
2.0759502564099	1.07606124608875\\
2.06874795764776	1.10655482138123\\
2.05980587123562	1.14161730068146\\
2.05015039090036	1.17636901490957\\
2.04891978745067	1.18074041209622\\
2.03581371975208	1.22348086995247\\
2.02944760952447	1.2424395832038\\
2.02026331133532	1.26935440491588\\
2.01407669841687	1.28597833124427\\
2.00421302857975	1.31205649300577\\
2.00200088821492	1.31784124978878\\
2	1.32269653604405\\
1.99578697142025	1.33285192618572\\
1.98592330158313	1.35630073335623\\
1.98075973989885	1.36839202814021\\
1.97055239047553	1.39044877048377\\
1.95631930035668	1.42043397868707\\
1.94984960909964	1.4330240910799\\
1.92848143290423	1.47337744475726\\
1.9240497435901	1.4811211060895\\
1.89709322786335	1.52662255524274\\
1.89344517861877	1.53233419851413\\
1.86207172858901	1.57956602131293\\
1.85838269931854	1.58473418931774\\
1.82341998274556	1.63160797185979\\
1.81925958790378	1.63681891001507\\
1.78124690499403	1.68215875021122\\
1.77651913004753	1.68745040866589\\
1.7357911253664	1.73064559508412\\
1.73064559508412	1.7357911253664\\
1.68745040866589	1.77651913004753\\
1.68215875021122	1.78124690499403\\
1.63681891001507	1.81925958790378\\
1.63160797185979	1.82341998274555\\
1.58473418931774	1.85838269931854\\
1.57956602131293	1.862071728589\\
1.53233419851412	1.89344517861877\\
1.52662255524274	1.89709322786335\\
1.48112110608949	1.9240497435901\\
1.47337744475726	1.92848143290423\\
1.43302409107989	1.94984960909964\\
1.42043397868707	1.95631930035668\\
1.39044877048376	1.97055239047553\\
1.36839202814021	1.98075973989885\\
1.35630073335622	1.98592330158313\\
1.33285192618571	1.99578697142025\\
1.32269653604404	2\\
1.31784124978878	2.00200088821491\\
1.31205649300576	2.00421302857975\\
1.28597833124426	2.01407669841687\\
1.26935440491588	2.02026331133532\\
1.24243958320379	2.02944760952447\\
1.22348086995247	2.03581371975208\\
1.18074041209622	2.04891978745067\\
1.17636901490955	2.05015039090036\\
1.14161730068146	2.05980587123562\\
1.10655482138123	2.06874795764775\\
1.07606124608874	2.0759502564099\\
1.0759502564099	2.07597619830755\\
1.05015039090036	2.08162167095417\\
1.02944760952447	2.085892833969\\
1.01407669841687	2.08892102732455\\
1.00421302857975	2.09080199270536\\
1	2.09159084533313\\
0.99578697142025	2.09237108416524\\
0.985923301583135	2.09416448848403\\
0.970552390475529	2.09686778015493\\
0.949849609099638	2.10033736098149\\
0.924049743590099	2.10439491356707\\
0.909143021006514	2.10655482138123\\
0.893445178618774	2.10880725902392\\
0.858382699318543	2.11334445896306\\
0.819259587903779	2.11781866525379\\
0.776519130047526	2.12202398472478\\
0.73064559508412	2.12576377475408\\
0.682158750211225	2.12884726668703\\
0.631607971859787	2.13108102050302\\
0.579566021312925	2.13225506555086\\
0.526622555242743	2.13212309905325\\
0.473377444757257	2.1303749299807\\
0.420433978687075	2.12659707352923\\
0.368392028140213	2.12021327560806\\
0.317841249788775	2.11038916872649\\
0.303749496268973	2.10655482138123\\
0.26935440491588	2.09542689763901\\
0.228151279872188	2.0759502564099\\
0.223480869952474	2.07323630345766\\
0.192718983997486	2.05015039090036\\
0.180740412096221	2.03874245712968\\
0.17257122184312	2.02944760952447\\
0.160972782205569	2.01407669841687\\
0.154487593090691	2.00421302857975\\
0.151916726579018	2\\
0.149455863237707	1.99578697142025\\
0.144093037278009	1.98592330158313\\
0.141617300681457	1.98091962814816\\
0.136993452339606	1.97055239047553\\
0.129125265292712	1.94984960909964\\
0.121291748542417	1.9240497435901\\
0.114260862316606	1.89344517861877\\
0.108618622120116	1.85838269931854\\
0.106554821381226	1.83735301143083\\
0.104903307430828	1.81925958790378\\
0.103501392767518	1.77651913004753\\
0.104918838368763	1.73064559508412\\
0.106554821381226	1.71489678578281\\
0.110303685666946	1.68215875021122\\
0.12177481089243	1.63160797185979\\
0.141617300681457	1.58393621240492\\
0.143926388105809	1.57956602131293\\
0.180740412096221	1.53696826888591\\
0.193817222614355	1.52662255524274\\
0.223480869952474	1.51069329401362\\
0.26935440491588	1.49415089203354\\
0.317841249788775	1.48212137726467\\
0.362464863428844	1.47337744475726\\
0.368392028140213	1.47247700854465\\
0.420433978687075	1.46460694013884\\
0.473377444757257	1.45640236091644\\
0.526622555242743	1.44714511361289\\
0.579566021312925	1.43630000315836\\
0.631607971859787	1.42347502051208\\
0.641871703003305	1.42043397868707\\
0.682158750211225	1.40985724498716\\
0.73064559508412	1.39467604934145\\
0.776519130047526	1.37764207169768\\
0.798072563685423	1.36839202814021\\
0.819259587903779	1.35994519357891\\
0.858382699318543	1.34224068022829\\
0.893445178618774	1.32414477880703\\
0.904571027374757	1.31784124978878\\
0.924049743590099	1.30735381936621\\
0.949849609099638	1.2922510604412\\
0.970552390475529	1.27909989818662\\
0.984952498806962	1.26935440491588\\
0.985923301583135	1.26872747281842\\
0.99578697142025	1.26221824086732\\
1	1.25937081399241\\
1.00421302857975	1.25648202902512\\
1.01407669841687	1.24955221739135\\
1.02944760952447	1.23826550745949\\
1.04838513054312	1.22348086995247\\
1.05015039090036	1.22212637545789\\
1.0759502564099	1.20137141108502\\
1.0995066413311	1.18074041209622\\
1.10655482138123	1.1744425161711\\
1.14089331340193	1.14161730068146\\
1.14161730068146	1.14089331340193\\
1.17444251617111	1.10655482138123\\
1.18074041209622	1.0995066413311\\
1.20137141108502	1.0759502564099\\
1.22212637545789	1.05015039090036\\
1.22348086995247	1.04838513054312\\
1.23826550745949	1.02944760952447\\
1.24955221739135	1.01407669841687\\
1.25648202902512	1.00421302857975\\
1.25937081399241	1\\
1.26221824086732	0.99578697142025\\
1.26872747281842	0.985923301583135\\
1.26935440491588	0.984952498806966\\
1.27909989818662	0.970552390475529\\
1.2922510604412	0.949849609099638\\
1.30735381936621	0.924049743590099\\
1.31784124978878	0.904571027374765\\
1.32414477880703	0.893445178618774\\
1.34224068022829	0.858382699318543\\
1.35994519357891	0.819259587903779\\
1.36839202814021	0.798072563685438\\
1.37764207169769	0.776519130047526\\
1.39467604934146	0.73064559508412\\
1.40985724498717	0.682158750211225\\
1.42043397868707	0.641871703003337\\
1.42347502051209	0.631607971859787\\
1.43630000315837	0.579566021312925\\
1.4471451136129	0.526622555242743\\
1.45640236091645	0.473377444757257\\
1.46460694013886	0.420433978687075\\
1.47247700854467	0.368392028140213\\
1.47337744475726	0.36246486342893\\
1.48212137726469	0.317841249788775\\
1.49415089203355	0.26935440491588\\
1.51069329401364	0.223480869952474\\
1.52662255524274	0.193817222614385\\
1.53696826888593	0.180740412096221\\
1.57956602131293	0.143926388105825\\
1.58393621240495	0.141617300681457\\
1.63160797185979	0.121774810892441\\
1.68215875021122	0.110303685666955\\
1.71489678578289	0.106554821381226\\
};
\addplot[fill=mycolor10, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
1.68259974407291	0.317841249788775\\
1.73064559508412	0.297649802755884\\
1.77651913004753	0.291546834440269\\
1.81925958790378	0.295933088930249\\
1.85838269931854	0.308647200832372\\
1.87538254306013	0.317841249788775\\
1.89344517861877	0.329479892547393\\
1.9240497435901	0.357581693461559\\
1.93317576262939	0.368392028140213\\
1.94984960909964	0.393099429652923\\
1.96482932069123	0.420433978687075\\
1.97055239047553	0.433976021227599\\
1.98482630151496	0.473377444757257\\
1.98592330158313	0.47746933315853\\
1.99578697142025	0.518220768226917\\
1.9976528894816	0.526622555242743\\
2	0.541352238706595\\
2.00421302857975	0.56942534164929\\
2.00564526040664	0.579566021312925\\
2.0101471780875	0.631607971859787\\
2.01204994746256	0.682158750211225\\
2.01194026711018	0.73064559508412\\
2.01030292366058	0.776519130047526\\
2.00755433694941	0.819259587903779\\
2.00421302857975	0.856696173326632\\
2.00406348327762	0.858382699318543\\
2.00012762241387	0.893445178618774\\
2	0.894405822910505\\
1.99608368415848	0.924049743590099\\
1.99578697142025	0.926030913828281\\
1.99221388964607	0.949849609099638\\
1.98882826125801	0.970552390475529\\
1.98615372833762	0.985923301583135\\
1.98592330158313	0.987190175814917\\
1.98433323352787	0.99578697142025\\
1.9835363821063	1\\
1.98272917666733	1.00421302857975\\
1.98079865874604	1.01407669841687\\
1.97767581724224	1.02944760952447\\
1.97324637335812	1.05015039090036\\
1.97055239047553	1.06191485576628\\
1.96727547766035	1.0759502564099\\
1.95957478871828	1.10655482138123\\
1.95001913853826	1.14161730068146\\
1.94984960909964	1.14218366117824\\
1.93804543008263	1.18074041209622\\
1.9240497435901	1.22261171358892\\
1.92375048381042	1.22348086995247\\
1.90636366896289	1.26935440491588\\
1.89344517861877	1.30041561872771\\
1.88594455480917	1.31784124978878\\
1.8620763683631	1.36839202814021\\
1.85838269931854	1.37551877729088\\
1.8341693804569	1.42043397868707\\
1.81925958790378	1.44574791661247\\
1.8022250424412	1.47337744475726\\
1.77651913004753	1.51168747963009\\
1.76596314617315	1.52662255524274\\
1.73064559508412	1.57274471802454\\
1.72510977648608	1.57956602131293\\
1.68215875021122	1.62866254506391\\
1.67941163127619	1.63160797185979\\
1.63160797185979	1.67941163127618\\
1.62866254506391	1.68215875021122\\
1.57956602131293	1.72510977648608\\
1.57274471802454	1.73064559508412\\
1.52662255524274	1.76596314617315\\
1.51168747963009	1.77651913004753\\
1.47337744475726	1.8022250424412\\
1.44574791661246	1.81925958790378\\
1.42043397868707	1.8341693804569\\
1.37551877729088	1.85838269931854\\
1.36839202814021	1.8620763683631\\
1.31784124978878	1.88594455480917\\
1.30041561872771	1.89344517861877\\
1.26935440491588	1.90636366896289\\
1.22348086995247	1.92375048381041\\
1.22261171358891	1.9240497435901\\
1.18074041209622	1.93804543008262\\
1.14218366117824	1.94984960909964\\
1.14161730068146	1.95001913853826\\
1.10655482138123	1.95957478871828\\
1.0759502564099	1.96727547766035\\
1.06191485576629	1.97055239047553\\
1.05015039090036	1.97324637335812\\
1.02944760952447	1.97767581724224\\
1.01407669841687	1.98079865874604\\
1.00421302857975	1.98272917666733\\
1	1.9835363821063\\
0.99578697142025	1.98433323352787\\
0.987190175814932	1.98592330158313\\
0.985923301583135	1.98615372833762\\
0.970552390475529	1.98882826125801\\
0.949849609099638	1.99221388964608\\
0.926030913828306	1.99578697142025\\
0.924049743590099	1.99608368415848\\
0.894405822910535	2\\
0.893445178618774	2.00012762241388\\
0.858382699318543	2.00406348327763\\
0.856696173326688	2.00421302857975\\
0.819259587903779	2.00755433694942\\
0.776519130047526	2.01030292366059\\
0.73064559508412	2.01194026711019\\
0.682158750211225	2.01204994746257\\
0.631607971859787	2.01014717808751\\
0.579566021312925	2.00564526040666\\
0.569425341649194	2.00421302857975\\
0.541352238706505	2\\
0.526622555242743	1.99765288948162\\
0.518220768226854	1.99578697142025\\
0.477469333158468	1.98592330158313\\
0.473377444757257	1.98482630151498\\
0.433976021227552	1.97055239047553\\
0.420433978687075	1.96482932069125\\
0.393099429652886	1.94984960909964\\
0.368392028140213	1.93317576262941\\
0.357581693461528	1.9240497435901\\
0.329479892547363	1.89344517861877\\
0.317841249788775	1.87538254306018\\
0.308647200832347	1.85838269931854\\
0.295933088930224	1.81925958790378\\
0.291546834440243	1.77651913004753\\
0.297649802755856	1.73064559508412\\
0.317841249788775	1.68259974407284\\
0.318055684347607	1.68215875021122\\
0.364059411261069	1.63160797185979\\
0.368392028140213	1.62859564494029\\
0.420433978687075	1.5978045525407\\
0.456401022089006	1.57956602131293\\
0.473377444757257	1.57331735568911\\
0.526622555242743	1.5546604845745\\
0.579566021312925	1.53618473018336\\
0.605290333185673	1.52662255524274\\
0.631607971859787	1.5187292358924\\
0.682158750211225	1.50197581907095\\
0.73064559508412	1.48367038229009\\
0.754633518032444	1.47337744475726\\
0.776519130047526	1.46527682549529\\
0.819259587903779	1.44742013576808\\
0.858382699318543	1.42860374436977\\
0.873650767325242	1.42043397868707\\
0.893445178618774	1.41096598438519\\
0.924049743590099	1.39488043905812\\
0.949849609099638	1.37983991721713\\
0.967895286919738	1.36839202814021\\
0.970552390475529	1.36686661344901\\
0.985923301583135	1.35774152944265\\
0.99578697142025	1.35161240630208\\
1	1.34892572418646\\
1.00421302857975	1.34619643864516\\
1.01407669841687	1.33963397652746\\
1.02944760952447	1.328896707707\\
1.04437009981612	1.31784124978878\\
1.05015039090036	1.31385366319243\\
1.0759502564099	1.29503895816596\\
1.10655482138123	1.27014939704709\\
1.10748886146802	1.26935440491588\\
1.14161730068146	1.24061681169326\\
1.16024604828544	1.22348086995247\\
1.18074041209622	1.20414356536126\\
1.20414356536126	1.18074041209622\\
1.22348086995247	1.16024604828544\\
1.24061681169327	1.14161730068146\\
1.26935440491588	1.10748886146802\\
1.27014939704709	1.10655482138123\\
1.29503895816596	1.0759502564099\\
1.31385366319244	1.05015039090036\\
1.31784124978878	1.04437009981612\\
1.328896707707	1.02944760952447\\
1.33963397652746	1.01407669841687\\
1.34619643864516	1.00421302857975\\
1.34892572418647	1\\
1.35161240630209	0.99578697142025\\
1.35774152944265	0.985923301583135\\
1.36686661344901	0.970552390475529\\
1.36839202814021	0.967895286919747\\
1.37983991721714	0.949849609099638\\
1.39488043905812	0.924049743590099\\
1.4109659843852	0.893445178618774\\
1.42043397868707	0.873650767325257\\
1.42860374436978	0.858382699318543\\
1.44742013576809	0.819259587903779\\
1.4652768254953	0.776519130047526\\
1.47337744475726	0.754633518032471\\
1.48367038229011	0.73064559508412\\
1.50197581907096	0.682158750211225\\
1.51872923589242	0.631607971859787\\
1.52662255524274	0.60529033318572\\
1.53618473018337	0.579566021312925\\
1.55466048457452	0.526622555242743\\
1.57331735568913	0.473377444757257\\
1.57956602131293	0.45640102208906\\
1.59780455254072	0.420433978687075\\
1.62859564494032	0.368392028140213\\
1.63160797185979	0.364059411261109\\
1.68215875021122	0.318055684347641\\
1.68259974407291	0.317841249788775\\
};
\addplot[fill=mycolor11, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
1.70187103935433	0.631607971859787\\
1.73064559508412	0.609746557459532\\
1.77651913004753	0.607724317717234\\
1.80746746474225	0.631607971859787\\
1.81925958790378	0.644058572259037\\
1.83675663149214	0.682158750211225\\
1.85134611830756	0.73064559508412\\
1.85838269931854	0.770223516536798\\
1.85918207804504	0.776519130047526\\
1.86204961673347	0.819259587903779\\
1.86259925253641	0.858382699318543\\
1.86160860668511	0.893445178618774\\
1.85970648277748	0.924049743590099\\
1.85838269931854	0.938712001060879\\
1.85722865973146	0.949849609099638\\
1.85456327640185	0.970552390475529\\
1.85232844326601	0.985923301583135\\
1.85078379798805	0.99578697142025\\
1.8500982824545	1\\
1.84939754362112	1.00421302857975\\
1.84769810848553	1.01407669841687\\
1.84488825147871	1.02944760952447\\
1.84079971726518	1.05015039090036\\
1.83522759540602	1.0759502564099\\
1.82794355762479	1.10655482138123\\
1.81925958790378	1.13943909170011\\
1.81861969462313	1.14161730068146\\
1.8056507957114	1.18074041209622\\
1.79031204670736	1.22348086995247\\
1.77651913004753	1.25838793720589\\
1.77178385157536	1.26935440491588\\
1.74859331923212	1.31784124978878\\
1.73064559508412	1.35238817929098\\
1.7216212502199	1.36839202814021\\
1.68961606761865	1.42043397868707\\
1.68215875021122	1.4314603597085\\
1.6515929023472	1.47337744475726\\
1.63160797185979	1.49869442012528\\
1.60777491809092	1.52662255524274\\
1.57956602131293	1.55715494115449\\
1.55715494115449	1.57956602131293\\
1.52662255524274	1.60777491809092\\
1.49869442012528	1.63160797185979\\
1.47337744475726	1.6515929023472\\
1.43146035970849	1.68215875021122\\
1.42043397868707	1.68961606761865\\
1.36839202814021	1.7216212502199\\
1.35238817929098	1.73064559508412\\
1.31784124978878	1.74859331923212\\
1.26935440491588	1.77178385157537\\
1.2583879372059	1.77651913004753\\
1.22348086995247	1.79031204670736\\
1.18074041209622	1.80565079571141\\
1.14161730068146	1.81861969462313\\
1.13943909170012	1.81925958790378\\
1.10655482138123	1.82794355762479\\
1.0759502564099	1.83522759540603\\
1.05015039090036	1.84079971726518\\
1.02944760952447	1.84488825147872\\
1.01407669841687	1.84769810848554\\
1.00421302857975	1.84939754362113\\
1	1.85009828245451\\
0.99578697142025	1.85078379798805\\
0.985923301583135	1.85232844326602\\
0.970552390475529	1.85456327640186\\
0.949849609099638	1.85722865973147\\
0.938712001060989	1.85838269931854\\
0.924049743590099	1.85970648277749\\
0.893445178618774	1.86160860668512\\
0.858382699318543	1.86259925253643\\
0.819259587903779	1.86204961673349\\
0.776519130047526	1.85918207804506\\
0.770223516536636	1.85838269931854\\
0.73064559508412	1.85134611830759\\
0.682158750211225	1.83675663149218\\
0.644058572258952	1.81925958790378\\
0.631607971859787	1.80746746474233\\
0.607724317717168	1.77651913004753\\
0.609746557459472	1.73064559508412\\
0.631607971859787	1.70187103935425\\
0.646234756299621	1.68215875021122\\
0.682158750211225	1.65713317274434\\
0.715692757884998	1.63160797185979\\
0.73064559508412	1.6239983480649\\
0.776519130047526	1.5986019759676\\
0.806348117601549	1.57956602131293\\
0.819259587903779	1.57341705968109\\
0.858382699318543	1.55296075121978\\
0.893445178618774	1.53150743700744\\
0.900711325450118	1.52662255524274\\
0.924049743590099	1.5143713482994\\
0.949849609099638	1.49938638628585\\
0.970552390475529	1.48601257592059\\
0.985923301583135	1.47515403286253\\
0.988333273032183	1.47337744475726\\
0.99578697142025	1.46908684469776\\
1	1.4666047682998\\
1.00421302857975	1.46407779409355\\
1.01407669841687	1.4579774058639\\
1.02944760952447	1.44791429292508\\
1.05015039090036	1.43314221987562\\
1.06647775189239	1.42043397868707\\
1.0759502564099	1.41411105186338\\
1.10655482138123	1.39199892078243\\
1.13502825294271	1.36839202814021\\
1.14161730068146	1.36335447673502\\
1.18074041209622	1.33093349839618\\
1.19511103960786	1.31784124978878\\
1.22348086995247	1.29239085519052\\
1.24727781525156	1.26935440491588\\
1.26935440491588	1.24727781525156\\
1.29239085519052	1.22348086995247\\
1.31784124978878	1.19511103960786\\
1.33093349839619	1.18074041209622\\
1.36335447673503	1.14161730068146\\
1.36839202814021	1.13502825294272\\
1.39199892078243	1.10655482138123\\
1.41411105186339	1.0759502564099\\
1.42043397868707	1.0664777518924\\
1.43314221987563	1.05015039090036\\
1.44791429292509	1.02944760952447\\
1.45797740586391	1.01407669841687\\
1.46407779409356	1.00421302857975\\
1.4666047682998	1\\
1.46908684469776	0.99578697142025\\
1.47337744475726	0.988333273032199\\
1.47515403286254	0.985923301583135\\
1.4860125759206	0.970552390475529\\
1.49938638628586	0.949849609099638\\
1.51437134829942	0.924049743590099\\
1.52662255524274	0.900711325450142\\
1.53150743700745	0.893445178618774\\
1.5529607512198	0.858382699318543\\
1.57341705968111	0.819259587903779\\
1.57956602131293	0.806348117601587\\
1.59860197596762	0.776519130047526\\
1.62399834806493	0.73064559508412\\
1.63160797185979	0.715692757885048\\
1.65713317274438	0.682158750211225\\
1.68215875021122	0.646234756299681\\
1.70187103935433	0.631607971859787\\
};
\addplot[fill=mycolor9, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
5.5649555736838	0.106554821381226\\
5.57956602131293	0.103207270103254\\
5.63160797185979	0.0947246824691496\\
5.68215875021122	0.0895079737018978\\
5.73064559508412	0.0866905367853738\\
5.77651913004753	0.0857295375929868\\
5.81925958790378	0.0862542122547693\\
5.85838269931854	0.0879767231084517\\
5.89344517861877	0.0906327421272138\\
5.9240497435901	0.0939389372702252\\
5.94984960909964	0.0975654185547489\\
5.97055239047553	0.101128117286369\\
5.98592330158314	0.104208790515546\\
5.99578697142025	0.106406001009403\\
5.99642172440166	0.106554821381226\\
6	0.107428686345437\\
6.00421302857975	0.108493156328324\\
6.01407669841687	0.111138106671344\\
6.02944760952447	0.115727683685664\\
6.05015039090036	0.122957793400549\\
6.0759502564099	0.13407137526314\\
6.09017508487049	0.141617300681457\\
6.10655482138123	0.151810721581089\\
6.14113338594298	0.180740412096221\\
6.14161730068146	0.181245060844423\\
6.17309559970021	0.223480869952474\\
6.18074041209622	0.237367922405401\\
6.19501332462015	0.26935440491588\\
6.21084448191283	0.317841249788775\\
6.22285800156546	0.368392028140213\\
6.22348086995247	0.371602315678744\\
6.23185831622896	0.420433978687075\\
6.23905724124154	0.473377444757257\\
6.24499548768685	0.526622555242743\\
6.25003000312079	0.579566021312925\\
6.25441044935832	0.631607971859787\\
6.25831007209371	0.682158750211225\\
6.26184549240341	0.73064559508412\\
6.2650898988576	0.776519130047526\\
6.26808235175795	0.819259587903779\\
6.26935440491588	0.837510198077455\\
6.27078257609451	0.858382699318543\\
6.27319393222147	0.893445178618774\\
6.27533782287145	0.924049743590099\\
6.27718269688491	0.949849609099638\\
6.2786928860383	0.970552390475529\\
6.27983352226359	0.985923301583135\\
6.28057491380213	0.99578697142025\\
6.28089393975187	1\\
6.28121441839737	1.00421302857975\\
6.28197057436432	1.01407669841687\\
6.28316595477597	1.02944760952447\\
6.28481093472095	1.05015039090036\\
6.28692168641618	1.0759502564099\\
6.28952129184587	1.10655482138123\\
6.29264059344196	1.14161730068146\\
6.29631847878542	1.18074041209622\\
6.3006013895515	1.22348086995247\\
6.30554189172822	1.26935440491588\\
6.31119616839508	1.31784124978878\\
6.31762030638677	1.36839202814021\\
6.31784124978878	1.37008698506003\\
6.32455912232452	1.42043397868707\\
6.33224836743751	1.47337744475726\\
6.34069519989266	1.52662255524274\\
6.34986973297902	1.57956602131293\\
6.3597068255684	1.63160797185979\\
6.36839202814021	1.67433179459959\\
6.37002085982145	1.68215875021122\\
6.38025069641357	1.73064559508412\\
6.390562468232	1.77651913004753\\
6.40073534155978	1.81925958790378\\
6.41052934071935	1.85838269931854\\
6.41969722984889	1.89344517861877\\
6.42043397868707	1.89626206760962\\
6.4275957385269	1.9240497435901\\
6.43437122841932	1.94984960909964\\
6.43990024637452	1.97055239047553\\
6.44405546236088	1.98592330158313\\
6.44674336590566	1.99578697142025\\
6.44789638006466	2\\
6.44905228526859	2.00421302857975\\
6.45176956421815	2.01407669841687\\
6.45603357823162	2.02944760952447\\
6.4618296643571	2.05015039090036\\
6.46912857030149	2.0759502564099\\
6.47337744475726	2.09106176378925\\
6.47763449000589	2.10655482138123\\
6.48713496013749	2.14161730068146\\
6.49768741869052	2.18074041209622\\
6.50908998121848	2.22348086995247\\
6.52109278585186	2.26935440491588\\
6.52662255524274	2.29156706336384\\
6.53301742438606	2.31784124978878\\
6.54451045809669	2.36839202814021\\
6.55554625563339	2.42043397868707\\
6.56583465072342	2.47337744475726\\
6.57512612169637	2.52662255524274\\
6.57956602131293	2.55588686413493\\
6.58302000691997	2.57956602131293\\
6.58939770729135	2.63160797185979\\
6.5944799903713	2.68215875021122\\
6.59831304037082	2.73064559508412\\
6.6009986441603	2.77651913004753\\
6.60268188093301	2.81925958790378\\
6.6035372609955	2.85838269931854\\
6.60375475305792	2.89344517861877\\
6.603526748085	2.9240497435901\\
6.60303658875166	2.94984960909964\\
6.60244894558837	2.97055239047553\\
6.60190208864345	2.98592330158313\\
6.60150200522472	2.99578697142025\\
6.6013194792088	3\\
6.60113001313431	3.00421302857975\\
6.60065939312138	3.01407669841687\\
6.59985097320901	3.02944760952447\\
6.59861914573365	3.05015039090036\\
6.59685760745476	3.0759502564099\\
6.59444813391932	3.10655482138123\\
6.59127038414173	3.14161730068146\\
6.58721192968425	3.18074041209622\\
6.58217764147219	3.22348086995247\\
6.57956602131293	3.2431561447753\\
6.57588304010762	3.26935440491588\\
6.56830098519789	3.31784124978878\\
6.55960887301616	3.36839202814021\\
6.54985634031142	3.42043397868707\\
6.53913055974846	3.47337744475726\\
6.52755300033118	3.52662255524274\\
6.52662255524274	3.53060898403394\\
6.51459363414549	3.57956602131293\\
6.50112441212116	3.63160797185979\\
6.48741917511639	3.68215875021122\\
6.47370478721439	3.73064559508412\\
6.47337744475726	3.73175008928853\\
6.4594366851231	3.77651913004753\\
6.44575135555033	3.81925958790378\\
6.43290575372256	3.85838269931854\\
6.42112942355408	3.89344517861877\\
6.42043397868707	3.89546180161204\\
6.41005992887526	3.9240497435901\\
6.40057958465589	3.94984960909964\\
6.39289544017015	3.97055239047553\\
6.38714469267068	3.98592330158313\\
6.38343340240976	3.99578697142025\\
6.38184313485635	4\\
6.38024979554182	4.00421302857975\\
6.37650728104359	4.01407669841687\\
6.37064068754799	4.02944760952447\\
6.36839202814021	4.03526649042946\\
6.36233458286923	4.05015039090036\\
6.35174381116893	4.0759502564099\\
6.33907322400477	4.10655482138123\\
6.32439825251132	4.14161730068146\\
6.31784124978878	4.15696692012527\\
6.30724656831536	4.18074041209622\\
6.28793059993911	4.22348086995247\\
6.26935440491588	4.2640621015853\\
6.2668398714774	4.26935440491588\\
6.24327910165607	4.31784124978878\\
6.22348086995247	4.35808969892526\\
6.21825749245006	4.36839202814021\\
6.19130631626994	4.42043397868707\\
6.18074041209622	4.44044022210804\\
6.16294292942453	4.47337744475726\\
6.14161730068146	4.51213950675965\\
6.13350509836074	4.52662255524274\\
6.10655482138123	4.5737321690102\\
6.10317605694723	4.57956602131293\\
6.0759502564099	4.62544242894992\\
6.07226735310898	4.63160797185979\\
6.05015039090036	4.66763464538643\\
6.04122546758765	4.68215875021122\\
6.02944760952447	4.70076504693925\\
6.01407669841687	4.72507688952389\\
6.01056142706559	4.73064559508412\\
6.00421302857975	4.74034511998319\\
6	4.74678296718632\\
5.99578697142025	4.75323241066023\\
5.98592330158314	4.76838280659921\\
5.98061836989205	4.77651913004753\\
5.97055239047553	4.79151003064439\\
5.95196454268587	4.81925958790378\\
5.94984960909964	4.82234837918043\\
5.92506267410363	4.85838269931854\\
5.9240497435901	4.85983351394428\\
5.90031539264967	4.89344517861877\\
5.89344517861877	4.90310020502338\\
5.87826312493661	4.9240497435901\\
5.85955369668181	4.94984960909964\\
5.85838269931854	4.95145243270914\\
5.84404100862356	4.97055239047553\\
5.83253281491154	4.98592330158314\\
5.82516221023237	4.99578697142025\\
5.82201660376001	5\\
5.81925958790378	5.00369303132502\\
5.81885509362843	5.00421302857975\\
5.81118093491495	5.01407669841687\\
5.79926185455022	5.02944760952447\\
5.78326631429824	5.05015039090036\\
5.77651913004753	5.05883087888177\\
5.76279074428641	5.0759502564099\\
5.73829503924443	5.10655482138123\\
5.73064559508412	5.11602975984668\\
5.70940557621688	5.14161730068146\\
5.68215875021122	5.17443140309787\\
5.67677051448246	5.18074041209622\\
5.63996089296808	5.22348086995247\\
5.63160797185979	5.23307054483805\\
5.59925229719697	5.26935440491588\\
5.57956602131293	5.29122152391938\\
5.5550557830566	5.31784124978878\\
5.52662255524274	5.34835954131688\\
5.5075636039654	5.36839202814021\\
5.47337744475726	5.40381726779603\\
5.45703515266573	5.42043397868707\\
5.42043397868707	5.45703515266574\\
5.40381726779603	5.47337744475726\\
5.36839202814021	5.50756360396541\\
5.3483595413169	5.52662255524274\\
5.31784124978878	5.55505578305663\\
5.29122152391942	5.57956602131293\\
5.26935440491588	5.599252297197\\
5.2330705448381	5.63160797185979\\
5.22348086995247	5.63996089296812\\
5.18074041209622	5.67677051448251\\
5.17443140309793	5.68215875021122\\
5.14161730068146	5.70940557621693\\
5.11602975984675	5.73064559508412\\
5.10655482138123	5.73829503924449\\
5.0759502564099	5.76279074428647\\
5.05883087888185	5.77651913004753\\
5.05015039090036	5.7832663142983\\
5.02944760952447	5.79926185455029\\
5.01407669841687	5.81118093491502\\
5.00421302857975	5.8188550936285\\
5.00369303132511	5.81925958790378\\
5	5.82201660376008\\
4.99578697142025	5.82516221023244\\
4.98592330158314	5.83253281491161\\
4.97055239047553	5.84404100862364\\
4.95145243270924	5.85838269931854\\
4.94984960909964	5.85955369668188\\
4.9240497435901	5.87826312493668\\
4.90310020502348	5.89344517861877\\
4.89344517861877	5.90031539264975\\
4.85983351394439	5.9240497435901\\
4.85838269931854	5.92506267410371\\
4.82234837918054	5.94984960909964\\
4.81925958790378	5.95196454268594\\
4.79151003064451	5.97055239047553\\
4.77651913004753	5.98061836989213\\
4.76838280659934	5.98592330158314\\
4.75323241066035	5.99578697142025\\
4.74678296718644	6\\
4.74034511998331	6.00421302857975\\
4.73064559508412	6.01056142706567\\
4.72507688952402	6.01407669841687\\
4.70076504693938	6.02944760952447\\
4.68215875021122	6.04122546758773\\
4.66763464538657	6.05015039090036\\
4.63160797185979	6.07226735310906\\
4.62544242895005	6.0759502564099\\
4.57956602131293	6.10317605694731\\
4.57373216901033	6.10655482138123\\
4.52662255524274	6.13350509836082\\
4.51213950675979	6.14161730068146\\
4.47337744475726	6.16294292942461\\
4.44044022210817	6.18074041209622\\
4.42043397868707	6.19130631627001\\
4.36839202814021	6.21825749245013\\
4.3580896989254	6.22348086995247\\
4.31784124978878	6.24327910165613\\
4.26935440491588	6.26683987147746\\
4.26406210158543	6.26935440491588\\
4.22348086995247	6.28793059993917\\
4.18074041209622	6.30724656831542\\
4.15696692012539	6.31784124978878\\
4.14161730068146	6.32439825251137\\
4.10655482138123	6.33907322400482\\
4.0759502564099	6.35174381116897\\
4.05015039090036	6.36233458286927\\
4.03526649042957	6.36839202814021\\
4.02944760952447	6.37064068754803\\
4.01407669841687	6.37650728104363\\
4.00421302857975	6.38024979554186\\
4	6.38184313485638\\
3.99578697142025	6.3834334024098\\
3.98592330158313	6.38714469267071\\
3.97055239047553	6.39289544017018\\
3.94984960909964	6.40057958465592\\
3.9240497435901	6.41005992887528\\
3.89546180161211	6.42043397868707\\
3.89344517861877	6.4211294235541\\
3.85838269931854	6.43290575372258\\
3.81925958790378	6.44575135555034\\
3.77651913004753	6.45943668512311\\
3.73175008928853	6.47337744475726\\
3.73064559508412	6.47370478721439\\
3.68215875021122	6.48741917511639\\
3.63160797185979	6.50112441212115\\
3.57956602131293	6.51459363414548\\
3.53060898403385	6.52662255524274\\
3.52662255524274	6.52755300033115\\
3.47337744475726	6.53913055974843\\
3.42043397868707	6.54985634031138\\
3.36839202814021	6.55960887301612\\
3.31784124978878	6.56830098519785\\
3.26935440491588	6.57588304010757\\
3.24315614477497	6.57956602131293\\
3.22348086995247	6.58217764147214\\
3.18074041209622	6.5872119296842\\
3.14161730068146	6.59127038414168\\
3.10655482138123	6.59444813391927\\
3.0759502564099	6.59685760745471\\
3.05015039090036	6.5986191457336\\
3.02944760952447	6.59985097320895\\
3.01407669841687	6.60065939312133\\
3.00421302857975	6.60113001313426\\
3	6.60131947920874\\
2.99578697142025	6.60150200522467\\
2.98592330158313	6.60190208864339\\
2.97055239047553	6.60244894558832\\
2.94984960909964	6.60303658875161\\
2.9240497435901	6.60352674808494\\
2.89344517861877	6.60375475305786\\
2.85838269931854	6.60353726099545\\
2.81925958790378	6.60268188093295\\
2.77651913004753	6.60099864416025\\
2.73064559508412	6.59831304037077\\
2.68215875021122	6.59447999037125\\
2.63160797185979	6.5893977072913\\
2.57956602131293	6.58302000691993\\
2.55588686413523	6.57956602131293\\
2.52662255524274	6.57512612169633\\
2.47337744475726	6.56583465072338\\
2.42043397868707	6.55554625563336\\
2.36839202814021	6.54451045809666\\
2.31784124978878	6.53301742438603\\
2.29156706336392	6.52662255524274\\
2.26935440491588	6.52109278585184\\
2.22348086995247	6.50908998121847\\
2.18074041209622	6.49768741869051\\
2.14161730068146	6.48713496013748\\
2.10655482138123	6.47763449000589\\
2.09106176378923	6.47337744475726\\
2.0759502564099	6.46912857030149\\
2.05015039090036	6.46182966435711\\
2.02944760952447	6.45603357823163\\
2.01407669841687	6.45176956421816\\
2.00421302857975	6.4490522852686\\
2	6.44789638006467\\
1.99578697142025	6.44674336590567\\
1.98592330158313	6.44405546236089\\
1.97055239047553	6.43990024637454\\
1.94984960909964	6.43437122841933\\
1.9240497435901	6.42759573852692\\
1.89626206760955	6.42043397868707\\
1.89344517861877	6.41969722984891\\
1.85838269931854	6.41052934071937\\
1.81925958790378	6.4007353415598\\
1.77651913004753	6.39056246823202\\
1.73064559508412	6.3802506964136\\
1.68215875021122	6.37002085982147\\
1.67433179459945	6.36839202814021\\
1.63160797185979	6.35970682556843\\
1.57956602131293	6.34986973297905\\
1.52662255524274	6.34069519989269\\
1.47337744475726	6.33224836743753\\
1.42043397868707	6.32455912232454\\
1.37008698505985	6.31784124978878\\
1.36839202814021	6.3176203063868\\
1.31784124978878	6.3111961683951\\
1.26935440491588	6.30554189172824\\
1.22348086995247	6.30060138955152\\
1.18074041209622	6.29631847878543\\
1.14161730068146	6.29264059344197\\
1.10655482138123	6.28952129184588\\
1.0759502564099	6.28692168641619\\
1.05015039090036	6.28481093472096\\
1.02944760952447	6.28316595477598\\
1.01407669841687	6.28197057436433\\
1.00421302857975	6.28121441839738\\
1	6.28089393975188\\
0.99578697142025	6.28057491380214\\
0.985923301583135	6.2798335222636\\
0.970552390475529	6.27869288603831\\
0.949849609099638	6.27718269688491\\
0.924049743590099	6.27533782287146\\
0.893445178618774	6.27319393222148\\
0.858382699318543	6.27078257609451\\
0.83751019807743	6.26935440491588\\
0.819259587903779	6.26808235175795\\
0.776519130047526	6.2650898988576\\
0.73064559508412	6.26184549240341\\
0.682158750211225	6.25831007209371\\
0.631607971859787	6.25441044935832\\
0.579566021312925	6.25003000312079\\
0.526622555242743	6.24499548768685\\
0.473377444757257	6.23905724124153\\
0.420433978687075	6.23185831622895\\
0.371602315678782	6.22348086995247\\
0.368392028140213	6.22285800156545\\
0.317841249788775	6.21084448191282\\
0.26935440491588	6.19501332462015\\
0.237367922405416	6.18074041209622\\
0.223480869952474	6.1730955997002\\
0.181245060844432	6.14161730068146\\
0.180740412096221	6.14113338594297\\
0.151810721581095	6.10655482138123\\
0.141617300681457	6.09017508487049\\
0.134071375263144	6.0759502564099\\
0.122957793400552	6.05015039090036\\
0.115727683685666	6.02944760952447\\
0.111138106671346	6.01407669841687\\
0.108493156328326	6.00421302857975\\
0.107428686345439	6\\
0.106554821381226	5.99642172440166\\
0.106406001009405	5.99578697142025\\
0.104208790515547	5.98592330158314\\
0.10112811728637	5.97055239047553\\
0.09756541855475	5.94984960909964\\
0.0939389372702261	5.9240497435901\\
0.0906327421272147	5.89344517861877\\
0.0879767231084525	5.85838269931854\\
0.08625421225477	5.81925958790378\\
0.0857295375929874	5.77651913004753\\
0.0866905367853745	5.73064559508412\\
0.0895079737018984	5.68215875021122\\
0.0947246824691504	5.63160797185979\\
0.103207270103255	5.57956602131293\\
0.106554821381226	5.56495557368381\\
0.116794580632866	5.52662255524274\\
0.138291823514436	5.47337744475726\\
0.141617300681457	5.46729351788995\\
0.175272121596692	5.42043397868707\\
0.180740412096221	5.41483885960604\\
0.223480869952474	5.3822175161451\\
0.250186976694154	5.36839202814021\\
0.26935440491588	5.36033516655998\\
0.317841249788775	5.34576152577447\\
0.368392028140213	5.33587419086968\\
0.420433978687075	5.32945094644089\\
0.473377444757257	5.32567902854984\\
0.526622555242743	5.32399190198979\\
0.579566021312925	5.32397278297189\\
0.631607971859787	5.32529537199691\\
0.682158750211225	5.32768659448798\\
0.73064559508412	5.33090320892806\\
0.776519130047526	5.33471774182939\\
0.819259587903779	5.33891106154832\\
0.858382699318543	5.34326983631907\\
0.893445178618774	5.34758756900585\\
0.924049743590099	5.35166810912778\\
0.949849609099638	5.35533065981224\\
0.970552390475529	5.35841540671002\\
0.985923301583135	5.36078902662798\\
0.99578697142025	5.36234941024899\\
1	5.3630247262174\\
1.00421302857975	5.36370532027783\\
1.01407669841687	5.36531934978312\\
1.02944760952447	5.36789191467301\\
1.03237042813031	5.36839202814021\\
1.05015039090036	5.37157636873377\\
1.0759502564099	5.37636381311208\\
1.10655482138123	5.38228821472465\\
1.14161730068146	5.38939658116048\\
1.18074041209622	5.39772282759011\\
1.22348086995247	5.4072794973276\\
1.26935440491588	5.41804956584315\\
1.27929783796158	5.42043397868707\\
1.31784124978878	5.43044389894436\\
1.36839202814021	5.44399953953289\\
1.42043397868707	5.45842790857753\\
1.47289762037238	5.47337744475726\\
1.47337744475726	5.47352817619568\\
1.52662255524274	5.48998581425276\\
1.57956602131293	5.5064619960554\\
1.63160797185979	5.52265553032207\\
1.64471361034605	5.52662255524274\\
1.68215875021122	5.53915636509133\\
1.73064559508412	5.55493986790748\\
1.77651913004753	5.56947721873385\\
1.80948787584301	5.57956602131293\\
1.81925958790378	5.5828824234105\\
1.85838269931854	5.59548400496358\\
1.89344517861877	5.60631868819157\\
1.9240497435901	5.61540481470402\\
1.94984960909964	5.62278654998218\\
1.97055239047553	5.62852139663247\\
1.98200542742654	5.63160797185979\\
1.98592330158313	5.63277093633162\\
1.99578697142025	5.63562979554034\\
2	5.63683602382844\\
2.00421302857975	5.63803335006554\\
2.01407669841687	5.64080173401564\\
2.02944760952447	5.64501845647795\\
2.05015039090036	5.65051039031989\\
2.0759502564099	5.65705339327559\\
2.10655482138123	5.66438249363659\\
2.14161730068146	5.67220456262308\\
2.18074041209622	5.68021268510032\\
2.19135345951094	5.68215875021122\\
2.22348086995247	5.68866806290632\\
2.26935440491588	5.69681316153926\\
2.31784124978878	5.70418316657721\\
2.36839202814021	5.71055621640931\\
2.42043397868707	5.71576697987376\\
2.47337744475726	5.71970956948807\\
2.52662255524274	5.72233731121994\\
2.57956602131293	5.72365997754822\\
2.63160797185979	5.72373915993314\\
2.68215875021122	5.72268241047358\\
2.73064559508412	5.7206366484472\\
2.77651913004753	5.71778114352596\\
2.81925958790378	5.71432019516378\\
2.85838269931854	5.71047546727418\\
2.89344517861877	5.70647784438577\\
2.9240497435901	5.70255867647778\\
2.94984960909964	5.6989403862271\\
2.97055239047553	5.69582661454014\\
2.98592330158313	5.69339234624691\\
2.99578697142025	5.6917748009152\\
3	5.69107061135725\\
3.00421302857975	5.69035843189003\\
3.01407669841687	5.6886596726348\\
3.02944760952447	5.68592413692195\\
3.04966611679834	5.68215875021122\\
3.05015039090036	5.68207475415118\\
3.0759502564099	5.67738983636483\\
3.10655482138123	5.6714665556869\\
3.14161730068146	5.66418069309685\\
3.18074041209622	5.6554006103166\\
3.22348086995247	5.64499121444265\\
3.26935440491588	5.63281706157137\\
3.27364130959562	5.63160797185979\\
3.31784124978878	5.61976974801418\\
3.36839202814021	5.60506068074702\\
3.42043397868707	5.58853000848669\\
3.44672992173882	5.57956602131293\\
3.47337744475726	5.57085920876997\\
3.52662255524274	5.55226925322629\\
3.57956602131293	5.53214996634448\\
3.59333413370089	5.52662255524274\\
3.63160797185979	5.51182674836189\\
3.68215875021122	5.49092211424852\\
3.72170595317199	5.47337744475726\\
3.73064559508412	5.46954355721096\\
3.77651913004753	5.44910150169339\\
3.81925958790378	5.4287355036933\\
3.83592777871645	5.42043397868707\\
3.85838269931854	5.40965852247871\\
3.89344517861877	5.39214444713351\\
3.9240497435901	5.37607200632335\\
3.9381901629643	5.36839202814021\\
3.94984960909964	5.36233045783307\\
3.97055239047553	5.35133904089377\\
3.98592330158313	5.34295812259118\\
3.99578697142025	5.33747604814237\\
4	5.33510892010656\\
4.00421302857975	5.33272615399127\\
4.01407669841687	5.32708509262901\\
4.02944760952447	5.31811388330234\\
4.02991070777844	5.31784124978878\\
4.05015039090036	5.30644289485136\\
4.0759502564099	5.29141374271697\\
4.10655482138123	5.2727890504668\\
4.11207734631243	5.26935440491588\\
4.14161730068146	5.25142346678784\\
4.18074041209622	5.22642757228292\\
4.18524203772368	5.22348086995247\\
4.22348086995247	5.19869719285975\\
4.25000517659948	5.18074041209622\\
4.26935440491588	5.16763527693603\\
4.30652018542485	5.14161730068146\\
4.31784124978878	5.1336132288376\\
4.35525039359622	5.10655482138123\\
4.36839202814021	5.09686847377368\\
4.39642200351103	5.0759502564099\\
4.42043397868707	5.0575260251502\\
4.43003210647884	5.05015039090036\\
4.45652455319271	5.02944760952447\\
4.47337744475726	5.01586835970891\\
4.47563956890828	5.01407669841687\\
4.48804308723524	5.00421302857975\\
4.49326904699111	5\\
4.49845347690907	4.99578697142025\\
4.51043463229619	4.98592330158314\\
4.52662255524274	4.97232770247961\\
4.52877793650202	4.97055239047553\\
4.55355564367698	4.94984960909964\\
4.57956602131293	4.92728078369591\\
4.58331344686161	4.9240497435901\\
4.61811819195765	4.89344517861877\\
4.63160797185979	4.8812611034684\\
4.65679365796615	4.85838269931854\\
4.68215875021122	4.83469046075066\\
4.69851154254958	4.81925958790378\\
4.73064559508412	4.78820654277316\\
4.74256202894852	4.77651913004753\\
4.77651913004753	4.74256202894853\\
4.78820654277317	4.73064559508412\\
4.81925958790378	4.6985115425496\\
4.83469046075069	4.68215875021122\\
4.85838269931854	4.65679365796618\\
4.88126110346844	4.63160797185979\\
4.89344517861877	4.61811819195769\\
4.9240497435901	4.58331344686167\\
4.92728078369596	4.57956602131293\\
4.94984960909964	4.55355564367705\\
4.97055239047553	4.52877793650209\\
4.97232770247967	4.52662255524274\\
4.98592330158314	4.51043463229627\\
4.99578697142025	4.49845347690916\\
5	4.4932690469912\\
5.00421302857975	4.48804308723533\\
5.01407669841687	4.47563956890837\\
5.01586835970899	4.47337744475726\\
5.02944760952447	4.45652455319281\\
5.05015039090036	4.43003210647895\\
5.05752602515028	4.42043397868707\\
5.0759502564099	4.39642200351114\\
5.09686847377377	4.36839202814021\\
5.10655482138123	4.35525039359634\\
5.1336132288377	4.31784124978878\\
5.14161730068146	4.30652018542499\\
5.16763527693613	4.26935440491588\\
5.18074041209622	4.25000517659962\\
5.19869719285985	4.22348086995247\\
5.22348086995247	4.18524203772384\\
5.22642757228303	4.18074041209622\\
5.25142346678794	4.14161730068146\\
5.26935440491588	4.1120773463126\\
5.2727890504669	4.10655482138123\\
5.29141374271707	4.0759502564099\\
5.30644289485146	4.05015039090036\\
5.31784124978878	4.02991070777862\\
5.31811388330244	4.02944760952447\\
5.32708509262911	4.01407669841687\\
5.33272615399137	4.00421302857975\\
5.33510892010666	4\\
5.33747604814247	3.99578697142025\\
5.34295812259128	3.98592330158313\\
5.35133904089387	3.97055239047553\\
5.36233045783316	3.94984960909964\\
5.36839202814021	3.93819016296447\\
5.37607200632345	3.9240497435901\\
5.3921444471336	3.89344517861877\\
5.4096585224788	3.85838269931854\\
5.42043397868707	3.83592777871662\\
5.42873550369338	3.81925958790378\\
5.44910150169346	3.77651913004753\\
5.46954355721103	3.73064559508412\\
5.47337744475726	3.72170595317214\\
5.49092211424859	3.68215875021122\\
5.51182674836194	3.63160797185979\\
5.52662255524274	3.59333413370101\\
5.53214996634453	3.57956602131293\\
5.55226925322632	3.52662255524274\\
5.57085920876999	3.47337744475726\\
5.57956602131293	3.44672992173889\\
5.58853000848671	3.42043397868707\\
5.60506068074703	3.36839202814021\\
5.61976974801419	3.31784124978878\\
5.63160797185979	3.2736413095956\\
5.63281706157136	3.26935440491588\\
5.64499121444264	3.22348086995247\\
5.65540061031658	3.18074041209622\\
5.66418069309682	3.14161730068146\\
5.67146655568687	3.10655482138123\\
5.67738983636479	3.0759502564099\\
5.68207475415115	3.05015039090036\\
5.68215875021122	3.04966611679812\\
5.6859241369219	3.02944760952447\\
5.68865967263476	3.01407669841687\\
5.69035843188998	3.00421302857975\\
5.6910706113572	3\\
5.69177480091515	2.99578697142025\\
5.69339234624686	2.98592330158313\\
5.69582661454009	2.97055239047553\\
5.69894038622705	2.94984960909964\\
5.70255867647773	2.9240497435901\\
5.70647784438571	2.89344517861877\\
5.71047546727412	2.85838269931854\\
5.71432019516372	2.81925958790378\\
5.7177811435259	2.77651913004753\\
5.72063664844714	2.73064559508412\\
5.72268241047352	2.68215875021122\\
5.72373915993308	2.63160797185979\\
5.72365997754816	2.57956602131293\\
5.72233731121988	2.52662255524274\\
5.71970956948801	2.47337744475726\\
5.71576697987371	2.42043397868707\\
5.71055621640926	2.36839202814021\\
5.70418316657716	2.31784124978878\\
5.69681316153921	2.26935440491588\\
5.68866806290628	2.22348086995247\\
5.68215875021122	2.19135345951112\\
5.68021268510029	2.18074041209622\\
5.67220456262305	2.14161730068146\\
5.66438249363657	2.10655482138123\\
5.65705339327557	2.0759502564099\\
5.65051039031987	2.05015039090036\\
5.64501845647793	2.02944760952447\\
5.64080173401562	2.01407669841687\\
5.63803335006553	2.00421302857975\\
5.63683602382842	2\\
5.63562979554033	1.99578697142025\\
5.63277093633161	1.98592330158313\\
5.63160797185979	1.98200542742659\\
5.62852139663246	1.97055239047553\\
5.62278654998217	1.94984960909964\\
5.61540481470401	1.9240497435901\\
5.60631868819156	1.89344517861877\\
5.59548400496358	1.85838269931854\\
5.5828824234105	1.81925958790378\\
5.57956602131293	1.80948787584301\\
5.56947721873386	1.77651913004753\\
5.55493986790748	1.73064559508412\\
5.53915636509134	1.68215875021122\\
5.52662255524274	1.64471361034602\\
5.52265553032208	1.63160797185979\\
5.50646199605541	1.57956602131293\\
5.48998581425277	1.52662255524274\\
5.4735281761957	1.47337744475726\\
5.47337744475726	1.47289762037234\\
5.45842790857755	1.42043397868707\\
5.4439995395329	1.36839202814021\\
5.43044389894437	1.31784124978878\\
5.42043397868707	1.27929783796153\\
5.41804956584316	1.26935440491588\\
5.40727949732761	1.22348086995247\\
5.39772282759013	1.18074041209622\\
5.38939658116049	1.14161730068146\\
5.38228821472466	1.10655482138123\\
5.37636381311209	1.0759502564099\\
5.37157636873378	1.05015039090036\\
5.36839202814021	1.03237042813027\\
5.36789191467301	1.02944760952447\\
5.36531934978313	1.01407669841687\\
5.36370532027784	1.00421302857975\\
5.36302472621741	1\\
5.36234941024899	0.99578697142025\\
5.36078902662799	0.985923301583135\\
5.35841540671003	0.970552390475529\\
5.35533065981224	0.949849609099638\\
5.35166810912778	0.924049743590099\\
5.34758756900585	0.893445178618774\\
5.34326983631907	0.858382699318543\\
5.33891106154832	0.819259587903779\\
5.3347177418294	0.776519130047526\\
5.33090320892806	0.73064559508412\\
5.32768659448797	0.682158750211225\\
5.32529537199691	0.631607971859787\\
5.32397278297188	0.579566021312925\\
5.32399190198979	0.526622555242743\\
5.32567902854983	0.473377444757257\\
5.32945094644089	0.420433978687075\\
5.33587419086968	0.368392028140213\\
5.34576152577446	0.317841249788775\\
5.36033516655997	0.26935440491588\\
5.36839202814021	0.250186976694141\\
5.38221751614509	0.223480869952474\\
5.41483885960603	0.180740412096221\\
5.42043397868707	0.175272121596687\\
5.46729351788994	0.141617300681457\\
5.47337744475726	0.138291823514433\\
5.52662255524274	0.116794580632864\\
5.5649555736838	0.106554821381226\\
};
\addplot[fill=mycolor10, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
5.60688429787161	0.26935440491588\\
5.63160797185979	0.256941044037282\\
5.68215875021122	0.240136097931394\\
5.73064559508412	0.231032665469335\\
5.77651913004753	0.227840726569023\\
5.81925958790378	0.229344804828371\\
5.85838269931854	0.234608257067337\\
5.89344517861877	0.242780493149882\\
5.9240497435901	0.252962305954208\\
5.94984960909964	0.264120742577961\\
5.95992101412058	0.26935440491588\\
5.97055239047553	0.275703564035352\\
5.98592330158314	0.286195744727484\\
5.99578697142025	0.29366109224984\\
6	0.297038335560977\\
6.00421302857975	0.300534298665432\\
6.01407669841687	0.309208480240241\\
6.02305205162819	0.317841249788775\\
6.02944760952447	0.325078008427723\\
6.05015039090036	0.351730166175916\\
6.06123138550906	0.368392028140213\\
6.0759502564099	0.396014905812865\\
6.08712571746099	0.420433978687075\\
6.10573301672747	0.473377444757257\\
6.10655482138123	0.476392881923351\\
6.11875389943274	0.526622555242743\\
6.12843833803102	0.579566021312925\\
6.1355967072255	0.631607971859787\\
6.14078534569489	0.682158750211225\\
6.14161730068146	0.693290967104557\\
6.14422956909356	0.73064559508412\\
6.14648092557933	0.776519130047526\\
6.14785037155348	0.819259587903779\\
6.14854936439594	0.858382699318543\\
6.14875914341897	0.893445178618774\\
6.14863758380258	0.924049743590099\\
6.14832249008824	0.949849609099638\\
6.14793219826586	0.970552390475529\\
6.14756431035282	0.985923301583135\\
6.14729341247995	0.99578697142025\\
6.14716943491597	1\\
6.14704051421792	1.00421302857975\\
6.146719366733	1.01407669841687\\
6.14616499846019	1.02944760952447\\
6.14531445931325	1.05015039090036\\
6.1440869044074	1.0759502564099\\
6.14238689844978	1.10655482138123\\
6.14161730068146	1.1187012814092\\
6.13996536086894	1.14161730068146\\
6.13669686687139	1.18074041209622\\
6.13250279829069	1.22348086995247\\
6.12721937416066	1.26935440491588\\
6.1206664606973	1.31784124978878\\
6.11264580887279	1.36839202814021\\
6.10655482138123	1.40210783225148\\
6.10245910076725	1.42043397868707\\
6.08914721404842	1.47337744475726\\
6.0759502564099	1.51793364619121\\
6.07261169416481	1.52662255524274\\
6.05015039090036	1.57900399986024\\
6.04982675662065	1.57956602131293\\
6.02944760952447	1.61314062268462\\
6.01407669841687	1.63134334031107\\
6.01380045676101	1.63160797185979\\
6.00421302857975	1.64093254283246\\
6	1.64446565191247\\
5.99578697142025	1.6476826465592\\
5.98592330158314	1.65406144597007\\
5.97055239047553	1.66110307655817\\
5.94984960909964	1.66578187518872\\
5.9240497435901	1.66512755155265\\
5.89344517861877	1.65652127900211\\
5.85838269931854	1.63768150403667\\
5.85106037817272	1.63160797185979\\
5.81925958790378	1.60784439322267\\
5.79174403381036	1.57956602131293\\
5.77651913004753	1.56523546389366\\
5.74556354404334	1.52662255524274\\
5.73064559508412	1.5092285627017\\
5.70665741668055	1.47337744475726\\
5.68215875021122	1.43832824572831\\
5.67209406906492	1.42043397868707\\
5.64221651745867	1.36839202814021\\
5.63160797185979	1.35014558235902\\
5.61616220616112	1.31784124978878\\
5.5932131482153	1.26935440491588\\
5.57956602131293	1.24002709750604\\
5.57305467653941	1.22348086995247\\
5.55664280261014	1.18074041209622\\
5.54221330710961	1.14161730068146\\
5.52981120771256	1.10655482138123\\
5.52662255524274	1.09722485831143\\
5.52027775956298	1.0759502564099\\
5.51288582002174	1.05015039090036\\
5.5071829164572	1.02944760952447\\
5.50308438189918	1.01407669841687\\
5.50051651795176	1.00421302857975\\
5.49943474419154	1\\
5.49836204278431	0.99578697142025\\
5.49588639167635	0.985923301583135\\
5.49212986765557	0.970552390475529\\
5.48726973581308	0.949849609099638\\
5.48154305074319	0.924049743590099\\
5.47524295317974	0.893445178618774\\
5.47337744475726	0.883466608215679\\
5.46916351824616	0.858382699318543\\
5.46342795313084	0.819259587903779\\
5.45825131104238	0.776519130047526\\
5.45406081385518	0.73064559508412\\
5.45132316114311	0.682158750211225\\
5.45055677079715	0.631607971859787\\
5.45235547230292	0.579566021312925\\
5.45742881338964	0.526622555242743\\
5.46666701659678	0.473377444757257\\
5.47337744475726	0.448127689794726\\
5.48220312107437	0.420433978687075\\
5.50639765115855	0.368392028140213\\
5.52662255524274	0.337618175670968\\
5.54361569503423	0.317841249788775\\
5.57956602131293	0.286222385805636\\
5.60688429787161	0.26935440491588\\
};
\addplot[fill=mycolor10, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.448127689794732	5.47337744475726\\
0.473377444757257	5.46666701659678\\
0.526622555242743	5.45742881338964\\
0.579566021312925	5.45235547230292\\
0.631607971859787	5.45055677079715\\
0.682158750211225	5.45132316114311\\
0.73064559508412	5.45406081385518\\
0.776519130047526	5.45825131104238\\
0.819259587903779	5.46342795313083\\
0.858382699318543	5.46916351824615\\
0.883466608215724	5.47337744475726\\
0.893445178618774	5.47524295317973\\
0.924049743590099	5.48154305074318\\
0.949849609099638	5.48726973581307\\
0.970552390475529	5.49212986765556\\
0.985923301583135	5.49588639167633\\
0.99578697142025	5.4983620427843\\
1	5.49943474419153\\
1.00421302857975	5.50051651795174\\
1.01407669841687	5.50308438189917\\
1.02944760952447	5.50718291645719\\
1.05015039090036	5.51288582002172\\
1.0759502564099	5.52027775956296\\
1.09722485831148	5.52662255524274\\
1.10655482138123	5.52981120771254\\
1.14161730068146	5.54221330710959\\
1.18074041209622	5.55664280261012\\
1.22348086995247	5.57305467653939\\
1.2400270975061	5.57956602131293\\
1.26935440491588	5.59321314821528\\
1.31784124978878	5.61616220616109\\
1.35014558235908	5.63160797185979\\
1.36839202814021	5.64221651745864\\
1.42043397868707	5.67209406906489\\
1.43832824572837	5.68215875021122\\
1.47337744475726	5.70665741668051\\
1.50922856270176	5.73064559508412\\
1.52662255524274	5.74556354404329\\
1.56523546389372	5.77651913004753\\
1.57956602131293	5.79174403381029\\
1.60784439322274	5.81925958790378\\
1.63160797185979	5.85106037817263\\
1.63768150403675	5.85838269931854\\
1.65652127900219	5.89344517861877\\
1.66512755155274	5.9240497435901\\
1.66578187518882	5.94984960909964\\
1.66110307655827	5.97055239047553\\
1.65406144597018	5.98592330158314\\
1.64768264655932	5.99578697142025\\
1.6444656519126	6\\
1.64093254283258	6.00421302857975\\
1.63160797185979	6.01380045676115\\
1.63134334031119	6.01407669841687\\
1.61314062268476	6.02944760952447\\
1.57956602131293	6.04982675662074\\
1.5790039998604	6.05015039090036\\
1.52662255524274	6.07261169416488\\
1.51793364619139	6.0759502564099\\
1.47337744475726	6.08914721404848\\
1.42043397868707	6.1024591007673\\
1.40210783225171	6.10655482138123\\
1.36839202814021	6.11264580887283\\
1.31784124978878	6.12066646069734\\
1.26935440491588	6.12721937416069\\
1.22348086995247	6.13250279829072\\
1.18074041209622	6.13669686687142\\
1.14161730068146	6.13996536086897\\
1.11870128140949	6.14161730068146\\
1.10655482138123	6.1423868984498\\
1.0759502564099	6.14408690440742\\
1.05015039090036	6.14531445931326\\
1.02944760952447	6.1461649984602\\
1.01407669841687	6.14671936673301\\
1.00421302857975	6.14704051421793\\
1	6.14716943491598\\
0.99578697142025	6.14729341247997\\
0.985923301583135	6.14756431035284\\
0.970552390475529	6.14793219826587\\
0.949849609099638	6.14832249008825\\
0.924049743590099	6.14863758380259\\
0.893445178618774	6.14875914341898\\
0.858382699318543	6.14854936439594\\
0.819259587903779	6.14785037155348\\
0.776519130047526	6.14648092557933\\
0.73064559508412	6.14422956909356\\
0.693290967104568	6.14161730068146\\
0.682158750211225	6.14078534569489\\
0.631607971859787	6.1355967072255\\
0.579566021312925	6.12843833803102\\
0.526622555242743	6.11875389943273\\
0.476392881923369	6.10655482138123\\
0.473377444757257	6.10573301672746\\
0.420433978687075	6.08712571746098\\
0.396014905812876	6.0759502564099\\
0.368392028140213	6.06123138550906\\
0.351730166175924	6.05015039090036\\
0.32507800842773	6.02944760952447\\
0.317841249788775	6.02305205162818\\
0.309208480240246	6.01407669841687\\
0.300534298665437	6.00421302857975\\
0.297038335560982	6\\
0.293661092249845	5.99578697142025\\
0.286195744727489	5.98592330158314\\
0.275703564035355	5.97055239047553\\
0.26935440491588	5.95992101412058\\
0.264120742577964	5.94984960909964\\
0.25296230595421	5.9240497435901\\
0.242780493149884	5.89344517861877\\
0.234608257067339	5.85838269931854\\
0.229344804828373	5.81925958790378\\
0.227840726569025	5.77651913004753\\
0.231032665469336	5.73064559508412\\
0.240136097931395	5.68215875021122\\
0.256941044037283	5.63160797185979\\
0.26935440491588	5.60688429787161\\
0.286222385805639	5.57956602131293\\
0.317841249788775	5.54361569503423\\
0.337618175670972	5.52662255524274\\
0.368392028140213	5.50639765115855\\
0.420433978687075	5.48220312107438\\
0.448127689794732	5.47337744475726\\
};
\addplot[fill=mycolor11, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
5.68760337075679	0.473377444757257\\
5.73064559508412	0.446816468203777\\
5.77651913004753	0.435471066849122\\
5.81925958790378	0.438519247245539\\
5.85838269931854	0.452728981396856\\
5.89050693880249	0.473377444757257\\
5.89344517861877	0.475831954777284\\
5.9240497435901	0.511554468229308\\
5.93426401929674	0.526622555242743\\
5.94984960909964	0.557984657371956\\
5.95901109881452	0.579566021312925\\
5.97055239047553	0.618948665040441\\
5.9739059966411	0.631607971859787\\
5.98228809415157	0.682158750211225\\
5.98592330158314	0.726352674390569\\
5.98625973264183	0.73064559508412\\
5.98671570412316	0.776519130047526\\
5.98592330158314	0.792794024447049\\
5.98451139957843	0.819259587903779\\
5.98020962661826	0.858382699318543\\
5.97453251417905	0.893445178618774\\
5.97055239047553	0.912707327110693\\
5.96785273187563	0.924049743590099\\
5.96060049971828	0.949849609099638\\
5.95392420985148	0.970552390475529\\
5.94984960909964	0.982053692689009\\
5.94818006065517	0.985923301583135\\
5.94369048748452	0.99578697142025\\
5.94169819528953	1\\
5.93966028911202	1.00421302857975\\
5.93470690147817	1.01407669841687\\
5.92646081982609	1.02944760952447\\
5.9240497435901	1.03366158130686\\
5.91090110569398	1.05015039090036\\
5.89344517861877	1.06972561545591\\
5.88319890256409	1.0759502564099\\
5.85838269931854	1.08955056963441\\
5.81925958790378	1.09177849643883\\
5.78051688816792	1.0759502564099\\
5.77651913004753	1.0743442901525\\
5.74942887427112	1.05015039090036\\
5.73064559508412	1.03344053098247\\
5.72782773510769	1.02944760952447\\
5.71720453473382	1.01407669841687\\
5.71047898690568	1.00421302857975\\
5.70762963079384	1\\
5.70479479517663	0.99578697142025\\
5.69821687846998	0.985923301583135\\
5.68814190681946	0.970552390475529\\
5.68215875021122	0.961135915119953\\
5.67704427427466	0.949849609099638\\
5.66597274392768	0.924049743590099\\
5.65380896850478	0.893445178618774\\
5.64130705162971	0.858382699318543\\
5.63160797185979	0.826505686207706\\
5.62990329825473	0.819259587903779\\
5.6220977037855	0.776519130047526\\
5.61664529099125	0.73064559508412\\
5.61466073855637	0.682158750211225\\
5.61743923598828	0.631607971859787\\
5.62651727740655	0.579566021312925\\
5.63160797185979	0.563469715035648\\
5.64797219525356	0.526622555242743\\
5.68215875021122	0.478020546920854\\
5.68760337075679	0.473377444757257\\
};
\addplot[fill=mycolor11, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.563469715035633	5.63160797185979\\
0.579566021312925	5.62651727740654\\
0.631607971859787	5.61743923598827\\
0.682158750211225	5.61466073855637\\
0.73064559508412	5.61664529099124\\
0.776519130047526	5.62209770378549\\
0.819259587903779	5.62990329825472\\
0.826505686207768	5.63160797185979\\
0.858382699318543	5.64130705162969\\
0.893445178618774	5.65380896850475\\
0.924049743590099	5.66597274392766\\
0.949849609099638	5.67704427427463\\
0.961135915120011	5.68215875021122\\
0.970552390475529	5.68814190681942\\
0.985923301583135	5.69821687846994\\
0.99578697142025	5.70479479517659\\
1	5.7076296307938\\
1.00421302857975	5.71047898690564\\
1.01407669841687	5.71720453473378\\
1.02944760952447	5.72782773510765\\
1.03344053098253	5.73064559508412\\
1.05015039090036	5.74942887427105\\
1.07434429015257	5.77651913004753\\
1.0759502564099	5.78051688816776\\
1.0917784964389	5.81925958790378\\
1.08955056963448	5.85838269931854\\
1.0759502564099	5.88319890256422\\
1.06972561545599	5.89344517861877\\
1.05015039090036	5.91090110569404\\
1.03366158130694	5.9240497435901\\
1.02944760952447	5.92646081982613\\
1.01407669841687	5.93470690147821\\
1.00421302857975	5.93966028911206\\
1	5.94169819528956\\
0.99578697142025	5.94369048748455\\
0.985923301583135	5.94818006065521\\
0.982053692689094	5.94984960909964\\
0.970552390475529	5.95392420985151\\
0.949849609099638	5.96060049971831\\
0.924049743590099	5.96785273187565\\
0.912707327110794	5.97055239047553\\
0.893445178618774	5.97453251417907\\
0.858382699318543	5.98020962661828\\
0.819259587903779	5.98451139957844\\
0.792794024447214	5.98592330158314\\
0.776519130047526	5.98671570412316\\
0.73064559508412	5.98625973264184\\
0.726352674390516	5.98592330158314\\
0.682158750211225	5.98228809415157\\
0.631607971859787	5.9739059966411\\
0.618948665040443	5.97055239047553\\
0.579566021312925	5.95901109881452\\
0.557984657371958	5.94984960909964\\
0.526622555242743	5.93426401929674\\
0.511554468229309	5.9240497435901\\
0.475831954777285	5.89344517861877\\
0.473377444757257	5.89050693880249\\
0.452728981396856	5.85838269931854\\
0.438519247245539	5.81925958790378\\
0.43547106684912	5.77651913004753\\
0.446816468203775	5.73064559508412\\
0.473377444757257	5.68760337075678\\
0.478020546920849	5.68215875021122\\
0.526622555242743	5.64797219525355\\
0.563469715035633	5.63160797185979\\
};
\addplot[fill=mycolor9, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
9.93588752923647	0.106554821381226\\
9.94984960909964	0.101858353869527\\
9.97055239047553	0.0959520953027316\\
9.98592330158314	0.0921836090133408\\
9.99578697142025	0.0900034531840935\\
10	0.089124034428992\\
10.0072971795539	0.0887499405075005\\
10.0243815568608	0.0881102810454811\\
10.0510047558578	0.0877191515653216\\
10.0868630250589	0.0882439405450991\\
10.1315497029498	0.0904518451576749\\
10.1845583644237	0.0952589195218798\\
10.245288360011	0.103917012676899\\
10.2589609307451	0.106554821381226\\
10.3130515767316	0.118847905074094\\
10.3819607655536	0.141617300681457\\
10.3870802212774	0.143755729726382\\
10.4557519057463	0.180740412096221\\
10.4665355145568	0.188770598641432\\
10.5066680048086	0.223480869952474\\
10.5420565968923	0.26935440491588\\
10.5505171933753	0.284626090467301\\
10.5684687205218	0.317841249788775\\
10.5874818171604	0.368392028140213\\
10.6004251929432	0.420433978687075\\
10.6087621107066	0.473377444757257\\
10.6134940035841	0.526622555242743\\
10.6153355173755	0.579566021312925\\
10.6148233940295	0.631607971859787\\
10.6123871364137	0.682158750211225\\
10.608396351034	0.73064559508412\\
10.6031927899752	0.776519130047526\\
10.5971113272994	0.819259587903779\\
10.5904919896116	0.858382699318543\\
10.5836840521645	0.893445178618774\\
10.5770427961368	0.924049743590099\\
10.5709196297475	0.949849609099638\\
10.5656467669184	0.970552390475529\\
10.5615183691796	0.985923301583135\\
10.5587708942202	0.99578697142025\\
10.5575735812672	1\\
10.5563618746834	1.00421302857975\\
10.5534680858536	1.01407669841687\\
10.5505171933753	1.02383935045543\\
10.5489998207197	1.02944760952447\\
10.5431788711787	1.05015039090036\\
10.5354792842376	1.0759502564099\\
10.5256755602021	1.10655482138123\\
10.5134984062534	1.14161730068146\\
10.4986357445624	1.18074041209622\\
10.4807338509837	1.22348086995247\\
10.4665355145568	1.25460523485367\\
10.4599556841379	1.26935440491588\\
10.436883380343	1.31784124978878\\
10.410164459381	1.36839202814021\\
10.3870802212774	1.40826219711555\\
10.3797793574551	1.42043397868707\\
10.3464949761695	1.47337744475726\\
10.3130515767316	1.52201885426698\\
10.3096262500598	1.52662255524274\\
10.2694564379272	1.57956602131293\\
10.245288360011	1.60999042204853\\
10.226196752424	1.63160797185979\\
10.1845583644237	1.6782448049742\\
10.1805786272867	1.68215875021122\\
10.1323542857858	1.73064559508412\\
10.1315497029498	1.7314746244764\\
10.0868630250589	1.77233774967139\\
10.0816502146309	1.77651913004753\\
10.0510047558578	1.80262911858543\\
10.0293380060287	1.81925958790378\\
10.0243815568608	1.82332251858193\\
10.0072971795539	1.83620639975766\\
10	1.84147895948981\\
9.99578697142025	1.84108811335143\\
9.98592330158314	1.83983932666025\\
9.97055239047553	1.8368856395371\\
9.94984960909964	1.83068933349484\\
9.92535659044417	1.81925958790378\\
9.9240497435901	1.81862404521255\\
9.89344517861877	1.79691600552287\\
9.87457920326848	1.77651913004753\\
9.85838269931854	1.75646130588953\\
9.84349553194258	1.73064559508412\\
9.82095070485308	1.68215875021122\\
9.81925958790378	1.67800384866458\\
9.80463381184783	1.63160797185979\\
9.79160267201555	1.57956602131293\\
9.78106658259539	1.52662255524274\\
9.77651913004753	1.49986904102791\\
9.77277334522765	1.47337744475726\\
9.7662383464224	1.42043397868707\\
9.76091209114977	1.36839202814021\\
9.75658368135207	1.31784124978878\\
9.75308158375418	1.26935440491588\\
9.7502654963976	1.22348086995247\\
9.74801976716424	1.18074041209622\\
9.74624818902433	1.14161730068146\\
9.74487002231002	1.10655482138123\\
9.74381712345254	1.0759502564099\\
9.74303207114988	1.05015039090036\\
9.74246716593704	1.02944760952447\\
9.74208414071975	1.01407669841687\\
9.74185438206843	1.00421302857975\\
9.74176002542787	1\\
9.7416679171907	0.99578697142025\\
9.74146101539749	0.985923301583135\\
9.74116282385288	0.970552390475529\\
9.7408073619914	0.949849609099638\\
9.74043782441519	0.924049743590099\\
9.74010460275065	0.893445178618774\\
9.7398637466891	0.858382699318543\\
9.73977627865451	0.819259587903779\\
9.73990868205885	0.776519130047526\\
9.74033482649825	0.73064559508412\\
9.74113960811919	0.682158750211225\\
9.74242470792522	0.631607971859787\\
9.74431715074669	0.579566021312925\\
9.74698185924953	0.526622555242743\\
9.75064028937938	0.473377444757257\\
9.75559880697814	0.420433978687075\\
9.76229334155105	0.368392028140213\\
9.77136235752592	0.317841249788775\\
9.77651913004753	0.296214888964302\\
9.78404309883695	0.26935440491588\\
9.80195132812785	0.223480869952474\\
9.81925958790378	0.192825349883025\\
9.82788641536373	0.180740412096221\\
9.85838269931854	0.149090655663229\\
9.86793078845752	0.141617300681457\\
9.89344517861877	0.125457780699654\\
9.9240497435901	0.111031815888079\\
9.93588752923647	0.106554821381226\\
};
\addplot[fill=mycolor10, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
9.96114547638406	0.26935440491588\\
9.97055239047553	0.261117874953486\\
9.98592330158314	0.249166240468966\\
9.99578697142025	0.242247025786528\\
10	0.239454948134613\\
10.0072971795539	0.238283233098897\\
10.0243815568608	0.236289783856547\\
10.0510047558578	0.235110077089928\\
10.0868630250589	0.236877085204761\\
10.1315497029498	0.244059346780521\\
10.1845583644237	0.259628675602612\\
10.2068280177329	0.26935440491588\\
10.245288360011	0.290111760234565\\
10.2826686108857	0.317841249788775\\
10.3130515767316	0.348048152543086\\
10.3297501205951	0.368392028140213\\
10.3606417435465	0.420433978687075\\
10.3815906295258	0.473377444757257\\
10.3870802212774	0.494813833722908\\
10.3946862776704	0.526622555242743\\
10.4017796596218	0.579566021312925\\
10.4041832731001	0.631607971859787\\
10.4028203169591	0.682158750211225\\
10.3984620614587	0.73064559508412\\
10.3917927338531	0.776519130047526\\
10.3870802212774	0.800815605612706\\
10.38339715057	0.819259587903779\\
10.3738852167781	0.858382699318543\\
10.3639529148883	0.893445178618774\\
10.3541963742087	0.924049743590099\\
10.3451790894157	0.949849609099638\\
10.3374136000891	0.970552390475529\\
10.3313396201031	0.985923301583135\\
10.3273020886092	0.99578697142025\\
10.3255440192409	1\\
10.3237657867047	1.00421302857975\\
10.3195233030449	1.01407669841687\\
10.3130515767316	1.02864114024364\\
10.3126624827429	1.02944760952447\\
10.3023354932658	1.05015039090036\\
10.2887556770837	1.0759502564099\\
10.2716086318957	1.10655482138123\\
10.2505497085515	1.14161730068146\\
10.245288360011	1.14996577652259\\
10.2224904931228	1.18074041209622\\
10.1888108907187	1.22348086995247\\
10.1845583644237	1.22868637639719\\
10.1428218104388	1.26935440491588\\
10.1315497029498	1.28010233257341\\
10.0868630250589	1.3118739117206\\
10.0745582513249	1.31784124978878\\
10.0510047558578	1.32954347388302\\
10.0243815568608	1.33765480053401\\
10.0072971795539	1.34033917967705\\
10	1.34083195167759\\
9.99578697142025	1.33594614543278\\
9.98592330158314	1.32363064737203\\
9.98171964796857	1.31784124978878\\
9.97055239047553	1.30197961000964\\
9.95121387910242	1.26935440491588\\
9.94984960909964	1.26690400078446\\
9.92933921481534	1.22348086995247\\
9.9240497435901	1.21108731380216\\
9.91292773414683	1.18074041209622\\
9.90019076853998	1.14161730068146\\
9.89344517861877	1.11849162576097\\
9.89037501463717	1.10655482138123\\
9.88310177179629	1.0759502564099\\
9.87754098292076	1.05015039090036\\
9.87343289747525	1.02944760952447\\
9.8705772725744	1.01407669841687\\
9.86882922731583	1.00421302857975\\
9.86810230747112	1\\
9.86738704677895	0.99578697142025\\
9.86575752757984	0.985923301583135\\
9.86334183427413	0.970552390475529\\
9.86032001688073	0.949849609099638\\
9.85838269931854	0.93531952400526\\
9.85700740943289	0.924049743590099\\
9.85368990527125	0.893445178618774\\
9.85049286200883	0.858382699318543\\
9.84767128814597	0.819259587903779\\
9.84548355454899	0.776519130047526\\
9.84419403793738	0.73064559508412\\
9.8440821032486	0.682158750211225\\
9.8454581331489	0.631607971859787\\
9.84868802823617	0.579566021312925\\
9.8542290241878	0.526622555242743\\
9.85838269931854	0.499944436510475\\
9.8629471944842	0.473377444757257\\
9.87588219175274	0.420433978687075\\
9.89344517861877	0.369911719458446\\
9.8940534646929	0.368392028140213\\
9.92088465738997	0.317841249788775\\
9.9240497435901	0.313229754603586\\
9.94984960909964	0.281143925841482\\
9.96114547638406	0.26935440491588\\
};
\addplot[fill=mycolor11, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
10.0194679656719	0.473377444757257\\
10.0243815568608	0.471706436978446\\
10.0510047558578	0.468739833738946\\
10.0755352509161	0.473377444757257\\
10.0868630250589	0.476338905247402\\
10.1315497029498	0.510452818651903\\
10.1437926869341	0.526622555242743\\
10.1683603739536	0.579566021312925\\
10.179443676667	0.631607971859787\\
10.1799967305746	0.682158750211225\\
10.1724635280764	0.73064559508412\\
10.1589486186887	0.776519130047526\\
10.1413196460946	0.819259587903779\\
10.1315497029498	0.83836520191395\\
10.1159098370579	0.858382699318543\\
10.0868630250589	0.890817473125422\\
10.0821212220629	0.893445178618774\\
10.0510047558578	0.909312449734431\\
10.0243815568608	0.910955970350839\\
10.0072971795539	0.905838899113989\\
10	0.902006800074588\\
9.99729706630917	0.893445178618774\\
9.99578697142025	0.888065924286428\\
9.98791004667783	0.858382699318543\\
9.98592330158314	0.849365771224966\\
9.97975713929519	0.819259587903779\\
9.97317184760782	0.776519130047526\\
9.97055239047553	0.749997880315676\\
9.96878336522268	0.73064559508412\\
9.96710682243681	0.682158750211225\\
9.96864179749683	0.631607971859787\\
9.97055239047553	0.613429788939936\\
9.97434904003381	0.579566021312925\\
9.98534291989705	0.526622555242743\\
9.98592330158314	0.524788432760345\\
9.99578697142025	0.495544794376629\\
10	0.483700739888791\\
10.0072971795539	0.478989838766844\\
10.0194679656719	0.473377444757257\\
};
\addplot[fill=mycolor9, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
3.47073295168874	0.141617300681457\\
3.47337744475726	0.140575417255962\\
3.52662255524274	0.125522330740287\\
3.57956602131293	0.116378903138199\\
3.63160797185979	0.111467959266203\\
3.68215875021122	0.109862984231324\\
3.73064559508412	0.111050348523689\\
3.77651913004753	0.114753613973126\\
3.81925958790378	0.120824146646533\\
3.85838269931854	0.129152316367508\\
3.89344517861877	0.139572980657619\\
3.89893599131926	0.141617300681457\\
3.9240497435901	0.152178475584478\\
3.94984960909964	0.166026979925032\\
3.97055239047553	0.179930534755596\\
3.97161559473275	0.180740412096221\\
3.98592330158313	0.192990498850605\\
3.99578697142025	0.202615588728362\\
4	0.207060840825343\\
4.00421302857975	0.211725741352186\\
4.01398572067002	0.223480869952474\\
4.01407669841687	0.223603947753169\\
4.02944760952447	0.246748868714226\\
4.04188742269008	0.26935440491588\\
4.05015039090036	0.287838137290476\\
4.0615263751203	0.317841249788775\\
4.0759502564099	0.368075541793008\\
4.07602922189946	0.368392028140213\\
4.0867635822078	0.420433978687075\\
4.09514447598007	0.473377444757257\\
4.10180415965802	0.526622555242743\\
4.10655482138123	0.573188185961586\\
4.10716272538978	0.579566021312925\\
4.11143461596144	0.631607971859787\\
4.11497293880117	0.682158750211225\\
4.11792942661133	0.73064559508412\\
4.12041246962143	0.776519130047526\\
4.12249978498862	0.819259587903779\\
4.12424764402625	0.858382699318543\\
4.12569760570549	0.893445178618774\\
4.12688129907129	0.924049743590099\\
4.12782360304175	0.949849609099638\\
4.128544509652	0.970552390475529\\
4.12905996251686	0.985923301583135\\
4.12938197051349	0.99578697142025\\
4.12951743384418	1\\
4.12965165913836	1.00421302857975\\
4.12996108017505	1.01407669841687\\
4.13042979552002	1.02944760952447\\
4.13103517379405	1.05015039090036\\
4.1317477000204	1.0759502564099\\
4.13253162513539	1.10655482138123\\
4.1333453629654	1.14161730068146\\
4.13414159240484	1.18074041209622\\
4.13486721395101	1.22348086995247\\
4.13546347008591	1.26935440491588\\
4.13586664036296	1.31784124978878\\
4.13600973128948	1.36839202814021\\
4.13582547699711	1.42043397868707\\
4.13525074881601	1.47337744475726\\
4.13423216968054	1.52662255524274\\
4.13273240525696	1.57956602131293\\
4.13073634227225	1.63160797185979\\
4.12825624566048	1.68215875021122\\
4.12533505282844	1.73064559508412\\
4.12204720101387	1.77651913004753\\
4.11849672517258	1.81925958790378\\
4.11481271869865	1.85838269931854\\
4.11114254148463	1.89344517861877\\
4.10764335262979	1.9240497435901\\
4.10655482138123	1.9329680973324\\
4.10442882812144	1.94984960909964\\
4.10168110662807	1.97055239047553\\
4.09955361996908	1.98592330158313\\
4.09814865208001	1.99578697142025\\
4.09753901062218	2\\
4.09692362884253	2.00421302857975\\
4.09546031751838	2.01407669841687\\
4.09311647299744	2.02944760952447\\
4.08983583579295	2.05015039090036\\
4.08554549538718	2.0759502564099\\
4.08015976459534	2.10655482138123\\
4.0759502564099	2.12909625933588\\
4.07354230827978	2.14161730068146\\
4.06555562953674	2.18074041209622\\
4.05619691303136	2.22348086995247\\
4.05015039090036	2.24930014146814\\
4.04532475930587	2.26935440491588\\
4.03287413446099	2.31784124978878\\
4.02944760952447	2.3303723721319\\
4.01881075685392	2.36839202814021\\
4.01407669841687	2.38434503872431\\
4.00421302857975	2.41698676452257\\
4.00315914327563	2.42043397868707\\
4	2.43027694876313\\
3.99578697142025	2.44331039686437\\
3.98594681414724	2.47337744475726\\
3.98592330158313	2.47344580079565\\
3.97055239047553	2.51743656942017\\
3.96727621952625	2.52662255524274\\
3.94984960909964	2.57306689305185\\
3.94735403611741	2.57956602131293\\
3.92639275153877	2.63160797185979\\
3.9240497435901	2.63716472582947\\
3.90461995383138	2.68215875021122\\
3.89344517861877	2.70693837716405\\
3.88246976355082	2.73064559508412\\
3.86039258604551	2.77651913004753\\
3.85838269931854	2.78054994350058\\
3.83855922934723	2.81925958790378\\
3.81925958790378	2.85574493934086\\
3.81782183117432	2.85838269931854\\
3.79821408235928	2.89344517861877\\
3.78067936367214	2.9240497435901\\
3.77651913004753	2.93115937975932\\
3.76525503525217	2.94984960909964\\
3.75258915903388	2.97055239047553\\
3.74306727882016	2.98592330158313\\
3.73690032407122	2.99578697142025\\
3.73425217842427	3\\
3.73159538628875	3.00421302857975\\
3.73064559508412	3.00571171342041\\
3.72517837830672	3.01407669841687\\
3.71505921535197	3.02944760952447\\
3.70127799703945	3.05015039090036\\
3.68383092568789	3.0759502564099\\
3.68215875021122	3.0783759907392\\
3.66211983182421	3.10655482138123\\
3.63669187174705	3.14161730068146\\
3.63160797185979	3.14845897518349\\
3.60684775690392	3.18074041209622\\
3.57956602131293	3.21545570077851\\
3.57304515590693	3.22348086995247\\
3.53481633271449	3.26935440491588\\
3.52662255524274	3.27890735987403\\
3.49215255335967	3.31784124978878\\
3.47337744475726	3.33843842268492\\
3.44519687861538	3.36839202814021\\
3.42043397868707	3.39393366798076\\
3.39393366798076	3.42043397868707\\
3.36839202814021	3.44519687861538\\
3.33843842268492	3.47337744475726\\
3.31784124978878	3.49215255335968\\
3.27890735987404	3.52662255524274\\
3.26935440491588	3.53481633271449\\
3.22348086995247	3.57304515590693\\
3.21545570077852	3.57956602131293\\
3.18074041209622	3.60684775690393\\
3.1484589751835	3.63160797185979\\
3.14161730068146	3.63669187174705\\
3.10655482138123	3.66211983182422\\
3.07837599073921	3.68215875021122\\
3.0759502564099	3.6838309256879\\
3.05015039090036	3.70127799703946\\
3.02944760952447	3.71505921535198\\
3.01407669841687	3.72517837830673\\
3.00571171342042	3.73064559508412\\
3.00421302857975	3.73159538628876\\
3	3.73425217842428\\
2.99578697142025	3.73690032407123\\
2.98592330158313	3.74306727882017\\
2.97055239047553	3.75258915903389\\
2.94984960909964	3.76525503525218\\
2.93115937975933	3.77651913004753\\
2.9240497435901	3.78067936367215\\
2.89344517861877	3.79821408235928\\
2.85838269931854	3.81782183117433\\
2.85574493934087	3.81925958790378\\
2.81925958790378	3.83855922934724\\
2.78054994350059	3.85838269931854\\
2.77651913004753	3.86039258604552\\
2.73064559508412	3.88246976355082\\
2.70693837716406	3.89344517861877\\
2.68215875021122	3.90461995383138\\
2.63716472582948	3.9240497435901\\
2.63160797185979	3.92639275153877\\
2.57956602131293	3.94735403611742\\
2.57306689305186	3.94984960909964\\
2.52662255524274	3.96727621952626\\
2.51743656942018	3.97055239047553\\
2.47344580079566	3.98592330158313\\
2.47337744475726	3.98594681414724\\
2.44331039686438	3.99578697142025\\
2.43027694876313	4\\
2.42043397868707	4.00315914327563\\
2.41698676452258	4.00421302857975\\
2.38434503872432	4.01407669841687\\
2.36839202814021	4.01881075685392\\
2.33037237213191	4.02944760952447\\
2.31784124978878	4.032874134461\\
2.26935440491588	4.04532475930587\\
2.24930014146814	4.05015039090036\\
2.22348086995247	4.05619691303136\\
2.18074041209622	4.06555562953674\\
2.14161730068146	4.07354230827979\\
2.12909625933589	4.0759502564099\\
2.10655482138123	4.08015976459534\\
2.0759502564099	4.08554549538718\\
2.05015039090036	4.08983583579295\\
2.02944760952447	4.09311647299745\\
2.01407669841687	4.09546031751838\\
2.00421302857975	4.09692362884253\\
2	4.09753901062218\\
1.99578697142025	4.09814865208001\\
1.98592330158313	4.09955361996908\\
1.97055239047553	4.10168110662808\\
1.94984960909964	4.10442882812144\\
1.93296809733243	4.10655482138123\\
1.9240497435901	4.10764335262979\\
1.89344517861877	4.11114254148463\\
1.85838269931854	4.11481271869866\\
1.81925958790378	4.11849672517259\\
1.77651913004753	4.12204720101388\\
1.73064559508412	4.12533505282845\\
1.68215875021122	4.12825624566048\\
1.63160797185979	4.13073634227226\\
1.57956602131293	4.13273240525697\\
1.52662255524274	4.13423216968055\\
1.47337744475726	4.13525074881602\\
1.42043397868707	4.13582547699712\\
1.36839202814021	4.13600973128949\\
1.31784124978878	4.13586664036297\\
1.26935440491588	4.13546347008592\\
1.22348086995247	4.13486721395102\\
1.18074041209622	4.13414159240485\\
1.14161730068146	4.13334536296541\\
1.10655482138123	4.1325316251354\\
1.0759502564099	4.13174770002041\\
1.05015039090036	4.13103517379406\\
1.02944760952447	4.13042979552003\\
1.01407669841687	4.12996108017506\\
1.00421302857975	4.12965165913837\\
1	4.12951743384418\\
0.99578697142025	4.1293819705135\\
0.985923301583135	4.12905996251687\\
0.970552390475529	4.12854450965201\\
0.949849609099638	4.12782360304176\\
0.924049743590099	4.12688129907129\\
0.893445178618774	4.1256976057055\\
0.858382699318543	4.12424764402625\\
0.819259587903779	4.12249978498863\\
0.776519130047526	4.12041246962143\\
0.73064559508412	4.11792942661133\\
0.682158750211225	4.11497293880117\\
0.631607971859787	4.11143461596144\\
0.579566021312925	4.10716272538978\\
0.573188185961587	4.10655482138123\\
0.526622555242743	4.10180415965802\\
0.473377444757257	4.09514447598007\\
0.420433978687075	4.0867635822078\\
0.368392028140213	4.07602922189946\\
0.368075541793015	4.0759502564099\\
0.317841249788775	4.06152637512029\\
0.287838137290479	4.05015039090036\\
0.26935440491588	4.04188742269008\\
0.246748868714227	4.02944760952447\\
0.223603947753169	4.01407669841687\\
0.223480869952474	4.01398572067002\\
0.211725741352186	4.00421302857975\\
0.207060840825343	4\\
0.202615588728362	3.99578697142025\\
0.192990498850605	3.98592330158313\\
0.180740412096221	3.97161559473275\\
0.179930534755596	3.97055239047553\\
0.166026979925031	3.94984960909964\\
0.152178475584476	3.9240497435901\\
0.141617300681457	3.89893599131926\\
0.139572980657618	3.89344517861877\\
0.129152316367506	3.85838269931854\\
0.120824146646531	3.81925958790378\\
0.114753613973125	3.77651913004753\\
0.111050348523687	3.73064559508412\\
0.109862984231322	3.68215875021122\\
0.111467959266201	3.63160797185979\\
0.116378903138196	3.57956602131293\\
0.125522330740284	3.52662255524274\\
0.14057541725596	3.47337744475726\\
0.141617300681457	3.47073295168873\\
0.165715479191355	3.42043397868707\\
0.180740412096221	3.39898962172352\\
0.208749420835028	3.36839202814021\\
0.223480869952474	3.35643663877178\\
0.26935440491588	3.32870404148882\\
0.294100703061239	3.31784124978878\\
0.317841249788775	3.30933895431164\\
0.368392028140213	3.29566922606197\\
0.420433978687075	3.28549350839895\\
0.473377444757257	3.27784360549464\\
0.526622555242743	3.27204808424243\\
0.558351117134473	3.26935440491588\\
0.579566021312925	3.26770114374536\\
0.631607971859787	3.26444838516227\\
0.682158750211225	3.26191885339674\\
0.73064559508412	3.25991972078697\\
0.776519130047526	3.25830585788741\\
0.819259587903779	3.25697074042106\\
0.858382699318543	3.2558401057177\\
0.893445178618774	3.25486683741268\\
0.924049743590099	3.25402613982672\\
0.949849609099638	3.25331053183941\\
0.970552390475529	3.25272457261655\\
0.985923301583135	3.25227952631736\\
0.99578697142025	3.25198838172352\\
1	3.2518625414558\\
1.00421302857975	3.25173575256149\\
1.01407669841687	3.25143496707038\\
1.02944760952447	3.25095418084318\\
1.05015039090036	3.2502802704407\\
1.0759502564099	3.24939137845146\\
1.10655482138123	3.24825431590616\\
1.14161730068146	3.24682235756518\\
1.18074041209622	3.2450339627934\\
1.22348086995247	3.24281285752686\\
1.26935440491588	3.24006979276558\\
1.31784124978878	3.23670614488061\\
1.36839202814021	3.23261934717548\\
1.42043397868707	3.22770995517809\\
1.45923963926005	3.22348086995247\\
1.47337744475726	3.22195941812185\\
1.52662255524274	3.2154812222139\\
1.57956602131293	3.20807804415714\\
1.63160797185979	3.19976436340921\\
1.68215875021122	3.19059949805637\\
1.73042262114296	3.18074041209622\\
1.73064559508412	3.18069514792794\\
1.77651913004753	3.17067304046342\\
1.81925958790378	3.16037482242147\\
1.85838269931854	3.1500614272685\\
1.88804394157875	3.14161730068146\\
1.89344517861877	3.14009354946134\\
1.9240497435901	3.13106039274647\\
1.94984960909964	3.1229891615644\\
1.97055239047553	3.11619205715537\\
1.98592330158313	3.11095148885704\\
1.99578697142025	3.10749807542599\\
1.99844503447207	3.10655482138123\\
2	3.10601878715712\\
2.00421302857975	3.10455752261386\\
2.01407669841687	3.10108827439479\\
2.02944760952447	3.0955443115717\\
2.05015039090036	3.08780143993786\\
2.0759502564099	3.07768415281827\\
2.08022794589166	3.0759502564099\\
2.10655482138123	3.06527673738264\\
2.14161730068146	3.05015911493114\\
2.1416368094492	3.05015039090036\\
2.18074041209622	3.03239500834724\\
2.18694694223494	3.02944760952447\\
2.21865002058525	3.01407669841687\\
2.22348086995247	3.01167668755146\\
2.23823180468298	3.00421302857975\\
2.2464171971867	3\\
2.25449840510256	2.99578697142025\\
2.26935440491588	2.98790895177757\\
2.27304574695347	2.98592330158313\\
2.3009869702048	2.97055239047553\\
2.31784124978878	2.96098548918264\\
2.33687150894968	2.94984960909964\\
2.36839202814021	2.93073926991308\\
2.37904958294774	2.9240497435901\\
2.42043397868707	2.89712828228296\\
2.42588577404554	2.89344517861877\\
2.47337744475726	2.86017888621119\\
2.47584157922663	2.85838269931854\\
2.52662255524274	2.81997919375184\\
2.52753591409925	2.81925958790378\\
2.57956602131293	2.77669575577005\\
2.57977319474997	2.77651913004753\\
2.63155022480863	2.73064559508412\\
2.63160797185979	2.73059242719378\\
2.68204308469242	2.68215875021122\\
2.68215875021122	2.68204308469242\\
2.73059242719377	2.63160797185979\\
2.73064559508412	2.63155022480863\\
2.77651913004753	2.57977319474997\\
2.77669575577005	2.57956602131293\\
2.81925958790378	2.52753591409924\\
2.81997919375183	2.52662255524274\\
2.85838269931854	2.47584157922662\\
2.86017888621119	2.47337744475726\\
2.89344517861877	2.42588577404553\\
2.89712828228295	2.42043397868707\\
2.9240497435901	2.37904958294773\\
2.93073926991307	2.36839202814021\\
2.94984960909964	2.33687150894967\\
2.96098548918263	2.31784124978878\\
2.97055239047553	2.30098697020479\\
2.98592330158313	2.27304574695346\\
2.98790895177756	2.26935440491588\\
2.99578697142025	2.25449840510255\\
3	2.24641719718668\\
3.00421302857975	2.23823180468297\\
3.01167668755145	2.22348086995247\\
3.01407669841687	2.21865002058523\\
3.02944760952447	2.18694694223493\\
3.03239500834723	2.18074041209622\\
3.05015039090036	2.14163680944919\\
3.05015911493113	2.14161730068146\\
3.06527673738263	2.10655482138123\\
3.0759502564099	2.08022794589164\\
3.07768415281826	2.0759502564099\\
3.08780143993785	2.05015039090036\\
3.09554431157169	2.02944760952447\\
3.10108827439479	2.01407669841687\\
3.10455752261386	2.00421302857975\\
3.10601878715711	2\\
3.10655482138123	1.99844503447205\\
3.10749807542599	1.99578697142025\\
3.11095148885704	1.98592330158313\\
3.11619205715537	1.97055239047553\\
3.1229891615644	1.94984960909964\\
3.13106039274647	1.9240497435901\\
3.14009354946133	1.89344517861877\\
3.14161730068146	1.88804394157874\\
3.1500614272685	1.85838269931854\\
3.16037482242146	1.81925958790378\\
3.17067304046342	1.77651913004753\\
3.18069514792794	1.73064559508412\\
3.18074041209622	1.73042262114295\\
3.19059949805637	1.68215875021122\\
3.19976436340921	1.63160797185979\\
3.20807804415714	1.57956602131293\\
3.2154812222139	1.52662255524274\\
3.22195941812185	1.47337744475726\\
3.22348086995247	1.45923963926005\\
3.22770995517809	1.42043397868707\\
3.23261934717548	1.36839202814021\\
3.23670614488061	1.31784124978878\\
3.24006979276558	1.26935440491588\\
3.24281285752687	1.22348086995247\\
3.2450339627934	1.18074041209622\\
3.24682235756518	1.14161730068146\\
3.24825431590616	1.10655482138123\\
3.24939137845147	1.0759502564099\\
3.25028027044071	1.05015039090036\\
3.25095418084318	1.02944760952447\\
3.25143496707038	1.01407669841687\\
3.2517357525615	1.00421302857975\\
3.2518625414558	1\\
3.25198838172352	0.99578697142025\\
3.25227952631736	0.985923301583135\\
3.25272457261655	0.970552390475529\\
3.25331053183941	0.949849609099638\\
3.25402613982672	0.924049743590099\\
3.25486683741268	0.893445178618774\\
3.25584010571771	0.858382699318543\\
3.25697074042106	0.819259587903779\\
3.25830585788741	0.776519130047526\\
3.25991972078698	0.73064559508412\\
3.26191885339674	0.682158750211225\\
3.26444838516227	0.631607971859787\\
3.26770114374536	0.579566021312925\\
3.26935440491588	0.558351117134482\\
3.27204808424243	0.526622555242743\\
3.27784360549465	0.473377444757257\\
3.28549350839895	0.420433978687075\\
3.29566922606197	0.368392028140213\\
3.30933895431164	0.317841249788775\\
3.31784124978878	0.294100703061241\\
3.32870404148882	0.26935440491588\\
3.35643663877179	0.223480869952474\\
3.36839202814021	0.208749420835031\\
3.39898962172352	0.180740412096221\\
3.42043397868707	0.165715479191358\\
3.47073295168874	0.141617300681457\\
};
\addplot[fill=mycolor10, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
3.59768627935665	0.317841249788775\\
3.63160797185979	0.307531877688375\\
3.68215875021122	0.302229536323089\\
3.73064559508412	0.305988208270293\\
3.77637875666355	0.317841249788775\\
3.77651913004753	0.317883241721817\\
3.81925958790378	0.339702951051822\\
3.85699269013353	0.368392028140213\\
3.85838269931854	0.369673677672219\\
3.89344517861877	0.411934090981413\\
3.89910362358433	0.420433978687075\\
3.9240497435901	0.467304778800014\\
3.92679192424103	0.473377444757257\\
3.94592257237531	0.526622555242743\\
3.94984960909964	0.540661571334342\\
3.95963378313294	0.579566021312925\\
3.96970144982213	0.631607971859787\\
3.97055239047553	0.637300030957337\\
3.97684339502901	0.682158750211225\\
3.98199945911429	0.73064559508412\\
3.98564054702683	0.776519130047526\\
3.98592330158313	0.781416433461894\\
3.98804555763998	0.819259587903779\\
3.98957803959243	0.858382699318543\\
3.99047100148279	0.893445178618774\\
3.99091128720091	0.924049743590099\\
3.99105390447671	0.949849609099638\\
3.99102532962119	0.970552390475529\\
3.99092509105085	0.985923301583135\\
3.9908263086724	0.99578697142025\\
3.99077605100991	1\\
3.99072101727738	1.00421302857975\\
3.99057368445725	1.01407669841687\\
3.9902932851825	1.02944760952447\\
3.98982015348465	1.05015039090036\\
3.98908180285749	1.0759502564099\\
3.98799930117738	1.10655482138123\\
3.98649349580091	1.14161730068146\\
3.98592330158313	1.15289463910777\\
3.98444686714647	1.18074041209622\\
3.98180524752784	1.22348086995247\\
3.97853478626504	1.26935440491588\\
3.97460140833373	1.31784124978878\\
3.97055239047553	1.36236264871879\\
3.96996438218713	1.36839202814021\\
3.96444014700611	1.42043397868707\\
3.95825409542561	1.47337744475726\\
3.95146516317215	1.52662255524274\\
3.94984960909964	1.53852367721465\\
3.94379421104758	1.57956602131293\\
3.93560305650092	1.63160797185979\\
3.92713592110781	1.68215875021122\\
3.9240497435901	1.69974060423194\\
3.91809322857717	1.73064559508412\\
3.90888449318502	1.77651913004753\\
3.89995915506801	1.81925958790378\\
3.89344517861877	1.84943064028658\\
3.8912992476274	1.85838269931854\\
3.88270927496238	1.89344517861877\\
3.87506084050759	1.9240497435901\\
3.8685052979967	1.94984960909964\\
3.86317374230691	1.97055239047553\\
3.85917423999943	1.98592330158313\\
3.85838269931854	1.98894269172319\\
3.85636616961357	1.99578697142025\\
3.85512165450515	2\\
3.85387561106409	2.00421302857975\\
3.85095234350973	2.01407669841687\\
3.84638006783993	2.02944760952447\\
3.84018888085762	2.05015039090036\\
3.83241917479848	2.0759502564099\\
3.8231209498797	2.10655482138123\\
3.81925958790378	2.11906047874726\\
3.81138392499831	2.14161730068146\\
3.79766412180594	2.18074041209622\\
3.78265987795115	2.22348086995247\\
3.77651913004753	2.24068687909386\\
3.76493594966489	2.26935440491588\\
3.74540951822894	2.31784124978878\\
3.73064559508412	2.35452049064845\\
3.72430010764415	2.36839202814021\\
3.70046856926815	2.42043397868707\\
3.68215875021122	2.46094960075611\\
3.67578958093289	2.47337744475726\\
3.64853866878863	2.52662255524274\\
3.63160797185979	2.56020070400023\\
3.62060271279663	2.57956602131293\\
3.5913924345807	2.63160797185979\\
3.57956602131293	2.65279195834975\\
3.56121742855892	2.68215875021122\\
3.53179740870697	2.73064559508412\\
3.52662255524274	2.73909466532639\\
3.50109351417458	2.77651913004753\\
3.47337744475726	2.81905321498898\\
3.4732264040788	2.81925958790378\\
3.44428632776691	2.85838269931854\\
3.42043397868707	2.89240612581881\\
3.41961425708179	2.89344517861877\\
3.3952569936515	2.9240497435901\\
3.37568685170153	2.94984960909964\\
3.36839202814021	2.95956378683463\\
3.35900456484647	2.97055239047553\\
3.34607155288265	2.98592330158313\\
3.33796483982861	2.99578697142025\\
3.33454274649751	3\\
3.3311430528297	3.00421302857975\\
3.32326447352636	3.01407669841687\\
3.31784124978878	3.02086469139974\\
3.31004551960563	3.02944760952447\\
3.29165438416563	3.05015039090036\\
3.26965345801263	3.0759502564099\\
3.26935440491588	3.07629318541562\\
3.24089119448947	3.10655482138123\\
3.22348086995247	3.12548048395\\
3.20781293456052	3.14161730068146\\
3.18074041209622	3.16945997158552\\
3.16945997158552	3.18074041209622\\
3.14161730068146	3.20781293456052\\
3.12548048395	3.22348086995247\\
3.10655482138123	3.24089119448947\\
3.07629318541562	3.26935440491588\\
3.0759502564099	3.26965345801264\\
3.05015039090036	3.29165438416563\\
3.02944760952447	3.31004551960563\\
3.02086469139974	3.31784124978878\\
3.01407669841687	3.32326447352637\\
3.00421302857975	3.3311430528297\\
3	3.33454274649751\\
2.99578697142025	3.33796483982862\\
2.98592330158313	3.34607155288265\\
2.97055239047553	3.35900456484648\\
2.95956378683463	3.36839202814021\\
2.94984960909964	3.37568685170153\\
2.9240497435901	3.39525699365151\\
2.89344517861877	3.4196142570818\\
2.89240612581882	3.42043397868707\\
2.85838269931854	3.44428632776692\\
2.81925958790378	3.47322640407881\\
2.81905321498899	3.47337744475726\\
2.77651913004753	3.50109351417458\\
2.7390946653264	3.52662255524274\\
2.73064559508412	3.53179740870698\\
2.68215875021122	3.56121742855893\\
2.65279195834977	3.57956602131293\\
2.63160797185979	3.59139243458071\\
2.57956602131293	3.62060271279664\\
2.56020070400025	3.63160797185979\\
2.52662255524274	3.64853866878864\\
2.47337744475726	3.6757895809329\\
2.46094960075613	3.68215875021122\\
2.42043397868707	3.70046856926816\\
2.36839202814021	3.72430010764416\\
2.35452049064848	3.73064559508412\\
2.31784124978878	3.74540951822895\\
2.26935440491588	3.7649359496649\\
2.24068687909389	3.77651913004753\\
2.22348086995247	3.78265987795117\\
2.18074041209622	3.79766412180595\\
2.14161730068146	3.81138392499833\\
2.11906047874731	3.81925958790378\\
2.10655482138123	3.82312094987972\\
2.0759502564099	3.8324191747985\\
2.05015039090036	3.84018888085764\\
2.02944760952447	3.84638006783994\\
2.01407669841687	3.85095234350975\\
2.00421302857975	3.8538756110641\\
2	3.85512165450517\\
1.99578697142025	3.85636616961358\\
1.98894269172325	3.85838269931854\\
1.98592330158313	3.85917423999944\\
1.97055239047553	3.86317374230692\\
1.94984960909964	3.86850529799671\\
1.9240497435901	3.87506084050761\\
1.89344517861877	3.8827092749624\\
1.85838269931854	3.89129924762742\\
1.84943064028664	3.89344517861877\\
1.81925958790378	3.89995915506803\\
1.77651913004753	3.90888449318503\\
1.73064559508412	3.91809322857718\\
1.69974060423203	3.9240497435901\\
1.68215875021122	3.92713592110783\\
1.63160797185979	3.93560305650094\\
1.57956602131293	3.9437942110476\\
1.53852367721477	3.94984960909964\\
1.52662255524274	3.95146516317216\\
1.47337744475726	3.95825409542563\\
1.42043397868707	3.96444014700612\\
1.36839202814021	3.96996438218714\\
1.36236264871894	3.97055239047553\\
1.31784124978878	3.97460140833374\\
1.26935440491588	3.97853478626506\\
1.22348086995247	3.98180524752785\\
1.18074041209622	3.98444686714649\\
1.15289463910806	3.98592330158313\\
1.14161730068146	3.98649349580092\\
1.10655482138123	3.9879993011774\\
1.0759502564099	3.98908180285751\\
1.05015039090036	3.98982015348467\\
1.02944760952447	3.99029328518251\\
1.01407669841687	3.99057368445727\\
1.00421302857975	3.99072101727739\\
1	3.99077605100992\\
0.99578697142025	3.99082630867241\\
0.985923301583135	3.99092509105086\\
0.970552390475529	3.9910253296212\\
0.949849609099638	3.99105390447672\\
0.924049743590099	3.99091128720092\\
0.893445178618774	3.9904710014828\\
0.858382699318543	3.98957803959243\\
0.819259587903779	3.98804555763999\\
0.781416433461761	3.98592330158313\\
0.776519130047526	3.98564054702684\\
0.73064559508412	3.9819994591143\\
0.682158750211225	3.97684339502901\\
0.6373000309573	3.97055239047553\\
0.631607971859787	3.96970144982213\\
0.579566021312925	3.95963378313295\\
0.540661571334322	3.94984960909964\\
0.526622555242743	3.94592257237532\\
0.473377444757257	3.92679192424103\\
0.467304778800002	3.9240497435901\\
0.420433978687075	3.89910362358433\\
0.411934090981404	3.89344517861877\\
0.36967367767221	3.85838269931854\\
0.368392028140213	3.85699269013354\\
0.339702951051814	3.81925958790378\\
0.317883241721809	3.77651913004753\\
0.317841249788775	3.77637875666358\\
0.305988208270286	3.73064559508412\\
0.302229536323082	3.68215875021122\\
0.307531877688367	3.63160797185979\\
0.317841249788775	3.59768627935662\\
0.324280117855507	3.57956602131293\\
0.357711255183745	3.52662255524274\\
0.368392028140213	3.51533628588058\\
0.419045707135925	3.47337744475726\\
0.420433978687075	3.47252821662261\\
0.473377444757257	3.44679107944871\\
0.526622555242743	3.42769164517502\\
0.553341332127973	3.42043397868707\\
0.579566021312925	3.41456731392626\\
0.631607971859787	3.40573682577014\\
0.682158750211225	3.39939050457605\\
0.73064559508412	3.39492938965788\\
0.776519130047526	3.39188471587412\\
0.819259587903779	3.38988665082789\\
0.858382699318543	3.38864341827003\\
0.893445178618774	3.38792667685701\\
0.924049743590099	3.38756052619964\\
0.949849609099638	3.38741256006897\\
0.970552390475529	3.38738614031354\\
0.985923301583135	3.38741359656335\\
0.99578697142025	3.38745039936354\\
1	3.38747040064634\\
1.00421302857975	3.38749285947102\\
1.01407669841687	3.38755464630672\\
1.02944760952447	3.38767484903951\\
1.05015039090036	3.38787752845501\\
1.0759502564099	3.38818458170087\\
1.10655482138123	3.38860815328945\\
1.14161730068146	3.38914369119762\\
1.18074041209622	3.38976469790444\\
1.22348086995247	3.39041992950718\\
1.26935440491588	3.39103345645063\\
1.31784124978878	3.39150766331331\\
1.36839202814021	3.39172895121068\\
1.42043397868707	3.39157562803291\\
1.47337744475726	3.39092725403453\\
1.52662255524274	3.38967459083263\\
1.57956602131293	3.38772931418381\\
1.63160797185979	3.38503280078019\\
1.68215875021122	3.38156354850449\\
1.73064559508412	3.37734305705556\\
1.77651913004753	3.37244017643509\\
1.80861046708369	3.36839202814021\\
1.81925958790378	3.36719356808656\\
1.85838269931854	3.3622825323705\\
1.89344517861877	3.35729203844668\\
1.9240497435901	3.35243924166304\\
1.94984960909964	3.34795803355077\\
1.97055239047553	3.3440843812641\\
1.98592330158313	3.34103816330224\\
1.99578697142025	3.33900320885396\\
2	3.33811430886367\\
2.00421302857975	3.33721336456197\\
2.01407669841687	3.33505595295327\\
2.02944760952447	3.33155496321872\\
2.05015039090036	3.32655670497954\\
2.0759502564099	3.31983653180406\\
2.08323380559237	3.31784124978878\\
2.10655482138123	3.31218282210732\\
2.14161730068146	3.30293759669823\\
2.18074041209622	3.29142206796297\\
2.22348086995247	3.27713677200966\\
2.24473146220267	3.26935440491588\\
2.26935440491588	3.26097658660765\\
2.31784124978878	3.24274782597424\\
2.36214712507822	3.22348086995247\\
2.36839202814021	3.2208687413026\\
2.42043397868707	3.19769453025124\\
2.45399684261966	3.18074041209622\\
2.47337744475726	3.17103490380683\\
2.52662006298902	3.14161730068146\\
2.52662255524274	3.14161590177049\\
2.57956602131293	3.11051852531509\\
2.585938092895	3.10655482138123\\
2.63160797185979	3.07689913394511\\
2.63303428224063	3.0759502564099\\
2.67079378546978	3.05015039090036\\
2.68215875021122	3.04177566625932\\
2.69936800529175	3.02944760952447\\
2.71951064312342	3.01407669841687\\
2.73064559508412	3.00503410127232\\
2.73174127773016	3.00421302857975\\
2.73736506975391	3\\
2.74285535460416	2.99578697142025\\
2.75522393771876	2.98592330158313\\
2.77328677477453	2.97055239047553\\
2.77651913004753	2.96775522758942\\
2.79789043040509	2.94984960909964\\
2.81925958790378	2.93044996319251\\
2.82639159697221	2.9240497435901\\
2.85838269931854	2.89357089123305\\
2.85851307970428	2.89344517861877\\
2.89344517861877	2.85851307970427\\
2.89357089123305	2.85838269931854\\
2.9240497435901	2.82639159697221\\
2.93044996319251	2.81925958790378\\
2.94984960909964	2.79789043040508\\
2.96775522758941	2.77651913004753\\
2.97055239047553	2.77328677477452\\
2.98592330158313	2.75522393771874\\
2.99578697142025	2.74285535460414\\
3	2.7373650697539\\
3.00421302857975	2.73174127773014\\
3.0050341012723	2.73064559508412\\
3.01407669841687	2.7195106431234\\
3.02944760952447	2.69936800529173\\
3.04177566625931	2.68215875021122\\
3.05015039090036	2.67079378546977\\
3.0759502564099	2.63303428224061\\
3.0768991339451	2.63160797185979\\
3.10655482138123	2.58593809289499\\
3.11051852531508	2.57956602131293\\
3.14161590177049	2.52662255524274\\
3.14161730068146	2.52662006298901\\
3.17103490380683	2.47337744475726\\
3.18074041209622	2.45399684261966\\
3.19769453025124	2.42043397868707\\
3.2208687413026	2.36839202814021\\
3.22348086995247	2.36214712507821\\
3.24274782597424	2.31784124978878\\
3.26097658660765	2.26935440491588\\
3.26935440491588	2.24473146220267\\
3.27713677200966	2.22348086995247\\
3.29142206796297	2.18074041209622\\
3.30293759669824	2.14161730068146\\
3.31218282210732	2.10655482138123\\
3.31784124978878	2.08323380559239\\
3.31983653180406	2.0759502564099\\
3.32655670497954	2.05015039090036\\
3.33155496321873	2.02944760952447\\
3.33505595295327	2.01407669841687\\
3.33721336456198	2.00421302857975\\
3.33811430886368	2\\
3.33900320885397	1.99578697142025\\
3.34103816330224	1.98592330158313\\
3.3440843812641	1.97055239047553\\
3.34795803355077	1.94984960909964\\
3.35243924166305	1.9240497435901\\
3.35729203844669	1.89344517861877\\
3.3622825323705	1.85838269931854\\
3.36719356808657	1.81925958790378\\
3.36839202814021	1.80861046708375\\
3.37244017643509	1.77651913004753\\
3.37734305705557	1.73064559508412\\
3.3815635485045	1.68215875021122\\
3.3850328007802	1.63160797185979\\
3.38772931418382	1.57956602131293\\
3.38967459083264	1.52662255524274\\
3.39092725403454	1.47337744475726\\
3.39157562803292	1.42043397868707\\
3.39172895121069	1.36839202814021\\
3.39150766331332	1.31784124978878\\
3.39103345645064	1.26935440491588\\
3.39041992950719	1.22348086995247\\
3.38976469790445	1.18074041209622\\
3.38914369119763	1.14161730068146\\
3.38860815328946	1.10655482138123\\
3.38818458170088	1.0759502564099\\
3.38787752845502	1.05015039090036\\
3.38767484903952	1.02944760952447\\
3.38755464630672	1.01407669841687\\
3.38749285947103	1.00421302857975\\
3.38747040064635	1\\
3.38745039936355	0.99578697142025\\
3.38741359656336	0.985923301583135\\
3.38738614031355	0.970552390475529\\
3.38741256006898	0.949849609099638\\
3.38756052619965	0.924049743590099\\
3.38792667685702	0.893445178618774\\
3.38864341827004	0.858382699318543\\
3.3898866508279	0.819259587903779\\
3.39188471587413	0.776519130047526\\
3.39492938965789	0.73064559508412\\
3.39939050457605	0.682158750211225\\
3.40573682577015	0.631607971859787\\
3.41456731392627	0.579566021312925\\
3.42043397868707	0.553341332127999\\
3.42769164517503	0.526622555242743\\
3.44679107944871	0.473377444757257\\
3.47252821662262	0.420433978687075\\
3.47337744475726	0.419045707135938\\
3.51533628588059	0.368392028140213\\
3.52662255524274	0.357711255183754\\
3.57956602131293	0.324280117855516\\
3.59768627935665	0.317841249788775\\
};
\addplot[fill=mycolor11, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
3.64970201988302	0.73064559508412\\
3.68215875021122	0.701261721536794\\
3.73064559508412	0.728859219640706\\
3.73155759198205	0.73064559508412\\
3.74724536127223	0.776519130047526\\
3.75593594588149	0.819259587903779\\
3.7594941387742	0.858382699318543\\
3.75949342287599	0.893445178618774\\
3.75725831814719	0.924049743590099\\
3.75388754143633	0.949849609099638\\
3.75026766412327	0.970552390475529\\
3.74708330777979	0.985923301583135\\
3.74482670308257	0.99578697142025\\
3.74381353541639	1\\
3.74277139453012	1.00421302857975\\
3.74022029897889	1.01407669841687\\
3.73594365874262	1.02944760952447\\
3.73064559508412	1.04683988524279\\
3.72722881136848	1.05015039090036\\
3.69827522670366	1.0759502564099\\
3.68215875021122	1.08924092912689\\
3.67130273874696	1.0759502564099\\
3.65253042590437	1.05015039090036\\
3.63917416680055	1.02944760952447\\
3.63160797185979	1.01645094198399\\
3.63109804430124	1.01407669841687\\
3.62912330246283	1.00421302857975\\
3.62831780243962	1\\
3.62753531512578	0.99578697142025\\
3.62579452694471	0.985923301583135\\
3.62334219177462	0.970552390475529\\
3.62055891960675	0.949849609099638\\
3.61796960633845	0.924049743590099\\
3.61625363665184	0.893445178618774\\
3.61626235062429	0.858382699318543\\
3.61904618541285	0.819259587903779\\
3.62589424850141	0.776519130047526\\
3.63160797185979	0.755475104883394\\
3.64970201988302	0.73064559508412\\
};
\addplot[fill=mycolor11, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.75547510488327	3.63160797185979\\
0.776519130047526	3.62589424850138\\
0.819259587903779	3.61904618541282\\
0.858382699318543	3.61626235062425\\
0.893445178618774	3.6162536366518\\
0.924049743590099	3.61796960633842\\
0.949849609099638	3.62055891960672\\
0.970552390475529	3.62334219177458\\
0.985923301583135	3.62579452694467\\
0.99578697142025	3.62753531512574\\
1	3.62831780243958\\
1.00421302857975	3.62912330246278\\
1.01407669841687	3.6310980443012\\
1.01645094198419	3.63160797185979\\
1.02944760952447	3.63917416680043\\
1.05015039090036	3.65253042590425\\
1.0759502564099	3.67130273874684\\
1.08924092912704	3.68215875021122\\
1.0759502564099	3.69827522670385\\
1.05015039090036	3.72722881136867\\
1.04683988524297	3.73064559508412\\
1.02944760952447	3.73594365874268\\
1.01407669841687	3.74022029897895\\
1.00421302857975	3.74277139453017\\
1	3.74381353541645\\
0.99578697142025	3.74482670308263\\
0.985923301583135	3.74708330777984\\
0.970552390475529	3.75026766412332\\
0.949849609099638	3.75388754143638\\
0.924049743590099	3.75725831814724\\
0.893445178618774	3.75949342287604\\
0.858382699318543	3.75949413877425\\
0.819259587903779	3.75593594588153\\
0.776519130047526	3.74724536127228\\
0.73064559508412	3.73155759198209\\
0.728859219640624	3.73064559508412\\
0.701261721536714	3.68215875021122\\
0.73064559508412	3.64970201988293\\
0.75547510488327	3.63160797185979\\
};
\addplot[fill=mycolor9, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
9.06846775774108	2.68215875021122\\
9.0759502564099	2.67775821070609\\
9.10655482138123	2.66366918945786\\
9.14161730068146	2.65253471981536\\
9.18074041209622	2.64632638556484\\
9.22348086995247	2.64740795443402\\
9.26935440491588	2.65900751658497\\
9.31127859780974	2.68215875021122\\
9.31784124978878	2.68661592738788\\
9.35729852355314	2.73064559508412\\
9.36839202814021	2.74652597547612\\
9.38321479137256	2.77651913004753\\
9.39996258312325	2.81925958790378\\
9.41211225404492	2.85838269931854\\
9.42043397868708	2.89136909121183\\
9.42085010255325	2.89344517861877\\
9.42613616210255	2.9240497435901\\
9.42993408512841	2.94984960909964\\
9.43259338239504	2.97055239047553\\
9.43436300404349	2.98592330158313\\
9.43541228916027	2.99578697142025\\
9.43584070183393	3\\
9.4362575664139	3.00421302857975\\
9.43718943493664	3.01407669841687\\
9.43852293133295	3.02944760952447\\
9.44010324905289	3.05015039090036\\
9.44175106113742	3.0759502564099\\
9.44328269453463	3.10655482138123\\
9.44452746500853	3.14161730068146\\
9.44534023679689	3.18074041209622\\
9.44560879184731	3.22348086995247\\
9.4452566552845	3.26935440491588\\
9.44424254041526	3.31784124978878\\
9.44255764432135	3.36839202814021\\
9.44022182610443	3.42043397868707\\
9.43727940211257	3.47337744475726\\
9.43379500562763	3.52662255524274\\
9.42984973307565	3.57956602131293\\
9.42553764478293	3.63160797185979\\
9.42096259528984	3.68215875021122\\
9.42043397868708	3.68751617841584\\
9.4156712857247	3.73064559508412\\
9.41030146454207	3.77651913004753\\
9.40505417015682	3.81925958790378\\
9.40005346007032	3.85838269931854\\
9.39541707766427	3.89344517861877\\
9.39125404357614	3.9240497435901\\
9.38766234059752	3.94984960909964\\
9.38472672049589	3.97055239047553\\
9.38251670472254	3.98592330158313\\
9.38108495897892	3.99578697142025\\
9.38047020905561	4\\
9.3798535406519	4.00421302857975\\
9.37840229483045	4.01407669841687\\
9.37611994937612	4.02944760952447\\
9.37300606117875	4.05015039090036\\
9.36906196881901	4.0759502564099\\
9.36839202814021	4.08021222615689\\
9.36377821349239	4.10655482138123\\
9.35752888740214	4.14161730068146\\
9.35043504520403	4.18074041209622\\
9.34254105728934	4.22348086995247\\
9.33390135599531	4.26935440491588\\
9.32458065013526	4.31784124978878\\
9.31784124978878	4.35193829628157\\
9.31427686630338	4.36839202814021\\
9.30267760902877	4.42043397868707\\
9.29073514960445	4.47337744475726\\
9.27856830616851	4.52662255524274\\
9.26935440491588	4.56614431760484\\
9.26596489143327	4.57956602131293\\
9.25247880873703	4.63160797185979\\
9.23932114704517	4.68215875021122\\
9.22662543927435	4.73064559508412\\
9.22348086995247	4.74236232725097\\
9.21364530661646	4.77651913004753\\
9.20126922247836	4.81925958790378\\
9.18994074852436	4.85838269931854\\
9.18074041209622	4.89005051659472\\
9.1796841238101	4.89344517861877\\
9.17000169369058	4.9240497435901\\
9.16186731436571	4.94984960909964\\
9.15535346660976	4.97055239047553\\
9.15052271117906	4.98592330158314\\
9.14742448530828	4.99578697142025\\
9.14610144958593	5\\
9.14477854977158	5.00421302857975\\
9.1416817060801	5.01407669841687\\
9.14161730068146	5.01427997754578\\
9.13646980785684	5.02944760952447\\
9.12946847814111	5.05015039090036\\
9.12077808213518	5.0759502564099\\
9.11050778339396	5.10655482138123\\
9.10655482138123	5.11819285627526\\
9.09823298298709	5.14161730068146\\
9.08433346319929	5.18074041209622\\
9.0759502564099	5.20419208152392\\
9.06885513356349	5.22348086995247\\
9.0518772821163	5.26935440491588\\
9.05015039090036	5.27392160983145\\
9.03334542688766	5.31784124978878\\
9.02944760952447	5.32782116640739\\
9.01407669841687	5.36718545334409\\
9.01360805304679	5.36839202814021\\
9.00421302857975	5.39151896380597\\
9	5.40201130434442\\
8.99578697142025	5.41258731258906\\
8.99266161919703	5.42043397868707\\
8.98592330158314	5.4365822059036\\
8.97081559657494	5.47337744475726\\
8.97055239047553	5.47399557244041\\
8.94984960909964	5.52276109846257\\
8.94820270073058	5.52662255524274\\
8.92517839666616	5.57956602131293\\
8.9240497435901	5.58210872329186\\
8.90179593974266	5.63160797185979\\
8.89344517861877	5.6500418390913\\
8.87856626939396	5.68215875021122\\
8.85838269931854	5.72585395688598\\
8.85609561399137	5.73064559508412\\
8.83388998218996	5.77651913004753\\
8.81925958790378	5.80707196719756\\
8.81316506310845	5.81925958790378\\
8.79351542482322	5.85838269931854\\
8.77651913004753	5.89286001792036\\
8.77621391658007	5.89344517861877\\
8.76005915165783	5.9240497435901\\
8.74668056768711	5.94984960909964\\
8.73607841788348	5.97055239047553\\
8.73064559508412	5.98120667247037\\
8.72804593234253	5.98592330158314\\
8.7226013044329	5.99578697142025\\
8.72028788538736	6\\
8.7179814467197	6.00421302857975\\
8.7126077966875	6.01407669841687\\
8.70430262606777	6.02944760952447\\
8.69323593713896	6.05015039090036\\
8.68215875021122	6.07103186101868\\
8.67935664804762	6.0759502564099\\
8.66191799773469	6.10655482138123\\
8.6423839700001	6.14161730068146\\
8.63160797185979	6.1610064413113\\
8.61998067487529	6.18074041209622\\
8.59506421168521	6.22348086995247\\
8.57956602131292	6.25031603301753\\
8.56798207137929	6.26935440491588\\
8.53872081977027	6.31784124978878\\
8.52662255524274	6.33793131832367\\
8.50743100633494	6.36839202814021\\
8.47523473641544	6.42043397868707\\
8.47337744475726	6.42338857627285\\
8.44071211915984	6.47337744475726\\
8.42043397868708	6.50486568758785\\
8.40588252486052	6.52662255524274\\
8.37080555490649	6.57956602131293\\
8.36839202814021	6.58316221093751\\
8.33479625412421	6.63160797185979\\
8.31784124978878	6.65629440100952\\
8.29951495975857	6.68215875021122\\
8.26935440491588	6.72509885088844\\
8.26534371011772	6.73064559508412\\
8.2319502568665	6.77651913004753\\
8.22348086995247	6.78818212249026\\
8.20028818034447	6.81925958790378\\
8.18074041209622	6.84568039104044\\
8.17109914074096	6.85838269931854\\
8.14458248855769	6.89344517861877\\
8.14161730068146	6.89735696471335\\
8.12083103194576	6.9240497435901\\
8.10655482138123	6.94262861145025\\
8.10086106008079	6.94984960909964\\
8.08454296225993	6.97055239047553\\
8.0759502564099	6.98158241894142\\
8.07246567503392	6.98592330158314\\
8.06454155862	6.99578697142025\\
8.06118100764686	7\\
8.05783418104294	7.00421302857975\\
8.05015039090036	7.01394755675771\\
8.05004555584646	7.01407669841687\\
8.03757779251727	7.02944760952447\\
8.02944760952447	7.03951830963713\\
8.02082035003879	7.05015039090036\\
8.01407669841687	7.05836867044411\\
8.00421302857975	7.07043354910942\\
8	7.07563777277872\\
7.99974699190585	7.0759502564099\\
7.99578697142025	7.08066785318304\\
7.98592330158314	7.09252013274833\\
7.97437499217844	7.10655482138123\\
7.97055239047553	7.11108181113035\\
7.94984960909964	7.1357474486677\\
7.94492111918338	7.14161730068146\\
7.9240497435901	7.1660433586319\\
7.91152471385462	7.18074041209622\\
7.89344517861877	7.20160766532614\\
7.87449526760455	7.22348086995247\\
7.85838269931854	7.24179069662652\\
7.8340726447062	7.26935440491588\\
7.81925958790378	7.28590279679093\\
7.79054903073471	7.31784124978878\\
7.77651913004753	7.33322980797511\\
7.74426947940697	7.36839202814021\\
7.73064559508412	7.38304792195314\\
7.69563218874401	7.42043397868707\\
7.68215875021122	7.43463739342226\\
7.6450882906854	7.47337744475726\\
7.63160797185979	7.4872947300387\\
7.59314089555657	7.52662255524274\\
7.57956602131293	7.54034310802449\\
7.54034310802449	7.57956602131293\\
7.52662255524274	7.59314089555658\\
7.48729473003871	7.63160797185979\\
7.47337744475726	7.64508829068542\\
7.43463739342228	7.68215875021122\\
7.42043397868707	7.69563218874404\\
7.38304792195317	7.73064559508412\\
7.36839202814021	7.744269479407\\
7.33322980797515	7.77651913004753\\
7.31784124978878	7.79054903073475\\
7.28590279679098	7.81925958790378\\
7.26935440491588	7.83407264470625\\
7.24179069662658	7.85838269931854\\
7.22348086995247	7.87449526760461\\
7.20160766532621	7.89344517861877\\
7.18074041209622	7.91152471385468\\
7.16604335863198	7.9240497435901\\
7.14161730068146	7.94492111918345\\
7.13574744866779	7.94984960909964\\
7.11108181113043	7.97055239047553\\
7.10655482138123	7.97437499217851\\
7.09252013274842	7.98592330158314\\
7.08066785318313	7.99578697142025\\
7.0759502564099	7.99974699190592\\
7.07563777277881	8\\
7.07043354910951	8.00421302857975\\
7.0583686704442	8.01407669841687\\
7.05015039090036	8.02082035003887\\
7.03951830963723	8.02944760952447\\
7.02944760952447	8.03757779251735\\
7.01407669841687	8.05004555584654\\
7.01394755675781	8.05015039090036\\
7.00421302857975	8.05783418104302\\
7	8.06118100764694\\
6.99578697142025	8.06454155862009\\
6.98592330158314	8.07246567503401\\
6.98158241894152	8.0759502564099\\
6.97055239047553	8.08454296226001\\
6.94984960909964	8.10086106008088\\
6.94262861145036	8.10655482138123\\
6.9240497435901	8.12083103194584\\
6.89735696471345	8.14161730068146\\
6.89344517861877	8.14458248855777\\
6.85838269931854	8.17109914074105\\
6.84568039104055	8.18074041209622\\
6.81925958790378	8.20028818034455\\
6.78818212249037	8.22348086995247\\
6.77651913004753	8.23195025686658\\
6.73064559508412	8.2653437101178\\
6.72509885088855	8.26935440491588\\
6.68215875021122	8.29951495975865\\
6.65629440100963	8.31784124978878\\
6.63160797185979	8.33479625412428\\
6.58316221093761	8.36839202814021\\
6.57956602131293	8.37080555490657\\
6.52662255524274	8.4058825248606\\
6.50486568758796	8.42043397868708\\
6.47337744475726	8.44071211915991\\
6.42338857627294	8.47337744475726\\
6.42043397868707	8.47523473641551\\
6.36839202814021	8.507431006335\\
6.33793131832377	8.52662255524274\\
6.31784124978878	8.53872081977033\\
6.26935440491588	8.56798207137935\\
6.25031603301763	8.57956602131292\\
6.22348086995247	8.59506421168526\\
6.18074041209622	8.61998067487535\\
6.1610064413114	8.63160797185979\\
6.14161730068146	8.64238397000015\\
6.10655482138123	8.66191799773474\\
6.0759502564099	8.67935664804767\\
6.07103186101877	8.68215875021122\\
6.05015039090036	8.693235937139\\
6.02944760952447	8.70430262606782\\
6.01407669841687	8.71260779668755\\
6.00421302857975	8.71798144671974\\
6	8.72028788538741\\
5.99578697142025	8.72260130443295\\
5.98592330158314	8.72804593234258\\
5.98120667247046	8.73064559508412\\
5.97055239047553	8.73607841788352\\
5.94984960909964	8.74668056768715\\
5.9240497435901	8.76005915165787\\
5.89344517861877	8.77621391658011\\
5.89286001792044	8.77651913004753\\
5.85838269931854	8.79351542482325\\
5.81925958790378	8.81316506310848\\
5.80707196719763	8.81925958790378\\
5.77651913004753	8.83388998219\\
5.73064559508412	8.8560956139914\\
5.72585395688605	8.85838269931854\\
5.68215875021122	8.87856626939399\\
5.65004183909137	8.89344517861877\\
5.63160797185979	8.90179593974269\\
5.58210872329192	8.9240497435901\\
5.57956602131293	8.92517839666619\\
5.52662255524274	8.94820270073062\\
5.52276109846264	8.94984960909964\\
5.47399557244048	8.97055239047553\\
5.47337744475726	8.97081559657497\\
5.43658220590368	8.98592330158314\\
5.42043397868707	8.99266161919706\\
5.41258731258915	8.99578697142025\\
5.40201130434451	9\\
5.39151896380606	9.00421302857975\\
5.36839202814021	9.01360805304682\\
5.36718545334418	9.01407669841687\\
5.32782116640748	9.02944760952447\\
5.31784124978878	9.03334542688769\\
5.27392160983154	9.05015039090036\\
5.26935440491588	9.05187728211633\\
5.22348086995247	9.06885513356353\\
5.20419208152402	9.0759502564099\\
5.18074041209622	9.08433346319933\\
5.14161730068146	9.09823298298713\\
5.11819285627537	9.10655482138123\\
5.10655482138123	9.110507783394\\
5.0759502564099	9.12077808213522\\
5.05015039090036	9.12946847814115\\
5.02944760952447	9.13646980785688\\
5.01427997754591	9.14161730068146\\
5.01407669841687	9.14168170608014\\
5.00421302857975	9.14477854977162\\
5	9.14610144958597\\
4.99578697142025	9.14742448530832\\
4.98592330158314	9.1505227111791\\
4.97055239047553	9.1553534666098\\
4.94984960909964	9.16186731436575\\
4.9240497435901	9.17000169369063\\
4.89344517861877	9.17968412381015\\
4.89005051659489	9.18074041209622\\
4.85838269931854	9.18994074852441\\
4.81925958790378	9.20126922247842\\
4.77651913004753	9.21364530661652\\
4.74236232725118	9.22348086995247\\
4.73064559508412	9.22662543927441\\
4.68215875021122	9.23932114704523\\
4.63160797185979	9.2524788087371\\
4.57956602131293	9.26596489143335\\
4.56614431760512	9.26935440491588\\
4.52662255524274	9.27856830616857\\
4.47337744475726	9.29073514960453\\
4.42043397868707	9.30267760902884\\
4.36839202814021	9.31427686630346\\
4.35193829628195	9.31784124978878\\
4.31784124978878	9.32458065013534\\
4.26935440491588	9.33390135599539\\
4.22348086995247	9.34254105728943\\
4.18074041209622	9.35043504520411\\
4.14161730068146	9.35752888740223\\
4.10655482138123	9.36377821349248\\
4.08021222615741	9.36839202814021\\
4.0759502564099	9.36906196881909\\
4.05015039090036	9.37300606117883\\
4.02944760952447	9.37611994937621\\
4.01407669841687	9.37840229483053\\
4.00421302857975	9.37985354065199\\
4	9.3804702090557\\
3.99578697142025	9.381084958979\\
3.98592330158313	9.38251670472262\\
3.97055239047553	9.38472672049597\\
3.94984960909964	9.3876623405976\\
3.9240497435901	9.39125404357622\\
3.89344517861877	9.39541707766435\\
3.85838269931854	9.40005346007039\\
3.81925958790378	9.40505417015689\\
3.77651913004753	9.41030146454214\\
3.73064559508412	9.41567128572477\\
3.68751617841639	9.42043397868708\\
3.68215875021122	9.4209625952899\\
3.63160797185979	9.42553764478298\\
3.57956602131293	9.4298497330757\\
3.52662255524274	9.43379500562767\\
3.47337744475726	9.4372794021126\\
3.42043397868707	9.44022182610446\\
3.36839202814021	9.44255764432137\\
3.31784124978878	9.44424254041527\\
3.26935440491588	9.44525665528451\\
3.22348086995247	9.44560879184731\\
3.18074041209622	9.44534023679688\\
3.14161730068146	9.44452746500852\\
3.10655482138123	9.44328269453462\\
3.0759502564099	9.44175106113741\\
3.05015039090036	9.44010324905288\\
3.02944760952447	9.43852293133294\\
3.01407669841687	9.43718943493662\\
3.00421302857975	9.43625756641388\\
3	9.43584070183391\\
2.99578697142025	9.43541228916025\\
2.98592330158313	9.43436300404347\\
2.97055239047553	9.43259338239502\\
2.94984960909964	9.42993408512838\\
2.9240497435901	9.42613616210252\\
2.89344517861877	9.42085010255322\\
2.89136909121201	9.42043397868708\\
2.85838269931854	9.41211225404488\\
2.81925958790378	9.3999625831232\\
2.77651913004753	9.3832147913725\\
2.74652597547625	9.36839202814021\\
2.73064559508412	9.35729852355305\\
2.68661592738799	9.31784124978878\\
2.68215875021122	9.31127859780959\\
2.65900751658505	9.26935440491588\\
2.64740795443409	9.22348086995247\\
2.6463263855649	9.18074041209622\\
2.65253471981542	9.14161730068146\\
2.66366918945791	9.10655482138123\\
2.67775821070613	9.0759502564099\\
2.68215875021122	9.06846775774114\\
2.69417736625792	9.05015039090036\\
2.71035865637304	9.02944760952447\\
2.72399066856376	9.01407669841687\\
2.73064559508412	9.0071719053337\\
2.73380818921072	9.00421302857975\\
2.73850517025382	9\\
2.74333048228874	8.99578697142025\\
2.75514465286559	8.98592330158314\\
2.77507343112858	8.97055239047553\\
2.77651913004753	8.96953834587114\\
2.8077330183114	8.94984960909964\\
2.81925958790378	8.94340096272378\\
2.85763603948203	8.9240497435901\\
2.85838269931854	8.9237177181307\\
2.89344517861877	8.90940219013427\\
2.9240497435901	8.89792738721\\
2.93679563945706	8.89344517861877\\
2.94984960909964	8.88938024171975\\
2.97055239047553	8.88324779735056\\
2.98592330158313	8.87887236366569\\
2.99578697142025	8.87613845695424\\
3	8.8749874809045\\
3.00421302857975	8.87384622400695\\
3.01407669841687	8.87121113615455\\
3.02944760952447	8.86720272111504\\
3.05015039090036	8.86197808932011\\
3.064947164815	8.85838269931854\\
3.0759502564099	8.85600969740808\\
3.10655482138123	8.84968616289039\\
3.14161730068146	8.84277191391768\\
3.18074041209622	8.8353949631291\\
3.22348086995247	8.82764982684535\\
3.26935440491588	8.81959611915129\\
3.27132160978255	8.81925958790378\\
3.31784124978878	8.81215399910876\\
3.36839202814021	8.80453647094281\\
3.42043397868707	8.79670093055712\\
3.47337744475726	8.78863526272576\\
3.52662255524274	8.78032922485471\\
3.55042679971867	8.77651913004753\\
3.57956602131293	8.77231910494124\\
3.63160797185979	8.76457941166516\\
3.68215875021122	8.75672884087231\\
3.73064559508412	8.74883058632032\\
3.77651913004753	8.74097236017304\\
3.81925958790378	8.73326656959018\\
3.83324751655076	8.73064559508412\\
3.85838269931854	8.72640906573692\\
3.89344517861877	8.7202780258798\\
3.9240497435901	8.71471424204352\\
3.94984960909964	8.70985925897805\\
3.97055239047553	8.70584800730554\\
3.98592330158313	8.70280018757966\\
3.99578697142025	8.70081201071832\\
4	8.69995492553647\\
4.00421302857975	8.69909305570783\\
4.01407669841687	8.69705624373836\\
4.02944760952447	8.6938279892151\\
4.05015039090036	8.68937177444824\\
4.0759502564099	8.68363615312922\\
4.08242966179472	8.68215875021122\\
4.10655482138123	8.67722702301555\\
4.14161730068146	8.66978060880036\\
4.18074041209622	8.66106125225849\\
4.22348086995247	8.65099693225205\\
4.26935440491588	8.63950542009251\\
4.29918249377569	8.63160797185979\\
4.31784124978878	8.62711677348615\\
4.36839202814021	8.61437345880618\\
4.42043397868707	8.60031055254294\\
4.47337744475726	8.58489044233011\\
4.490758821954	8.57956602131292\\
4.52662255524274	8.56951513883619\\
4.57956602131293	8.55377880827531\\
4.63160797185979	8.53711495520076\\
4.66247022818812	8.52662255524274\\
4.68215875021122	8.52047515455207\\
4.73064559508412	8.50467815793107\\
4.77651913004753	8.48870159484003\\
4.81772791008186	8.47337744475726\\
4.81925958790378	8.47285430146959\\
4.85838269931854	8.45921361742769\\
4.89344517861877	8.44634458385298\\
4.9240497435901	8.43455828970103\\
4.94984960909964	8.42418050541292\\
4.95893084387047	8.42043397868708\\
4.97055239047553	8.41610441197998\\
4.98592330158314	8.41028442638097\\
4.99578697142025	8.40648423887362\\
5	8.40484499863267\\
5.00421302857975	8.40319594297856\\
5.01407669841687	8.39929596807176\\
5.02944760952447	8.39310552871584\\
5.05015039090036	8.38453878484746\\
5.0759502564099	8.37346795306371\\
5.08748655159474	8.36839202814021\\
5.10655482138123	8.36069627584564\\
5.14161730068146	8.34604104762954\\
5.18074041209622	8.32875663856053\\
5.20438036039134	8.31784124978878\\
5.22348086995247	8.30958126927265\\
5.26935440491588	8.28893203714792\\
5.31011211149768	8.26935440491588\\
5.31784124978878	8.26582149148232\\
5.36839202814021	8.24202217146739\\
5.40537090013253	8.22348086995247\\
5.42043397868707	8.21619915305534\\
5.47337744475726	8.18959823085738\\
5.49028806353941	8.18074041209622\\
5.52662255524274	8.16218981765323\\
5.5650794822323	8.14161730068146\\
5.57956602131293	8.13398147149086\\
5.62979971962416	8.10655482138123\\
5.63160797185979	8.10557247027042\\
5.68215875021122	8.07753067868167\\
5.68494388809691	8.0759502564099\\
5.73032138118923	8.05015039090036\\
5.73064559508412	8.04996432322113\\
5.76628018950869	8.02944760952447\\
5.77651913004753	8.02342555662107\\
5.79253348677507	8.01407669841687\\
5.80915018779741	8.00421302857975\\
5.81613436240746	8\\
5.81925958790378	7.99810644090547\\
5.82320376790976	7.99578697142025\\
5.83976293335156	7.98592330158314\\
5.85838269931854	7.97460202543894\\
5.86506264010308	7.97055239047553\\
5.89344517861877	7.95316790813033\\
5.89879714289973	7.94984960909964\\
5.9240497435901	7.93428184080403\\
5.94020250812768	7.9240497435901\\
5.94984960909964	7.91806560590786\\
5.97055239047553	7.90500803319199\\
5.98592330158314	7.89500998398844\\
5.98830072704806	7.89344517861877\\
5.99578697142025	7.88876397988591\\
6	7.88610826511121\\
6.00421302857975	7.88343442060032\\
6.01407669841687	7.87710128607369\\
6.02944760952447	7.86701793532315\\
6.04234000967498	7.85838269931854\\
6.05015039090036	7.85337267616862\\
6.0759502564099	7.83647937867384\\
6.10118514063704	7.81925958790378\\
6.10655482138123	7.81572132771385\\
6.14161730068146	7.79215953414214\\
6.16396513943702	7.77651913004753\\
6.18074041209622	7.7651040675002\\
6.22348086995247	7.7348798163394\\
6.22934883969821	7.73064559508412\\
6.26935440491588	7.70242206751361\\
6.29685210174309	7.68215875021122\\
6.31784124978878	7.66699497439591\\
6.36482617433285	7.63160797185979\\
6.36839202814021	7.62896699349305\\
6.42043397868707	7.58964357324458\\
6.43333018175232	7.57956602131293\\
6.47337744475726	7.54870144319847\\
6.50098944563386	7.52662255524274\\
6.52662255524274	7.50635610023447\\
6.56692950446634	7.47337744475726\\
6.57956602131293	7.46312880093763\\
6.63057568179998	7.42043397868707\\
6.63160797185979	7.41957547524034\\
6.68215875021122	7.37698041931819\\
6.69204824630731	7.36839202814021\\
6.73064559508412	7.33515509264261\\
6.75016477132657	7.31784124978878\\
6.77651913004753	7.29463330132392\\
6.80444862837286	7.26935440491588\\
6.81925958790378	7.25603367809012\\
6.8545493796383	7.22348086995247\\
6.85838269931854	7.21996510944869\\
6.89344517861877	7.18743432510348\\
6.90048982668472	7.18074041209622\\
6.9240497435901	7.15866464946973\\
6.94172310272162	7.14161730068146\\
6.94984960909964	7.13389068926728\\
6.97055239047553	7.11391717826642\\
6.97801557010037	7.10655482138123\\
6.98592330158314	7.09894745356452\\
6.99578697142025	7.08934995940152\\
7	7.08519337909966\\
7.00421302857975	7.0810011638023\\
7.00925934521699	7.0759502564099\\
7.01407669841687	7.07125634133177\\
7.02944760952447	7.05604138598029\\
7.03534103894096	7.05015039090036\\
7.05015039090036	7.03534103894096\\
7.05604138598029	7.02944760952447\\
7.07125634133177	7.01407669841687\\
7.0759502564099	7.00925934521699\\
7.0810011638023	7.00421302857975\\
7.08519337909966	7\\
7.08934995940151	6.99578697142025\\
7.09894745356452	6.98592330158314\\
7.10655482138123	6.97801557010037\\
7.11391717826642	6.97055239047553\\
7.13389068926728	6.94984960909964\\
7.14161730068146	6.94172310272162\\
7.15866464946973	6.9240497435901\\
7.18074041209622	6.90048982668473\\
7.18743432510349	6.89344517861877\\
7.2199651094487	6.85838269931854\\
7.22348086995247	6.85454937963831\\
7.25603367809013	6.81925958790378\\
7.26935440491588	6.80444862837287\\
7.29463330132393	6.77651913004753\\
7.31784124978878	6.75016477132658\\
7.33515509264262	6.73064559508412\\
7.36839202814021	6.69204824630732\\
7.3769804193182	6.68215875021122\\
7.41957547524035	6.63160797185979\\
7.42043397868707	6.63057568179999\\
7.46312880093763	6.57956602131293\\
7.47337744475726	6.56692950446635\\
7.50635610023448	6.52662255524274\\
7.52662255524274	6.50098944563387\\
7.54870144319847	6.47337744475726\\
7.57956602131293	6.43333018175232\\
7.58964357324458	6.42043397868707\\
7.62896699349305	6.36839202814021\\
7.63160797185979	6.36482617433285\\
7.6669949743959	6.31784124978878\\
7.68215875021122	6.29685210174308\\
7.70242206751361	6.26935440491588\\
7.73064559508412	6.22934883969819\\
7.73487981633939	6.22348086995247\\
7.76510406750018	6.18074041209622\\
7.77651913004753	6.163965139437\\
7.79215953414212	6.14161730068146\\
7.81572132771383	6.10655482138123\\
7.81925958790378	6.10118514063701\\
7.83647937867382	6.0759502564099\\
7.8533726761686	6.05015039090036\\
7.85838269931854	6.04234000967495\\
7.86701793532313	6.02944760952447\\
7.87710128607366	6.01407669841687\\
7.8834344206003	6.00421302857975\\
7.88610826511119	6\\
7.88876397988588	5.99578697142025\\
7.89344517861877	5.98830072704802\\
7.89500998398841	5.98592330158314\\
7.90500803319196	5.97055239047553\\
7.91806560590783	5.94984960909964\\
7.9240497435901	5.94020250812764\\
7.934281840804	5.9240497435901\\
7.94984960909964	5.89879714289968\\
7.9531679081303	5.89344517861877\\
7.97055239047553	5.86506264010303\\
7.97460202543891	5.85838269931854\\
7.98592330158314	5.83976293335151\\
7.99578697142025	5.8232037679097\\
7.99810644090544	5.81925958790378\\
8	5.81613436240741\\
8.00421302857975	5.80915018779736\\
8.01407669841687	5.79253348677502\\
8.02342555662104	5.77651913004753\\
8.02944760952447	5.76628018950863\\
8.0499643232211	5.73064559508412\\
8.05015039090036	5.73032138118918\\
8.0759502564099	5.68494388809685\\
8.07753067868164	5.68215875021122\\
8.10557247027039	5.63160797185979\\
8.10655482138123	5.62979971962411\\
8.13398147149083	5.57956602131293\\
8.14161730068146	5.56507948223224\\
8.1621898176532	5.52662255524274\\
8.18074041209622	5.49028806353935\\
8.18959823085735	5.47337744475726\\
8.21619915305531	5.42043397868707\\
8.22348086995247	5.40537090013247\\
8.24202217146736	5.36839202814021\\
8.2658214914823	5.31784124978878\\
8.26935440491588	5.31011211149763\\
8.2889320371479	5.26935440491588\\
8.30958126927263	5.22348086995247\\
8.31784124978878	5.20438036039129\\
8.3287566385605	5.18074041209622\\
8.34604104762952	5.14161730068146\\
8.36069627584563	5.10655482138123\\
8.36839202814021	5.08748655159471\\
8.3734679530637	5.0759502564099\\
8.38453878484745	5.05015039090036\\
8.39310552871584	5.02944760952447\\
8.39929596807176	5.01407669841687\\
8.40319594297856	5.00421302857975\\
8.40484499863267	5\\
8.40648423887362	4.99578697142025\\
8.41028442638097	4.98592330158314\\
8.41610441197997	4.97055239047553\\
8.42043397868708	4.95893084387047\\
8.42418050541291	4.94984960909964\\
8.43455828970104	4.9240497435901\\
8.44634458385299	4.89344517861877\\
8.4592136174277	4.85838269931854\\
8.4728543014696	4.81925958790378\\
8.47337744475726	4.8177279100819\\
8.48870159484004	4.77651913004753\\
8.5046781579311	4.73064559508412\\
8.52047515455209	4.68215875021122\\
8.52662255524274	4.66247022818822\\
8.5371149552008	4.63160797185979\\
8.55377880827535	4.57956602131293\\
8.56951513883624	4.52662255524274\\
8.57956602131292	4.49075882195418\\
8.58489044233017	4.47337744475726\\
8.600310552543	4.42043397868707\\
8.61437345880624	4.36839202814021\\
8.62711677348622	4.31784124978878\\
8.63160797185979	4.29918249377597\\
8.63950542009259	4.26935440491588\\
8.65099693225213	4.22348086995247\\
8.66106125225857	4.18074041209622\\
8.66978060880044	4.14161730068146\\
8.67722702301564	4.10655482138123\\
8.68215875021122	4.08242966179514\\
8.68363615312932	4.0759502564099\\
8.68937177444833	4.05015039090036\\
8.6938279892152	4.02944760952447\\
8.69705624373845	4.01407669841687\\
8.69909305570793	4.00421302857975\\
8.69995492553657	4\\
8.70081201071842	3.99578697142025\\
8.70280018757976	3.98592330158313\\
8.70584800730563	3.97055239047553\\
8.70985925897815	3.94984960909964\\
8.71471424204361	3.9240497435901\\
8.72027802587989	3.89344517861877\\
8.72640906573701	3.85838269931854\\
8.73064559508412	3.8332475165513\\
8.73326656959028	3.81925958790378\\
8.74097236017314	3.77651913004753\\
8.74883058632042	3.73064559508412\\
8.7567288408724	3.68215875021122\\
8.76457941166525	3.63160797185979\\
8.77231910494132	3.57956602131293\\
8.77651913004753	3.55042679971924\\
8.7803292248548	3.52662255524274\\
8.78863526272584	3.47337744475726\\
8.7967009305572	3.42043397868707\\
8.80453647094289	3.36839202814021\\
8.81215399910883	3.31784124978878\\
8.81925958790378	3.27132160978297\\
8.81959611915136	3.26935440491588\\
8.82764982684541	3.22348086995247\\
8.83539496312916	3.18074041209622\\
8.84277191391774	3.14161730068146\\
8.84968616289044	3.10655482138123\\
8.85600969740812	3.0759502564099\\
8.85838269931854	3.06494716481522\\
8.86197808932016	3.05015039090036\\
8.86720272111509	3.02944760952447\\
8.87121113615459	3.01407669841687\\
8.87384622400699	3.00421302857975\\
8.87498748090454	3\\
8.87613845695429	2.99578697142025\\
8.87887236366573	2.98592330158313\\
8.8832477973506	2.97055239047553\\
8.88938024171978	2.94984960909964\\
8.89344517861877	2.93679563945716\\
8.89792738721004	2.9240497435901\\
8.9094021901343	2.89344517861877\\
8.92371771813072	2.85838269931854\\
8.9240497435901	2.85763603948208\\
8.94340096272379	2.81925958790378\\
8.94984960909964	2.80773301831142\\
8.96953834587114	2.77651913004753\\
8.97055239047553	2.77507343112858\\
8.98592330158314	2.75514465286558\\
8.99578697142025	2.74333048228873\\
9	2.7385051702538\\
9.00421302857975	2.7338081892107\\
9.00717190533368	2.73064559508412\\
9.01407669841687	2.72399066856374\\
9.02944760952447	2.71035865637301\\
9.05015039090036	2.69417736625789\\
9.06846775774108	2.68215875021122\\
};
\addplot[fill=mycolor9, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.27157606245133	7.52662255524274\\
0.317841249788775	7.51557163698601\\
0.368392028140213	7.50766407190989\\
0.420433978687075	7.50253202345986\\
0.473377444757257	7.4995373102699\\
0.526622555242743	7.49824218854434\\
0.579566021312925	7.49833150901394\\
0.631607971859787	7.49956399932116\\
0.682158750211225	7.50174043388061\\
0.73064559508412	7.50468221765626\\
0.776519130047526	7.5082169544144\\
0.819259587903779	7.51216924469601\\
0.858382699318543	7.51635588313809\\
0.893445178618774	7.52058508578262\\
0.924049743590099	7.52465951144384\\
0.937773933794247	7.52662255524274\\
0.949849609099638	7.52843473768622\\
0.970552390475529	7.53171196607312\\
0.985923301583135	7.53426405765546\\
0.99578697142025	7.53595640529972\\
1	7.53669247598422\\
1.00421302857975	7.53743654209087\\
1.01407669841687	7.53921016273268\\
1.02944760952447	7.54206378918705\\
1.05015039090036	7.54608471757266\\
1.0759502564099	7.55139146594333\\
1.10655482138123	7.55813326825964\\
1.14161730068146	7.56648988273123\\
1.18074041209622	7.57667155435413\\
1.19124355368539	7.57956602131293\\
1.22348086995247	7.58933964676745\\
1.26935440491588	7.60452519362934\\
1.31784124978878	7.62237042444686\\
1.34116025191412	7.63160797185979\\
1.36839202814021	7.64388613031503\\
1.42043397868707	7.66929148483209\\
1.44498748176115	7.68215875021122\\
1.47337744475726	7.69947926258315\\
1.52125713109812	7.73064559508412\\
1.52662255524274	7.73477929127601\\
1.57913900223654	7.77651913004753\\
1.57956602131293	7.77692537677678\\
1.62387258472149	7.81925958790378\\
1.63160797185979	7.82814569754335\\
1.65837152144725	7.85838269931854\\
1.68215875021122	7.89056608403877\\
1.68435691226687	7.89344517861877\\
1.70446008587247	7.9240497435901\\
1.71899775272674	7.94984960909964\\
1.72920086332503	7.97055239047553\\
1.73064559508412	7.97383203085255\\
1.73628625057622	7.98592330158314\\
1.74052095484887	7.99578697142025\\
1.74224429003404	8\\
1.74391700906768	8.00421302857975\\
1.74763698009693	8.01407669841687\\
1.75289198035833	8.02944760952447\\
1.75893848305101	8.05015039090036\\
1.76482203985341	8.0759502564099\\
1.76938274139571	8.10655482138123\\
1.77120272791319	8.14161730068146\\
1.76844580176495	8.18074041209622\\
1.75848750611104	8.22348086995247\\
1.73708189170895	8.26935440491588\\
1.73064559508412	8.27815187364967\\
1.69813240599953	8.31784124978878\\
1.68215875021122	8.33098201690561\\
1.63160797185979	8.36605700471609\\
1.6277778207797	8.36839202814021\\
1.57956602131293	8.39061925898956\\
1.52662255524274	8.41011618943148\\
1.49321504103358	8.42043397868708\\
1.47337744475726	8.42541949340413\\
1.42043397868707	8.43720292049175\\
1.36839202814021	8.44680449990847\\
1.31784124978878	8.45462254286893\\
1.26935440491588	8.46097560980457\\
1.22348086995247	8.46612001648921\\
1.18074041209622	8.47026334535475\\
1.14407118648361	8.47337744475726\\
1.14161730068146	8.47356684810125\\
1.10655482138123	8.47608120422819\\
1.0759502564099	8.47804167101797\\
1.05015039090036	8.47953647761383\\
1.02944760952447	8.48063712093184\\
1.01407669841687	8.48139963542267\\
1.00421302857975	8.48186508553286\\
1	8.48205830062264\\
0.99578697142025	8.48224820259034\\
0.985923301583135	8.48267997236702\\
0.970552390475529	8.48331748579019\\
0.949849609099638	8.48410954559013\\
0.924049743590099	8.48499227065891\\
0.893445178618774	8.48589297164979\\
0.858382699318543	8.48673351679692\\
0.819259587903779	8.48743255304318\\
0.776519130047526	8.48790614559345\\
0.73064559508412	8.4880665477861\\
0.682158750211225	8.48781887123137\\
0.631607971859787	8.48705534847717\\
0.579566021312925	8.48564662322276\\
0.526622555242743	8.48342899811531\\
0.473377444757257	8.48018568018087\\
0.420433978687075	8.475618501814\\
0.401040299903364	8.47337744475726\\
0.368392028140213	8.46915998332834\\
0.317841249788775	8.46017172919382\\
0.26935440491588	8.4477599067982\\
0.223480869952474	8.43039482668278\\
0.204403053848679	8.42043397868708\\
0.180740412096221	8.40467837268108\\
0.143701837025633	8.36839202814021\\
0.141617300681457	8.36561975841945\\
0.114156292648467	8.31784124978878\\
0.106554821381226	8.29855289907024\\
0.097048148403179	8.26935440491588\\
0.0863995575747402	8.22348086995247\\
0.0794584947638844	8.18074041209622\\
0.0759502564099009	8.15100394462223\\
0.0749272787801356	8.14161730068146\\
0.072046683202252	8.10655482138123\\
0.0702488529941714	8.0759502564099\\
0.06919233298873	8.05015039090036\\
0.0686258333278379	8.02944760952447\\
0.068360346291806	8.01407669841687\\
0.0682581132793335	8.00421302857975\\
0.0682305324613406	8\\
0.0682125446217999	7.99578697142025\\
0.0682078758388644	7.98592330158314\\
0.0683051984176728	7.97055239047553\\
0.0686391645298896	7.94984960909964\\
0.069389282393485	7.9240497435901\\
0.0707856672232706	7.89344517861877\\
0.0731281835701573	7.85838269931854\\
0.0759502564099009	7.82820808085841\\
0.076849322949964	7.81925958790378\\
0.0826508176940422	7.77651913004753\\
0.091477812228619	7.73064559508412\\
0.10512419632598	7.68215875021122\\
0.106554821381226	7.67825772970697\\
0.12795537981962	7.63160797185979\\
0.141617300681457	7.61080410969199\\
0.169851120771267	7.57956602131293\\
0.180740412096221	7.5705196714326\\
0.223480869952474	7.54482594564382\\
0.26935440491588	7.52724702953829\\
0.27157606245133	7.52662255524274\\
};
\addplot[fill=mycolor10, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.396781659707346	7.63160797185979\\
0.420433978687075	7.62459012809354\\
0.473377444757257	7.61394194053917\\
0.526622555242743	7.6075570881373\\
0.579566021312925	7.60456220488074\\
0.631607971859787	7.60430189232471\\
0.682158750211225	7.60625462193583\\
0.73064559508412	7.60997710425017\\
0.776519130047526	7.61506727539709\\
0.819259587903779	7.621140534305\\
0.858382699318543	7.62781632563411\\
0.877824319090765	7.63160797185979\\
0.893445178618774	7.63497125382839\\
0.924049743590099	7.64226210568604\\
0.949849609099638	7.64897551949862\\
0.970552390475529	7.6547459092522\\
0.985923301583135	7.65925534792553\\
0.99578697142025	7.66225182856088\\
1	7.66355644966323\\
1.00421302857975	7.6648759887509\\
1.01407669841687	7.66802410815811\\
1.02944760952447	7.67309612253102\\
1.05015039090036	7.68025385944704\\
1.05544255738176	7.68215875021122\\
1.0759502564099	7.69050772787164\\
1.10655482138123	7.70377172080242\\
1.14161730068146	7.72016410166073\\
1.16263112909986	7.73064559508412\\
1.18074041209622	7.74125445615251\\
1.22348086995247	7.7679720335595\\
1.23643376573601	7.77651913004753\\
1.26935440491588	7.80279855921507\\
1.28911454002929	7.81925958790378\\
1.31784124978878	7.8488798215552\\
1.32689623061918	7.85838269931854\\
1.35374435350699	7.89344517861877\\
1.36839202814021	7.91776099701968\\
1.372232004479	7.9240497435901\\
1.38470453908041	7.94984960909964\\
1.39256482022278	7.97055239047553\\
1.39719738155987	7.98592330158314\\
1.3996360548072	7.99578697142025\\
1.40055080308056	8\\
1.40138961302086	8.00421302857975\\
1.40305600910026	8.01407669841687\\
1.40481743246541	8.02944760952447\\
1.40555657611963	8.05015039090036\\
1.40376215022634	8.0759502564099\\
1.39746320034332	8.10655482138123\\
1.38403843357981	8.14161730068146\\
1.36839202814021	8.16743337463367\\
1.35998618441854	8.18074041209622\\
1.32014201381581	8.22348086995247\\
1.31784124978878	8.22529657291263\\
1.26935440491588	8.26046425570862\\
1.25561855063629	8.26935440491588\\
1.22348086995247	8.28566197680043\\
1.18074041209622	8.30479499787266\\
1.14761257302733	8.31784124978878\\
1.14161730068146	8.31981052723518\\
1.10655482138123	8.33052115222315\\
1.0759502564099	8.33891082366422\\
1.05015039090036	8.34534426711594\\
1.02944760952447	8.35011057484311\\
1.01407669841687	8.35343208548094\\
1.00421302857975	8.35546928539849\\
1	8.35631743659588\\
0.99578697142025	8.35715259012708\\
0.985923301583135	8.35905765727797\\
0.970552390475529	8.36188874077678\\
0.949849609099638	8.36544415400604\\
0.931098439665998	8.36839202814021\\
0.924049743590099	8.36938337036934\\
0.893445178618774	8.37325567578128\\
0.858382699318543	8.37704270260692\\
0.819259587903779	8.38047063858571\\
0.776519130047526	8.38326505352379\\
0.73064559508412	8.38514901164014\\
0.682158750211225	8.38583451839354\\
0.631607971859787	8.38500668260219\\
0.579566021312925	8.38229928967022\\
0.526622555242743	8.37725907929954\\
0.473377444757257	8.36929354966585\\
0.469080346469844	8.36839202814021\\
0.420433978687075	8.3566590024822\\
0.368392028140213	8.33864756229054\\
0.325862733975638	8.31784124978878\\
0.317841249788775	8.3130159011653\\
0.26935440491588	8.27399329605805\\
0.264901364118656	8.26935440491588\\
0.230965013195638	8.22348086995247\\
0.223480869952474	8.2097980117705\\
0.210135838008754	8.18074041209622\\
0.196906146193876	8.14161730068146\\
0.188349174068244	8.10655482138123\\
0.183010054832536	8.0759502564099\\
0.180740412096221	8.05734706840915\\
0.17993520812656	8.05015039090036\\
0.178374187495063	8.02944760952447\\
0.177645642432883	8.01407669841687\\
0.177367276674154	8.00421302857975\\
0.177293048442071	8\\
0.177245464329575	7.99578697142025\\
0.17723807966086	7.98592330158314\\
0.177517229663282	7.97055239047553\\
0.178457262424487	7.94984960909964\\
0.180557750188268	7.9240497435901\\
0.180740412096221	7.92258960161814\\
0.184741409237438	7.89344517861877\\
0.191780698623291	7.85838269931854\\
0.202907441987416	7.81925958790378\\
0.219974508654587	7.77651913004753\\
0.223480869952474	7.76978056045097\\
0.2483445351253	7.73064559508412\\
0.26935440491588	7.70614370364218\\
0.296301789442113	7.68215875021122\\
0.317841249788775	7.66709747933125\\
0.368392028140213	7.64155412201864\\
0.396781659707346	7.63160797185979\\
};
\addplot[fill=mycolor11, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.571272823386705	7.73064559508412\\
0.579566021312925	7.72948394617893\\
0.631607971859787	7.72701152281019\\
0.682158750211225	7.72865192136819\\
0.701895643512517	7.73064559508412\\
0.73064559508412	7.73398874046842\\
0.776519130047526	7.74249146899728\\
0.819259587903779	7.75304455230387\\
0.858382699318543	7.76486467392345\\
0.891563548725041	7.77651913004753\\
0.893445178618774	7.77731088035285\\
0.924049743590099	7.79154880940058\\
0.949849609099638	7.80466737637773\\
0.970552390475529	7.81593594745598\\
0.976394661015565	7.81925958790378\\
0.985923301583135	7.82589284192957\\
0.99578697142025	7.83296094728573\\
1	7.83603331321739\\
1.00421302857975	7.83913767361503\\
1.01407669841687	7.84653098436233\\
1.02942155779971	7.85838269931854\\
1.02944760952447	7.85840812601761\\
1.05015039090036	7.87922819917037\\
1.06373711035763	7.89344517861877\\
1.0759502564099	7.91023068487127\\
1.08570859075446	7.9240497435901\\
1.09912220183037	7.94984960909964\\
1.10655482138123	7.96998848122586\\
1.10675945225976	7.97055239047553\\
1.11059016890699	7.98592330158314\\
1.11226755832622	7.99578697142025\\
1.11279736664355	8\\
1.11321502036321	8.00421302857975\\
1.11375180473868	8.01407669841687\\
1.1133417756654	8.02944760952447\\
1.11032824060464	8.05015039090036\\
1.10655482138123	8.06260657903674\\
1.10234834007255	8.0759502564099\\
1.086201572045	8.10655482138123\\
1.0759502564099	8.11955101202905\\
1.05729607119039	8.14161730068146\\
1.05015039090036	8.14777175618792\\
1.02944760952447	8.16453943899642\\
1.01407669841687	8.17615094177714\\
1.00772299714635	8.18074041209622\\
1.00421302857975	8.18274640424293\\
1	8.18510910473006\\
0.99578697142025	8.18743429849531\\
0.985923301583135	8.19273368058082\\
0.970552390475529	8.20059811165203\\
0.949849609099638	8.21045928355774\\
0.924049743590099	8.22162539233766\\
0.919313585229669	8.22348086995247\\
0.893445178618774	8.23173884508859\\
0.858382699318543	8.24137338647432\\
0.819259587903779	8.25017704797209\\
0.776519130047526	8.25750721370723\\
0.73064559508412	8.26272873962275\\
0.682158750211225	8.26519340390421\\
0.631607971859787	8.26420258246765\\
0.579566021312925	8.25895083164248\\
0.526622555242743	8.24844476439825\\
0.473377444757257	8.23138596580613\\
0.456258303058372	8.22348086995247\\
0.420433978687075	8.20285473946257\\
0.392524590556886	8.18074041209622\\
0.368392028140213	8.15564407481959\\
0.357869782375597	8.14161730068146\\
0.338187348087948	8.10655482138123\\
0.325913679401048	8.0759502564099\\
0.318723054618588	8.05015039090036\\
0.317841249788775	8.04540827106772\\
0.315321391000136	8.02944760952447\\
0.313810091354951	8.01407669841687\\
0.313244930239248	8.00421302857975\\
0.31309918646577	8\\
0.313010530414215	7.99578697142025\\
0.313025976062942	7.98592330158314\\
0.313673811545562	7.97055239047553\\
0.315758821933223	7.94984960909964\\
0.317841249788775	7.93809432094542\\
0.320791760062641	7.9240497435901\\
0.330769193249515	7.89344517861877\\
0.347494217937452	7.85838269931854\\
0.368392028140213	7.82717623259412\\
0.375247202979366	7.81925958790378\\
0.420433978687075	7.78048505278617\\
0.426950030442038	7.77651913004753\\
0.473377444757257	7.75424878851854\\
0.526622555242743	7.7380702221947\\
0.571272823386705	7.73064559508412\\
};
\addplot[fill=mycolor9, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
9.99061089837399	8.68215875021122\\
9.99578697142025	8.6762267591162\\
10	8.67136581234371\\
10.0072971795539	8.67367353673069\\
10.0243815568608	8.68070752966102\\
10.0269979850523	8.68215875021122\\
10.0510047558578	8.69989478381047\\
10.0769117931342	8.73064559508412\\
10.0868630250589	8.74927101955016\\
10.0975165823112	8.77651913004753\\
10.1072327602027	8.81925958790378\\
10.1113789477548	8.85838269931854\\
10.1121969341546	8.89344517861877\\
10.1111186125648	8.9240497435901\\
10.1091156060977	8.94984960909964\\
10.1068717173277	8.97055239047553\\
10.1048716585937	8.98592330158314\\
10.10344748085	8.99578697142025\\
10.1028069117874	9\\
10.1021474648195	9.00421302857975\\
10.1005313139632	9.01407669841687\\
10.0978177254337	9.02944760952447\\
10.0938053083086	9.05015039090036\\
10.0882641146971	9.0759502564099\\
10.0868630250589	9.08165230370986\\
10.0808047550479	9.10655482138123\\
10.0713620911816	9.14161730068146\\
10.0598259900618	9.18074041209622\\
10.0510047558578	9.20773964750109\\
10.0460169306652	9.22348086995247\\
10.0298686485697	9.26935440491588\\
10.0243815568608	9.28341958749359\\
10.0114405603652	9.31784124978878\\
10.0072971795539	9.32769341174463\\
10	9.34539175979483\\
9.99578697142025	9.35011003094982\\
9.98592330158314	9.36139894897635\\
9.97988066716225	9.36839202814021\\
9.97055239047553	9.37812840671805\\
9.94984960909964	9.40039153320106\\
9.93202046821699	9.42043397868708\\
9.9240497435901	9.42874596516349\\
9.89344517861877	9.46142882888897\\
9.88251399422142	9.47337744475726\\
9.85838269931854	9.498371813722\\
9.83201358729401	9.52662255524274\\
9.81925958790378	9.53973121652385\\
9.78133377248042	9.57956602131292\\
9.77651913004753	9.58447195282933\\
9.73074984693958	9.63160797185979\\
9.73064559508412	9.63171322287989\\
9.68215875021122	9.68045857784469\\
9.68045857784469	9.68215875021122\\
9.63171322287989	9.73064559508412\\
9.63160797185979	9.73074984693958\\
9.58447195282932	9.77651913004753\\
9.57956602131292	9.78133377248042\\
9.53973121652384	9.81925958790378\\
9.52662255524274	9.83201358729401\\
9.49837181372199	9.85838269931854\\
9.47337744475726	9.88251399422141\\
9.46142882888896	9.89344517861877\\
9.42874596516348	9.9240497435901\\
9.42043397868708	9.93202046821698\\
9.40039153320104	9.94984960909964\\
9.37812840671804	9.97055239047553\\
9.36839202814021	9.97988066716224\\
9.36139894897633	9.98592330158314\\
9.35011003094981	9.99578697142025\\
9.34539175979481	10\\
9.32769341174462	10.0072971795539\\
9.31784124978878	10.0114405603652\\
9.28341958749357	10.0243815568608\\
9.26935440491588	10.0298686485697\\
9.22348086995247	10.0460169306652\\
9.20773964750107	10.0510047558578\\
9.18074041209622	10.0598259900618\\
9.14161730068146	10.0713620911816\\
9.10655482138123	10.0808047550479\\
9.08165230370984	10.0868630250589\\
9.0759502564099	10.0882641146971\\
9.05015039090036	10.0938053083086\\
9.02944760952447	10.0978177254337\\
9.01407669841687	10.1005313139632\\
9.00421302857975	10.1021474648195\\
9	10.1028069117874\\
8.99578697142025	10.10344748085\\
8.98592330158314	10.1048716585937\\
8.97055239047553	10.1068717173277\\
8.94984960909964	10.1091156060977\\
8.9240497435901	10.1111186125648\\
8.89344517861877	10.1121969341546\\
8.85838269931854	10.1113789477548\\
8.81925958790378	10.1072327602027\\
8.77651913004753	10.0975165823112\\
8.74927101955023	10.0868630250589\\
8.73064559508412	10.0769117931342\\
8.69989478381053	10.0510047558578\\
8.68215875021122	10.0269979850522\\
8.68070752966107	10.0243815568608\\
8.67367353673074	10.0072971795539\\
8.67136581234376	10\\
8.67622675911624	9.99578697142025\\
8.68215875021122	9.99061089837403\\
8.68807435719651	9.98592330158314\\
8.70691736090651	9.97055239047553\\
8.73064559508412	9.9499758020599\\
8.73079966613401	9.94984960909964\\
8.76188849233465	9.9240497435901\\
8.77651913004753	9.91145250307317\\
8.79775231756208	9.89344517861877\\
8.81925958790378	9.87492086152817\\
8.8383249573782	9.85838269931854\\
8.85838269931854	9.84111035405869\\
8.88302498224752	9.81925958790378\\
8.89344517861877	9.81028459332512\\
8.9240497435901	9.78315591647489\\
8.9312766829327	9.77651913004753\\
8.94984960909964	9.76056717175408\\
8.97055239047553	9.74189446692041\\
8.9824285362639	9.73064559508412\\
8.98592330158314	9.72765664680173\\
8.99578697142025	9.71920302543291\\
9	9.71551996159537\\
9.00421302857975	9.71179115066695\\
9.01407669841687	9.70287173094756\\
9.02944760952447	9.68839086086957\\
9.03594715820326	9.68215875021122\\
9.05015039090036	9.66977053588089\\
9.0759502564099	9.64610823441568\\
9.09106487865479	9.63160797185979\\
9.10655482138123	9.61772071590352\\
9.14161730068146	9.5844575279423\\
9.14668306131777	9.57956602131292\\
9.18074041209622	9.54815618931795\\
9.20290382276193	9.52662255524274\\
9.22348086995247	9.50726109191837\\
9.25809853114989	9.47337744475726\\
9.26935440491588	9.4625704768804\\
9.3120504089254	9.42043397868708\\
9.31784124978878	9.41475997674126\\
9.36441608752464	9.36839202814021\\
9.36839202814021	9.36441608752464\\
9.41475997674126	9.31784124978878\\
9.42043397868708	9.3120504089254\\
9.46257047688039	9.26935440491588\\
9.47337744475726	9.25809853114988\\
9.50726109191836	9.22348086995247\\
9.52662255524274	9.20290382276192\\
9.54815618931794	9.18074041209622\\
9.57956602131292	9.14668306131775\\
9.58445752794229	9.14161730068146\\
9.6177207159035	9.10655482138123\\
9.63160797185979	9.09106487865478\\
9.64610823441567	9.0759502564099\\
9.66977053588088	9.05015039090036\\
9.68215875021122	9.03594715820324\\
9.68839086086956	9.02944760952447\\
9.70287173094754	9.01407669841687\\
9.71179115066693	9.00421302857975\\
9.71551996159535	9\\
9.71920302543289	8.99578697142025\\
9.72765664680171	8.98592330158314\\
9.73064559508412	8.98242853626388\\
9.74189446692038	8.97055239047553\\
9.76056717175405	8.94984960909964\\
9.77651913004753	8.93127668293267\\
9.78315591647486	8.9240497435901\\
9.81028459332509	8.89344517861877\\
9.81925958790378	8.88302498224748\\
9.84111035405866	8.85838269931854\\
9.85838269931854	8.83832495737816\\
9.87492086152813	8.81925958790378\\
9.89344517861877	8.79775231756204\\
9.91145250307313	8.77651913004753\\
9.9240497435901	8.76188849233461\\
9.94984960909964	8.73079966613396\\
9.94997580205986	8.73064559508412\\
9.97055239047553	8.70691736090646\\
9.98592330158314	8.68807435719646\\
9.99061089837399	8.68215875021122\\
};
\addplot[fill=mycolor9, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.296214888964309	9.77651913004753\\
0.317841249788775	9.77136235752592\\
0.368392028140213	9.76229334155105\\
0.420433978687075	9.75559880697814\\
0.473377444757257	9.75064028937939\\
0.526622555242743	9.74698185924953\\
0.579566021312925	9.74431715074669\\
0.631607971859787	9.74242470792522\\
0.682158750211225	9.74113960811919\\
0.73064559508412	9.74033482649825\\
0.776519130047526	9.73990868205885\\
0.819259587903779	9.73977627865451\\
0.858382699318543	9.7398637466891\\
0.893445178618774	9.74010460275065\\
0.924049743590099	9.74043782441519\\
0.949849609099638	9.7408073619914\\
0.970552390475529	9.74116282385288\\
0.985923301583135	9.74146101539749\\
0.99578697142025	9.74166791719069\\
1	9.74176002542787\\
1.00421302857975	9.74185438206843\\
1.01407669841687	9.74208414071975\\
1.02944760952447	9.74246716593704\\
1.05015039090036	9.74303207114988\\
1.0759502564099	9.74381712345254\\
1.10655482138123	9.74487002231001\\
1.14161730068146	9.74624818902432\\
1.18074041209622	9.74801976716423\\
1.22348086995247	9.7502654963976\\
1.26935440491588	9.75308158375418\\
1.31784124978878	9.75658368135207\\
1.36839202814021	9.76091209114976\\
1.42043397868707	9.76623834642239\\
1.47337744475726	9.77277334522763\\
1.499869041028	9.77651913004753\\
1.52662255524274	9.78106658259538\\
1.57956602131293	9.79160267201553\\
1.63160797185979	9.80463381184781\\
1.67800384866464	9.81925958790378\\
1.68215875021122	9.82095070485305\\
1.73064559508412	9.84349553194255\\
1.75646130588957	9.85838269931854\\
1.77651913004753	9.87457920326844\\
1.79691600552292	9.89344517861877\\
1.81862404521259	9.9240497435901\\
1.81925958790378	9.92535659044409\\
1.83068933349488	9.94984960909964\\
1.83688563953714	9.97055239047553\\
1.83983932666029	9.98592330158314\\
1.84108811335147	9.99578697142025\\
1.84147895948984	10\\
1.8362063997577	10.0072971795539\\
1.82332251858197	10.0243815568608\\
1.81925958790378	10.0293380060287\\
1.80262911858547	10.0510047558578\\
1.77651913004753	10.0816502146309\\
1.77233774967144	10.0868630250589\\
1.73147462447645	10.1315497029498\\
1.73064559508412	10.1323542857858\\
1.68215875021122	10.1805786272868\\
1.67824480497425	10.1845583644237\\
1.63160797185979	10.226196752424\\
1.60999042204859	10.245288360011\\
1.57956602131293	10.2694564379273\\
1.52662255524274	10.3096262500598\\
1.52201885426703	10.3130515767316\\
1.47337744475726	10.3464949761695\\
1.42043397868707	10.3797793574551\\
1.40826219711561	10.3870802212774\\
1.36839202814021	10.4101644593811\\
1.31784124978878	10.4368833803431\\
1.26935440491588	10.4599556841379\\
1.25460523485373	10.4665355145568\\
1.22348086995247	10.4807338509838\\
1.18074041209622	10.4986357445624\\
1.14161730068146	10.5134984062534\\
1.10655482138123	10.5256755602021\\
1.0759502564099	10.5354792842376\\
1.05015039090036	10.5431788711787\\
1.02944760952447	10.5489998207197\\
1.02383935045549	10.5505171933753\\
1.01407669841687	10.5534680858536\\
1.00421302857975	10.5563618746834\\
1	10.5575735812673\\
0.99578697142025	10.5587708942202\\
0.985923301583135	10.5615183691797\\
0.970552390475529	10.5656467669185\\
0.949849609099638	10.5709196297475\\
0.924049743590099	10.5770427961368\\
0.893445178618774	10.5836840521645\\
0.858382699318543	10.5904919896116\\
0.819259587903779	10.5971113272994\\
0.776519130047526	10.6031927899752\\
0.73064559508412	10.608396351034\\
0.682158750211225	10.6123871364137\\
0.631607971859787	10.6148233940295\\
0.579566021312925	10.6153355173755\\
0.526622555242743	10.6134940035841\\
0.473377444757257	10.6087621107066\\
0.420433978687075	10.6004251929432\\
0.368392028140213	10.5874818171604\\
0.317841249788775	10.5684687205217\\
0.284626090467305	10.5505171933753\\
0.26935440491588	10.5420565968923\\
0.223480869952474	10.5066680048086\\
0.188770598641433	10.4665355145568\\
0.180740412096221	10.4557519057463\\
0.143755729726382	10.3870802212774\\
0.141617300681457	10.3819607655536\\
0.118847905074094	10.3130515767316\\
0.106554821381226	10.2589609307451\\
0.103917012676898	10.245288360011\\
0.0952589195218791	10.1845583644237\\
0.0904518451576742	10.1315497029498\\
0.0882439405450982	10.0868630250589\\
0.0877191515653207	10.0510047558578\\
0.0881102810454801	10.0243815568608\\
0.0887499405074997	10.0072971795539\\
0.0891240344289912	10\\
0.0900034531840927	9.99578697142025\\
0.09218360901334	9.98592330158314\\
0.0959520953027308	9.97055239047553\\
0.101858353869526	9.94984960909964\\
0.106554821381226	9.93588752923647\\
0.111031815888079	9.9240497435901\\
0.125457780699654	9.89344517861877\\
0.141617300681457	9.86793078845752\\
0.149090655663229	9.85838269931854\\
0.180740412096221	9.82788641536373\\
0.192825349883026	9.81925958790378\\
0.223480869952474	9.80195132812785\\
0.26935440491588	9.78404309883695\\
0.296214888964309	9.77651913004753\\
};
\addplot[fill=mycolor10, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.499944436510478	9.85838269931854\\
0.526622555242743	9.8542290241878\\
0.579566021312925	9.84868802823617\\
0.631607971859787	9.8454581331489\\
0.682158750211225	9.8440821032486\\
0.73064559508412	9.84419403793738\\
0.776519130047526	9.84548355454899\\
0.819259587903779	9.84767128814596\\
0.858382699318543	9.85049286200883\\
0.893445178618774	9.85368990527124\\
0.924049743590099	9.85700740943288\\
0.935319524005294	9.85838269931854\\
0.949849609099638	9.86032001688073\\
0.970552390475529	9.86334183427413\\
0.985923301583135	9.86575752757983\\
0.99578697142025	9.86738704677895\\
1	9.86810230747111\\
1.00421302857975	9.86882922731583\\
1.01407669841687	9.87057727257439\\
1.02944760952447	9.87343289747524\\
1.05015039090036	9.87754098292075\\
1.0759502564099	9.88310177179628\\
1.10655482138123	9.89037501463716\\
1.11849162576101	9.89344517861877\\
1.14161730068146	9.90019076853996\\
1.18074041209622	9.91292773414681\\
1.2110873138022	9.9240497435901\\
1.22348086995247	9.92933921481532\\
1.2669040007845	9.94984960909964\\
1.26935440491588	9.9512138791024\\
1.30197961000968	9.97055239047553\\
1.31784124978878	9.98171964796854\\
1.32363064737207	9.98592330158314\\
1.33594614543282	9.99578697142025\\
1.34083195167764	10\\
1.34033917967709	10.0072971795539\\
1.33765480053406	10.0243815568608\\
1.32954347388306	10.0510047558578\\
1.31784124978878	10.074558251325\\
1.31187391172064	10.0868630250589\\
1.28010233257345	10.1315497029498\\
1.26935440491588	10.1428218104389\\
1.22868637639723	10.1845583644237\\
1.22348086995247	10.1888108907187\\
1.18074041209622	10.2224904931228\\
1.14996577652264	10.245288360011\\
1.14161730068146	10.2505497085515\\
1.10655482138123	10.2716086318957\\
1.0759502564099	10.2887556770837\\
1.05015039090036	10.3023354932658\\
1.02944760952447	10.312662482743\\
1.02864114024368	10.3130515767316\\
1.01407669841687	10.3195233030449\\
1.00421302857975	10.3237657867047\\
1	10.325544019241\\
0.99578697142025	10.3273020886092\\
0.985923301583135	10.3313396201031\\
0.970552390475529	10.3374136000891\\
0.949849609099638	10.3451790894157\\
0.924049743590099	10.3541963742087\\
0.893445178618774	10.3639529148883\\
0.858382699318543	10.3738852167781\\
0.819259587903779	10.38339715057\\
0.800815605612768	10.3870802212774\\
0.776519130047526	10.3917927338531\\
0.73064559508412	10.3984620614587\\
0.682158750211225	10.4028203169591\\
0.631607971859787	10.4041832731001\\
0.579566021312925	10.4017796596218\\
0.526622555242743	10.3946862776704\\
0.49481383372289	10.3870802212774\\
0.473377444757257	10.3815906295259\\
0.420433978687075	10.3606417435465\\
0.368392028140213	10.3297501205951\\
0.348048152543081	10.3130515767316\\
0.317841249788775	10.2826686108857\\
0.290111760234561	10.245288360011\\
0.26935440491588	10.2068280177329\\
0.259628675602609	10.1845583644237\\
0.244059346780519	10.1315497029498\\
0.236877085204759	10.0868630250589\\
0.235110077089926	10.0510047558578\\
0.236289783856545	10.0243815568608\\
0.238283233098896	10.0072971795539\\
0.239454948134611	10\\
0.242247025786526	9.99578697142025\\
0.249166240468964	9.98592330158314\\
0.261117874953485	9.97055239047553\\
0.26935440491588	9.96114547638406\\
0.28114392584148	9.94984960909964\\
0.313229754603585	9.9240497435901\\
0.317841249788775	9.92088465738997\\
0.368392028140213	9.8940534646929\\
0.369911719458445	9.89344517861877\\
0.420433978687075	9.87588219175274\\
0.473377444757257	9.8629471944842\\
0.499944436510478	9.85838269931854\\
};
\addplot[fill=mycolor11, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.613429788939924	9.97055239047553\\
0.631607971859787	9.96864179749683\\
0.682158750211225	9.96710682243681\\
0.73064559508412	9.96878336522268\\
0.749997880315717	9.97055239047553\\
0.776519130047526	9.97317184760781\\
0.819259587903779	9.97975713929519\\
0.849365771225002	9.98592330158314\\
0.858382699318543	9.98791004667782\\
0.888065924286461	9.99578697142025\\
0.893445178618774	9.99729706630916\\
0.902006800074619	10\\
0.905838899114021	10.0072971795539\\
0.910955970350872	10.0243815568608\\
0.909312449734465	10.0510047558578\\
0.893445178618774	10.0821212220629\\
0.890817473125461	10.0868630250589\\
0.858382699318543	10.1159098370579\\
0.838365201913994	10.1315497029498\\
0.819259587903779	10.1413196460946\\
0.776519130047526	10.1589486186887\\
0.73064559508412	10.1724635280764\\
0.682158750211225	10.1799967305746\\
0.631607971859787	10.179443676667\\
0.579566021312925	10.1683603739536\\
0.526622555242743	10.1437926869341\\
0.510452818651889	10.1315497029498\\
0.476338905247392	10.0868630250589\\
0.473377444757257	10.0755352509161\\
0.46873983373894	10.0510047558578\\
0.47170643697844	10.0243815568608\\
0.473377444757257	10.0194679656719\\
0.478989838766836	10.0072971795539\\
0.483700739888784	10\\
0.495544794376622	9.99578697142025\\
0.524788432760338	9.98592330158314\\
0.526622555242743	9.98534291989704\\
0.579566021312925	9.97434904003381\\
0.613429788939924	9.97055239047553\\
};
\end{axis}
\end{tikzpicture}%

==> error-constant-2d-M=1000.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
scale only axis,
xmin=0,
xmax=10,
xlabel={Iteration},
ymode=log,
ymin=1e-12,
ymax=1e4,
yminorticks=true,
ylabel={Error w.r.t. semi-exact solution},
axis background/.style={fill=white},
title style={font=\bfseries},
title={2D Helmholtz lowrank apprixmations constant wavenumber ($M=1000$)},
legend style={legend cell align=left, align=left}
]
\addplot
  table[row sep=crcr]{%
0	49.1724074089735\\
1	60.4477889249457\\
2	2.11108483980656\\
3	0.000929966570338725\\
4	2.1929428417696e-05\\
5	1.47738010714944e-05\\
6	1.49011695876146e-05\\
7	1.48973939571721e-05\\
8	1.48974556111426e-05\\
9	1.48974568895012e-05\\
10	1.48974558866659e-05\\
};
\addlegendentry{$r=12$}

\addplot
  table[row sep=crcr]{%
0	49.1737131307631\\
1	44.934857212808\\
2	1.43898984987805\\
3	0.000344399308101659\\
4	3.1544286264479e-07\\
5	9.66597959837873e-09\\
6	2.51056941201449e-09\\
7	1.65471268720005e-09\\
8	1.6103339763154e-09\\
9	1.60737470197219e-09\\
10	1.60690379654958e-09\\
};
\addlegendentry{$r=18$}

\addplot
  table[row sep=crcr]{%
0	49.1723252474109\\
1	44.3523210760669\\
2	1.16718274838218\\
3	0.000199237306387046\\
4	2.45869420767117e-08\\
5	3.04105118589124e-11\\
6	3.02737856963833e-11\\
7	1.48751481528639e-11\\
8	1.60682936475207e-11\\
9	3.08964588076605e-11\\
10	2.71706281312602e-11\\
};
\addlegendentry{$r=24$}

\addplot
  table[row sep=crcr]{%
0	49.1733265446323\\
1	44.1090276006176\\
2	0.7993465808268\\
3	8.99142907309751e-05\\
4	6.348381089486e-10\\
5	4.66921316938863e-11\\
6	3.92738676395165e-11\\
7	2.8241819666108e-11\\
8	5.88425248942398e-11\\
9	1.30025138545147e-11\\
10	2.6279350136281e-11\\
};
\addlegendentry{$r=36$}

\end{axis}
\end{tikzpicture}%

==> error-constant-2d-r=14.tikz <==
% error+res-M=1000-r=14auto
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
scale only axis,
xmin=0,
xmax=10,
xlabel={Iteration},
ymode=log,
ymin=1e-08,
ymax=1e4,
yminorticks=true,
ylabel={Error/residual},
title style={font=\bfseries},
title={Rank-14 apprixmation},
legend style={legend cell align=left, align=left}
]
\addplot
  table[row sep=crcr]{%
0	49.1708105122999\\
1	46.2519166463711\\
2	1.57268830613469\\
3	0.000550276936937494\\
4	2.19180722718535e-06\\
5	5.64836183732002e-07\\
6	5.75551295901162e-07\\
7	5.75589121826731e-07\\
8	5.75576633638612e-07\\
9	5.75577292520429e-07\\
10	5.7557689557462e-07\\
};
\addlegendentry{Error w.r.t. semi-exact solution}

\addplot
  table[row sep=crcr]{%
1	1254.50279601308\\
2	30.9063853785594\\
3	0.00657655976988187\\
4	3.36844470460796e-06\\
5	2.67118113555228e-06\\
6	2.65699272508943e-06\\
7	2.65726979827111e-06\\
8	2.65727173444882e-06\\
9	2.6572714313964e-06\\
10	2.65727144889746e-06\\
};
\addlegendentry{Residual}

\addplot
  table[row sep=crcr]{%
0	9.29345191931857e-07\\
1	9.29345191931857e-07\\
2	9.29345191931857e-07\\
3	9.29345191931857e-07\\
4	9.29345191931857e-07\\
5	9.29345191931857e-07\\
6	9.29345191931857e-07\\
7	9.29345191931857e-07\\
8	9.29345191931857e-07\\
9	9.29345191931857e-07\\
10	9.29345191931857e-07\\
};
\addlegendentry{Expected min. error}

\end{axis}
\end{tikzpicture}%

==> error-variable-2d-M=1000.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.375\textwidth,
scale only axis,
xmin=0,
xmax=10,
xlabel={Iteration},
ymode=log,
ymin=1e-12,
ymax=1e4,
yminorticks=true,
ylabel={Error w.r.t. semi-exact solution},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Errors 2D Helmholtz space dependent $k(x,y)$},
legend style={legend cell align=left, align=left, nodes={scale=0.6, transform shape}}
]
\addplot +[mark options={scale=0.6}]
  table[row sep=crcr]{%
0	91.769399089003\\
1	142.503179767938\\
2	0.67234654692724\\
3	0.00606996786823398\\
4	0.00110015438609123\\
5	0.000494055822559004\\
6	0.000370998764989986\\
7	0.00034997374113609\\
8	0.000344640042499494\\
9	0.000343198839089851\\
10	0.000342804323823468\\
};
\addlegendentry{$r=12$}

\addplot +[mark options={scale=0.6}]
  table[row sep=crcr]{%
0	91.7626704966655\\
1	63.3406993105331\\
2	0.0680667938870474\\
3	0.000200040124516136\\
4	3.34708911096567e-05\\
5	5.3375032758725e-06\\
6	1.25086485891803e-06\\
7	7.35526654745818e-07\\
8	5.64209089638106e-07\\
9	4.92470010913578e-07\\
10	4.60953575977283e-07\\
};
\addlegendentry{$r=18$}

\addplot +[mark options={scale=0.6}]
  table[row sep=crcr]{%
0	91.7745433240276\\
1	54.1085922527951\\
2	0.00912561078654957\\
3	1.29681039667139e-06\\
4	7.23461826763191e-09\\
5	1.7315470006327e-09\\
6	1.04102879910399e-09\\
7	7.81927039244e-10\\
8	6.74522434568001e-10\\
9	6.29062686360479e-10\\
10	6.0929936185099e-10\\
};
\addlegendentry{$r=24$}

\addplot +[mark options={scale=0.6}]
  table[row sep=crcr]{%
0	91.7668599890111\\
1	48.1304422901816\\
2	0.000262319545765502\\
3	7.29049809534655e-11\\
4	4.22548700996891e-11\\
5	8.29302068208756e-11\\
6	4.63198345464395e-11\\
7	5.04428102678417e-11\\
8	7.52695698489469e-11\\
9	6.48048965295417e-11\\
10	4.61200974187957e-11\\
};
\addlegendentry{$r=36$}

\end{axis}
\end{tikzpicture}%

==> error-variable-2d-r=17.tikz <==
% error-M=1000-r=17auto
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.375\textwidth,
scale only axis,
xmin=0,
xmax=10,
xlabel={Iteration},
ymode=log,
ymin=1e-08,
ymax=1e4,
yminorticks=true,
ylabel={Error/residual},
title style={font=\bfseries},
%title={Rank-17 apprixmation},
legend style={legend cell align=left, align=left, nodes={scale=0.6, transform shape}}
]
\addplot +[mark options={scale=0.6}]
  table[row sep=crcr]{%
0	91.7697049916572\\
1	69.1182293879963\\
2	0.0816986906568348\\
3	0.000341646810449371\\
4	3.27856246136877e-05\\
5	2.9846883171673e-05\\
6	8.77843079404105e-06\\
7	2.91294113848747e-06\\
8	2.09596106252717e-06\\
9	1.91681540678325e-06\\
10	1.86651261228684e-06\\
};
\addlegendentry{Error w.r.t. semi-exact solution}

\addplot +[mark options={scale=0.6}]
  table[row sep=crcr]{%
1	1642.1469962723\\
2	0.539133340498152\\
3	0.000811160365871902\\
4	0.000164155462217153\\
5	0.00014568976518238\\
6	0.000101700059645779\\
7	0.000111104315552941\\
8	0.000120132698033311\\
9	0.00012372694496398\\
10	0.000124958850838427\\
};
\addlegendentry{Residual}

\addplot +[mark options={scale=0.6}]
  table[row sep=crcr]{%
0	9.81801715216901e-07\\
1	9.81801715216901e-07\\
2	9.81801715216901e-07\\
3	9.81801715216901e-07\\
4	9.81801715216901e-07\\
5	9.81801715216901e-07\\
6	9.81801715216901e-07\\
7	9.81801715216901e-07\\
8	9.81801715216901e-07\\
9	9.81801715216901e-07\\
10	9.81801715216901e-07\\
};
\addlegendentry{Expected min. error}

\end{axis}
\end{tikzpicture}%

==> residual-all-orderDvr=14-waverank=32.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
scale only axis,
xmin=0,
xmax=24,
xlabel={Maximal low-rank $r$ of approximation},
ymode=log,
ymin=1e-07,
ymax=10,
yminorticks=true,
ylabel={Residual},
%title={Residuals for Helmholtz (lowrank wave, rk = 32) 3D orderDvr=14},
legend style={legend cell align=left, align=left, nodes={scale=0.6, transform shape}}
]
\addplot +[mark options={scale=0.6}]
  table[row sep=crcr]{%
2	0.529736425863644\\
3	0.41185292265979\\
4	0.797751005461586\\
5	0.383963910501724\\
6	0.235218216916467\\
8	0.177712693954026\\
10	0.192198532968015\\
12	0.107536267749343\\
16	0.00661420701429977\\
20	0.000375658790639547\\
};
\addlegendentry{version 1}

\addplot +[mark options={scale=0.6}]
  table[row sep=crcr]{%
2	0.419350644231988\\
3	0.418288955229564\\
4	0.619579465639644\\
5	1.30874082625856\\
6	0.43753775897463\\
8	1.92229404964787\\
10	0.125836027945509\\
12	0.0818702332994378\\
16	0.0497005473708251\\
20	0.0262923273291113\\
};
\addlegendentry{version 2}

\addplot +[mark options={scale=0.6}]
  table[row sep=crcr]{%
2	0.40992504816427\\
3	0.298816882560173\\
4	0.273374874299591\\
5	0.254216237458379\\
6	0.245731322259959\\
8	0.183896368606948\\
10	0.162804215189307\\
12	0.0683209417430981\\
16	0.0118254838121869\\
20	0.000301607605454202\\
};
\addlegendentry{version 3}

\end{axis}
\end{tikzpicture}%

==> residual-all-orderDvr=7-solrank=16-waverank=32.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
scale only axis,
xmin=0,
xmax=10,
xlabel={Iteration},
ymode=log,
ymin=0.0001,
ymax=10,
yminorticks=true,
ylabel={Residual},
%title={Helmholtz (lowrank wave, rk = 32) 3D orderDvr=7, sol-rank=16},
legend style={legend cell align=left, align=left, nodes={scale=0.6, transform shape}}
]
\addplot +[mark options={scale=0.6}]
  table[row sep=crcr]{%
1	0.630212863576271\\
2	0.00236939652617741\\
3	0.000183696106291433\\
4	0.000205125867192498\\
5	0.000217073908342878\\
6	0.000232252713804881\\
7	0.000240434684979846\\
8	0.000246202738610989\\
9	0.000250613309670309\\
10	0.000253840851242934\\
};
\addlegendentry{version 1}

\addplot +[mark options={scale=0.6}]
  table[row sep=crcr]{%
1	5.76193390263778\\
2	0.00199165947589355\\
3	0.00480116735319347\\
4	0.0074527179610751\\
5	0.00497272483988253\\
6	0.00349635641595582\\
7	0.00353391600616445\\
8	0.00448447435444537\\
9	0.00391651289897862\\
10	0.00449446446658272\\
};
\addlegendentry{version 2}

\addplot +[mark options={scale=0.6}]
  table[row sep=crcr]{%
1	5.99885915687037\\
2	0.00162912852608232\\
3	0.000156412253631898\\
4	0.000234316940658095\\
5	0.000238189211380308\\
6	0.000246058475960696\\
7	0.000248372833675671\\
8	0.0002494817995274\\
9	0.000249323193314131\\
10	0.000249377753508427\\
};
\addlegendentry{version 3}

\end{axis}
\end{tikzpicture}%

==> residual-all-orderDvr=7-waverank=32.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
scale only axis,
xmin=0,
xmax=24,
xlabel={Maximal low-rank $r$ of approximation},
ymode=log,
ymin=1e-07,
ymax=10,
yminorticks=true,
ylabel={Residual},
%title={Residuals for Helmholtz (lowrank wave, rk = 32) 3D orderDvr=7},
legend style={legend cell align=left, align=left, nodes={scale=0.6, transform shape}}
]
\addplot +[mark options={scale=0.6}]
  table[row sep=crcr]{%
2	0.416579533795744\\
3	0.422447282349009\\
4	0.344852710759694\\
5	0.216751409956652\\
6	0.193475913766274\\
8	0.115671986660269\\
10	0.0441083721944136\\
12	0.00625681163438005\\
16	0.000254168229684401\\
20	1.96606765920935e-05\\
24	3.38112405230756e-06\\
};
\addlegendentry{version 1}

\addplot +[mark options={scale=0.6}]
  table[row sep=crcr]{%
2	0.408104357851707\\
3	0.416593716596844\\
4	0.381425321591709\\
5	0.355503942249896\\
6	0.612902907009588\\
8	0.172461327072626\\
10	0.317638418643652\\
12	0.058630324218368\\
16	0.00253457993217098\\
20	0.000854124485647378\\
24	2.41804360041505e-05\\
};
\addlegendentry{version 2}

\addplot +[mark options={scale=0.6}]
  table[row sep=crcr]{%
2	0.262723216096621\\
3	0.33735200592287\\
4	0.235274682627076\\
5	0.208621518498484\\
6	0.215974441770047\\
8	0.139189188437221\\
10	0.0506823170626152\\
12	0.00871632332524819\\
16	0.000249359149380671\\
20	6.09567793406564e-06\\
24	6.19513061823379e-07\\
};
\addlegendentry{version 3}

\end{axis}
\end{tikzpicture}%

==> residual-per-iteration-constant-2d-r=24.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
scale only axis,
xmin=1,
xmax=10,
xlabel={iteration},
ymode=log,
ymin=1e-15,
ymax=1e6,
yminorticks=true,
ylabel={residual},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Residuals Helmholtz 2D constant wavenumber ($r=24$)},
legend style={legend cell align=left, align=left}
]
\addplot
  table[row sep=crcr]{%
1	0.00738925213902527\\
2	3.26832878831277e-14\\
3	3.15614172962024e-14\\
4	3.11582877635856e-14\\
5	2.94863765688896e-14\\
6	3.00552473551074e-14\\
7	3.32760195202827e-14\\
8	2.78595917020631e-14\\
9	2.82857013802056e-14\\
10	3.01605617318669e-14\\
};
\addlegendentry{$M=50$};

\addplot
  table[row sep=crcr]{%
1	8.66490912719888\\
2	2.094197173782e-07\\
3	1.81803323782977e-13\\
4	1.41660671921263e-13\\
5	1.43110847367429e-13\\
6	1.35685252945727e-13\\
7	1.59164584975308e-13\\
8	1.42015157792629e-13\\
9	1.58940400678676e-13\\
10	1.65800775868804e-13\\
};
\addlegendentry{$M=100$};

\addplot
  table[row sep=crcr]{%
1	78.9341754324464\\
2	0.00650436645783028\\
3	1.14215525390055e-09\\
4	9.48395397047545e-13\\
5	8.54524654100694e-13\\
6	9.19544711497418e-13\\
7	9.17162810784663e-13\\
8	8.47108751488542e-13\\
9	8.96908294876292e-13\\
10	9.11658810824043e-13\\
};
\addlegendentry{$M=200$};

\addplot
  table[row sep=crcr]{%
1	360.466170533611\\
2	0.636671957903387\\
3	4.54500183301537e-06\\
4	2.92716103761127e-11\\
5	7.5516991500266e-12\\
6	6.95729732885241e-12\\
7	6.49163805734239e-12\\
8	6.87162735755208e-12\\
9	6.84952493099923e-12\\
10	6.8098336054104e-12\\
};
\addlegendentry{$M=400$};

\addplot
  table[row sep=crcr]{%
1	127.914749898239\\
2	6.54195007923747\\
3	0.000925710881458052\\
4	4.23184528460856e-07\\
5	7.76701427087308e-11\\
6	6.61293756240954e-11\\
7	6.60257695918734e-11\\
8	5.15982597164723e-11\\
9	6.22012207514298e-11\\
10	6.13340442819309e-11\\
};
\addlegendentry{$M=800$};

\addplot
  table[row sep=crcr]{%
1	326.937013493555\\
2	78.2548170906173\\
3	0.0358471293510681\\
4	2.32510467481849e-05\\
5	1.88398382033046e-08\\
6	6.35071814045065e-10\\
7	8.38895212074068e-10\\
8	5.23200592780526e-10\\
9	7.09091950490153e-10\\
10	4.96195345943755e-10\\
};
\addlegendentry{$M=1600$};

\addplot
  table[row sep=crcr]{%
1	35784.3329694802\\
2	554.68041955043\\
3	0.30970217828457\\
4	0.000652943597121369\\
5	1.07563135091879e-06\\
6	1.49276007764665e-08\\
7	7.50359838276873e-09\\
8	6.39435624740131e-09\\
9	7.74596060658947e-09\\
10	8.68703530528479e-09\\
};
\addlegendentry{$M=3200$};

\end{axis}
\end{tikzpicture}%

==> residual-per-iteration-variable-2d-r=24.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
scale only axis,
xmin=1,
xmax=10,
xlabel={iteration},
ymode=log,
ymin=1e-15,
ymax=1e6,
yminorticks=true,
ylabel={residual},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Residuals Helmholtz 2D space dependent wavenumber ($r=24$)},
legend style={legend cell align=left, align=left}
]
\addplot
  table[row sep=crcr]{%
1	0.0541007081953802\\
2	6.3695279303733e-14\\
3	5.05857810685068e-14\\
4	5.1707671049204e-14\\
5	4.99983471265542e-14\\
6	5.24167578089925e-14\\
7	5.12489109290057e-14\\
8	4.9664211467186e-14\\
9	5.1182204208188e-14\\
10	5.37270572468631e-14\\
};
\addlegendentry{$M=50$}

\addplot
  table[row sep=crcr]{%
1	10.1159841558878\\
2	1.03588249387813e-08\\
3	5.86161079778413e-12\\
4	5.83079732783679e-12\\
5	5.52245607177185e-12\\
6	4.90277083551256e-12\\
7	3.88128525098554e-12\\
8	2.90897785860031e-12\\
9	2.56632312732835e-12\\
10	2.54071695034077e-12\\
};
\addlegendentry{$M=100$}

\addplot
  table[row sep=crcr]{%
1	43.5497940101985\\
2	7.07709907049248e-05\\
3	2.07377150343708e-10\\
4	1.77646286973999e-10\\
5	1.85791613183953e-10\\
6	1.86894617949673e-10\\
7	1.87009301951286e-10\\
8	1.87050999118769e-10\\
9	1.87047061781979e-10\\
10	1.87029737542904e-10\\
};
\addlegendentry{$M=200$}

\addplot
  table[row sep=crcr]{%
1	137.625945842494\\
2	0.0138230658779761\\
3	9.65225541692149e-08\\
4	5.61205254425753e-09\\
5	6.27381964428955e-09\\
6	6.7558029270758e-09\\
7	6.88534957246536e-09\\
8	6.91624363141646e-09\\
9	6.92369506506624e-09\\
10	6.92496219553854e-09\\
};
\addlegendentry{$M=400$}

\addplot
  table[row sep=crcr]{%
1	4407.37388740594\\
2	1.51692035617647\\
3	2.05406709646059e-05\\
4	9.36266417104919e-08\\
5	7.80574758657836e-08\\
6	9.31485880456591e-08\\
7	1.03941745503698e-07\\
8	1.08997574158879e-07\\
9	1.11057122035022e-07\\
10	1.11849474501449e-07\\
};
\addlegendentry{$M=800$}

\addplot
  table[row sep=crcr]{%
1	2079.72869152443\\
2	20.7572797884127\\
3	0.000446086449934093\\
4	3.40795729962323e-06\\
5	4.19446899256119e-07\\
6	4.59120462416895e-07\\
7	5.55700923742277e-07\\
8	6.26455209713635e-07\\
9	6.70324313717949e-07\\
10	6.95926441969571e-07\\
};
\addlegendentry{$M=1600$}

\end{axis}
\end{tikzpicture}%

==> residual-v1-M=100.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.375\textwidth,
scale only axis,
xmin=1,
xmax=10,
xlabel={Iteration},
ymode=log,
ymin=1e-14,
ymax=1e2,
yminorticks=true,
ylabel={Residual},
title style={font=\bfseries},
%title={3D Helmholtz lowrank apprixmations constant wavenumber (V1, $M=100$)},
legend style={legend cell align=left, align=left, nodes={scale=0.6, transform shape}}
]
\addplot +[mark options={scale=0.6}]
  table[row sep=crcr]{%
1	29.445479596844\\
2	0.0240450100772832\\
3	0.00496301353907556\\
4	0.00337440722739875\\
5	0.00321462807368931\\
6	0.00311976088228501\\
7	0.00305575802590584\\
8	0.00301167740327441\\
9	0.00298097188341408\\
10	0.00295942261486531\\
};
\addlegendentry{$r=12$};

\addplot +[mark options={scale=0.6}]
  table[row sep=crcr]{%
1	33.3201810585994\\
2	0.000103572988251927\\
3	1.98851276330661e-05\\
4	2.02605545310153e-05\\
5	2.00839712592946e-05\\
6	1.99922432123682e-05\\
7	1.99338728510628e-05\\
8	1.98935665806581e-05\\
9	1.98651731786506e-05\\
10	1.98450847545271e-05\\
};
\addlegendentry{$r=18$};

\addplot +[mark options={scale=0.6}]
  table[row sep=crcr]{%
1	23.6914944857794\\
2	6.03593433717755e-06\\
3	1.93504610817013e-09\\
4	1.38670665478639e-09\\
5	1.14869956180808e-09\\
6	1.01925023588584e-09\\
7	9.43854153630493e-10\\
8	8.97964937307655e-10\\
9	8.69068974782183e-10\\
10	8.50343285084767e-10\\
};
\addlegendentry{$r=24$};

\addplot +[mark options={scale=0.6}]
  table[row sep=crcr]{%
1	22.5136651221703\\
2	1.33154557691813e-07\\
3	9.4680765848426e-13\\
4	1.12541255409108e-12\\
5	9.86656470251004e-13\\
6	1.03035298907108e-12\\
7	9.39194589826432e-13\\
8	9.72567366439629e-13\\
9	1.03395838869426e-12\\
10	9.37717772042641e-13\\
};
\addlegendentry{$r=30$};


\end{axis}
\end{tikzpicture}%

==> residual-v2-M=100.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.375\textwidth,
scale only axis,
xmin=1,
xmax=10,
xlabel={Iteration},
ymode=log,
ymin=1e-14,
ymax=1e2,
yminorticks=true,
ylabel={Residual},
title style={font=\bfseries},
%title={3D Helmholtz lowrank apprixmations constant wavenumber (V2, $M=100$)},
legend style={legend cell align=left, align=left, nodes={scale=0.6, transform shape}}
]
\addplot +[mark options={scale=0.6}]
  table[row sep=crcr]{%
1	64.4912923658883\\
2	0.0830348898452449\\
3	0.0411550216650904\\
4	0.0202191466373435\\
5	0.0253348392095572\\
6	0.0179349404568083\\
7	0.0164025967636903\\
8	0.0149357709850446\\
9	0.0140429962127991\\
10	0.0140958212160474\\
};
\addlegendentry{$r=12$};

\addplot +[mark options={scale=0.6}]
  table[row sep=crcr]{%
1	54.9396033507331\\
2	2.49246597428769e-05\\
3	9.00633105631812e-06\\
4	6.82145551946668e-06\\
5	6.60351272456749e-06\\
6	6.22454316266196e-06\\
7	6.19582399344515e-06\\
8	6.75337309170577e-06\\
9	7.16751724806227e-06\\
10	7.43912284387568e-06\\
};
\addlegendentry{$r=18$};

\addplot +[mark options={scale=0.6}]
  table[row sep=crcr]{%
1	96.6176733256371\\
2	9.62192311549907e-08\\
3	4.29550282614718e-09\\
4	1.95570289371032e-09\\
5	2.02460664247373e-09\\
6	1.74434260136437e-09\\
7	1.66619966734321e-09\\
8	1.23986304272463e-09\\
9	1.480402686198e-09\\
10	1.14034624988237e-09\\
};
\addlegendentry{$r=24$};

\addplot +[mark options={scale=0.6}]
  table[row sep=crcr]{%
1	64.4723874726743\\
2	7.16113810731306e-09\\
3	4.56901730685202e-10\\
4	3.45033016344685e-10\\
5	3.32314370749094e-10\\
6	2.95208322055232e-10\\
7	1.70803128089897e-10\\
8	2.63488846050608e-10\\
9	1.269832299304e-10\\
10	1.17888840513664e-10\\
};
\addlegendentry{$r=30$};


\end{axis}
\end{tikzpicture}%

==> residual-v3-M=100.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.375\textwidth,
scale only axis,
xmin=1,
xmax=10,
xlabel={Iteration},
ymode=log,
ymin=1e-14,
ymax=1e2,
yminorticks=true,
ylabel={Residual},
title style={font=\bfseries},
%title={3D Helmholtz lowrank apprixmations constant wavenumber (V2, $M=100$)},
legend style={legend cell align=left, align=left, nodes={scale=0.6, transform shape}}
]
\addplot +[mark options={scale=0.6}]
  table[row sep=crcr]{%
1	71.0846101809674\\
2	0.112866699983702\\
3	0.003514979158243\\
4	0.00580241919853146\\
5	0.00615456555490827\\
6	0.0054831096111438\\
7	0.00501576337896503\\
8	0.00476062000695987\\
9	0.00462370536577146\\
10	0.0045496203495438\\
};
\addlegendentry{$r=12$};

\addplot +[mark options={scale=0.6}]
  table[row sep=crcr]{%
1	57.9416399576333\\
2	0.00870270445954991\\
3	1.12824284017751e-05\\
4	1.04501238009951e-05\\
5	8.92560457810916e-06\\
6	6.7868998795636e-06\\
7	5.31437408121152e-06\\
8	4.50272142897365e-06\\
9	4.0770229341764e-06\\
10	3.85348439876562e-06\\
};
\addlegendentry{$r=18$};

\addplot +[mark options={scale=0.6}]
  table[row sep=crcr]{%
1	99.1326137164746\\
2	0.00124140383410696\\
3	5.61547382579972e-10\\
4	1.21133829993766e-09\\
5	1.79458851033086e-09\\
6	1.68366835680527e-09\\
7	1.56977803050825e-09\\
8	1.50728756314024e-09\\
9	1.47422096371595e-09\\
10	1.45643630085713e-09\\
};
\addlegendentry{$r=24$};

\addplot +[mark options={scale=0.6}]
  table[row sep=crcr]{%
1	56.5314106555572\\
2	2.90607724170813e-05\\
3	1.26447632772355e-12\\
4	1.23703200356548e-12\\
5	1.07376424293674e-12\\
6	1.10878792567679e-12\\
7	1.40671664593591e-12\\
8	1.16684543246428e-12\\
9	1.14491415476001e-12\\
10	9.9687514520859e-13\\
};
\addlegendentry{$r=30$};


\end{axis}
\end{tikzpicture}%

==> residuals-constant-2d-M=1000.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
scale only axis,
xmin=0,
xmax=10,
xlabel={Iteration},
ymode=log,
ymin=1e-12,
ymax=1e4,
yminorticks=true,
ylabel={Residual},
title style={font=\bfseries},
title={2D Helmholtz lowrank apprixmations constant wavenumber ($M=1000$)},
legend style={legend cell align=left, align=left}
]
\addplot
  table[row sep=crcr]{%
1	2145.90563963429\\
2	6.76112255925916\\
3	0.00129115455127389\\
4	6.15003791518173e-05\\
5	5.9983416518999e-05\\
6	5.99191300366495e-05\\
7	5.99228121782321e-05\\
8	5.99226773529171e-05\\
9	5.9922680630257e-05\\
10	5.992268062029e-05\\
};
\addlegendentry{$r=12$}

\addplot
  table[row sep=crcr]{%
1	902.398652211753\\
2	35.7314568442608\\
3	0.0074668850376747\\
4	2.11924497524149e-06\\
5	1.92251976280442e-08\\
6	1.4234712046086e-08\\
7	1.46551072888063e-08\\
8	1.47321054237754e-08\\
9	1.47376040330664e-08\\
10	1.47379789226631e-08\\
};
\addlegendentry{$r=18$}

\addplot
  table[row sep=crcr]{%
1	536.087180215828\\
2	8.4355445891229\\
3	0.00345344983648083\\
4	8.86902164750639e-08\\
5	2.69229226992859e-10\\
6	2.55547645286102e-10\\
7	2.52342595806491e-10\\
8	2.74793506667073e-10\\
9	2.59511030606081e-10\\
10	2.53197510504215e-10\\
};
\addlegendentry{$r=24$}

\addplot
  table[row sep=crcr]{%
1	305.580700828964\\
2	8.78890725378938\\
3	0.000439194774062139\\
4	2.1339246523704e-08\\
5	2.60824565849572e-10\\
6	2.69739565191047e-10\\
7	2.74357605958336e-10\\
8	2.81986888331338e-10\\
9	2.78271391512279e-10\\
10	2.84728156044647e-10\\
};
\addlegendentry{$r=36$}

\end{axis}
\end{tikzpicture}%

==> residuals-constant-3d-nr-M=400.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
scale only axis,
xmin=0,
xmax=10,
xlabel={Iteration},
ymode=log,
ymin=1e-12,
ymax=1e6,
yminorticks=true,
ylabel={Residual},
title style={font=\bfseries},
title={3D Helmholtz lowrank apprixmations constant wavenumber ($M=400$)}
]
\addplot
  table[row sep=crcr]{%
1	926.664228868101\\
2	83.2351075891873\\
3	54.6925226083837\\
4	32.0125169241942\\
5	28.2813219049415\\
6	24.7041389253102\\
7	25.3552611731313\\
8	21.7088422116454\\
9	22.7686777059415\\
10	21.3860265138313\\
11	21.3987578716867\\
12	21.1512057133689\\
13	20.9202517368404\\
14	20.6744594842333\\
15	20.3854583830096\\
16	20.1297039198617\\
17	19.9052433010082\\
18	19.7176933021284\\
19	19.5104094755675\\
20	19.2651083725571\\
21	18.9908131554881\\
22	18.6920842192667\\
23	18.3797237323298\\
24	18.0596203816917\\
25	17.7394143165072\\
26	17.425283514309\\
27	17.1209537714465\\
28	16.8275569083495\\
29	16.5436996123719\\
30	16.2682973122388\\
31	16.0016753754729\\
32	15.7450003620722\\
33	15.4992202290044\\
34	15.2647158661322\\
35	15.0416973006863\\
36	14.8304881262141\\
37	14.631365627947\\
38	14.4441767470265\\
39	14.2680316818005\\
40	14.1012184088606\\
41	13.9413240543949\\
42	13.7854705147607\\
43	13.6305536488669\\
44	13.4733935158127\\
45	13.3107495119399\\
46	13.1392323849566\\
47	12.955261941157\\
48	12.75537194774\\
49	12.5373085844261\\
50	12.3022398156074\\
};
\addlegendentry{$r=12$}

\addplot
  table[row sep=crcr]{%
1	1477.62224404249\\
2	56.2690288864701\\
3	28.0966377885213\\
4	16.4861892258336\\
5	12.6565195495227\\
6	10.2341313336337\\
7	9.14046140916877\\
8	8.27949922103547\\
9	7.68987813709969\\
10	7.24933384740633\\
11	6.89775352376427\\
12	6.61928216341099\\
13	6.40411422107845\\
14	6.23930499768927\\
15	6.11240938337254\\
16	6.01357187417689\\
17	5.93554667816497\\
18	5.87311757928587\\
19	5.82251416570654\\
20	5.78097401684939\\
21	5.74644710706\\
22	5.71739794456243\\
23	5.69266758561533\\
24	5.6713738643359\\
25	5.65283832306962\\
26	5.63653274625436\\
27	5.62204030730764\\
28	5.60902750985052\\
29	5.59722399168775\\
30	5.58640797042034\\
31	5.57639570756459\\
32	5.56703381116119\\
33	5.55819356555134\\
34	5.54976669609097\\
35	5.54166217955888\\
36	5.53380381367358\\
37	5.52612833423847\\
38	5.51858392807192\\
39	5.51112901797405\\
40	5.50373123545954\\
41	5.49636648945982\\
42	5.48901809336347\\
43	5.48167589986085\\
44	5.47433542440255\\
45	5.46699694011358\\
46	5.45966456776704\\
47	5.45234535496387\\
48	5.44504838688805\\
49	5.43778392589024\\
50	5.43056263283093\\
};
\addlegendentry{$r=18$}

\addplot
  table[row sep=crcr]{%
1	1425.94423912744\\
2	24.0020198502157\\
3	8.62365672778869\\
4	6.30655970287763\\
5	5.42329650630276\\
6	4.88185215246651\\
7	4.53298685209058\\
8	4.33586725425212\\
9	4.23676099743834\\
10	4.15149144360272\\
11	4.09698132203294\\
12	4.0272474198179\\
13	3.92816533181317\\
14	3.8177372956126\\
15	3.70742402612423\\
16	3.60452356353376\\
17	3.50419738572986\\
18	3.40377860220194\\
19	3.29342551669726\\
20	3.16205240944707\\
21	3.01822755190406\\
22	2.86888520866242\\
23	2.72900443506618\\
24	2.61912647445503\\
25	2.53909498654482\\
26	2.47771849724678\\
27	2.42606038500679\\
28	2.37926294032945\\
29	2.3355787108328\\
30	2.29456590002589\\
31	2.25621677059522\\
32	2.22022184290516\\
33	2.18653844368646\\
34	2.15482932072624\\
35	2.1248381113546\\
36	2.09643621765951\\
37	2.06924880223398\\
38	2.04331919553529\\
39	2.01853929992093\\
40	1.99465778166089\\
41	1.97158639208006\\
42	1.94916790292923\\
43	1.92730283282094\\
44	1.90598995369062\\
45	1.88538106334436\\
46	1.86543235329896\\
47	1.84608042440615\\
48	1.82737037631854\\
49	1.80893128836222\\
50	1.79093070494973\\
};
\addlegendentry{$r=24$}

\addplot
  table[row sep=crcr]{%
1	1032.58808156988\\
2	20.3463884472221\\
3	3.95337226157964\\
4	1.7331557795308\\
5	1.18046756785984\\
6	0.987263837430962\\
7	0.877654744234102\\
8	0.816743324620304\\
9	0.779771904198664\\
10	0.747384853083867\\
11	0.72212925563442\\
12	0.704918239994035\\
13	0.694866810894534\\
14	0.688710809306951\\
15	0.682499581098662\\
16	0.672600985823303\\
17	0.658869432517316\\
18	0.645688191905556\\
19	0.636096708678707\\
20	0.624306994860302\\
21	0.613560292259824\\
22	0.606549822662253\\
23	0.598603467110044\\
24	0.591139347338392\\
25	0.585124455347668\\
26	0.580059909054382\\
27	0.575303868679875\\
28	0.57056155617524\\
29	0.565780234162141\\
30	0.560937925146538\\
31	0.556026923506034\\
32	0.55092238901541\\
33	0.545660726557914\\
34	0.540432783767592\\
35	0.535445395559454\\
36	0.530513283195847\\
37	0.5254607192241\\
38	0.520322559538821\\
39	0.514998379197579\\
40	0.509436865788357\\
41	0.503319292144704\\
42	0.496310657146727\\
43	0.488240522426658\\
44	0.480401198454485\\
45	0.47320389383735\\
46	0.466843483976673\\
47	0.461301211433012\\
48	0.456308494333359\\
49	0.451989354309061\\
50	0.448402388331714\\
};
\addlegendentry{$r=36$}

\addplot
  table[row sep=crcr]{%
1	2649.45069807037\\
2	13.6759210806608\\
3	0.843242785542279\\
4	0.372318001345662\\
5	0.264695956818235\\
6	0.230229092846804\\
7	0.208252656024271\\
8	0.193409073317765\\
9	0.183074784584359\\
10	0.175481932031876\\
11	0.169225630376476\\
12	0.164400990071877\\
13	0.160171572325851\\
14	0.156045617136715\\
15	0.151867698006758\\
16	0.146917815698227\\
17	0.141522494269929\\
18	0.135858770059481\\
19	0.130088522258188\\
20	0.124725431129883\\
21	0.120440824896154\\
22	0.116601424166\\
23	0.113679712593414\\
24	0.110866673665723\\
25	0.108434398737058\\
26	0.106331779279589\\
27	0.104497711665437\\
28	0.10290986682879\\
29	0.101482944503454\\
30	0.100070525293138\\
31	0.0985582265846983\\
32	0.0971443485703319\\
33	0.0959806515069355\\
34	0.0948880461211704\\
35	0.0937404116705629\\
36	0.0926035428835355\\
37	0.0915133528495419\\
38	0.0904938398197603\\
39	0.0895381687662415\\
40	0.0886407938272724\\
41	0.0877951757275408\\
42	0.0869827285491939\\
43	0.0861911583891747\\
44	0.0854232156823936\\
45	0.0846854817686106\\
46	0.0839883602989185\\
47	0.0833298742581656\\
48	0.0827039410357521\\
49	0.0821054937980035\\
50	0.0815326228660611\\
};
\addlegendentry{$r=48$}

\addplot
  table[row sep=crcr]{%
1	1612.42827179564\\
2	3.55298985281533\\
3	0.123502756745913\\
4	0.0320155465027658\\
5	0.020829698594699\\
6	0.0170651714657818\\
7	0.0153347180507827\\
8	0.0140930255758703\\
9	0.0132872255964172\\
10	0.0127248695562939\\
11	0.0122713097611471\\
12	0.0118897599235312\\
13	0.0115776361783794\\
14	0.011293109476469\\
15	0.0110365912809422\\
16	0.0108025506203538\\
17	0.0105703250493156\\
18	0.0103329826983544\\
19	0.0101181001904526\\
20	0.0099207012049199\\
21	0.00973546930317326\\
22	0.00959837940154279\\
23	0.00946722190236517\\
24	0.00932764520655749\\
25	0.00919544180151746\\
26	0.00907838737265613\\
27	0.00898277785196282\\
28	0.00889509767924506\\
29	0.00880568084307023\\
30	0.00871933968259828\\
31	0.00862939966923243\\
32	0.00854810263278234\\
33	0.00848019365845631\\
34	0.00841888541547755\\
35	0.00835906266493378\\
36	0.00829519178956156\\
37	0.00822801061783956\\
38	0.00816455824180168\\
39	0.00810293223642748\\
40	0.00803972181438737\\
41	0.00797462350529518\\
42	0.00790962898696608\\
43	0.00784416970676162\\
44	0.00777326254637297\\
45	0.00770354916718322\\
46	0.00764265405490186\\
47	0.00758564174117168\\
48	0.00752898606729116\\
49	0.0074677841076161\\
50	0.00740702657042428\\
};
\addlegendentry{$r=72$}

\addplot
  table[row sep=crcr]{%
1	1517.02852630013\\
2	1.40442925533955\\
3	0.0380819390143376\\
4	0.00401344367684839\\
5	0.00257046838881101\\
6	0.00197618860578454\\
7	0.00172935102289675\\
8	0.00160186210228063\\
9	0.00149903933230298\\
10	0.00141289290975184\\
11	0.00134668344074912\\
12	0.00129796358927504\\
13	0.0012575091812146\\
14	0.00122277803244632\\
15	0.00119052439703777\\
16	0.0011586763479203\\
17	0.00112558504208503\\
18	0.00109505497695061\\
19	0.00106784010992429\\
20	0.00104510225774818\\
21	0.00102568442597215\\
22	0.00100785478982297\\
23	0.00098987129772993\\
24	0.000973238499058423\\
25	0.000957764004027067\\
26	0.000943123607363333\\
27	0.000928927904667034\\
28	0.00091501972648645\\
29	0.000902206512633418\\
30	0.000890708176143611\\
31	0.000879892736914432\\
32	0.000868977969114444\\
33	0.000857880379792762\\
34	0.000846866405205345\\
35	0.000836260812756275\\
36	0.000826151436348106\\
37	0.000816758930079163\\
38	0.000807834915059869\\
39	0.000800572817821368\\
40	0.000794106505963657\\
41	0.00078756876363919\\
42	0.000781072375686844\\
43	0.000774603735388747\\
44	0.000768192403139759\\
45	0.000761937709610432\\
46	0.000755890295841047\\
47	0.000749838130884791\\
48	0.000743733276921525\\
49	0.000737930154981498\\
50	0.000732512422001575\\
};
\addlegendentry{$r=96$}

\addplot
  table[row sep=crcr]{%
1	1220.08911036526\\
2	0.564757666758991\\
3	0.0134303694741675\\
4	0.000688317475582121\\
5	0.000400644166260903\\
6	0.000320830588582288\\
7	0.000286336968407548\\
8	0.000265358235626146\\
9	0.000249742526778819\\
10	0.000235221840844857\\
11	0.000223171279917005\\
12	0.000212397778548983\\
13	0.000203009521828161\\
14	0.000193960890585516\\
15	0.000185082048116243\\
16	0.000177173348405699\\
17	0.000170395896977717\\
18	0.000164713510315527\\
19	0.000159775295834684\\
20	0.000155304620583775\\
21	0.000151045349952153\\
22	0.000147180776848837\\
23	0.000142798946002694\\
24	0.00013857259199555\\
25	0.000134119787193431\\
26	0.000129635337287134\\
27	0.000126189871474748\\
28	0.000123282228120573\\
29	0.000120522284681044\\
30	0.000118197096482514\\
31	0.000116273612940947\\
32	0.000114590431758137\\
33	0.000113112150496063\\
34	0.000111807784713404\\
35	0.000110598117113962\\
36	0.000109385669868178\\
37	0.000108265077888064\\
38	0.000107262870620629\\
39	0.000106268470465444\\
40	0.000105331025573343\\
41	0.00010441712775128\\
42	0.000103588546087471\\
43	0.000102793103137756\\
44	0.000102049201937038\\
45	0.000101345969217219\\
46	0.000100667423297418\\
47	9.99979996760222e-05\\
48	9.93667487289152e-05\\
49	9.87416602019719e-05\\
50	9.81663686188589e-05\\
};
\addlegendentry{$r=120$}
\end{axis}
\end{tikzpicture}%

==> residuals-constant-3d-nrr-M=400.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
scale only axis,
xmin=0,
xmax=10,
xlabel={Iteration},
ymode=log,
ymin=1e-12,
ymax=1e6,
yminorticks=true,
ylabel={Residual},
title style={font=\bfseries},
title={3D Helmholtz lowrank apprixmations constant wavenumber ($M=400$)},
]
\addplot
  table[row sep=crcr]{%
1	31714.7681231791\\
2	167.695314565502\\
3	0.0199502536006935\\
4	0.00686636825856806\\
5	0.00621570523152485\\
6	0.0055025609601252\\
7	0.00520087879741693\\
8	0.00511324376129713\\
9	0.00508578354176753\\
10	0.0050764531856964\\
};
\addlegendentry{$r=12$};

\addplot
  table[row sep=crcr]{%
1	15378.6396589312\\
2	622.422541743612\\
3	0.0268234530442824\\
4	6.89181144873085e-05\\
5	7.67317575442366e-05\\
6	7.80313268378938e-05\\
7	8.01127996714174e-05\\
8	7.65650379488847e-05\\
9	7.00851221443665e-05\\
10	6.3615565814415e-05\\
};
\addlegendentry{$r=18$};

\addplot
  table[row sep=crcr]{%
1	10423.1663656918\\
2	132.64535977871\\
3	0.00234853930712487\\
4	2.08078609292783e-06\\
5	3.44146966993453e-08\\
6	3.51648870792874e-09\\
7	2.62601776280492e-09\\
8	2.62746934189471e-09\\
9	2.63385472276863e-09\\
10	2.63302586288221e-09\\
};
\addlegendentry{$r=24$};

\addplot
  table[row sep=crcr]{%
1	11451.7925948698\\
2	94.9412750013763\\
3	0.0010557433941429\\
4	2.54435384685328e-07\\
5	9.44030110746309e-09\\
6	4.84678807699691e-09\\
7	4.70399539414236e-09\\
8	4.81701158133874e-09\\
9	5.627056828474e-09\\
10	5.2850869939756e-09\\
};
\addlegendentry{$r=36$};

\end{axis}
\end{tikzpicture}%

==> residuals-constant-4d-nrr-M=100.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
scale only axis,
xmin=0,
xmax=10,
xlabel={Iteration},
ymode=log,
ymin=1e-12,
ymax=1e6,
yminorticks=true,
ylabel={Residual},
title style={font=\bfseries},
title={4D Helmholtz lowrank apprixmations constant wavenumber ($M=100$)},
]
\addplot
  table[row sep=crcr]{%
1	108.545152382465\\
2	0.0920695916877902\\
3	0.014011808680545\\
4	0.0124166333796063\\
5	0.0118395865005901\\
6	0.0115718541497701\\
7	0.0114217938636446\\
8	0.0113276515640184\\
9	0.0112643187156975\\
10	0.0112197425486869\\
};
\addlegendentry{$r=12$};

\addplot
  table[row sep=crcr]{%
1	90.3470716461048\\
2	0.000704126296085971\\
3	7.26450445278059e-05\\
4	7.29355285275983e-05\\
5	7.28299987422676e-05\\
6	7.2687998580807e-05\\
7	7.25358842152652e-05\\
8	7.23967701241145e-05\\
};
\addlegendentry{$r=18$};

\addplot
  table[row sep=crcr]{%
1	10000000\\
};
\addlegendentry{$r=24$};

\addplot
  table[row sep=crcr]{%
1	10000000\\
};
\addlegendentry{$r=36$};

\end{axis}
\end{tikzpicture}%

==> residuals-variable-2d-M=1000.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.375\textwidth,
scale only axis,
xmin=0,
xmax=10,
xlabel={Iteration},
ymode=log,
ymin=1e-12,
ymax=1e4,
yminorticks=true,
ylabel={Residual},
title style={font=\bfseries},
%title={Residuals 2D Helmholtz space dependent $k(x,y)$},
legend style={legend cell align=left, align=left, nodes={scale=0.6, transform shape}}
]
\addplot +[mark options={scale=0.6}]
  table[row sep=crcr]{%
1	1805.83506487425\\
2	2.48278261819334\\
3	0.0139447558894335\\
4	0.00421705054587041\\
5	0.00307327601499764\\
6	0.00343119893046187\\
7	0.00357089281969172\\
8	0.00361177555784844\\
9	0.00362320015195076\\
10	0.00362635694205762\\
};
\addlegendentry{$r=12$}


\addplot +[mark options={scale=0.6}]
  table[row sep=crcr]{%
1	1687.83619529764\\
2	0.301006053951278\\
3	0.000902615617343562\\
4	0.000164670139951428\\
5	4.68939679483661e-05\\
6	4.46997553370085e-05\\
7	5.24591439795395e-05\\
8	5.76195011782948e-05\\
9	6.03421245283033e-05\\
10	6.16645280914799e-05\\
};
\addlegendentry{$r=18$}


\addplot +[mark options={scale=0.6}]
  table[row sep=crcr]{%
1	1312.48912081465\\
2	0.187418405960824\\
3	1.18286004812246e-05\\
4	1.91892990786301e-07\\
5	1.38926048331364e-07\\
6	1.69006544004044e-07\\
7	1.94980521117327e-07\\
8	2.09902437114329e-07\\
9	2.17356189790476e-07\\
10	2.20856712966105e-07\\
};
\addlegendentry{$r=24$}

\addplot +[mark options={scale=0.6}]
  table[row sep=crcr]{%
1	1157.50444452196\\
2	0.013967750671266\\
3	4.98483703646609e-10\\
4	5.07848113990708e-10\\
5	5.46770217610707e-10\\
6	5.10405398498919e-10\\
7	5.37242731799656e-10\\
8	5.06250776075895e-10\\
9	5.0551546363387e-10\\
10	5.11993842674513e-10\\
};
\addlegendentry{$r=36$}

\end{axis}
\end{tikzpicture}%

==> residuals-variable-3d-nrr-M=400.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.375\textwidth,
scale only axis,
xmin=0,
xmax=10,
xlabel={Iteration},
ymode=log,
ymin=1e-12,
ymax=1e6,
yminorticks=true,
ylabel={Residual},
title style={font=\bfseries},
%title={Residuals 3D Helmholtz space dependent $k(x,y,z)$},
%title={3D Helmholtz lowrank apprixmations variable wavenumber ($M=400$)},
legend style={legend cell align=left, align=left, nodes={scale=0.6, transform shape}}
]
\addplot +[mark options={scale=0.6}]
  table[row sep=crcr]{%
1	1074.39931453515\\
2	143.050416553258\\
3	0.120099960481693\\
4	0.0162340705156065\\
5	0.0161663049741247\\
6	0.0156458951348225\\
7	0.0152741435500931\\
8	0.0150151528447354\\
9	0.0148395924582674\\
10	0.0147215966680761\\
};
\addlegendentry{$r=12$};

\addplot +[mark options={scale=0.6}]
  table[row sep=crcr]{%
1	8144.15885786812\\
2	31.7034537492686\\
3	0.000367395483895975\\
4	0.000237632147282685\\
5	0.000225410475849555\\
6	0.000221988812736415\\
7	0.00022069981647114\\
8	0.000220197483110308\\
9	0.000220013073554835\\
10	0.000219960913554481\\
};
\addlegendentry{$r=18$};

\addplot +[mark options={scale=0.6}]
  table[row sep=crcr]{%
1	28901.8671931333\\
2	69.1781934256181\\
3	2.36070862716599e-05\\
4	8.70579756809047e-07\\
5	8.0794455885279e-07\\
6	8.09019835891613e-07\\
7	8.14692417106488e-07\\
8	8.19884255076435e-07\\
9	8.24011470330434e-07\\
10	8.27147524123475e-07\\
};
\addlegendentry{$r=24$};

\addplot +[mark options={scale=0.6}]
  table[row sep=crcr]{%
1	8846.68046032923\\
2	17.146891546072\\
3	2.28685599712091e-06\\
4	6.18031578966269e-11\\
5	6.61644615894784e-11\\
6	6.48165837476919e-11\\
7	6.73220306488367e-11\\
8	6.61472139957234e-11\\
9	6.54882311550331e-11\\
10	6.13702626102474e-11\\
};
\addlegendentry{$r=36$};

\end{axis}
\end{tikzpicture}%

==> runtime-constant-2d-M=1000+loglog.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1e0,
xmax=1e2,
xmode=log,
xlabel={Rank (r)},
ymin=1e-2,
ymax=1e3,
ymode=log,
ylabel={Runtime (sec)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Runtime lowrank approximation constant wavenumber $(2D, M=1000, \#iter = 10)$},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot
  table[row sep=crcr]{%
1	0.0363227\\
3	0.2833386\\
6	0.5284695\\
9	0.958601\\
12	1.5527526\\
18	3.1379762\\
24	5.7257222\\
36	11.4142528\\
48	20.9064076\\
60	32.8539167\\
72	47.3389437\\
};
\addlegendentry{Update U}

\addplot
  table[row sep=crcr]{%
1	0.0304738\\
3	0.0756263\\
6	0.1071257\\
9	0.2262044\\
12	0.3796226\\
18	0.7321778\\
24	1.2791762\\
36	2.4897469\\
48	4.3771532\\
60	6.9060548\\
72	9.3224516\\
};
\addlegendentry{Update V}

\addplot
  table[row sep=crcr]{%
1	0.0667965\\
3	0.3589649\\
6	0.6355952\\
9	1.1848054\\
12	1.9323752\\
18	3.870154\\
24	7.0048984\\
36	13.9039997\\
48	25.2835608\\
60	39.7599715\\
72	56.6613953\\
};
\addlegendentry{Runtime}

\end{axis}
\end{tikzpicture}%


==> runtime-constant-2d-M=1000.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=80,
xlabel={Rank (r)},
ymin=0,
ymax=60,
ylabel={Runtime (sec)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Runtime lowrank approximation constant wavenumber $(2D, M=1000, \#iter = 10)$},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot
  table[row sep=crcr]{%
1	0.0363227\\
3	0.2833386\\
6	0.5284695\\
9	0.958601\\
12	1.5527526\\
18	3.1379762\\
24	5.7257222\\
36	11.4142528\\
48	20.9064076\\
60	32.8539167\\
72	47.3389437\\
};
\addlegendentry{Update U}

\addplot
  table[row sep=crcr]{%
1	0.0304738\\
3	0.0756263\\
6	0.1071257\\
9	0.2262044\\
12	0.3796226\\
18	0.7321778\\
24	1.2791762\\
36	2.4897469\\
48	4.3771532\\
60	6.9060548\\
72	9.3224516\\
};
\addlegendentry{Update V}

\addplot
  table[row sep=crcr]{%
1	0.0667965\\
3	0.3589649\\
6	0.6355952\\
9	1.1848054\\
12	1.9323752\\
18	3.870154\\
24	7.0048984\\
36	13.9039997\\
48	25.2835608\\
60	39.7599715\\
72	56.6613953\\
};
\addlegendentry{Runtime}



\end{axis}
\end{tikzpicture}%


==> runtime-constant-3d-nr-M=100.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=8,
xmax=32,
xmode=log,
log basis x=2,
xlabel={Rank (r)},
ymin=1e-1,
ymax=1e4,
ymode=log,
ylabel={Runtime (sec)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Runtime lowrank approximation constant wavenumber $(3D, M=100, \#iter = 10)$},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
%\addplot
%  table[row sep=crcr]{%
%12	0.183\\
%15	0.404\\
%18	0.475\\
%20	1.032\\
%21	1.21\\
%24	1.91\\
%};
%\addlegendentry{Construction operators}
%
\addplot
  table[row sep=crcr]{%
10	0.245\\
12	0.328\\
15	0.464\\
18	0.694\\
20	0.819\\
21	0.954\\
24	1.227\\
};
\addlegendentry{Solve for U, V and W}

\addplot
  table[row sep=crcr]{%
10	0.919\\
12	2.711\\
15	15.160\\
18	68.486\\
20	150.697\\
21	261.740\\
24	610.005\\
};
\addlegendentry{Solve for G}

\addplot
  table[row sep=crcr]{%
10	1.747\\
12	3.940\\
15	16.419\\
18	70.422\\
20	153.102\\
21	264.508\\
24	613.869\\
};
\addlegendentry{Runtime}



\end{axis}
\end{tikzpicture}%


==> runtime-constant-3d-nrr-M=100.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=8,
xmax=32,
xmode=log,
log basis x=2,
xlabel={Rank (r)},
ymin=1e-1,
ymax=1e4,
ymode=log,
ylabel={Runtime (sec)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Runtime lowrank approximation constant wavenumber $(3D, M=100, \#iter = 10)$},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot
  table[row sep=crcr]{%
10	1.407\\
12	2.260\\
15	4.304\\
18	7.868\\
20	10.459\\
21	12.328\\
24	18.554\\
};
\addlegendentry{Construction operators}

\addplot
  table[row sep=crcr]{%
10	9.815\\
12	19.011\\
15	43.404\\
18	95.368\\
20	150.824\\
21	182.411\\
24	349.375\\
};
\addlegendentry{Solve for U, V and W}


\addplot
  table[row sep=crcr]{%
10	11.541\\
12	22.007\\
15	48.042\\
18	103.578\\
20	161.693\\
21	195.147\\
24	368.373\\
};
\addlegendentry{Runtime}



\end{axis}
\end{tikzpicture}%


==> runtime-v1-3d-M=100.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.375\textwidth,
scale only axis,
xmin=8,
xmax=32,
xmode=log,
log basis x=2,
%log basis y=2,
xlabel={Rank},
ymin=1e-1,
ymax=1e3,
ymode=log,
ylabel={Runtime (sec)},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Runtime lowrank approximation constant wavenumber $(3D, M=100, \#iter = 10)$},
legend style={legend cell align=left, align=left, at={(0.02,0.98)},anchor=north west, nodes={scale=0.6, transform shape}}
]
\addplot +[mark options={scale=0.6}]
  table[row sep=crcr]{%
12	2.356\\
15	4.537\\
18	8.32\\
21	12.919\\
24	18.638\\
27	26.383\\
};
\addlegendentry{Construction operators; $\Oh{r^3}$}

\addplot +[mark options={scale=0.6}]
  table[row sep=crcr]{%
12	20.012\\
15	45.824\\
18	103.05\\
21	186.835\\
24	361.163\\
27	650.888\\
};
\addlegendentry{Solve for $\mv{U}_1$, $\mv{U}_2$ and $\mv{U}_3$; $\Oh{r^4}$}

\addplot +[mark options={scale=0.6}]
  table[row sep=crcr]{%
12	22.852\\
15	50.692\\
18	112.172\\
21	200.158\\
24	380.345\\
27	677.734\\
};
\addlegendentry{Total runtime; $\Oh{r^4}$}


\end{axis}
\end{tikzpicture}%


==> runtime-v2-3d-M=100.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.375\textwidth,
scale only axis,
xmin=8,
xmax=32,
xmode=log,
log basis x=2,
%log basis y=2,
xlabel={Rank},
ymin=1e-1,
ymax=1e3,
ymode=log,
ylabel={Runtime (sec)},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Runtime lowrank approximation constant wavenumber $(3D, M=100, \#iter = 10)$},
legend style={legend cell align=left, align=left, at={(0.02,0.98)},anchor=north west, nodes={scale=0.6, transform shape}}
]
\addplot +[mark options={scale=0.6}]
  table[row sep=crcr]{%
12	0.19\\
15	0.29\\
18	0.46\\
21	0.61\\
24	0.86\\
27	1.08\\
};
\addlegendentry{Construction operators $\mv{U}_1$, $\mv{U}_2$, $\mv{U}_3$; $\Oh{r^2}$}

\addplot +[mark options={scale=0.6}]
  table[row sep=crcr]{%
18	0.04\\
21	0.07\\
24	0.12\\
27	0.17\\
};
\addlegendentry{Construction operator $\mt{G}$}

\addplot +[mark options={scale=0.6}]
  table[row sep=crcr]{%
12	0.305\\
15	0.482\\
18	0.636\\
21	0.824\\
24	1.088\\
27	1.338\\
};
\addlegendentry{Solve for $\mv{U}_1$, $\mv{U}_2$ and $\mv{U}_3$; $\Oh{r^2}$}

\addplot +[mark options={scale=0.6}]
  table[row sep=crcr]{%
12	0.275\\
15	1.597\\
18	6.644\\
21	26.132\\
24	86.905\\
27	362.421\\
};
\addlegendentry{Solve for $\mt{G}$; $\Oh{r^9}$}

\addplot
  table[row sep=crcr]{%
12	1.086\\
15	2.738\\
18	8.137\\
21	28.040\\
24	89.474\\
27	365.918\\
};
\addlegendentry{Total runtime; $\Oh{r^7} \rightarrow \Oh{r^9}$}

\end{axis}
\end{tikzpicture}%


==> runtime-v3-3d-M=100.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.375\textwidth,
scale only axis,
xmin=8,
xmax=32,
xmode=log,
log basis x=2,
%log basis y=2,
xlabel={Rank},
ymin=1e-1,
ymax=1e3,
ymode=log,
ylabel={Runtime (sec)},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Runtime lowrank approximation constant wavenumber $(3D, M=100, \#iter = 10)$},
legend style={legend cell align=left, align=left, at={(0.02,0.98)},anchor=north west, nodes={scale=0.6, transform shape}}
]
\addplot +[mark options={scale=0.6}]
  table[row sep=crcr]{%
12	0.15\\
15	0.24\\
18	0.35\\
21	0.47\\
24	0.72\\
27	0.91\\
};
\addlegendentry{Construction operators $\mv{U}_1$, $\mv{U}_2$; $\Oh{r^2}$}

\addplot +[mark options={scale=0.6}]
  table[row sep=crcr]{%
12	0.74\\
15	1.48\\
18	2.54\\
21	4.01\\
24	6.10\\
27	9.08\\
};
\addlegendentry{Construction operators $\conj{\mv{U}_3}\mv{G}_{(3)}$; $\Oh{r^3}$}

\addplot +[mark options={scale=0.6}]
  table[row sep=crcr]{%
12	0.204\\
15	0.361\\
18	0.433\\
21	0.585\\
24	0.909\\
27	1.08\\
};
\addlegendentry{Solve for $\mv{U}_1$, $\mv{U}_2$; $\Oh{r^2}$}

\addplot +[mark options={scale=0.6}]
  table[row sep=crcr]{%
12	6.477\\
15	16.159\\
18	32.529\\
21	61.642\\
24	124.067\\
27	223.838\\
};
\addlegendentry{Solve for $\conj{\mv{U}_3}\mv{G}_{(3)}$; $\Oh{r^4}$}


\addplot +[mark options={scale=0.6}]
  table[row sep=crcr]{%
12	7.895\\
15	18.672\\
18	36.266\\
21	67.145\\
24	132.340\\
27	235.499\\
};
\addlegendentry{Total runtime; $\Oh{r^4}$}

\end{axis}
\end{tikzpicture}%


==> runtime-variable-2d-M=1000+loglog.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.375\textwidth,
%height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1e0,
xmax=1e2,
xmode=log,
xlabel={Rank (r)},
ymin=1e-2,
ymax=1e3,
ymode=log,
ylabel={Runtime (sec)},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Runtime lowrank approximation space dependent wavenumber $(2D, M=1000, \#iter = 10)$},
legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.6, transform shape}}
]
\addplot +[mark options={scale=0.6}]
  table[row sep=crcr]{%
1	0.0888668\\
3	0.4259461\\
6	1.5748525\\
9	3.8105173\\
12	6.4289317\\
18	13.9983622\\
24	25.6150505\\
36	57.870017\\
48	104.849505\\
};
\addlegendentry{Update U}

\addplot +[mark options={scale=0.6}]
  table[row sep=crcr]{%
1	0.0740352\\
3	0.1838032\\
6	0.6372322\\
9	1.6990159\\
12	2.8384972\\
18	5.9882744\\
24	10.3674736\\
36	22.6386341\\
48	39.637221\\
};
\addlegendentry{Update V}

\addplot +[mark options={scale=0.6}]
  table[row sep=crcr]{%
1	0.162902\\
3	0.6097493\\
6	2.2120847\\
9	5.5095332\\
12	9.2674288\\
18	19.9866366\\
24	35.9825241\\
36	80.5086511\\
48	144.486726\\
};
\addlegendentry{Runtime}


\end{axis}
\end{tikzpicture}%


==> runtime-variable-2d-M=1000.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.375\textwidth,
%height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=50,
xlabel={Rank (r)},
ymin=0,
ymax=120,
ylabel={Runtime (sec)},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Runtime lowrank approximation space dependent wavenumber $(2D, M=1000, \#iter = 10)$},
legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.6, transform shape}}
]
\addplot +[mark options={scale=0.6}]
  table[row sep=crcr]{%
1	0.0888668\\
3	0.4259461\\
6	1.5748525\\
9	3.8105173\\
12	6.4289317\\
18	13.9983622\\
24	25.6150505\\
36	57.870017\\
48	104.849505\\
};
\addlegendentry{Update U}

\addplot +[mark options={scale=0.6}]
  table[row sep=crcr]{%
1	0.0740352\\
3	0.1838032\\
6	0.6372322\\
9	1.6990159\\
12	2.8384972\\
18	5.9882744\\
24	10.3674736\\
36	22.6386341\\
48	39.637221\\
};
\addlegendentry{Update V}

\addplot +[mark options={scale=0.6}]
  table[row sep=crcr]{%
1	0.162902\\
3	0.6097493\\
6	2.2120847\\
9	5.5095332\\
12	9.2674288\\
18	19.9866366\\
24	35.9825241\\
36	80.5086511\\
48	144.486726\\
};
\addlegendentry{Runtime}


\end{axis}
\end{tikzpicture}%


==> runtimes-all-orderDvr=14-waverank=32+loglog.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
scale only axis,
xmode=log,
xmin=2,
xmax=32,
log basis x = 2,
xminorticks=true,
xlabel={Maximal low-rank $r$ of approximation},
ymode=log,
ymin=0.1,
ymax=100000,
yminorticks=true,
ylabel={Runtime (sec)},
%title={Runtimes for Helmholtz (lowrank wave, rk = 32) 3D orderDvr=14},
legend style={legend cell align=left, align=left, nodes={scale=0.6, transform shape}}
]
\addplot +[mark options={scale=0.6}]
  table[row sep=crcr]{%
2	0.4081247\\
3	1.4887474\\
4	3.6488767\\
5	9.2777145\\
6	20.4467515\\
8	74.4404381\\
10	186.7417244\\
12	405.5468823\\
16	1409.5032916\\
20	3822.2569589\\
};
\addlegendentry{version 1}

\addplot +[mark options={scale=0.6}]
  table[row sep=crcr]{%
2	0.6022992\\
3	0.316849\\
4	0.404419\\
5	0.6588588\\
6	0.7896445\\
8	1.3425819\\
10	2.5071714\\
12	4.3659661\\
16	16.7118949\\
20	64.7096582\\
};
\addlegendentry{version 2}

\addplot +[mark options={scale=0.6}]
  table[row sep=crcr]{%
2	0.3096721\\
3	0.6641755\\
4	1.5161428\\
5	3.4818666\\
6	7.3406607\\
8	25.5986031\\
10	63.3223526\\
12	139.4288137\\
16	475.323175\\
20	1282.0702298\\
};
\addlegendentry{version 3}

\end{axis}
\end{tikzpicture}%

==> runtimes-all-orderDvr=7-waverank=32+loglog.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
scale only axis,
xmode=log,
xmin=2,
xmax=32,
log basis x = 2,
xminorticks=true,
xlabel={Maximal low-rank $r$ of approximation},
ymode=log,
ymin=0.1,
ymax=100000,
yminorticks=true,
ylabel={Runtime (sec)},
%title={Runtimes for Helmholtz (lowrank wave, rk = 32) 3D orderDvr=7},
legend style={legend cell align=left, align=left, nodes={scale=0.6, transform shape}}
]
\addplot +[mark options={scale=0.6}]
  table[row sep=crcr]{%
2	0.3874572\\
3	0.7061261\\
4	1.7231405\\
5	4.4983776\\
6	10.4394877\\
8	30.6514726\\
10	74.8277133\\
12	162.0073253\\
16	535.7783054\\
20	1355.4675901\\
24	2947.3223489\\
};
\addlegendentry{version 1}

\addplot +[mark options={scale=0.6}]
  table[row sep=crcr]{%
2	0.3251689\\
3	0.249121\\
4	0.2236293\\
5	0.3117947\\
6	0.374879\\
8	0.8782378\\
10	1.6516168\\
12	3.4270538\\
16	14.3528478\\
20	61.2257691\\
24	244.1689815\\
};
\addlegendentry{version 2}

\addplot +[mark options={scale=0.6}]
  table[row sep=crcr]{%
2	0.3097978\\
3	0.5053149\\
4	0.7786363\\
5	1.7957841\\
6	3.6903191\\
8	10.5277331\\
10	31.1629924\\
12	54.2125362\\
16	180.8078978\\
20	455.2348111\\
24	994.7267573\\
};
\addlegendentry{version 3}

\end{axis}
\end{tikzpicture}%

==> runtimes-v123-M=100-iter=4.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.5\textwidth,
%height=0.8\textheight,
at={(0.758in,0.481in)},
scale only axis,
xmin=8,
xmax=32,
xmode=log,
log basis x=2,
%log basis y=2,
xlabel={Rank},
ymin=1e-1,
ymax=1e3,
ymode=log,
%ylabel={Runtime (sec)},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Runtime lowrank approximation constant wavenumber $(3D, M=100, \#iter = 4)$},
%legend style={legend cell align=left, align=left, at={(0.02,0.98)},anchor=north west, nodes={scale=0.6, transform shape}}
legend style={legend cell align=left, align=left, at={(0.02,0.98)},anchor=north west}
]
\addplot% +[mark options={scale=0.6}]
  table[row sep=crcr]{%
2	0.121032\\
4	0.298357\\
6	0.804427\\
8	2.159353\\
10	4.607214\\
12	8.528169\\
14	15.114430\\
16	26.767309\\
18	43.155919\\
20	67.556569\\
24	160.918632\\
28	340.669794\\
};
\addlegendentry{version 1};

\addplot% +[mark options={scale=0.6}]
  table[row sep=crcr]{%
2	0.113979\\
4	0.137980\\
6	0.165415\\
8	0.219098\\
10	0.347787\\
12	0.579338\\
14	1.308169\\
16	2.298700\\
18	7.646836\\ %(7.792)
20	16.559335\\
24	66.714624\\ %(73.228)
};
\addlegendentry{version 2};

\addplot% +[mark options={scale=0.6}]
  table[row sep=crcr]{%
2	0.112859\\
4	0.173383\\
6	0.428806\\
8	0.863533\\
10	1.709260\\
12	3.179376\\
14	5.427046\\
16	8.925007\\
18	14.812203\\
20	23.201373\\
24	58.669655\\
28	113.110773\\
};
\addlegendentry{version 3};

\end{axis}
\end{tikzpicture}%


==> sdcs.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
height=0.4\textwidth,
unbounded coords=jump,
xmin=0,
xmax=1.6,
xlabel={angle},
ymin=0,
ymax=0.06,
%title={SDCS (second)},
legend style={legend cell align=left, align=left, nodes={scale=0.6, transform shape}}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	nan\\
0.00789344887836631	0.00214239297980234\\
0.0157868977567326	0.00427684317549501\\
0.0236803466350989	0.00639561907916255\\
0.0315737955134653	0.00849140308186756\\
0.0394672443918316	0.0105574771298095\\
0.0473606932701979	0.0125878837708816\\
0.0552541421485642	0.0145775559285522\\
0.0631475910269305	0.0165224099988624\\
0.0710410399052968	0.0184193983631545\\
0.0789344887836631	0.0202665190928419\\
0.0868279376620295	0.0220627824323928\\
0.0947213865403958	0.023808135513587\\
0.102614835418762	0.0255033486021639\\
0.110508284297128	0.0271498679267052\\
0.118401733175495	0.0287496417075305\\
0.126295182053861	0.0303049273112243\\
0.134188630932227	0.0318180884318109\\
0.142082079810594	0.0332913917812743\\
0.14997552868896	0.0347268129149254\\
0.157868977567326	0.0361258604951986\\
0.165762426445693	0.0374894275091273\\
0.173655875324059	0.038817676722717\\
0.181549324202425	0.0401099660295569\\
0.189442773080792	0.0413648174055933\\
0.197336221959158	0.042579931013842\\
0.205229670837524	0.0437522437265143\\
0.21312311971589	0.0448780290726839\\
0.221016568594257	0.0459530335065421\\
0.228910017472623	0.0469726420482491\\
0.236803466350989	0.0479320648867464\\
0.244696915229356	0.0488265355405605\\
0.252590364107722	0.049651510708116\\
0.260483812986088	0.0504028620304906\\
0.268377261864455	0.0510770506265827\\
0.276270710742821	0.0516712763977185\\
0.284164159621187	0.0521835956570329\\
0.292057608499554	0.0526130025118029\\
0.29995105737792	0.0529594714886742\\
0.307844506256286	0.0532239610066088\\
0.315737955134653	0.0534083793349425\\
0.323631404013019	0.0535155164997075\\
0.331524852891385	0.0535489471162403\\
0.339418301769752	0.0535129102527335\\
0.347311750648118	0.0534121731238769\\
0.355205199526484	0.0532518856656098\\
0.36309864840485	0.0530374328747137\\
0.370992097283217	0.0527742912622057\\
0.378885546161583	0.0524678949421914\\
0.386778995039949	0.0521235158465371\\
0.394672443918316	0.0517461614144579\\
0.402565892796682	0.0513404919450001\\
0.410459341675048	0.0509107586981346\\
0.418352790553415	0.0504607628477945\\
0.426246239431781	0.0499938345678583\\
0.434139688310147	0.0495128308877577\\
0.442033137188514	0.0490201504862212\\
0.44992658606688	0.0485177632805659\\
0.457820034945246	0.0480072524857042\\
0.465713483823613	0.0474898667264341\\
0.473606932701979	0.0469665797553619\\
0.481500381580345	0.0464381553291573\\
0.489393830458711	0.0459052148102003\\
0.497287279337078	0.0453683050826175\\
0.505180728215444	0.0448279644060321\\
0.51307417709381	0.0442847838908256\\
0.520967625972177	0.0437394623841699\\
0.528861074850543	0.0431928527266295\\
0.536754523728909	0.0426459975910586\\
0.544647972607276	0.0421001534577126\\
0.552541421485642	0.0415568017112503\\
0.560434870364008	0.0410176463540412\\
0.568328319242375	0.0404845983937001\\
0.576221768120741	0.0399597475497754\\
0.584115216999107	0.0394453224993447\\
0.592008665877474	0.0389436414071381\\
0.59990211475584	0.0384570549291628\\
0.607795563634206	0.0379878842130922\\
0.615689012512572	0.0375383566263803\\
0.623582461390939	0.0371105420174485\\
0.631475910269305	0.0367062922595827\\
0.639369359147671	0.0363271866535506\\
0.647262808026038	0.035974485491386\\
0.655156256904404	0.0356490937319515\\
0.66304970578277	0.0353515363302376\\
0.670943154661137	0.035081946316617\\
0.678836603539503	0.0348400662553676\\
0.686730052417869	0.0346252632358492\\
0.694623501296236	0.0344365570733575\\
0.702516950174602	0.0342726609268234\\
0.710410399052968	0.0341320330840875\\
0.718303847931335	0.0340129382312389\\
0.726197296809701	0.0339135161227461\\
0.734090745688067	0.0338318552199559\\
0.741984194566434	0.0337660685863963\\
0.7498776434448	0.0337143691407375\\
0.757771092323166	0.0336751412926751\\
0.765664541201532	0.0336470060406653\\
0.773557990079899	0.0336288768035987\\
0.781451438958265	0.0336200035923668\\
0.789344887836631	0.0336200035923666\\
0.797238336714998	0.0336288768035992\\
0.805131785593364	0.0336470060406659\\
0.81302523447173	0.0336751412926744\\
0.820918683350097	0.033714369140737\\
0.828812132228463	0.0337660685863963\\
0.836705581106829	0.0338318552199561\\
0.844599029985196	0.0339135161227465\\
0.852492478863562	0.0340129382312385\\
0.860385927741928	0.0341320330840877\\
0.868279376620295	0.0342726609268228\\
0.876172825498661	0.0344365570733578\\
0.884066274377027	0.0346252632358493\\
0.891959723255394	0.0348400662553675\\
0.89985317213376	0.0350819463166166\\
0.907746621012126	0.0353515363302374\\
0.915640069890493	0.0356490937319522\\
0.923533518768859	0.0359744854913863\\
0.931426967647225	0.0363271866535513\\
0.939320416525591	0.0367062922595826\\
0.947213865403958	0.0371105420174478\\
0.955107314282324	0.0375383566263818\\
0.96300076316069	0.0379878842130927\\
0.970894212039057	0.038457054929163\\
0.978787660917423	0.0389436414071367\\
0.986681109795789	0.039445322499345\\
0.994574558674156	0.0399597475497752\\
1.00246800755252	0.040484598393701\\
1.01036145643089	0.0410176463540416\\
1.01825490530925	0.0415568017112496\\
1.02614835418762	0.042100153457712\\
1.03404180306599	0.0426459975910584\\
1.04193525194435	0.0431928527266295\\
1.04982870082272	0.0437394623841703\\
1.05772214970109	0.0442847838908269\\
1.06561559857945	0.0448279644060326\\
1.07350904745782	0.0453683050826174\\
1.08140249633619	0.0459052148102004\\
1.08929594521455	0.0464381553291569\\
1.09718939409292	0.046966579755362\\
1.10508284297128	0.0474898667264342\\
1.11297629184965	0.0480072524857044\\
1.12086974072802	0.0485177632805668\\
1.12876318960638	0.049020150486221\\
1.13665663848475	0.0495128308877577\\
1.14455008736312	0.0499938345678591\\
1.15244353624148	0.0504607628477953\\
1.16033698511985	0.050910758698134\\
1.16823043399821	0.0513404919450008\\
1.17612388287658	0.0517461614144576\\
1.18401733175495	0.0521235158465365\\
1.19191078063331	0.052467894942192\\
1.19980422951168	0.0527742912622073\\
1.20769767839005	0.0530374328747152\\
1.21559112726841	0.0532518856656095\\
1.22348457614678	0.0534121731238784\\
1.23137802502514	0.0535129102527351\\
1.23927147390351	0.0535489471162394\\
1.24716492278188	0.0535155164997086\\
1.25505837166024	0.0534083793349439\\
1.26295182053861	0.0532239610066098\\
1.27084526941698	0.052959471488674\\
1.27873871829534	0.052613002511804\\
1.28663216717371	0.0521835956570355\\
1.29452561605208	0.051671276397719\\
1.30241906493044	0.0510770506265845\\
1.31031251380881	0.0504028620304906\\
1.31820596268717	0.0496515107081162\\
1.32609941156554	0.0488265355405613\\
1.33399286044391	0.0479320648867466\\
1.34188630932227	0.0469726420482473\\
1.34977975820064	0.0459530335065426\\
1.35767320707901	0.044878029072682\\
1.36556665595737	0.0437522437265156\\
1.37346010483574	0.0425799310138428\\
1.3813535537141	0.0413648174055946\\
1.38924700259247	0.0401099660295562\\
1.39714045147084	0.0388176767227155\\
1.4050339003492	0.0374894275091279\\
1.41292734922757	0.0361258604951986\\
1.42082079810594	0.0347268129149261\\
1.4287142469843	0.0332913917812746\\
1.43660769586267	0.0318180884318086\\
1.44450114474104	0.0303049273112249\\
1.4523945936194	0.0287496417075311\\
1.46028804249777	0.027149867926706\\
1.46818149137613	0.0255033486021636\\
1.4760749402545	0.0238081355135876\\
1.48396838913287	0.0220627824323937\\
1.49186183801123	0.0202665190928422\\
1.4997552868896	0.0184193983631544\\
1.50764873576797	0.0165224099988623\\
1.51554218464633	0.0145775559285527\\
1.5234356335247	0.0125878837708814\\
1.53132908240307	0.01055747712981\\
1.53922253128143	0.00849140308186765\\
1.5471159801598	0.00639561907916285\\
1.55500942903816	0.00427684317549508\\
1.56290287791653	0.00214239297980242\\
1.5707963267949	1.66296420668572e-17\\
};
\addlegendentry{Full rank wave}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	nan\\
0.00789344887836631	0.00120195656689366\\
0.0157868977567326	0.00240241692155031\\
0.0236803466350989	0.0035998691148816\\
0.0315737955134653	0.00479277025403883\\
0.0394672443918316	0.00597953234426874\\
0.0473606932701979	0.00715850967621209\\
0.0552541421485642	0.00832798822236411\\
0.0631475910269305	0.00948617746295313\\
0.0710410399052968	0.0106312050080224\\
0.0789344887836631	0.0117611143197046\\
0.0868279376620295	0.0128738657673885\\
0.0947213865403958	0.0139673411698701\\
0.102614835418762	0.0150393518940071\\
0.110508284297128	0.0160876504904493\\
0.118401733175495	0.0171099457556643\\
0.126295182053861	0.0181039210176596\\
0.134188630932227	0.0190672553529657\\
0.142082079810594	0.0199976473567321\\
0.14997552868896	0.0208928410088165\\
0.157868977567326	0.0217506531087162\\
0.165762426445693	0.0225690016934277\\
0.173655875324059	0.0233459348068232\\
0.181549324202425	0.0240796589586194\\
0.189442773080792	0.0247685665969635\\
0.197336221959158	0.0254112619218647\\
0.205229670837524	0.0260065843879104\\
0.21312311971589	0.0265536292836739\\
0.221016568594257	0.0270517648316698\\
0.228910017472623	0.027500645325468\\
0.236803466350989	0.0279002199082223\\
0.244696915229356	0.0282507366973312\\
0.252590364107722	0.0285527420708103\\
0.260483812986088	0.0288070750493507\\
0.268377261864455	0.0290148568308132\\
0.276270710742821	0.0291774756574715\\
0.284164159621187	0.0292965673173192\\
0.292057608499554	0.0293739916950272\\
0.29995105737792	0.0294118058925918\\
0.307844506256286	0.0294122345302333\\
0.315737955134653	0.0293776379119859\\
0.323631404013019	0.0293104787945225\\
0.331524852891385	0.0292132885301894\\
0.339418301769752	0.0290886333641977\\
0.347311750648118	0.0289390816510623\\
0.355205199526484	0.0287671727166094\\
0.36309864840485	0.0285753880305428\\
0.370992097283217	0.0283661252726882\\
0.378885546161583	0.0281416757763812\\
0.386778995039949	0.0279042057191385\\
0.394672443918316	0.0276557413076191\\
0.402565892796682	0.0273981580760846\\
0.410459341675048	0.0271331742899306\\
0.418352790553415	0.0268623483232378\\
0.426246239431781	0.0265870797665496\\
0.434139688310147	0.026308613922032\\
0.442033137188514	0.0260280492615487\\
0.44992658606688	0.0257463473611142\\
0.457820034945246	0.0254643447844653\\
0.465713483823613	0.0251827663693409\\
0.473606932701979	0.0249022393719679\\
0.481500381580345	0.0246233079467418\\
0.489393830458711	0.0243464474766076\\
0.497287279337078	0.0240720783225307\\
0.505180728215444	0.0238005786239535\\
0.51307417709381	0.0235322958529752\\
0.520967625972177	0.02326755689938\\
0.528861074850543	0.0230066765383394\\
0.536754523728909	0.022749964204559\\
0.544647972607276	0.0224977290633757\\
0.552541421485642	0.0222502834289003\\
0.560434870364008	0.0220079446303587\\
0.568328319242375	0.0217710354695859\\
0.576221768120741	0.0215398834448859\\
0.584115216999107	0.0213148189393339\\
0.592008665877474	0.0210961725856422\\
0.59990211475584	0.020884272025592\\
0.607795563634206	0.020679438280708\\
0.615689012512572	0.0204819819432276\\
0.623582461390939	0.0202921993834334\\
0.631475910269305	0.0201103691519688\\
0.639369359147671	0.0199367487346565\\
0.647262808026038	0.0197715717933449\\
0.655156256904404	0.0196150460001176\\
0.66304970578277	0.0194673515444083\\
0.670943154661137	0.0193286403639052\\
0.678836603539503	0.0191990361211106\\
0.686730052417869	0.019078634918869\\
0.694623501296236	0.0189675067205427\\
0.702516950174602	0.0188656974147945\\
0.710410399052968	0.0187732314415497\\
0.718303847931335	0.0186901148755889\\
0.726197296809701	0.0186163388478032\\
0.734090745688067	0.0185518831722109\\
0.741984194566434	0.0184967200395554\\
0.7498776434448	0.0184508176362601\\
0.757771092323166	0.0184141435505694\\
0.765664541201532	0.0183866678359772\\
0.773557990079899	0.0183683656151271\\
0.781451438958265	0.0183592191249388\\
0.789344887836631	0.0183592191249385\\
0.797238336714998	0.0183683656151272\\
0.805131785593364	0.0183866678359772\\
0.81302523447173	0.0184141435505691\\
0.820918683350097	0.0184508176362602\\
0.828812132228463	0.0184967200395549\\
0.836705581106829	0.018551883172211\\
0.844599029985196	0.0186163388478034\\
0.852492478863562	0.0186901148755887\\
0.860385927741928	0.0187732314415499\\
0.868279376620295	0.0188656974147946\\
0.876172825498661	0.0189675067205429\\
0.884066274377027	0.0190786349188687\\
0.891959723255394	0.0191990361211105\\
0.89985317213376	0.019328640363905\\
0.907746621012126	0.0194673515444086\\
0.915640069890493	0.0196150460001173\\
0.923533518768859	0.019771571793345\\
0.931426967647225	0.0199367487346563\\
0.939320416525591	0.0201103691519686\\
0.947213865403958	0.0202921993834335\\
0.955107314282324	0.0204819819432271\\
0.96300076316069	0.0206794382807081\\
0.970894212039057	0.0208842720255919\\
0.978787660917423	0.0210961725856423\\
0.986681109795789	0.0213148189393338\\
0.994574558674156	0.0215398834448861\\
1.00246800755252	0.0217710354695863\\
1.01036145643089	0.0220079446303587\\
1.01825490530925	0.0222502834289002\\
1.02614835418762	0.0224977290633757\\
1.03404180306599	0.0227499642045586\\
1.04193525194435	0.0230066765383394\\
1.04982870082272	0.0232675568993797\\
1.05772214970109	0.023532295852975\\
1.06561559857945	0.0238005786239538\\
1.07350904745782	0.0240720783225305\\
1.08140249633619	0.0243464474766074\\
1.08929594521455	0.0246233079467415\\
1.09718939409292	0.0249022393719683\\
1.10508284297128	0.0251827663693413\\
1.11297629184965	0.0254643447844656\\
1.12086974072802	0.025746347361114\\
1.12876318960638	0.0260280492615488\\
1.13665663848475	0.0263086139220327\\
1.14455008736312	0.0265870797665499\\
1.15244353624148	0.0268623483232384\\
1.16033698511985	0.0271331742899311\\
1.16823043399821	0.0273981580760847\\
1.17612388287658	0.0276557413076191\\
1.18401733175495	0.0279042057191385\\
1.19191078063331	0.0281416757763812\\
1.19980422951168	0.0283661252726888\\
1.20769767839005	0.0285753880305434\\
1.21559112726841	0.0287671727166083\\
1.22348457614678	0.0289390816510626\\
1.23137802502514	0.0290886333641967\\
1.23927147390351	0.0292132885301895\\
1.24716492278188	0.0293104787945223\\
1.25505837166024	0.0293776379119852\\
1.26295182053861	0.0294122345302326\\
1.27084526941698	0.0294118058925914\\
1.27873871829534	0.0293739916950264\\
1.28663216717371	0.0292965673173192\\
1.29452561605208	0.0291774756574723\\
1.30241906493044	0.029014856830813\\
1.31031251380881	0.0288070750493526\\
1.31820596268717	0.0285527420708089\\
1.32609941156554	0.0282507366973321\\
1.33399286044391	0.0279002199082223\\
1.34188630932227	0.0275006453254682\\
1.34977975820064	0.0270517648316697\\
1.35767320707901	0.0265536292836741\\
1.36556665595737	0.0260065843879101\\
1.37346010483574	0.0254112619218646\\
1.3813535537141	0.0247685665969644\\
1.38924700259247	0.0240796589586197\\
1.39714045147084	0.0233459348068231\\
1.4050339003492	0.0225690016934282\\
1.41292734922757	0.0217506531087161\\
1.42082079810594	0.0208928410088167\\
1.4287142469843	0.0199976473567321\\
1.43660769586267	0.0190672553529657\\
1.44450114474104	0.0181039210176592\\
1.4523945936194	0.017109945755664\\
1.46028804249777	0.0160876504904495\\
1.46818149137613	0.0150393518940071\\
1.4760749402545	0.0139673411698705\\
1.48396838913287	0.0128738657673887\\
1.49186183801123	0.0117611143197048\\
1.4997552868896	0.0106312050080223\\
1.50764873576797	0.00948617746295308\\
1.51554218464633	0.00832798822236395\\
1.5234356335247	0.00715850967621195\\
1.53132908240307	0.00597953234426863\\
1.53922253128143	0.00479277025403881\\
1.5471159801598	0.00359986911488154\\
1.55500942903816	0.00240241692155034\\
1.56290287791653	0.00120195656689366\\
1.5707963267949	9.32594247821941e-18\\
};
\addlegendentry{Low-rank $(r = 1)$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	nan\\
0.00789344887836631	0.00233705395074998\\
0.0157868977567326	0.00466933997536558\\
0.0236803466350989	0.00699213272664184\\
0.0315737955134653	0.00930078973647065\\
0.0394672443918316	0.0115907872888305\\
0.0473606932701979	0.0138577499709542\\
0.0552541421485642	0.0160974723717334\\
0.0631475910269305	0.0183059318508007\\
0.0710410399052968	0.020479291822784\\
0.0789344887836631	0.0226138955615959\\
0.0868279376620295	0.0247062510998312\\
0.0947213865403958	0.0267530083486771\\
0.102614835418762	0.0287509300653471\\
0.110508284297128	0.0306968587215382\\
0.118401733175495	0.0325876816550978\\
0.126295182053861	0.0344202970997669\\
0.134188630932227	0.0361915837717054\\
0.142082079810594	0.0378983766398021\\
0.14997552868896	0.0395374513182325\\
0.157868977567326	0.0411055192000679\\
0.165762426445693	0.0425992350108876\\
0.173655875324059	0.0440152179179123\\
0.181549324202425	0.0453500867052362\\
0.189442773080792	0.0466005088448823\\
0.197336221959158	0.0477632625862687\\
0.205229670837524	0.0488353104851425\\
0.21312311971589	0.0498138821298719\\
0.221016568594257	0.0506965632313681\\
0.228910017472623	0.0514813877540419\\
0.236803466350989	0.0521669294072378\\
0.244696915229356	0.0527523886128868\\
0.252590364107722	0.0532376710331104\\
0.260483812986088	0.0536234538902341\\
0.268377261864455	0.0539112366421168\\
0.276270710742821	0.0541033730790077\\
0.284164159621187	0.0542030825659155\\
0.292057608499554	0.0542144389388251\\
0.29995105737792	0.0541423364385208\\
0.307844506256286	0.0539924329895158\\
0.315737955134653	0.0537710720574506\\
0.323631404013019	0.0534851851981102\\
0.331524852891385	0.053142178198547\\
0.339418301769752	0.052749804364099\\
0.347311750648118	0.0523160289898425\\
0.355205199526484	0.0518488893473616\\
0.36309864840485	0.0513563546048293\\
0.370992097283217	0.0508461899808708\\
0.378885546161583	0.050325829122841\\
0.386778995039949	0.0498022582231991\\
0.394672443918316	0.0492819147768196\\
0.402565892796682	0.0487706031794678\\
0.410459341675048	0.0482734286172877\\
0.418352790553415	0.0477947499447886\\
0.426246239431781	0.0473381515363615\\
0.434139688310147	0.0469064334597328\\
0.442033137188514	0.0465016187866844\\
0.44992658606688	0.0461249764442204\\
0.457820034945246	0.0457770577252549\\
0.465713483823613	0.0454577444184817\\
0.473606932701979	0.0451663064704647\\
0.481500381580345	0.0449014671400267\\
0.489393830458711	0.0446614737226152\\
0.497287279337078	0.0444441720848957\\
0.505180728215444	0.0442470834336936\\
0.51307417709381	0.0440674819268094\\
0.520967625972177	0.043902471900067\\
0.528861074850543	0.0437490636245657\\
0.536754523728909	0.043604246615847\\
0.544647972607276	0.0434650595939895\\
0.552541421485642	0.0433286562463719\\
0.560434870364008	0.0431923659823232\\
0.568328319242375	0.0430537489025499\\
0.576221768120741	0.0429106442469234\\
0.584115216999107	0.0427612116422834\\
0.592008665877474	0.0426039645546369\\
0.59990211475584	0.0424377954615152\\
0.607795563634206	0.0422619924011253\\
0.615689012512572	0.042076246722023\\
0.623582461390939	0.0418806520443505\\
0.631475910269305	0.0416756946428709\\
0.639369359147671	0.041462235663187\\
0.647262808026038	0.0412414857752969\\
0.655156256904404	0.041014973043243\\
0.66304970578277	0.0407845049373938\\
0.670943154661137	0.040552125530021\\
0.678836603539503	0.0403200689910402\\
0.686730052417869	0.0400907105367686\\
0.694623501296236	0.0398665159811924\\
0.702516950174602	0.0396499909989237\\
0.710410399052968	0.0394436311369379\\
0.718303847931335	0.0392498735142881\\
0.726197296809701	0.0390710510330345\\
0.734090745688067	0.0389093497971516\\
0.741984194566434	0.0387667703073052\\
0.7498776434448	0.0386450928751068\\
0.757771092323166	0.0385458475870934\\
0.765664541201532	0.0384702890507346\\
0.773557990079899	0.0384193760752613\\
0.781451438958265	0.0383937563798573\\
0.789344887836631	0.0383937563798575\\
0.797238336714998	0.0384193760752613\\
0.805131785593364	0.0384702890507342\\
0.81302523447173	0.0385458475870932\\
0.820918683350097	0.0386450928751076\\
0.828812132228463	0.038766770307305\\
0.836705581106829	0.0389093497971511\\
0.844599029985196	0.0390710510330343\\
0.852492478863562	0.0392498735142882\\
0.860385927741928	0.0394436311369379\\
0.868279376620295	0.0396499909989236\\
0.876172825498661	0.0398665159811917\\
0.884066274377027	0.0400907105367693\\
0.891959723255394	0.0403200689910405\\
0.89985317213376	0.0405521255300211\\
0.907746621012126	0.0407845049373937\\
0.915640069890493	0.041014973043244\\
0.923533518768859	0.0412414857752967\\
0.931426967647225	0.0414622356631867\\
0.939320416525591	0.0416756946428712\\
0.947213865403958	0.0418806520443508\\
0.955107314282324	0.0420762467220236\\
0.96300076316069	0.0422619924011254\\
0.970894212039057	0.0424377954615154\\
0.978787660917423	0.0426039645546366\\
0.986681109795789	0.0427612116422836\\
0.994574558674156	0.0429106442469231\\
1.00246800755252	0.0430537489025504\\
1.01036145643089	0.0431923659823235\\
1.01825490530925	0.0433286562463717\\
1.02614835418762	0.0434650595939903\\
1.03404180306599	0.0436042466158473\\
1.04193525194435	0.0437490636245658\\
1.04982870082272	0.0439024719000671\\
1.05772214970109	0.0440674819268103\\
1.06561559857945	0.0442470834336936\\
1.07350904745782	0.0444441720848958\\
1.08140249633619	0.0446614737226147\\
1.08929594521455	0.0449014671400262\\
1.09718939409292	0.0451663064704636\\
1.10508284297128	0.0454577444184817\\
1.11297629184965	0.0457770577252542\\
1.12086974072802	0.0461249764442195\\
1.12876318960638	0.046501618786684\\
1.13665663848475	0.046906433459732\\
1.14455008736312	0.0473381515363621\\
1.15244353624148	0.0477947499447883\\
1.16033698511985	0.0482734286172875\\
1.16823043399821	0.0487706031794692\\
1.17612388287658	0.0492819147768198\\
1.18401733175495	0.0498022582232\\
1.19191078063331	0.0503258291228402\\
1.19980422951168	0.0508461899808695\\
1.20769767839005	0.0513563546048308\\
1.21559112726841	0.0518488893473605\\
1.22348457614678	0.0523160289898428\\
1.23137802502514	0.0527498043640996\\
1.23927147390351	0.0531421781985455\\
1.24716492278188	0.0534851851981099\\
1.25505837166024	0.0537710720574513\\
1.26295182053861	0.0539924329895154\\
1.27084526941698	0.0541423364385204\\
1.27873871829534	0.0542144389388264\\
1.28663216717371	0.054203082565914\\
1.29452561605208	0.0541033730790084\\
1.30241906493044	0.0539112366421171\\
1.31031251380881	0.0536234538902357\\
1.31820596268717	0.0532376710331105\\
1.32609941156554	0.0527523886128853\\
1.33399286044391	0.0521669294072378\\
1.34188630932227	0.0514813877540423\\
1.34977975820064	0.0506965632313671\\
1.35767320707901	0.049813882129873\\
1.36556665595737	0.0488353104851427\\
1.37346010483574	0.0477632625862662\\
1.3813535537141	0.0466005088448833\\
1.38924700259247	0.0453500867052377\\
1.39714045147084	0.0440152179179115\\
1.4050339003492	0.04259923501089\\
1.41292734922757	0.0411055192000676\\
1.42082079810594	0.0395374513182323\\
1.4287142469843	0.0378983766398037\\
1.43660769586267	0.0361915837717046\\
1.44450114474104	0.0344202970997667\\
1.4523945936194	0.0325876816550987\\
1.46028804249777	0.0306968587215384\\
1.46818149137613	0.0287509300653479\\
1.4760749402545	0.0267530083486772\\
1.48396838913287	0.024706251099832\\
1.49186183801123	0.0226138955615956\\
1.4997552868896	0.0204792918227836\\
1.50764873576797	0.0183059318508004\\
1.51554218464633	0.0160974723717343\\
1.5234356335247	0.0138577499709541\\
1.53132908240307	0.0115907872888303\\
1.53922253128143	0.00930078973647091\\
1.5471159801598	0.00699213272664181\\
1.55500942903816	0.00466933997536565\\
1.56290287791653	0.00233705395074998\\
1.5707963267949	1.81355489443212e-17\\
};
\addlegendentry{Low-rank $(r = 2)$}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0	nan\\
0.00789344887836631	0.00263451560949062\\
0.0157868977567326	0.00525888325095029\\
0.0236803466350989	0.0078631308854387\\
0.0315737955134653	0.0104376326179576\\
0.0394672443918316	0.0129732677060938\\
0.0473606932701979	0.0154615633050744\\
0.0552541421485642	0.0178948165195288\\
0.0631475910269305	0.0202661921254377\\
0.0710410399052968	0.0225697932503289\\
0.0789344887836631	0.0248007033167015\\
0.0868279376620295	0.026954998621145\\
0.0947213865403958	0.0290297319970879\\
0.102614835418762	0.0310228890510748\\
0.110508284297128	0.0329333194322848\\
0.118401733175495	0.0347606464579155\\
0.126295182053861	0.0365051591436747\\
0.134188630932227	0.038167691254819\\
0.142082079810594	0.0397494923813992\\
0.14997552868896	0.0412520962396844\\
0.157868977567326	0.0426771914048603\\
0.165762426445693	0.044026499488463\\
0.173655875324059	0.0453016653945258\\
0.181549324202425	0.0465041637333067\\
0.189442773080792	0.0476352247599383\\
0.197336221959158	0.0486957823610914\\
0.205229670837524	0.0496864456666483\\
0.21312311971589	0.0506074948501295\\
0.221016568594257	0.0514589006412416\\
0.228910017472623	0.0522403660495806\\
0.236803466350989	0.0529513878345503\\
0.244696915229356	0.0535913343978932\\
0.252590364107722	0.0541595360631459\\
0.260483812986088	0.0546553831776677\\
0.268377261864455	0.0550784271560626\\
0.276270710742821	0.0554284794976282\\
0.284164159621187	0.0557057039613077\\
0.292057608499554	0.0559106974630831\\
0.29995105737792	0.0560445558528969\\
0.307844506256286	0.0561089214986141\\
0.315737955134653	0.056106010510164\\
0.323631404013019	0.0560386184262383\\
0.331524852891385	0.0559101042034863\\
0.339418301769752	0.0557243533370758\\
0.347311750648118	0.0554857218489393\\
0.355205199526484	0.0551989636598367\\
0.36309864840485	0.0548691444777653\\
0.370992097283217	0.0545015457646967\\
0.378885546161583	0.0541015625765806\\
0.386778995039949	0.0536745991108786\\
0.394672443918316	0.05322596565805\\
0.402565892796682	0.0527607803631248\\
0.410459341675048	0.0522838787937423\\
0.418352790553415	0.0517997338175082\\
0.426246239431781	0.0513123877505819\\
0.434139688310147	0.0508253981843718\\
0.442033137188514	0.0503417983566786\\
0.44992658606688	0.0498640724291732\\
0.457820034945246	0.0493941455793909\\
0.465713483823613	0.04893338842021\\
0.473606932701979	0.0484826349248031\\
0.481500381580345	0.0480422127577395\\
0.489393830458711	0.0476119846882778\\
0.497287279337078	0.047191399583474\\
0.505180728215444	0.04677955134137\\
0.51307417709381	0.0463752440235675\\
0.520967625972177	0.0459770613801334\\
0.528861074850543	0.0455834389271929\\
0.536754523728909	0.0451927367397829\\
0.544647972607276	0.0448033111610418\\
0.552541421485642	0.0444135837046541\\
0.560434870364008	0.044022105540983\\
0.568328319242375	0.043627616107146\\
0.576221768120741	0.0432290945644702\\
0.584115216999107	0.0428258030387224\\
0.592008665877474	0.0424173208133474\\
0.59990211475584	0.0420035688974296\\
0.607795563634206	0.041584824650972\\
0.615689012512572	0.0411617264143768\\
0.623582461390939	0.0407352683501075\\
0.631475910269305	0.040306785956887\\
0.639369359147671	0.039877932954794\\
0.647262808026038	0.0394506504574519\\
0.655156256904404	0.0390271295390694\\
0.66304970578277	0.0386097684623909\\
0.670943154661137	0.0382011259515762\\
0.678836603539503	0.0378038719641374\\
0.686730052417869	0.0374207374318778\\
0.694623501296236	0.0370544643976582\\
0.702516950174602	0.036707757870972\\
0.710410399052968	0.0363832405633164\\
0.718303847931335	0.0360834114511065\\
0.726197296809701	0.0358106088618634\\
0.734090745688067	0.0355669785050242\\
0.741984194566434	0.0353544465922158\\
0.7498776434448	0.0351746979347086\\
0.757771092323166	0.0350291586893322\\
0.765664541201532	0.0349189832660867\\
0.773557990079899	0.0348450448243419\\
0.781451438958265	0.034807928775385\\
0.789344887836631	0.0348079287753849\\
0.797238336714998	0.0348450448243416\\
0.805131785593364	0.0349189832660867\\
0.81302523447173	0.0350291586893323\\
0.820918683350097	0.0351746979347085\\
0.828812132228463	0.0353544465922162\\
0.836705581106829	0.035566978505025\\
0.844599029985196	0.0358106088618637\\
0.852492478863562	0.0360834114511065\\
0.860385927741928	0.036383240563317\\
0.868279376620295	0.0367077578709714\\
0.876172825498661	0.0370544643976566\\
0.884066274377027	0.0374207374318785\\
0.891959723255394	0.0378038719641374\\
0.89985317213376	0.0382011259515758\\
0.907746621012126	0.0386097684623907\\
0.915640069890493	0.03902712953907\\
0.923533518768859	0.0394506504574526\\
0.931426967647225	0.0398779329547942\\
0.939320416525591	0.0403067859568866\\
0.947213865403958	0.0407352683501072\\
0.955107314282324	0.0411617264143767\\
0.96300076316069	0.0415848246509719\\
0.970894212039057	0.0420035688974301\\
0.978787660917423	0.0424173208133484\\
0.986681109795789	0.0428258030387227\\
0.994574558674156	0.0432290945644703\\
1.00246800755252	0.0436276161071449\\
1.01036145643089	0.0440221055409835\\
1.01825490530925	0.0444135837046533\\
1.02614835418762	0.0448033111610431\\
1.03404180306599	0.0451927367397835\\
1.04193525194435	0.0455834389271927\\
1.04982870082272	0.0459770613801342\\
1.05772214970109	0.0463752440235673\\
1.06561559857945	0.0467795513413706\\
1.07350904745782	0.0471913995834728\\
1.08140249633619	0.047611984688276\\
1.08929594521455	0.0480422127577404\\
1.09718939409292	0.048482634924802\\
1.10508284297128	0.0489333884202097\\
1.11297629184965	0.0493941455793909\\
1.12086974072802	0.0498640724291732\\
1.12876318960638	0.0503417983566787\\
1.13665663848475	0.050825398184372\\
1.14455008736312	0.0513123877505827\\
1.15244353624148	0.051799733817509\\
1.16033698511985	0.0522838787937439\\
1.16823043399821	0.0527607803631263\\
1.17612388287658	0.0532259656580504\\
1.18401733175495	0.0536745991108772\\
1.19191078063331	0.0541015625765809\\
1.19980422951168	0.0545015457646981\\
1.20769767839005	0.0548691444777659\\
1.21559112726841	0.0551989636598367\\
1.22348457614678	0.0554857218489394\\
1.23137802502514	0.0557243533370772\\
1.23927147390351	0.0559101042034865\\
1.24716492278188	0.0560386184262394\\
1.25505837166024	0.0561060105101644\\
1.26295182053861	0.056108921498614\\
1.27084526941698	0.0560445558528979\\
1.27873871829534	0.0559106974630831\\
1.28663216717371	0.0557057039613075\\
1.29452561605208	0.0554284794976276\\
1.30241906493044	0.0550784271560632\\
1.31031251380881	0.0546553831776678\\
1.31820596268717	0.0541595360631444\\
1.32609941156554	0.0535913343978936\\
1.33399286044391	0.0529513878345521\\
1.34188630932227	0.0522403660495819\\
1.34977975820064	0.0514589006412412\\
1.35767320707901	0.0506074948501306\\
1.36556665595737	0.0496864456666497\\
1.37346010483574	0.0486957823610904\\
1.3813535537141	0.0476352247599402\\
1.38924700259247	0.046504163733308\\
1.39714045147084	0.0453016653945248\\
1.4050339003492	0.0440264994884651\\
1.41292734922757	0.0426771914048602\\
1.42082079810594	0.0412520962396849\\
1.4287142469843	0.0397494923813992\\
1.43660769586267	0.0381676912548194\\
1.44450114474104	0.0365051591436742\\
1.4523945936194	0.0347606464579158\\
1.46028804249777	0.0329333194322845\\
1.46818149137613	0.0310228890510756\\
1.4760749402545	0.0290297319970885\\
1.48396838913287	0.0269549986211443\\
1.49186183801123	0.0248007033167012\\
1.4997552868896	0.0225697932503294\\
1.50764873576797	0.0202661921254382\\
1.51554218464633	0.0178948165195289\\
1.5234356335247	0.0154615633050744\\
1.53132908240307	0.0129732677060937\\
1.53922253128143	0.0104376326179577\\
1.5471159801598	0.00786313088543879\\
1.55500942903816	0.00525888325095031\\
1.56290287791653	0.0026345156094906\\
1.5707963267949	2.04500571915026e-17\\
};
\addlegendentry{Low-rank $(r = 4)$}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0	nan\\
0.00789344887836631	0.00241927681930119\\
0.0157868977567326	0.00482937481940399\\
0.0236803466350989	0.00722127915459568\\
0.0315737955134653	0.00958629794711183\\
0.0394672443918316	0.0119162114870896\\
0.0473606932701979	0.0142034071439301\\
0.0552541421485642	0.0164409959631836\\
0.0631475910269305	0.0186229075222442\\
0.0710410399052968	0.0207439603283385\\
0.0789344887836631	0.0227999058406194\\
0.0868279376620295	0.0247874450592668\\
0.0947213865403958	0.0267042175220014\\
0.102614835418762	0.0285487634549609\\
0.110508284297128	0.030320460713609\\
0.118401733175495	0.0320194389932875\\
0.126295182053861	0.0336464745623582\\
0.134188630932227	0.0352028694486294\\
0.142082079810594	0.0366903195682536\\
0.14997552868896	0.0381107767034456\\
0.157868977567326	0.0394663094916844\\
0.165762426445693	0.0407589686680423\\
0.173655875324059	0.0419906616913896\\
0.181549324202425	0.0431630415782215\\
0.189442773080792	0.0442774142643543\\
0.197336221959158	0.0453346681235431\\
0.205229670837524	0.0463352284102354\\
0.21312311971589	0.0472790383888371\\
0.221016568594257	0.0481655678004634\\
0.228910017472623	0.0489938481464793\\
0.236803466350989	0.0497625330882948\\
0.244696915229356	0.0504699811330264\\
0.252590364107722	0.0511143567529984\\
0.260483812986088	0.0516937452302226\\
0.268377261864455	0.0522062758751206\\
0.276270710742821	0.0526502478811983\\
0.284164159621187	0.0530242529709899\\
0.292057608499554	0.0533272891729867\\
0.29995105737792	0.0535588605373437\\
0.307844506256286	0.0537190583253215\\
0.315737955134653	0.0538086201519943\\
0.323631404013019	0.0538289646697665\\
0.331524852891385	0.0537822005866002\\
0.339418301769752	0.0536711100482796\\
0.347311750648118	0.0534991076082943\\
0.355205199526484	0.0532701770967742\\
0.36309864840485	0.0529887896249766\\
0.370992097283217	0.0526598066808407\\
0.378885546161583	0.0522883727552598\\
0.386778995039949	0.0518798021759016\\
0.394672443918316	0.0514394648191619\\
0.402565892796682	0.0509726751391383\\
0.410459341675048	0.0504845885251712\\
0.418352790553415	0.0499801084154463\\
0.426246239431781	0.0494638068968656\\
0.434139688310147	0.0489398607569223\\
0.442033137188514	0.0484120041657498\\
0.44992658606688	0.0478834983967553\\
0.457820034945246	0.0473571182766683\\
0.465713483823613	0.0468351544190894\\
0.473606932701979	0.0463194297601452\\
0.481500381580345	0.045811328494574\\
0.489393830458711	0.0453118352123276\\
0.497287279337078	0.0448215818604982\\
0.505180728215444	0.0443409000984457\\
0.51307417709381	0.0438698766661419\\
0.520967625972177	0.0434084095336184\\
0.528861074850543	0.0429562628261893\\
0.536754523728909	0.0425131188066558\\
0.544647972607276	0.0420786255206354\\
0.552541421485642	0.0416524390530686\\
0.560434870364008	0.0412342596817432\\
0.568328319242375	0.0408238615284866\\
0.576221768120741	0.0404211155853344\\
0.584115216999107	0.0400260062211157\\
0.592008665877474	0.0396386414485577\\
0.59990211475584	0.0392592573549134\\
0.607795563634206	0.0388882171767956\\
0.615689012512572	0.0385260055439536\\
0.623582461390939	0.0381732184411596\\
0.631475910269305	0.0378305494566171\\
0.639369359147671	0.0374987729118677\\
0.647262808026038	0.0371787245101824\\
0.655156256904404	0.0368712802002616\\
0.66304970578277	0.0365773340252291\\
0.670943154661137	0.0362977758025118\\
0.678836603539503	0.0360334695422027\\
0.686730052417869	0.0357852335412811\\
0.694623501296236	0.0355538230701474\\
0.702516950174602	0.0353399164816002\\
0.710410399052968	0.0351441054127016\\
0.718303847931335	0.0349668895178665\\
0.726197296809701	0.0348086758783298\\
0.734090745688067	0.0346697828999158\\
0.741984194566434	0.0345504481669955\\
0.7498776434448	0.034450839399877\\
0.757771092323166	0.0343710674005716\\
0.765664541201532	0.0343111996993392\\
0.773557990079899	0.0342712735548793\\
0.781451438958265	0.0342513070266496\\
0.789344887836631	0.0342513070266498\\
0.797238336714998	0.0342712735548787\\
0.805131785593364	0.0343111996993389\\
0.81302523447173	0.034371067400572\\
0.820918683350097	0.0344508393998765\\
0.828812132228463	0.034550448166996\\
0.836705581106829	0.0346697828999156\\
0.844599029985196	0.03480867587833\\
0.852492478863562	0.0349668895178667\\
0.860385927741928	0.035144105412702\\
0.868279376620295	0.0353399164816003\\
0.876172825498661	0.0355538230701466\\
0.884066274377027	0.0357852335412815\\
0.891959723255394	0.0360334695422031\\
0.89985317213376	0.0362977758025109\\
0.907746621012126	0.036577334025229\\
0.915640069890493	0.0368712802002608\\
0.923533518768859	0.0371787245101831\\
0.931426967647225	0.0374987729118687\\
0.939320416525591	0.0378305494566179\\
0.947213865403958	0.0381732184411597\\
0.955107314282324	0.0385260055439542\\
0.96300076316069	0.0388882171767959\\
0.970894212039057	0.0392592573549136\\
0.978787660917423	0.039638641448557\\
0.986681109795789	0.0400260062211168\\
0.994574558674156	0.0404211155853353\\
1.00246800755252	0.0408238615284861\\
1.01036145643089	0.0412342596817435\\
1.01825490530925	0.0416524390530683\\
1.02614835418762	0.0420786255206357\\
1.03404180306599	0.0425131188066564\\
1.04193525194435	0.0429562628261895\\
1.04982870082272	0.0434084095336185\\
1.05772214970109	0.0438698766661419\\
1.06561559857945	0.044340900098445\\
1.07350904745782	0.0448215818604977\\
1.08140249633619	0.0453118352123269\\
1.08929594521455	0.0458113284945737\\
1.09718939409292	0.0463194297601458\\
1.10508284297128	0.0468351544190899\\
1.11297629184965	0.0473571182766684\\
1.12086974072802	0.0478834983967554\\
1.12876318960638	0.0484120041657498\\
1.13665663848475	0.0489398607569227\\
1.14455008736312	0.0494638068968661\\
1.15244353624148	0.0499801084154471\\
1.16033698511985	0.0504845885251727\\
1.16823043399821	0.0509726751391402\\
1.17612388287658	0.0514394648191631\\
1.18401733175495	0.0518798021759006\\
1.19191078063331	0.0522883727552609\\
1.19980422951168	0.0526598066808408\\
1.20769767839005	0.0529887896249764\\
1.21559112726841	0.0532701770967743\\
1.22348457614678	0.0534991076082939\\
1.23137802502514	0.0536711100482792\\
1.23927147390351	0.0537822005866\\
1.24716492278188	0.053828964669768\\
1.25505837166024	0.0538086201519941\\
1.26295182053861	0.0537190583253218\\
1.27084526941698	0.0535588605373448\\
1.27873871829534	0.0533272891729867\\
1.28663216717371	0.0530242529709889\\
1.29452561605208	0.0526502478811991\\
1.30241906493044	0.0522062758751206\\
1.31031251380881	0.0516937452302226\\
1.31820596268717	0.0511143567529989\\
1.32609941156554	0.0504699811330269\\
1.33399286044391	0.0497625330882964\\
1.34188630932227	0.0489938481464797\\
1.34977975820064	0.0481655678004654\\
1.35767320707901	0.0472790383888378\\
1.36556665595737	0.0463352284102375\\
1.37346010483574	0.0453346681235424\\
1.3813535537141	0.0442774142643551\\
1.38924700259247	0.0431630415782219\\
1.39714045147084	0.0419906616913909\\
1.4050339003492	0.0407589686680426\\
1.41292734922757	0.0394663094916851\\
1.42082079810594	0.0381107767034453\\
1.4287142469843	0.0366903195682542\\
1.43660769586267	0.0352028694486291\\
1.44450114474104	0.0336464745623583\\
1.4523945936194	0.0320194389932893\\
1.46028804249777	0.0303204607136087\\
1.46818149137613	0.0285487634549605\\
1.4760749402545	0.0267042175220014\\
1.48396838913287	0.0247874450592676\\
1.49186183801123	0.0227999058406191\\
1.4997552868896	0.0207439603283383\\
1.50764873576797	0.0186229075222447\\
1.51554218464633	0.0164409959631837\\
1.5234356335247	0.0142034071439299\\
1.53132908240307	0.0119162114870898\\
1.53922253128143	0.00958629794711165\\
1.5471159801598	0.00722127915459572\\
1.55500942903816	0.00482937481940411\\
1.56290287791653	0.00241927681930117\\
1.5707963267949	1.87791158517134e-17\\
};
\addlegendentry{Low-rank $(r = 8)$}

\addplot [color=mycolor6]
  table[row sep=crcr]{%
0	nan\\
0.00789344887836631	0.00226127974125973\\
0.0157868977567326	0.00451523846845888\\
0.0236803466350989	0.00675469025229319\\
0.0315737955134653	0.00897271504658334\\
0.0394672443918316	0.0111627810373938\\
0.0473606932701979	0.0133188546251402\\
0.0552541421485642	0.0154354944846954\\
0.0631475910269305	0.017507926622836\\
0.0710410399052968	0.01953209792997\\
0.0789344887836631	0.0215047063930655\\
0.0868279376620295	0.023423206885332\\
0.0947213865403958	0.0252857922587484\\
0.102614835418762	0.0270913503177785\\
0.110508284297128	0.0288393981229512\\
0.118401733175495	0.0305299959339773\\
0.126295182053861	0.03216364392359\\
0.134188630932227	0.0337411655417622\\
0.142082079810594	0.0352635820510471\\
0.14997552868896	0.0367319832522807\\
0.157868977567326	0.0381473997427016\\
0.165762426445693	0.0395106821665615\\
0.173655875324059	0.0408223928084311\\
0.181549324202425	0.0420827145281207\\
0.189442773080792	0.0432913814403559\\
0.197336221959158	0.0444476349129416\\
0.205229670837524	0.0455502074182321\\
0.21312311971589	0.0465973355637326\\
0.221016568594257	0.0475868023008373\\
0.228910017472623	0.0485160069300961\\
0.236803466350989	0.049382060159146\\
0.244696915229356	0.0501819002013579\\
0.252590364107722	0.0509124248045547\\
0.260483812986088	0.0515706332381864\\
0.268377261864455	0.0521537717009112\\
0.276270710742821	0.0526594753793926\\
0.284164159621187	0.0530859005132454\\
0.292057608499554	0.0534318402988328\\
0.29995105737792	0.0536968192708361\\
0.307844506256286	0.0538811618888746\\
0.315737955134653	0.0539860323612127\\
0.323631404013019	0.0540134441801063\\
0.331524852891385	0.0539662393352192\\
0.339418301769752	0.0538480386242464\\
0.347311750648118	0.0536631658082822\\
0.355205199526484	0.0534165494904203\\
0.36309864840485	0.0531136074718736\\
0.370992097283217	0.0527601189226867\\
0.378885546161583	0.052362089977335\\
0.386778995039949	0.0519256183342494\\
0.394672443918316	0.0514567621266616\\
0.402565892796682	0.0509614177811483\\
0.410459341675048	0.0504452108419267\\
0.418352790553415	0.049913402872548\\
0.426246239431781	0.0493708166129002\\
0.434139688310147	0.0488217806257875\\
0.442033137188514	0.0482700937649733\\
0.44992658606688	0.0477190089762717\\
0.457820034945246	0.0471712352356291\\
0.465713483823613	0.0466289558519329\\
0.473606932701979	0.0460938609260458\\
0.481500381580345	0.0455671914607509\\
0.489393830458711	0.0450497924514992\\
0.497287279337078	0.0445421722424951\\
0.505180728215444	0.0440445654914237\\
0.51307417709381	0.0435569972319861\\
0.520967625972177	0.0430793457393736\\
0.528861074850543	0.0426114021729068\\
0.536754523728909	0.0421529252766\\
0.544647972607276	0.0417036897473845\\
0.552541421485642	0.0412635272183546\\
0.560434870364008	0.0408323591384702\\
0.568328319242375	0.040410221149719\\
0.576221768120741	0.0399972788593893\\
0.584115216999107	0.039593835172453\\
0.592008665877474	0.0392003295841656\\
0.59990211475584	0.0388173300351433\\
0.607795563634206	0.0384455181031261\\
0.615689012512572	0.0380856684514899\\
0.623582461390939	0.0377386235795966\\
0.631475910269305	0.0374052650291029\\
0.639369359147671	0.0370864822959755\\
0.647262808026038	0.0367831407797173\\
0.655156256904404	0.0364960501645431\\
0.66304970578277	0.0362259346631167\\
0.670943154661137	0.0359734065494969\\
0.678836603539503	0.0357389443498698\\
0.686730052417869	0.0355228769334856\\
0.694623501296236	0.0353253745410211\\
0.702516950174602	0.0351464474983929\\
0.710410399052968	0.0349859529942172\\
0.718303847931335	0.0348436098616398\\
0.726197296809701	0.0347190208236228\\
0.734090745688067	0.0346117011671992\\
0.741984194566434	0.0345211123457273\\
0.7498776434448	0.0344466986106317\\
0.757771092323166	0.0343879244854295\\
0.765664541201532	0.0343443107487886\\
0.773557990079899	0.0343154666124792\\
0.781451438958265	0.0343011159728237\\
0.789344887836631	0.0343011159728236\\
0.797238336714998	0.0343154666124794\\
0.805131785593364	0.0343443107487892\\
0.81302523447173	0.0343879244854292\\
0.820918683350097	0.0344466986106319\\
0.828812132228463	0.0345211123457275\\
0.836705581106829	0.0346117011671993\\
0.844599029985196	0.0347190208236232\\
0.852492478863562	0.0348436098616394\\
0.860385927741928	0.0349859529942173\\
0.868279376620295	0.0351464474983932\\
0.876172825498661	0.0353253745410205\\
0.884066274377027	0.0355228769334859\\
0.891959723255394	0.0357389443498697\\
0.89985317213376	0.035973406549497\\
0.907746621012126	0.0362259346631168\\
0.915640069890493	0.0364960501645436\\
0.923533518768859	0.036783140779717\\
0.931426967647225	0.0370864822959755\\
0.939320416525591	0.0374052650291031\\
0.947213865403958	0.037738623579597\\
0.955107314282324	0.0380856684514898\\
0.96300076316069	0.0384455181031266\\
0.970894212039057	0.038817330035144\\
0.978787660917423	0.039200329584166\\
0.986681109795789	0.0395938351724542\\
0.994574558674156	0.0399972788593879\\
1.00246800755252	0.0404102211497194\\
1.01036145643089	0.0408323591384683\\
1.01825490530925	0.0412635272183544\\
1.02614835418762	0.0417036897473848\\
1.03404180306599	0.0421529252765999\\
1.04193525194435	0.0426114021729063\\
1.04982870082272	0.0430793457393736\\
1.05772214970109	0.0435569972319858\\
1.06561559857945	0.0440445654914232\\
1.07350904745782	0.0445421722424953\\
1.08140249633619	0.045049792451499\\
1.08929594521455	0.045567191460751\\
1.09718939409292	0.0460938609260466\\
1.10508284297128	0.0466289558519327\\
1.11297629184965	0.0471712352356288\\
1.12086974072802	0.0477190089762718\\
1.12876318960638	0.0482700937649727\\
1.13665663848475	0.0488217806257876\\
1.14455008736312	0.049370816612899\\
1.15244353624148	0.0499134028725495\\
1.16033698511985	0.0504452108419271\\
1.16823043399821	0.0509614177811488\\
1.17612388287658	0.0514567621266614\\
1.18401733175495	0.0519256183342501\\
1.19191078063331	0.0523620899773345\\
1.19980422951168	0.0527601189226865\\
1.20769767839005	0.0531136074718751\\
1.21559112726841	0.0534165494904208\\
1.22348457614678	0.0536631658082839\\
1.23137802502514	0.053848038624247\\
1.23927147390351	0.0539662393352201\\
1.24716492278188	0.0540134441801068\\
1.25505837166024	0.0539860323612125\\
1.26295182053861	0.0538811618888747\\
1.27084526941698	0.0536968192708375\\
1.27873871829534	0.0534318402988327\\
1.28663216717371	0.0530859005132462\\
1.29452561605208	0.0526594753793943\\
1.30241906493044	0.0521537717009112\\
1.31031251380881	0.051570633238187\\
1.31820596268717	0.0509124248045545\\
1.32609941156554	0.0501819002013585\\
1.33399286044391	0.049382060159148\\
1.34188630932227	0.0485160069300978\\
1.34977975820064	0.0475868023008373\\
1.35767320707901	0.046597335563733\\
1.36556665595737	0.0455502074182324\\
1.37346010483574	0.0444476349129416\\
1.3813535537141	0.0432913814403571\\
1.38924700259247	0.0420827145281195\\
1.39714045147084	0.040822392808432\\
1.4050339003492	0.0395106821665604\\
1.41292734922757	0.0381473997427031\\
1.42082079810594	0.03673198325228\\
1.4287142469843	0.0352635820510472\\
1.43660769586267	0.0337411655417608\\
1.44450114474104	0.0321636439235907\\
1.4523945936194	0.0305299959339786\\
1.46028804249777	0.0288393981229513\\
1.46818149137613	0.0270913503177796\\
1.4760749402545	0.0252857922587482\\
1.48396838913287	0.0234232068853317\\
1.49186183801123	0.0215047063930654\\
1.4997552868896	0.0195320979299696\\
1.50764873576797	0.0175079266228365\\
1.51554218464633	0.0154354944846956\\
1.5234356335247	0.0133188546251401\\
1.53132908240307	0.0111627810373942\\
1.53922253128143	0.00897271504658325\\
1.5471159801598	0.00675469025229327\\
1.55500942903816	0.00451523846845894\\
1.56290287791653	0.00226127974125968\\
1.5707963267949	1.75510658774482e-17\\
};
\addlegendentry{Low-rank $(r = 16)$}

\addplot [color=mycolor7]
  table[row sep=crcr]{%
0	nan\\
0.00789344887836631	0.00215633872621596\\
0.0157868977567326	0.0043062690555278\\
0.0236803466350989	0.00644350931279057\\
0.0315737955134653	0.00856202692605259\\
0.0394672443918316	0.0106561522507649\\
0.0473606932701979	0.0127206798661846\\
0.0552541421485642	0.0147509537410781\\
0.0631475910269305	0.0167429331521712\\
0.0710410399052968	0.0186932368386214\\
0.0789344887836631	0.0205991635811123\\
0.0868279376620295	0.0224586881928254\\
0.0947213865403958	0.0242704327845528\\
0.102614835418762	0.026033614095096\\
0.110508284297128	0.027747968632488\\
0.118401733175495	0.0294136583173935\\
0.126295182053861	0.0310311602183416\\
0.134188630932227	0.0326011447762833\\
0.142082079810594	0.0341243475889605\\
0.14997552868896	0.0356014403197831\\
0.157868977567326	0.0370329065713375\\
0.165762426445693	0.0384189285869221\\
0.173655875324059	0.0397592903918974\\
0.181549324202425	0.0410533024500932\\
0.189442773080792	0.042299752095078\\
0.197336221959158	0.0434968829247685\\
0.205229670837524	0.0446424050612398\\
0.21312311971589	0.0457335367329773\\
0.221016568594257	0.0467670761059649\\
0.228910017472623	0.0477395007550068\\
0.236803466350989	0.0486470907154405\\
0.244696915229356	0.0494860697758685\\
0.252590364107722	0.050252758645615\\
0.260483812986088	0.050943732925394\\
0.268377261864455	0.0515559784760171\\
0.276270710742821	0.0520870368456781\\
0.284164159621187	0.0525351338831123\\
0.292057608499554	0.0528992855069265\\
0.29995105737792	0.0531793757705474\\
0.307844506256286	0.0533762037852735\\
0.315737955134653	0.0534914976516967\\
0.323631404013019	0.0535278952029338\\
0.331524852891385	0.0534888929799661\\
0.339418301769752	0.0533787663426842\\
0.347311750648118	0.0532024648857667\\
0.355205199526484	0.0529654883100554\\
0.36309864840485	0.0526737485542688\\
0.370992097283217	0.0523334243002417\\
0.378885546161583	0.0519508139343023\\
0.386778995039949	0.051532192706691\\
0.394672443918316	0.051083679228636\\
0.402565892796682	0.0506111156436228\\
0.410459341675048	0.0501199648738703\\
0.418352790553415	0.0496152273439145\\
0.426246239431781	0.0491013785843167\\
0.434139688310147	0.0485823281740067\\
0.442033137188514	0.0480613996312984\\
0.44992658606688	0.0475413301385277\\
0.457820034945246	0.047024288397287\\
0.465713483823613	0.0465119084618679\\
0.473606932701979	0.0460053370801637\\
0.481500381580345	0.0455052918699913\\
0.489393830458711	0.0450121275580215\\
0.497287279337078	0.04452590749206\\
0.505180728215444	0.044046477690931\\
0.51307417709381	0.0435735408093525\\
0.520967625972177	0.0431067275606915\\
0.528861074850543	0.0426456633544961\\
0.536754523728909	0.0421900281655533\\
0.544647972607276	0.0417396079547551\\
0.552541421485642	0.0412943363053767\\
0.560434870364008	0.0408543253152569\\
0.568328319242375	0.0404198851866229\\
0.576221768120741	0.0399915323687997\\
0.584115216999107	0.0395699865205577\\
0.592008665877474	0.0391561569533232\\
0.59990211475584	0.0387511195792591\\
0.607795563634206	0.038356085706414\\
0.615689012512572	0.0379723642866248\\
0.623582461390939	0.0376013194236757\\
0.631475910269305	0.0372443250854799\\
0.639369359147671	0.0369027190338138\\
0.647262808026038	0.0365777579884637\\
0.655156256904404	0.036270575981235\\
0.66304970578277	0.035982147730009\\
0.670943154661137	0.0357132586749994\\
0.678836603539503	0.0354644830690505\\
0.686730052417869	0.0352361712025232\\
0.694623501296236	0.0350284464740059\\
0.702516950174602	0.0348412125969838\\
0.710410399052968	0.0346741707706764\\
0.718303847931335	0.0345268461569233\\
0.726197296809701	0.0343986225168245\\
0.734090745688067	0.0342887833982357\\
0.741984194566434	0.0341965578593921\\
0.7498776434448	0.0341211683966786\\
0.757771092323166	0.034061878545483\\
0.765664541201532	0.0340180375656883\\
0.773557990079899	0.0339891197221849\\
0.781451438958265	0.0339747559285449\\
0.789344887836631	0.0339747559285449\\
0.797238336714998	0.0339891197221844\\
0.805131785593364	0.0340180375656889\\
0.81302523447173	0.0340618785454831\\
0.820918683350097	0.0341211683966786\\
0.828812132228463	0.0341965578593921\\
0.836705581106829	0.0342887833982356\\
0.844599029985196	0.0343986225168243\\
0.852492478863562	0.0345268461569233\\
0.860385927741928	0.0346741707706761\\
0.868279376620295	0.034841212596984\\
0.876172825498661	0.0350284464740057\\
0.884066274377027	0.0352361712025233\\
0.891959723255394	0.0354644830690506\\
0.89985317213376	0.0357132586749994\\
0.907746621012126	0.0359821477300093\\
0.915640069890493	0.0362705759812343\\
0.923533518768859	0.0365777579884642\\
0.931426967647225	0.0369027190338123\\
0.939320416525591	0.0372443250854798\\
0.947213865403958	0.0376013194236758\\
0.955107314282324	0.0379723642866259\\
0.96300076316069	0.0383560857064138\\
0.970894212039057	0.0387511195792598\\
0.978787660917423	0.0391561569533234\\
0.986681109795789	0.0395699865205571\\
0.994574558674156	0.0399915323687996\\
1.00246800755252	0.0404198851866224\\
1.01036145643089	0.0408543253152573\\
1.01825490530925	0.0412943363053779\\
1.02614835418762	0.0417396079547544\\
1.03404180306599	0.042190028165553\\
1.04193525194435	0.0426456633544966\\
1.04982870082272	0.0431067275606919\\
1.05772214970109	0.0435735408093516\\
1.06561559857945	0.044046477690931\\
1.07350904745782	0.0445259074920608\\
1.08140249633619	0.0450121275580217\\
1.08929594521455	0.0455052918699911\\
1.09718939409292	0.0460053370801636\\
1.10508284297128	0.0465119084618678\\
1.11297629184965	0.0470242883972871\\
1.12086974072802	0.0475413301385281\\
1.12876318960638	0.0480613996312986\\
1.13665663848475	0.0485823281740077\\
1.14455008736312	0.0491013785843172\\
1.15244353624148	0.0496152273439144\\
1.16033698511985	0.0501199648738698\\
1.16823043399821	0.0506111156436255\\
1.17612388287658	0.0510836792286364\\
1.18401733175495	0.0515321927066914\\
1.19191078063331	0.0519508139343019\\
1.19980422951168	0.0523334243002406\\
1.20769767839005	0.0526737485542696\\
1.21559112726841	0.0529654883100575\\
1.22348457614678	0.0532024648857659\\
1.23137802502514	0.0533787663426844\\
1.23927147390351	0.053488892979967\\
1.24716492278188	0.0535278952029344\\
1.25505837166024	0.0534914976516979\\
1.26295182053861	0.0533762037852747\\
1.27084526941698	0.0531793757705494\\
1.27873871829534	0.0528992855069272\\
1.28663216717371	0.0525351338831126\\
1.29452561605208	0.0520870368456775\\
1.30241906493044	0.0515559784760172\\
1.31031251380881	0.0509437329253952\\
1.31820596268717	0.0502527586456159\\
1.32609941156554	0.0494860697758689\\
1.33399286044391	0.0486470907154411\\
1.34188630932227	0.0477395007550067\\
1.34977975820064	0.0467670761059648\\
1.35767320707901	0.0457335367329778\\
1.36556665595737	0.0446424050612393\\
1.37346010483574	0.0434968829247683\\
1.3813535537141	0.0422997520950784\\
1.38924700259247	0.0410533024500943\\
1.39714045147084	0.0397592903918987\\
1.4050339003492	0.0384189285869216\\
1.41292734922757	0.0370329065713379\\
1.42082079810594	0.035601440319784\\
1.4287142469843	0.0341243475889606\\
1.43660769586267	0.0326011447762823\\
1.44450114474104	0.0310311602183406\\
1.4523945936194	0.0294136583173934\\
1.46028804249777	0.027747968632488\\
1.46818149137613	0.0260336140950967\\
1.4760749402545	0.0242704327845524\\
1.48396838913287	0.0224586881928248\\
1.49186183801123	0.0205991635811128\\
1.4997552868896	0.0186932368386218\\
1.50764873576797	0.0167429331521721\\
1.51554218464633	0.0147509537410782\\
1.5234356335247	0.0127206798661854\\
1.53132908240307	0.0106561522507649\\
1.53922253128143	0.00856202692605252\\
1.5471159801598	0.00644350931279079\\
1.55500942903816	0.00430626905552778\\
1.56290287791653	0.00215633872621594\\
1.5707963267949	1.67358183642557e-17\\
};
\addlegendentry{Low-rank $(r = 32)$}

\end{axis}
\end{tikzpicture}%

==> singleionization2d-contourf-fullrank.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.53003,0.74911,0.46611}%
\definecolor{mycolor2}{rgb}{0.21783,0.72504,0.61926}%
\definecolor{mycolor3}{rgb}{0.02666,0.66420,0.76072}%
\definecolor{mycolor4}{rgb}{0.04877,0.57722,0.82283}%
\definecolor{mycolor5}{rgb}{0.04981,0.45857,0.86406}%
\definecolor{mycolor6}{rgb}{0.12527,0.32424,0.83027}%
\definecolor{mycolor7}{rgb}{0.20810,0.16630,0.52920}%
\definecolor{mycolor8}{rgb}{0.71841,0.74113,0.39048}%
\definecolor{mycolor9}{rgb}{0.94496,0.72611,0.28864}%
\definecolor{mycolor10}{rgb}{0.97886,0.82714,0.16331}%
\definecolor{mycolor11}{rgb}{0.97630,0.98310,0.05380}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=10,
xlabel={$\rho_1$},
ylabel={$\rho_2$},
%title={Single ionzation wave (full rank)}
]
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.00421302857974987	0.00421302857974987\\
0.00421302857974987	15.1888552431528\\
15.1888552431528	15.1888552431528\\
15.1888552431528	0.00421302857974987\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
1.49517497744575	0.0294476095244715\\
1.47337744475726	0.0272745650672951\\
1.42043397868707	0.0234212955708872\\
1.36839202814021	0.020852122882046\\
1.31784124978878	0.0191189233895135\\
1.26935440491588	0.0179664168966205\\
1.22348086995247	0.0172376099020342\\
1.18074041209622	0.0168285094625651\\
1.14161730068146	0.0166640736400369\\
1.10655482138123	0.0166843083670692\\
1.0759502564099	0.0168358758023461\\
1.05015039090036	0.017067383302789\\
1.02944760952447	0.0173278167520471\\
1.01407669841687	0.0175680106689252\\
1.00421302857975	0.0177447693082045\\
1	0.0178259425747619\\
0.99578697142025	0.017910629903668\\
0.985923301583135	0.0181231454955237\\
0.970552390475529	0.0184965892705477\\
0.949849609099638	0.0190896720195521\\
0.924049743590099	0.0199970672485986\\
0.893445178618774	0.0213724317018815\\
0.858382699318543	0.0234786369801818\\
0.819259587903779	0.0268067154554475\\
0.797080866724499	0.0294476095244715\\
0.776519130047526	0.0321264180004859\\
0.73064559508412	0.0412173318156161\\
0.703518914190853	0.0501503909003616\\
0.682158750211225	0.0582751714199009\\
0.652411865805086	0.0759502564099009\\
0.631607971859787	0.0899151038269475\\
0.613930491058688	0.106554821381226\\
0.579566021312925	0.141075263020178\\
0.579145084551554	0.141617300681457\\
0.544215350338841	0.180740412096221\\
0.526622555242743	0.199550925744797\\
0.507062147628019	0.223480869952474\\
0.473377444757257	0.261506619020577\\
0.466899686966513	0.26935440491588\\
0.422763783819669	0.317841249788775\\
0.420433978687075	0.320226330663281\\
0.373713937075531	0.368392028140213\\
0.368392028140213	0.373713937075531\\
0.320226330663283	0.420433978687075\\
0.317841249788775	0.422763783819671\\
0.26935440491588	0.466899686966517\\
0.261506619020582	0.473377444757257\\
0.223480869952474	0.507062147628024\\
0.199550925744804	0.526622555242743\\
0.180740412096221	0.544215350338847\\
0.141617300681457	0.579145084551562\\
0.141075263020187	0.579566021312925\\
0.106554821381226	0.613930491058697\\
0.0899151038269552	0.631607971859787\\
0.0759502564099009	0.652411865805097\\
0.0582751714199062	0.682158750211225\\
0.0501503909003616	0.703518914190866\\
0.0412173318156199	0.73064559508412\\
0.0321264180004886	0.776519130047526\\
0.0294476095244715	0.797080866724519\\
0.0268067154554498	0.819259587903779\\
0.0234786369801837	0.858382699318543\\
0.0213724317018833	0.893445178618774\\
0.0199970672486002	0.924049743590099\\
0.0190896720195537	0.949849609099638\\
0.0184965892705492	0.970552390475529\\
0.0181231454955252	0.985923301583135\\
0.0179106299036695	0.99578697142025\\
0.0178259425747634	1\\
0.017744769308206	1.00421302857975\\
0.0175680106689267	1.01407669841687\\
0.0173278167520486	1.02944760952447\\
0.0170673833027905	1.05015039090036\\
0.0168358758023477	1.0759502564099\\
0.0166843083670707	1.10655482138123\\
0.0166640736400384	1.14161730068146\\
0.0168285094625668	1.18074041209622\\
0.017237609902036	1.22348086995247\\
0.0179664168966225	1.26935440491588\\
0.0191189233895158	1.31784124978878\\
0.0208521228820488	1.36839202814021\\
0.0234212955708907	1.42043397868707\\
0.0272745650672998	1.47337744475726\\
0.0294476095244715	1.4951749774457\\
0.0332249385637491	1.52662255524274\\
0.0431201860458739	1.57956602131293\\
0.0501503909003616	1.60359117067713\\
0.0617350743094914	1.63160797185979\\
0.0759502564099009	1.65395506825859\\
0.106351194301136	1.68215875021122\\
0.106554821381226	1.6822940165414\\
0.141617300681457	1.70011198989225\\
0.180740412096221	1.71202178674228\\
0.223480869952474	1.72026207294571\\
0.26935440491588	1.72597175417989\\
0.317841249788775	1.72974812351779\\
0.337479477515566	1.73064559508412\\
0.368392028140213	1.73193515602897\\
0.420433978687075	1.73264579146605\\
0.473377444757257	1.73192632502533\\
0.504782725769514	1.73064559508412\\
0.526622555242743	1.72982986036153\\
0.579566021312925	1.72643754471325\\
0.631607971859787	1.72175229195908\\
0.682158750211225	1.71584364161941\\
0.73064559508412	1.70882502200729\\
0.776519130047526	1.70086379198165\\
0.819259587903779	1.6921874018691\\
0.858382699318543	1.68308470624088\\
0.861954019886386	1.68215875021122\\
0.893445178618774	1.67418427336866\\
0.924049743590099	1.66563478174991\\
0.949849609099638	1.65780010320246\\
0.970552390475529	1.65107168529587\\
0.985923301583135	1.64580844180464\\
0.99578697142025	1.64230603591412\\
1	1.64077953787697\\
1.00421302857975	1.63923447196523\\
1.01407669841687	1.63554331372304\\
1.02425550762867	1.63160797185979\\
1.02944760952447	1.62964182534371\\
1.05015039090036	1.62145338956018\\
1.0759502564099	1.61057099121316\\
1.10655482138123	1.5966136098182\\
1.1407038153776	1.57956602131293\\
1.14161730068146	1.57910751344924\\
1.18074041209622	1.55801990405944\\
1.22348086995247	1.53224008752067\\
1.23207718135976	1.52662255524274\\
1.26935440491588	1.50145874022888\\
1.30670404225885	1.47337744475726\\
1.31784124978878	1.46459164328365\\
1.36839202814021	1.42080354161428\\
1.36878887361836	1.42043397868707\\
1.42043397868707	1.36878887361836\\
1.42080354161429	1.36839202814021\\
1.46459164328365	1.31784124978878\\
1.47337744475726	1.30670404225886\\
1.50145874022889	1.26935440491588\\
1.52662255524274	1.23207718135978\\
1.53224008752068	1.22348086995247\\
1.55801990405945	1.18074041209622\\
1.57910751344925	1.14161730068146\\
1.57956602131293	1.14070381537763\\
1.59661360981822	1.10655482138123\\
1.61057099121318	1.0759502564099\\
1.6214533895602	1.05015039090036\\
1.62964182534373	1.02944760952447\\
1.63160797185979	1.02425550762873\\
1.63554331372307	1.01407669841687\\
1.63923447196525	1.00421302857975\\
1.640779537877	1\\
1.64230603591414	0.99578697142025\\
1.64580844180467	0.985923301583135\\
1.6510716852959	0.970552390475529\\
1.65780010320248	0.949849609099638\\
1.66563478174994	0.924049743590099\\
1.67418427336868	0.893445178618774\\
1.68215875021122	0.861954019886483\\
1.68308470624091	0.858382699318543\\
1.69218740186912	0.819259587903779\\
1.70086379198167	0.776519130047526\\
1.70882502200731	0.73064559508412\\
1.71584364161944	0.682158750211225\\
1.72175229195911	0.631607971859787\\
1.72643754471328	0.579566021312925\\
1.72982986036156	0.526622555242743\\
1.73064559508412	0.50478272577031\\
1.73192632502537	0.473377444757257\\
1.73264579146608	0.420433978687075\\
1.73193515602901	0.368392028140213\\
1.73064559508412	0.337479477514809\\
1.72974812351782	0.317841249788775\\
1.72597175417992	0.26935440491588\\
1.72026207294575	0.223480869952474\\
1.71202178674232	0.180740412096221\\
1.70011198989229	0.141617300681457\\
1.68229401654144	0.106554821381226\\
1.68215875021122	0.106351194301078\\
1.65395506825863	0.0759502564099009\\
1.63160797185979	0.0617350743094703\\
1.60359117067717	0.0501503909003616\\
1.57956602131293	0.0431201860458629\\
1.52662255524274	0.0332249385637424\\
1.49517497744575	0.0294476095244715\\
};
\addplot[fill=mycolor3, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
1.31147269569588	0.141617300681457\\
1.26935440491588	0.133739548653137\\
1.22348086995247	0.127717928142119\\
1.18074041209622	0.124032924369112\\
1.14161730068146	0.122105498443125\\
1.10655482138123	0.121480694426707\\
1.0759502564099	0.121772159705259\\
1.05015039090036	0.122632669676971\\
1.02944760952447	0.123743894449006\\
1.01407669841687	0.124821411882895\\
1.00421302857975	0.125630638672667\\
1	0.126005140109165\\
0.99578697142025	0.126397245623286\\
0.985923301583135	0.127385508925483\\
0.970552390475529	0.129128746964959\\
0.949849609099638	0.131891848087184\\
0.924049743590099	0.136064925185882\\
0.896296624431044	0.141617300681457\\
0.893445178618774	0.142178583776112\\
0.858382699318543	0.150565967268002\\
0.819259587903779	0.162437955817919\\
0.776519130047526	0.179266866962119\\
0.773439555137885	0.180740412096221\\
0.73064559508412	0.201115148099904\\
0.693753076786205	0.223480869952474\\
0.682158750211225	0.230442731918232\\
0.631607971859787	0.266970251288006\\
0.62876385080511	0.26935440491588\\
0.579566021312925	0.309667387287692\\
0.570707505519202	0.317841249788775\\
0.526622555242743	0.357584012661096\\
0.515494742383735	0.368392028140213\\
0.473377444757257	0.40873896887029\\
0.461606746102421	0.420433978687075\\
0.420433978687075	0.461606746102422\\
0.408738968870291	0.473377444757257\\
0.368392028140213	0.515494742383739\\
0.3575840126611	0.526622555242743\\
0.317841249788775	0.570707505519208\\
0.309667387287698	0.579566021312925\\
0.26935440491588	0.628763850805119\\
0.266970251288014	0.631607971859787\\
0.23044273191824	0.682158750211225\\
0.223480869952474	0.693753076786218\\
0.201115148099912	0.73064559508412\\
0.180740412096221	0.773439555137904\\
0.179266866962129	0.776519130047526\\
0.162437955817927	0.819259587903779\\
0.15056596726801	0.858382699318543\\
0.14217858377612	0.893445178618774\\
0.141617300681457	0.896296624431086\\
0.136064925185891	0.924049743590099\\
0.131891848087193	0.949849609099638\\
0.129128746964968	0.970552390475529\\
0.127385508925492	0.985923301583135\\
0.126397245623294	0.99578697142025\\
0.126005140109174	1\\
0.125630638672676	1.00421302857975\\
0.124821411882904	1.01407669841687\\
0.123743894449015	1.02944760952447\\
0.12263266967698	1.05015039090036\\
0.121772159705268	1.0759502564099\\
0.121480694426717	1.10655482138123\\
0.122105498443135	1.14161730068146\\
0.124032924369123	1.18074041209622\\
0.127717928142131	1.22348086995247\\
0.133739548653151	1.26935440491588\\
0.141617300681457	1.3114726956958\\
0.142907438261188	1.31784124978878\\
0.156539595544427	1.36839202814021\\
0.176540592500998	1.42043397868707\\
0.180740412096221	1.42898975639478\\
0.2070411875901	1.47337744475726\\
0.223480869952474	1.4944175943984\\
0.255988872693806	1.52662255524274\\
0.26935440491588	1.53728798747913\\
0.317841249788775	1.56660681598941\\
0.348129603078151	1.57956602131293\\
0.368392028140213	1.58711691800728\\
0.420433978687075	1.60110942126101\\
0.473377444757257	1.61018152162339\\
0.526622555242743	1.61526235664442\\
0.579566021312925	1.61701225740117\\
0.631607971859787	1.61593366774132\\
0.682158750211225	1.61244410063785\\
0.73064559508412	1.60692576437883\\
0.776519130047526	1.59975962148915\\
0.819259587903779	1.59134774928346\\
0.858382699318543	1.58212558065767\\
0.867826254626376	1.57956602131293\\
0.893445178618774	1.57266267341396\\
0.924049743590099	1.56341831227628\\
0.949849609099638	1.55485499720331\\
0.970552390475529	1.54744954209766\\
0.985923301583135	1.54163112532362\\
0.99578697142025	1.53774904405137\\
1	1.53605481341836\\
1.00421302857975	1.53433868863257\\
1.01407669841687	1.53023404118463\\
1.02246565390128	1.52662255524274\\
1.02944760952447	1.52361836439423\\
1.05015039090036	1.51427710748107\\
1.0759502564099	1.50183810398536\\
1.10655482138123	1.48585830371637\\
1.12858208054272	1.47337744475726\\
1.14161730068146	1.46581026516054\\
1.18074041209622	1.44111177431912\\
1.21040965148564	1.42043397868707\\
1.22348086995247	1.4109138496053\\
1.26935440491588	1.37430649610708\\
1.27619045910372	1.36839202814021\\
1.31784124978878	1.32993173077057\\
1.32993173077057	1.31784124978878\\
1.36839202814021	1.27619045910372\\
1.37430649610709	1.26935440491588\\
1.4109138496053	1.22348086995247\\
1.42043397868707	1.21040965148565\\
1.44111177431913	1.18074041209622\\
1.46581026516055	1.14161730068146\\
1.47337744475726	1.12858208054275\\
1.48585830371639	1.10655482138123\\
1.50183810398538	1.0759502564099\\
1.51427710748108	1.05015039090036\\
1.52361836439425	1.02944760952447\\
1.52662255524274	1.02246565390133\\
1.53023404118465	1.01407669841687\\
1.53433868863259	1.00421302857975\\
1.53605481341838	1\\
1.53774904405139	0.99578697142025\\
1.54163112532364	0.985923301583135\\
1.54744954209768	0.970552390475529\\
1.55485499720334	0.949849609099638\\
1.5634183122763	0.924049743590099\\
1.57266267341399	0.893445178618774\\
1.57956602131293	0.867826254626466\\
1.5821255806577	0.858382699318543\\
1.59134774928348	0.819259587903779\\
1.59975962148918	0.776519130047526\\
1.60692576437885	0.73064559508412\\
1.61244410063788	0.682158750211225\\
1.61593366774135	0.631607971859787\\
1.6170122574012	0.579566021312925\\
1.61526235664445	0.526622555242743\\
1.61018152162342	0.473377444757257\\
1.60110942126105	0.420433978687075\\
1.58711691800732	0.368392028140213\\
1.57956602131293	0.348129603078053\\
1.56660681598945	0.317841249788775\\
1.53728798747918	0.26935440491588\\
1.52662255524274	0.255988872693755\\
1.49441759439845	0.223480869952474\\
1.47337744475726	0.207041187590067\\
1.42898975639483	0.180740412096221\\
1.42043397868707	0.176540592500974\\
1.36839202814021	0.156539595544408\\
1.31784124978878	0.142907438261172\\
1.31147269569588	0.141617300681457\\
};
\addplot[fill=mycolor4, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
1.13910895296255	0.223480869952474\\
1.10655482138123	0.221267456403001\\
1.0759502564099	0.220620400146499\\
1.05015039090036	0.221093329212045\\
1.02944760952447	0.222146403648122\\
1.01407669841687	0.223320673445484\\
1.01238152954315	0.223480869952474\\
1.00421302857975	0.224253272175169\\
1	0.224693823028846\\
0.99578697142025	0.225159681262947\\
0.985923301583135	0.226349930132167\\
0.970552390475529	0.22848599082401\\
0.949849609099638	0.231916078072505\\
0.924049743590099	0.237111213622227\\
0.893445178618774	0.24467323920926\\
0.858382699318543	0.25535869947605\\
0.821250946813917	0.26935440491588\\
0.819259587903779	0.270105606319673\\
0.776519130047526	0.289363943791467\\
0.73064559508412	0.314523425777848\\
0.725461909112366	0.317841249788775\\
0.682158750211225	0.345562556000443\\
0.651375177385873	0.368392028140213\\
0.631607971859787	0.383144381179465\\
0.586909237377237	0.420433978687075\\
0.579566021312925	0.426661853172234\\
0.52870739495832	0.473377444757257\\
0.526622555242743	0.475354541308824\\
0.475354541308826	0.526622555242743\\
0.473377444757257	0.528707394958322\\
0.426661853172238	0.579566021312925\\
0.420433978687075	0.586909237377242\\
0.383144381179471	0.631607971859787\\
0.368392028140213	0.651375177385882\\
0.345562556000451	0.682158750211225\\
0.317841249788775	0.72546190911238\\
0.314523425777857	0.73064559508412\\
0.289363943791477	0.776519130047526\\
0.270105606319684	0.819259587903779\\
0.26935440491588	0.821250946813946\\
0.255358699476061	0.858382699318543\\
0.244673239209272	0.893445178618774\\
0.23711121362224	0.924049743590099\\
0.231916078072518	0.949849609099638\\
0.228485990824024	0.970552390475529\\
0.22634993013218	0.985923301583135\\
0.22515968126296	0.99578697142025\\
0.224693823028859	1\\
0.224253272175182	1.00421302857975\\
0.223480869952474	1.01238152954329\\
0.223320673445498	1.01407669841687\\
0.222146403648136	1.02944760952447\\
0.22109332921206	1.05015039090036\\
0.220620400146515	1.0759502564099\\
0.221267456403017	1.10655482138123\\
0.223480869952474	1.1391089529623\\
0.223658827170769	1.14161730068146\\
0.228641556976311	1.18074041209622\\
0.237124320353478	1.22348086995247\\
0.250339004924453	1.26935440491588\\
0.26935440491588	1.31638172540005\\
0.27003607847692	1.31784124978878\\
0.300634596669973	1.36839202814021\\
0.317841249788775	1.39004845894781\\
0.348390633310378	1.42043397868707\\
0.368392028140213	1.43654296750226\\
0.420433978687075	1.46764059879238\\
0.433768942395847	1.47337744475726\\
0.473377444757257	1.48827986535381\\
0.526622555242743	1.50153987785946\\
0.579566021312925	1.50911835587223\\
0.631607971859787	1.51208362455901\\
0.682158750211225	1.51127594490293\\
0.73064559508412	1.50740098707878\\
0.776519130047526	1.5010931831172\\
0.819259587903779	1.4929580639095\\
0.858382699318543	1.48359821940535\\
0.893445178618774	1.47362500312326\\
0.894210347255366	1.47337744475726\\
0.924049743590099	1.46357132622872\\
0.949849609099638	1.45416833386695\\
0.970552390475529	1.44598964861953\\
0.985923301583135	1.4395409688557\\
0.99578697142025	1.43522949802584\\
1	1.43334595285197\\
1.00421302857975	1.43143698476909\\
1.01407669841687	1.42686707461303\\
1.0274378883791	1.42043397868707\\
1.02944760952447	1.41944474075171\\
1.05015039090036	1.40875687558828\\
1.0759502564099	1.39451034295648\\
1.10655482138123	1.37619729882955\\
1.11863845111437	1.36839202814021\\
1.14161730068146	1.35288493744422\\
1.18074041209622	1.32395178225871\\
1.1883656117767	1.31784124978878\\
1.22348086995247	1.28791640591606\\
1.24347241236426	1.26935440491588\\
1.26935440491588	1.24347241236426\\
1.28791640591606	1.22348086995247\\
1.31784124978878	1.18836561177671\\
1.32395178225871	1.18074041209622\\
1.35288493744423	1.14161730068146\\
1.36839202814021	1.11863845111439\\
1.37619729882956	1.10655482138123\\
1.3945103429565	1.0759502564099\\
1.4087568755883	1.05015039090036\\
1.41944474075173	1.02944760952447\\
1.42043397868707	1.02743788837914\\
1.42686707461305	1.01407669841687\\
1.43143698476911	1.00421302857975\\
1.43334595285199	1\\
1.43522949802586	0.99578697142025\\
1.43954096885572	0.985923301583135\\
1.44598964861955	0.970552390475529\\
1.45416833386697	0.949849609099638\\
1.46357132622874	0.924049743590099\\
1.47337744475726	0.894210347255436\\
1.47362500312329	0.893445178618774\\
1.48359821940538	0.858382699318543\\
1.49295806390952	0.819259587903779\\
1.50109318311722	0.776519130047526\\
1.50740098707881	0.73064559508412\\
1.51127594490296	0.682158750211225\\
1.51208362455904	0.631607971859787\\
1.50911835587226	0.579566021312925\\
1.5015398778595	0.526622555242743\\
1.48827986535385	0.473377444757257\\
1.47337744475726	0.433768942395749\\
1.46764059879242	0.420433978687075\\
1.43654296750231	0.368392028140213\\
1.42043397868707	0.348390633310325\\
1.39004845894786	0.317841249788775\\
1.36839202814021	0.300634596669936\\
1.31784124978878	0.270036078476889\\
1.31638172540011	0.26935440491588\\
1.26935440491588	0.250339004924428\\
1.22348086995247	0.237124320353457\\
1.18074041209622	0.228641556976291\\
1.14161730068146	0.223658827170751\\
1.13910895296255	0.223480869952474\\
};
\addplot[fill=mycolor5, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
1.244824153402	0.368392028140213\\
1.22348086995247	0.357440572074901\\
1.18074041209622	0.341141007323822\\
1.14161730068146	0.330850833696609\\
1.10655482138123	0.324909099296933\\
1.0759502564099	0.322017144428237\\
1.05015039090036	0.321128899486822\\
1.02944760952447	0.321395018344949\\
1.01407669841687	0.322140222827541\\
1.00421302857975	0.322860096839954\\
1	0.323224643023961\\
0.99578697142025	0.32362318899015\\
0.985923301583135	0.324688723847986\\
0.970552390475529	0.326717257955865\\
0.949849609099638	0.330154475026661\\
0.924049743590099	0.335568912710102\\
0.893445178618774	0.343629986856992\\
0.858382699318543	0.355093998426939\\
0.825231378442965	0.368392028140213\\
0.819259587903779	0.370847255881567\\
0.776519130047526	0.39184737632651\\
0.73064559508412	0.418453450339374\\
0.727683637991863	0.420433978687075\\
0.682158750211225	0.4516603228959\\
0.654103573856042	0.473377444757257\\
0.631607971859787	0.491454735689228\\
0.591789385379165	0.526622555242743\\
0.579566021312925	0.538001392192578\\
0.538001392192579	0.579566021312925\\
0.526622555242743	0.591789385379167\\
0.491454735689232	0.631607971859787\\
0.473377444757257	0.65410357385605\\
0.451660322895907	0.682158750211225\\
0.420433978687075	0.727683637991876\\
0.418453450339383	0.73064559508412\\
0.391847376326521	0.776519130047526\\
0.37084725588158	0.819259587903779\\
0.368392028140213	0.825231378442996\\
0.355093998426953	0.858382699318543\\
0.343629986857007	0.893445178618774\\
0.335568912710117	0.924049743590099\\
0.330154475026677	0.949849609099638\\
0.326717257955882	0.970552390475529\\
0.324688723848004	0.985923301583135\\
0.323623188990168	0.99578697142025\\
0.32322464302398	1\\
0.322860096839973	1.00421302857975\\
0.32214022282756	1.01407669841687\\
0.321395018344969	1.02944760952447\\
0.321128899486843	1.05015039090036\\
0.322017144428259	1.0759502564099\\
0.324909099296957	1.10655482138123\\
0.330850833696635	1.14161730068146\\
0.341141007323851	1.18074041209622\\
0.357440572074933	1.22348086995247\\
0.368392028140213	1.24482415340194\\
0.383536677409572	1.26935440491588\\
0.420433978687075	1.31394069540785\\
0.424606030111592	1.31784124978878\\
0.473377444757257	1.35440298675951\\
0.500027277554329	1.36839202814021\\
0.526622555242743	1.38024966222013\\
0.579566021312925	1.39587964706718\\
0.631607971859787	1.4043489407167\\
0.682158750211225	1.40714237077438\\
0.73064559508412	1.40544845802539\\
0.776519130047526	1.40027036104092\\
0.819259587903779	1.39250106878792\\
0.858382699318543	1.38297224343158\\
0.893445178618774	1.37248171041643\\
0.905185071280781	1.36839202814021\\
0.924049743590099	1.36156522352318\\
0.949849609099638	1.35110843377578\\
0.970552390475529	1.34196003914785\\
0.985923301583135	1.33472179071846\\
0.99578697142025	1.32987288492504\\
1	1.32775251755477\\
1.00421302857975	1.32560239429546\\
1.01407669841687	1.32045099844402\\
1.01889159825427	1.31784124978878\\
1.02944760952447	1.31185713940942\\
1.05015039090036	1.2994848034765\\
1.0759502564099	1.28298194384776\\
1.09570400459807	1.26935440491588\\
1.10655482138123	1.26141452885454\\
1.14161730068146	1.23363685740916\\
1.15343308060611	1.22348086995247\\
1.18074041209622	1.19826984612927\\
1.19826984612928	1.18074041209622\\
1.22348086995247	1.15343308060612\\
1.23363685740916	1.14161730068146\\
1.26141452885455	1.10655482138123\\
1.26935440491588	1.09570400459808\\
1.28298194384777	1.0759502564099\\
1.29948480347651	1.05015039090036\\
1.31185713940944	1.02944760952447\\
1.31784124978878	1.01889159825429\\
1.32045099844404	1.01407669841687\\
1.32560239429547	1.00421302857975\\
1.32775251755478	1\\
1.32987288492505	0.99578697142025\\
1.33472179071848	0.985923301583135\\
1.34196003914787	0.970552390475529\\
1.3511084337758	0.949849609099638\\
1.3615652235232	0.924049743590099\\
1.36839202814021	0.905185071280841\\
1.37248171041645	0.893445178618774\\
1.3829722434316	0.858382699318543\\
1.39250106878794	0.819259587903779\\
1.40027036104095	0.776519130047526\\
1.40544845802542	0.73064559508412\\
1.40714237077441	0.682158750211225\\
1.40434894071673	0.631607971859787\\
1.39587964706722	0.579566021312925\\
1.38024966222017	0.526622555242743\\
1.36839202814021	0.500027277554241\\
1.35440298675956	0.473377444757257\\
1.31784124978878	0.424606030111534\\
1.31394069540791	0.420433978687075\\
1.26935440491588	0.38353667740953\\
1.244824153402	0.368392028140213\\
};
\addplot[fill=mycolor6, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
1.17228369504908	0.473377444757257\\
1.14161730068146	0.457359216846435\\
1.10655482138123	0.444338069332488\\
1.0759502564099	0.436708292887777\\
1.05015039090036	0.432709018857942\\
1.02944760952447	0.430985462046611\\
1.01407669841687	0.43051311321236\\
1.00421302857975	0.430558289226704\\
1	0.430658606093007\\
0.99578697142025	0.430806735282502\\
0.985923301583135	0.431338005441221\\
0.970552390475529	0.432670487079634\\
0.949849609099638	0.435407451331735\\
0.924049743590099	0.44027712503397\\
0.893445178618774	0.448071831904129\\
0.858382699318543	0.459595617196632\\
0.824815782101332	0.473377444757257\\
0.819259587903779	0.475798614471629\\
0.776519130047526	0.498413576934368\\
0.730760970662365	0.526622555242743\\
0.73064559508412	0.526698517666864\\
0.682158750211225	0.563436031485341\\
0.66310957130348	0.579566021312925\\
0.631607971859787	0.608307761734542\\
0.608307761734543	0.631607971859787\\
0.579566021312925	0.663109571303484\\
0.563436031485346	0.682158750211225\\
0.526698517666873	0.73064559508412\\
0.526622555242743	0.730760970662378\\
0.498413576934378	0.776519130047526\\
0.475798614471643	0.819259587903779\\
0.473377444757257	0.824815782101365\\
0.459595617196646	0.858382699318543\\
0.448071831904146	0.893445178618774\\
0.440277125033989	0.924049743590099\\
0.435407451331756	0.949849609099638\\
0.432670487079656	0.970552390475529\\
0.431338005441243	0.985923301583135\\
0.430806735282525	0.99578697142025\\
0.43065860609303	1\\
0.430558289226728	1.00421302857975\\
0.430513113212385	1.01407669841687\\
0.430985462046637	1.02944760952447\\
0.43270901885797	1.05015039090036\\
0.436708292887807	1.0759502564099\\
0.444338069332521	1.10655482138123\\
0.457359216846471	1.14161730068146\\
0.473377444757257	1.17228369504901\\
0.478919377223993	1.18074041209622\\
0.516559263769545	1.22348086995247\\
0.526622555242743	1.23233058342082\\
0.579566021312925	1.2653258005274\\
0.589677579621991	1.26935440491588\\
0.631607971859787	1.28338290040365\\
0.682158750211225	1.29215619988388\\
0.73064559508412	1.29413554748069\\
0.776519130047526	1.29096848913131\\
0.819259587903779	1.28402853864233\\
0.858382699318543	1.27451352173018\\
0.874759059655482	1.26935440491588\\
0.893445178618774	1.26311332063108\\
0.924049743590099	1.25090278903079\\
0.949849609099638	1.23921315754946\\
0.970552390475529	1.22890379112753\\
0.980724891681894	1.22348086995247\\
0.985923301583135	1.22051623767083\\
0.99578697142025	1.2146392277193\\
1	1.21206964353487\\
1.00421302857975	1.20946432905462\\
1.01407669841687	1.20322408222808\\
1.02944760952447	1.19310261779824\\
1.04721248308661	1.18074041209622\\
1.05015039090036	1.1785432734188\\
1.0759502564099	1.15796854812247\\
1.09499238497029	1.14161730068146\\
1.10655482138123	1.13090710441201\\
1.13090710441202	1.10655482138123\\
1.14161730068146	1.09499238497029\\
1.15796854812247	1.0759502564099\\
1.17854327341881	1.05015039090036\\
1.18074041209622	1.04721248308662\\
1.19310261779825	1.02944760952447\\
1.20322408222809	1.01407669841687\\
1.20946432905464	1.00421302857975\\
1.21206964353489	1\\
1.21463922771931	0.99578697142025\\
1.22051623767085	0.985923301583135\\
1.22348086995247	0.980724891681923\\
1.22890379112755	0.970552390475529\\
1.23921315754947	0.949849609099638\\
1.25090278903081	0.924049743590099\\
1.2631133206311	0.893445178618774\\
1.26935440491588	0.874759059655551\\
1.2745135217302	0.858382699318543\\
1.28402853864236	0.819259587903779\\
1.29096848913134	0.776519130047526\\
1.29413554748073	0.73064559508412\\
1.29215619988392	0.682158750211225\\
1.28338290040369	0.631607971859787\\
1.26935440491588	0.589677579621876\\
1.26532580052745	0.579566021312925\\
1.23233058342087	0.526622555242743\\
1.22348086995247	0.51655926376949\\
1.18074041209622	0.478919377223945\\
1.17228369504908	0.473377444757257\\
};
\addplot[fill=mycolor7, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
1.05182713844364	0.579566021312925\\
1.05015039090036	0.578821355088163\\
1.02944760952447	0.571886601019091\\
1.01407669841687	0.568130580775094\\
1.00421302857975	0.566305978984002\\
1	0.565660632801157\\
0.99578697142025	0.565093533303916\\
0.985923301583135	0.564064553130506\\
0.970552390475529	0.563264369460695\\
0.949849609099638	0.563646644751144\\
0.924049743590099	0.566300658672207\\
0.893445178618774	0.572320926753948\\
0.869241614614808	0.579566021312925\\
0.858382699318543	0.583224849542323\\
0.819259587903779	0.601115082398298\\
0.776519130047526	0.625139485554674\\
0.767066913089209	0.631607971859787\\
0.73064559508412	0.659456889255322\\
0.704885532575605	0.682158750211225\\
0.682158750211225	0.704885532575607\\
0.659456889255327	0.73064559508412\\
0.631607971859787	0.767066913089222\\
0.625139485554684	0.776519130047526\\
0.601115082398312	0.819259587903779\\
0.583224849542342	0.858382699318543\\
0.579566021312925	0.869241614614867\\
0.572320926753967	0.893445178618774\\
0.56630065867223	0.924049743590099\\
0.563646644751169	0.949849609099638\\
0.563264369460722	0.970552390475529\\
0.564064553130535	0.985923301583135\\
0.565093533303946	0.99578697142025\\
0.565660632801188	1\\
0.566305978984034	1.00421302857975\\
0.568130580775126	1.01407669841687\\
0.571886601019125	1.02944760952447\\
0.578821355088199	1.05015039090036\\
0.579566021312925	1.05182713844356\\
0.593759166822298	1.0759502564099\\
0.619055178017204	1.10655482138123\\
0.631607971859787	1.11799935734938\\
0.6726191142487	1.14161730068146\\
0.682158750211225	1.14592681752636\\
0.73064559508412	1.15710029769682\\
0.776519130047526	1.15885793555385\\
0.819259587903779	1.15402983562994\\
0.858382699318543	1.14481111521627\\
0.867711649994804	1.14161730068146\\
0.893445178618774	1.13209446929604\\
0.924049743590099	1.11795274751196\\
0.945280078505013	1.10655482138123\\
0.949849609099638	1.10389273128554\\
0.970552390475529	1.09040339521489\\
0.985923301583135	1.07967418359328\\
0.991011341538042	1.0759502564099\\
0.99578697142025	1.07214930509051\\
1	1.06871017815318\\
1.00421302857975	1.06522560023131\\
1.01407669841687	1.05688942646592\\
1.02172912818352	1.05015039090036\\
1.02944760952447	1.04284788124146\\
1.04284788124146	1.02944760952447\\
1.05015039090036	1.02172912818353\\
1.05688942646592	1.01407669841687\\
1.06522560023132	1.00421302857975\\
1.06871017815319	1\\
1.07214930509052	0.99578697142025\\
1.0759502564099	0.99101134153805\\
1.07967418359329	0.985923301583135\\
1.0904033952149	0.970552390475529\\
1.10389273128555	0.949849609099638\\
1.10655482138123	0.945280078505036\\
1.11795274751198	0.924049743590099\\
1.13209446929606	0.893445178618774\\
1.14161730068146	0.867711649994866\\
1.1448111152163	0.858382699318543\\
1.15402983562997	0.819259587903779\\
1.15885793555388	0.776519130047526\\
1.15710029769686	0.73064559508412\\
1.1459268175264	0.682158750211225\\
1.14161730068146	0.67261911424861\\
1.11799935734943	0.631607971859787\\
1.10655482138123	0.619055178017147\\
1.0759502564099	0.593759166822247\\
1.05182713844364	0.579566021312925\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
4.54984809976678	0.0140766984168654\\
4.52662255524274	0.013729435174786\\
4.47337744475726	0.0130751721685182\\
4.42043397868707	0.0125615735413313\\
4.36839202814021	0.0121687575295014\\
4.31784124978878	0.0118794710296807\\
4.26935440491588	0.011678445990315\\
4.22348086995247	0.0115518048546028\\
4.18074041209622	0.0114865541441023\\
4.14161730068146	0.0114701994768032\\
4.10655482138123	0.0114905148533944\\
4.0759502564099	0.0115354965606923\\
4.05015039090036	0.0115935214281891\\
4.02944760952447	0.011653706551835\\
4.01407669841687	0.0117064331948644\\
4.00421302857975	0.0117439559408524\\
4	0.0117608747379709\\
3.99578697142025	0.0117783326770184\\
3.98592330158313	0.0118213363877043\\
3.97055239047553	0.0118944080697573\\
3.94984960909964	0.0120048382378688\\
3.9240497435901	0.0121626111562045\\
3.89344517861877	0.0123805707698502\\
3.85838269931854	0.0126748053866686\\
3.81925958790378	0.0130653649807826\\
3.77651913004753	0.0135774680655176\\
3.74172335383001	0.0140766984168654\\
3.73064559508412	0.0142437929938135\\
3.68215875021122	0.0151079353449403\\
3.63160797185979	0.0162262673753421\\
3.57956602131293	0.017678820714447\\
3.52662255524274	0.0195809151248967\\
3.47337744475726	0.0221052095196596\\
3.42043397868707	0.025522167122624\\
3.37628232678025	0.0294476095244715\\
3.36839202814021	0.0302850675149596\\
3.31784124978878	0.0372259262094111\\
3.26935440491588	0.0478969546617261\\
3.26180406513502	0.0501503909003616\\
3.22348086995247	0.0661037544533011\\
3.2077983129047	0.0759502564099009\\
3.18074041209622	0.102902496588721\\
3.1780921414806	0.106554821381226\\
3.1602913333851	0.141617300681457\\
3.14920655707596	0.180740412096221\\
3.14226460876069	0.223480869952474\\
3.14161730068146	0.229733057739699\\
3.13807725219759	0.26935440491588\\
3.13592305498793	0.317841249788775\\
3.1353503222522	0.368392028140213\\
3.13607208765031	0.420433978687075\\
3.13789447332595	0.473377444757257\\
3.14067199982333	0.526622555242743\\
3.14161730068146	0.540146663152584\\
3.14425901575017	0.579566021312925\\
3.14854423038857	0.631607971859787\\
3.15340972711837	0.682158750211225\\
3.15871734931489	0.73064559508412\\
3.16431419723206	0.776519130047526\\
3.17003353600811	0.819259587903779\\
3.17569826044385	0.858382699318543\\
3.18074041209622	0.890977639565569\\
3.18112539656883	0.893445178618774\\
3.1861253697559	0.924049743590099\\
3.19054059913695	0.949849609099638\\
3.19421678380165	0.970552390475529\\
3.197023271925	0.985923301583135\\
3.19885893305458	0.99578697142025\\
3.19965127701433	1\\
3.20044858615364	1.00421302857975\\
3.20233471164827	1.01407669841687\\
3.20532832838298	1.02944760952447\\
3.20946536020926	1.05015039090036\\
3.21479005606124	1.0759502564099\\
3.22135030552015	1.10655482138123\\
3.22348086995247	1.11624866982042\\
3.22921887498027	1.14161730068146\\
3.23842765392512	1.18074041209622\\
3.24899206105023	1.22348086995247\\
3.26091427302941	1.26935440491588\\
3.26935440491588	1.30069366773322\\
3.27422749641587	1.31784124978878\\
3.28893951054361	1.36839202814021\\
3.3048445069572	1.42043397868707\\
3.31784124978878	1.46150063475563\\
3.32187956770374	1.47337744475726\\
3.34007625489414	1.52662255524274\\
3.35892825694088	1.57956602131293\\
3.36839202814021	1.60587380984758\\
3.37846113415995	1.63160797185979\\
3.39838103643884	1.68215875021122\\
3.41807365544591	1.73064559508412\\
3.42043397868707	1.73655997379411\\
3.43786684430428	1.77651913004753\\
3.45682922009513	1.81925958790378\\
3.47337744475726	1.85593657375977\\
3.47458627793373	1.85838269931854\\
3.4914935275877	1.89344517861877\\
3.50645485688307	1.9240497435901\\
3.51920671750899	1.94984960909964\\
3.52662255524274	1.96482536536859\\
3.52969133899653	1.97055239047553\\
3.53783877579599	1.98592330158313\\
3.5430895555803	1.99578697142025\\
3.54533754903462	2\\
3.54758864486221	2.00421302857975\\
3.55287095779492	2.01407669841687\\
3.56113535076807	2.02944760952447\\
3.5723275682327	2.05015039090036\\
3.57956602131293	2.06364522650315\\
3.58680525294285	2.0759502564099\\
3.60466356317386	2.10655482138123\\
3.6252893220696	2.14161730068146\\
3.63160797185979	2.15263356090244\\
3.64968821041699	2.18074041209622\\
3.67704685573945	2.22348086995247\\
3.68215875021122	2.2317726835523\\
3.70849065298187	2.26935440491588\\
3.73064559508412	2.30170568784509\\
3.74329137549517	2.31784124978878\\
3.77651913004753	2.36201025583612\\
3.7820384278284	2.36839202814021\\
3.81925958790378	2.41394602986851\\
3.82536510615054	2.42043397868707\\
3.85838269931854	2.45808656572918\\
3.87380756240908	2.47337744475726\\
3.89344517861877	2.49451539032619\\
3.9240497435901	2.52338714739937\\
3.927859547396	2.52662255524274\\
3.94984960909964	2.5472297076512\\
3.97055239047553	2.56475031374792\\
3.98592330158313	2.576744446761\\
3.98973024105161	2.57956602131293\\
3.99578697142025	2.58460373665931\\
4	2.58800770251575\\
4.00421302857975	2.59134651918626\\
4.01407669841687	2.59891603766602\\
4.02944760952447	2.61005198314435\\
4.05015039090036	2.62386593271965\\
4.0629587590897	2.63160797185979\\
4.0759502564099	2.64032332998679\\
4.10655482138123	2.6584239331474\\
4.14161730068146	2.67607880631972\\
4.15613843158729	2.68215875021122\\
4.18074041209622	2.69356949134869\\
4.22348086995247	2.70930248343078\\
4.26935440491588	2.72183086059765\\
4.31784124978878	2.7305781472285\\
4.31861601139201	2.73064559508412\\
4.36839202814021	2.73552993283628\\
4.42043397868707	2.73518443926242\\
4.45947857281076	2.73064559508412\\
4.47337744475726	2.729140376615\\
4.52662255524274	2.7176586330652\\
4.57956602131293	2.69955562455665\\
4.6156292813834	2.68215875021122\\
4.63160797185979	2.67474476366403\\
4.68215875021122	2.64388783731269\\
4.6980282193908	2.63160797185979\\
4.73064559508412	2.60684209772006\\
4.75946269538824	2.57956602131293\\
4.77651913004753	2.56358060332283\\
4.80901955041859	2.52662255524274\\
4.81925958790378	2.51499171570472\\
4.85011005319929	2.47337744475726\\
4.85838269931854	2.4621446694567\\
4.8847154170052	2.42043397868707\\
4.89344517861877	2.40643092848717\\
4.91409092626899	2.36839202814021\\
4.9240497435901	2.34975090612523\\
4.93909896731294	2.31784124978878\\
4.94984960909964	2.2946995030967\\
4.96037766464024	2.26935440491588\\
4.97055239047553	2.24463065690031\\
4.97842974557392	2.22348086995247\\
4.98592330158314	2.20340624324781\\
4.99367055510105	2.18074041209622\\
4.99578697142025	2.17466731730071\\
5	2.1620935036886\\
5.00421302857975	2.14887265231481\\
5.00643213329835	2.14161730068146\\
5.01407669841687	2.11676996271032\\
5.01700582790559	2.10655482138123\\
5.02563220441714	2.0759502564099\\
5.02944760952447	2.06196072063049\\
5.03249884150059	2.05015039090036\\
5.03774801381397	2.02944760952447\\
5.0415147293115	2.01407669841687\\
5.04387505102322	2.00421302857975\\
5.0448699338377	2\\
5.04585696953114	1.99578697142025\\
5.04813752854217	1.98592330158313\\
5.05015039090036	1.97710940889415\\
5.05159592523729	1.97055239047553\\
5.05607754496214	1.94984960909964\\
5.06142634582206	1.9240497435901\\
5.06744814443508	1.89344517861877\\
5.07394104259418	1.85838269931854\\
5.0759502564099	1.84728476040068\\
5.0806702761866	1.81925958790378\\
5.08747524424827	1.77651913004753\\
5.09421201344036	1.73064559508412\\
5.10074659713675	1.68215875021122\\
5.10655482138123	1.6352519597253\\
5.10697033328962	1.63160797185979\\
5.11277550347295	1.57956602131293\\
5.118144417348	1.52662255524274\\
5.12304606103124	1.47337744475726\\
5.1274680250781	1.42043397868707\\
5.13141276303013	1.36839202814021\\
5.13489401640998	1.31784124978878\\
5.13793360124242	1.26935440491588\\
5.1405586526388	1.22348086995247\\
5.14161730068146	1.20376472589879\\
5.14279621818154	1.18074041209622\\
5.14467909876958	1.14161730068146\\
5.14624108505682	1.10655482138123\\
5.14751167263305	1.0759502564099\\
5.14851793921421	1.05015039090036\\
5.14928368995095	1.02944760952447\\
5.14982870030327	1.01407669841687\\
5.15016803214372	1.00421302857975\\
5.15031051210342	1\\
5.15045152896411	0.99578697142025\\
5.1507759889881	0.985923301583135\\
5.15126583063377	0.970552390475529\\
5.15189556766947	0.949849609099638\\
5.15263279602776	0.924049743590099\\
5.15343989697445	0.893445178618774\\
5.15427577084484	0.858382699318543\\
5.15509735195979	0.819259587903779\\
5.155860694938	0.776519130047526\\
5.15652145289148	0.73064559508412\\
5.15703458893668	0.682158750211225\\
5.1573531575397	0.631607971859787\\
5.15742594022799	0.579566021312925\\
5.15719359128421	0.526622555242743\\
5.15658269328045	0.473377444757257\\
5.15549664532999	0.420433978687075\\
5.15380141722903	0.368392028140213\\
5.15130249210168	0.317841249788775\\
5.14770587540727	0.26935440491588\\
5.14254870471036	0.223480869952474\\
5.14161730068146	0.217226917665791\\
5.13505504508218	0.180740412096221\\
5.12390122391106	0.141617300681457\\
5.10660725926903	0.106554821381226\\
5.10655482138123	0.10647660793664\\
5.07797622774696	0.0759502564099009\\
5.0759502564099	0.0744563050908457\\
5.05015039090036	0.0595764470863333\\
5.02944760952447	0.051352509900422\\
5.02584111336457	0.0501503909003616\\
5.01407669841687	0.0466311154681317\\
5.00421302857975	0.0440495641108039\\
5	0.0430343188369453\\
4.99578697142025	0.0420661898623454\\
4.98592330158314	0.0399664760301193\\
4.97055239047553	0.0370950431633682\\
4.94984960909964	0.0338448680057119\\
4.9240497435901	0.030546370177912\\
4.9140136420442	0.0294476095244715\\
4.89344517861877	0.0274362441547028\\
4.85838269931854	0.0246311299960676\\
4.81925958790378	0.0221732046990377\\
4.77651913004753	0.020064503894641\\
4.73064559508412	0.0182821478835789\\
4.68215875021122	0.0167925179146249\\
4.63160797185979	0.0155594615827642\\
4.57956602131293	0.0145485097580765\\
4.54984809976678	0.0140766984168654\\
};
\addplot[fill=mycolor3, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
4.50795031769256	0.106554821381226\\
4.47337744475726	0.103180806645128\\
4.42043397868707	0.0990303671331915\\
4.36839202814021	0.0958561870701533\\
4.31784124978878	0.0935188138785536\\
4.26935440491588	0.0918948503111498\\
4.22348086995247	0.0908721418697876\\
4.18074041209622	0.0903456772068257\\
4.14161730068146	0.0902144705008844\\
4.10655482138123	0.0903796915909979\\
4.0759502564099	0.0907442900368972\\
4.05015039090036	0.0912142737519255\\
4.02944760952447	0.0917016198578805\\
4.01407669841687	0.0921285166242974\\
4.00421302857975	0.0924322976173303\\
4	0.0925692670982632\\
3.99578697142025	0.092710599360873\\
3.98592330158313	0.093058732806798\\
3.97055239047553	0.093650263868035\\
3.94984960909964	0.0945442013284101\\
3.9240497435901	0.0958213754154698\\
3.89344517861877	0.0975858007245296\\
3.85838269931854	0.0999678203018218\\
3.81925958790378	0.103129959181655\\
3.7837261853378	0.106554821381226\\
3.77651913004753	0.107302467018373\\
3.73064559508412	0.112889032664202\\
3.68215875021122	0.120126249259149\\
3.63160797185979	0.129498806356552\\
3.57982517467236	0.141617300681457\\
3.57956602131293	0.141686953338861\\
3.52662255524274	0.15852822567601\\
3.47379858870991	0.180740412096221\\
3.47337744475726	0.180956053242459\\
3.42043397868707	0.213803627869823\\
3.40792321306278	0.223480869952474\\
3.36839202814021	0.263936734021494\\
3.36397163734985	0.26935440491588\\
3.33413002463936	0.317841249788775\\
3.31784124978878	0.35699282745126\\
3.3136345803967	0.368392028140213\\
3.30010338612475	0.420433978687075\\
3.29166775156459	0.473377444757257\\
3.28720831707877	0.526622555242743\\
3.28590846774659	0.579566021312925\\
3.287137761645	0.631607971859787\\
3.29037850552302	0.682158750211225\\
3.29517923525781	0.73064559508412\\
3.30112602530903	0.776519130047526\\
3.30782629955543	0.819259587903779\\
3.31490177155327	0.858382699318543\\
3.31784124978878	0.873025235333838\\
3.32205975841244	0.893445178618774\\
3.32892926479596	0.924049743590099\\
3.33513450364154	0.949849609099638\\
3.34038632368813	0.970552390475529\\
3.34444206176433	0.985923301583135\\
3.34711482097493	0.99578697142025\\
3.34827313058622	1\\
3.34944143720914	1.00421302857975\\
3.35221580804451	1.01407669841687\\
3.35664842247826	1.02944760952447\\
3.36282897164048	1.05015039090036\\
3.36839202814021	1.0680902708903\\
3.37093523425939	1.0759502564099\\
3.38122888174663	1.10655482138123\\
3.39369639885439	1.14161730068146\\
3.40846344146087	1.18074041209622\\
3.42043397868707	1.21083801979439\\
3.42582413778532	1.22348086995247\\
3.44619182643931	1.26935440491588\\
3.46916762556502	1.31784124978878\\
3.47337744475726	1.32649426356556\\
3.49570988028718	1.36839202814021\\
3.52505604321135	1.42043397868707\\
3.52662255524274	1.42317615003697\\
3.55851795177726	1.47337744475726\\
3.57956602131293	1.50534249245992\\
3.59531774409586	1.52662255524274\\
3.63160797185979	1.57466737593738\\
3.63580640527911	1.57956602131293\\
3.68060718865583	1.63160797185979\\
3.68215875021122	1.63341350198361\\
3.72999971122778	1.68215875021122\\
3.73064559508412	1.68282170792626\\
3.77651913004753	1.72415343874619\\
3.78482311334839	1.73064559508412\\
3.81925958790378	1.75822198035352\\
3.84561640908212	1.77651913004753\\
3.85838269931854	1.78564956554145\\
3.89344517861877	1.80771620058921\\
3.91430430946727	1.81925958790378\\
3.9240497435901	1.82486450935892\\
3.94984960909964	1.83818494657403\\
3.97055239047553	1.84783141586758\\
3.98592330158313	1.85442509527958\\
3.99571737523661	1.85838269931854\\
3.99578697142025	1.85841220520918\\
4	1.86014440650589\\
4.00421302857975	1.86184093850384\\
4.01407669841687	1.86567531112227\\
4.02944760952447	1.87127431440141\\
4.05015039090036	1.87811363590892\\
4.0759502564099	1.88555238839855\\
4.10655482138123	1.89288126376101\\
4.10959939572654	1.89344517861877\\
4.14161730068146	1.89964398802\\
4.18074041209622	1.90477975508348\\
4.22348086995247	1.90751874700628\\
4.26935440491588	1.90714144487853\\
4.31784124978878	1.90294044996118\\
4.36839202814021	1.89419884293326\\
4.37127071230138	1.89344517861877\\
4.42043397868707	1.88074572417947\\
4.47337744475726	1.86146847425586\\
4.47996583645048	1.85838269931854\\
4.52662255524274	1.83653828914322\\
4.55579726798097	1.81925958790378\\
4.57956602131293	1.80510238980717\\
4.61869601041543	1.77651913004753\\
4.63160797185979	1.76696396579741\\
4.67257820706622	1.73064559508412\\
4.68215875021122	1.72196896874039\\
4.71955817203455	1.68215875021122\\
4.73064559508412	1.66998844415321\\
4.76087591284692	1.63160797185979\\
4.77651913004753	1.6109252479641\\
4.79731652005693	1.57956602131293\\
4.81925958790378	1.54476651241308\\
4.82942002924442	1.52662255524274\\
4.85756868940784	1.47337744475726\\
4.85838269931854	1.47177496131532\\
4.88189936745824	1.42043397868707\\
4.89344517861877	1.39327471263671\\
4.9030965590793	1.36839202814021\\
4.92135349882081	1.31784124978878\\
4.9240497435901	1.30993351064167\\
4.93688398731535	1.26935440491588\\
4.94984960909964	1.22442248364325\\
4.95010438132181	1.22348086995247\\
4.96112139986221	1.18074041209622\\
4.97029854966076	1.14161730068146\\
4.97055239047553	1.14047204584777\\
4.97775897240302	1.10655482138123\\
4.98375681627037	1.0759502564099\\
4.98592330158314	1.06419309504446\\
4.98844017811627	1.05015039090036\\
4.99195869706819	1.02944760952447\\
4.99444125039552	1.01407669841687\\
4.99578697142025	1.00544034436323\\
4.99597621403962	1.00421302857975\\
4.99661653559798	1\\
4.99724877102199	0.99578697142025\\
4.99869747957055	0.985923301583135\\
5	0.976737359920782\\
5.00086607968025	0.970552390475529\\
5.00361715024292	0.949849609099638\\
5.00421302857975	0.945051944163213\\
5.00677290587839	0.924049743590099\\
5.01013608007206	0.893445178618774\\
5.01348543168845	0.858382699318543\\
5.01407669841687	0.851010394097861\\
5.01657146557125	0.819259587903779\\
5.01915580680135	0.776519130047526\\
5.02098048350049	0.73064559508412\\
5.021766955802	0.682158750211225\\
5.02120707016333	0.631607971859787\\
5.01894332887279	0.579566021312925\\
5.01453834224153	0.526622555242743\\
5.01407669841687	0.523021189272273\\
5.00739830545722	0.473377444757257\\
5.00421302857975	0.456821188065302\\
5	0.435891308559086\\
4.99674949637798	0.420433978687075\\
4.99578697142025	0.41689355923957\\
4.98592330158314	0.382729290096041\\
4.98143857921203	0.368392028140213\\
4.97055239047553	0.341599595031246\\
4.9597738821109	0.317841249788775\\
4.94984960909964	0.300652312217555\\
4.92909232318753	0.26935440491588\\
4.9240497435901	0.263256718018332\\
4.89344517861877	0.231196270592106\\
4.88482354596467	0.223480869952474\\
4.85838269931854	0.204104537887384\\
4.81925958790378	0.180969664292654\\
4.81881220627721	0.180740412096221\\
4.77651913004753	0.162440633125152\\
4.73064559508412	0.146795140838734\\
4.71241810150725	0.141617300681457\\
4.68215875021122	0.134107158198892\\
4.63160797185979	0.123814969701944\\
4.57956602131293	0.115377171895564\\
4.52662255524274	0.10853499004929\\
4.50795031769256	0.106554821381226\\
};
\addplot[fill=mycolor4, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
4.30559967641325	0.180740412096221\\
4.26935440491588	0.178282651821566\\
4.22348086995247	0.176205030822616\\
4.18074041209622	0.175138075478733\\
4.14161730068146	0.174876158549895\\
4.10655482138123	0.175217974656464\\
4.0759502564099	0.175965759496078\\
4.05015039090036	0.176927891941634\\
4.02944760952447	0.177924838127063\\
4.01407669841687	0.178797825533095\\
4.00421302857975	0.179418941520092\\
4	0.179698970912376\\
3.99578697142025	0.179987908682671\\
3.98592330158313	0.180699588215304\\
3.98540121048164	0.180740412096221\\
3.97055239047553	0.181993343628486\\
3.94984960909964	0.183953045203465\\
3.9240497435901	0.18675320999721\\
3.89344517861877	0.190622517565041\\
3.85838269931854	0.195848038485184\\
3.81925958790378	0.20278852657973\\
3.77651913004753	0.211896753592378\\
3.73165787314241	0.223480869952474\\
3.73064559508412	0.223782387895673\\
3.68215875021122	0.240688121641341\\
3.63160797185979	0.262637430653499\\
3.61855626211903	0.26935440491588\\
3.57956602131293	0.294169087729491\\
3.54889796743554	0.317841249788775\\
3.52662255524274	0.340304275025635\\
3.50284279616748	0.368392028140213\\
3.47337744475726	0.417249934927943\\
3.4716852961776	0.420433978687075\\
3.45158982506876	0.473377444757257\\
3.43903709843422	0.526622555242743\\
3.43240149990981	0.579566021312925\\
3.43045401166968	0.631607971859787\\
3.43221546598761	0.682158750211225\\
3.43686267687308	0.73064559508412\\
3.44366895135092	0.776519130047526\\
3.45196818786171	0.819259587903779\\
3.46113589368084	0.858382699318543\\
3.47058263587941	0.893445178618774\\
3.47337744475726	0.902848434874117\\
3.48004457652805	0.924049743590099\\
3.48881975876063	0.949849609099638\\
3.4963152104801	0.970552390475529\\
3.50214032991228	0.985923301583135\\
3.505994791982	0.99578697142025\\
3.50766883586022	1\\
3.50935945202362	1.00421302857975\\
3.51338236127428	1.01407669841687\\
3.51983229965667	1.02944760952447\\
3.52662255524274	1.04505461157803\\
3.52899252098397	1.05015039090036\\
3.54146897225784	1.0759502564099\\
3.5571213981484	1.10655482138123\\
3.57619646870646	1.14161730068146\\
3.57956602131293	1.1475635254392\\
3.60020668094507	1.18074041209622\\
3.62856131837462	1.22348086995247\\
3.63160797185979	1.22791320133808\\
3.66345243741315	1.26935440491588\\
3.68215875021122	1.2926350476064\\
3.70508933502252	1.31784124978878\\
3.73064559508412	1.34514871435195\\
3.75555002156098	1.36839202814021\\
3.77651913004753	1.38771549887856\\
3.81753701390498	1.42043397868707\\
3.81925958790378	1.42181048826022\\
3.85838269931854	1.44931714135464\\
3.89344517861877	1.4705577186497\\
3.89872563543812	1.47337744475726\\
3.9240497435901	1.48723945076046\\
3.94984960909964	1.49972300244087\\
3.97055239047553	1.50869634403143\\
3.98592330158313	1.514783282783\\
3.99578697142025	1.51843875340587\\
4	1.51994147889871\\
4.00421302857975	1.52140949588266\\
4.01407669841687	1.5247121248648\\
4.02021062811721	1.52662255524274\\
4.02944760952447	1.52962018570199\\
4.05015039090036	1.53562058617812\\
4.0759502564099	1.54196207028\\
4.10655482138123	1.54789773183971\\
4.14161730068146	1.55263734020197\\
4.18074041209622	1.55537637244559\\
4.22348086995247	1.55531153959736\\
4.26935440491588	1.55164237009744\\
4.31784124978878	1.54356013912852\\
4.36839202814021	1.5302263545326\\
4.37827674068929	1.52662255524274\\
4.42043397868707	1.51141096304038\\
4.47337744475726	1.48590296427176\\
4.49394687764884	1.47337744475726\\
4.52662255524274	1.45323017495066\\
4.5694112728038	1.42043397868707\\
4.57956602131293	1.41242713159047\\
4.625990879152	1.36839202814021\\
4.63160797185979	1.36281905610707\\
4.67033433745029	1.31784124978878\\
4.68215875021122	1.30323064453119\\
4.70613554020115	1.26935440491588\\
4.73064559508412	1.23189156593299\\
4.73555851938368	1.22348086995247\\
4.75909929896445	1.18074041209622\\
4.77651913004753	1.14604310664815\\
4.77855275056042	1.14161730068146\\
4.79379121693249	1.10655482138123\\
4.80601988486174	1.0759502564099\\
4.81557942651328	1.05015039090036\\
4.81925958790378	1.03963981846203\\
4.82263581382182	1.02944760952447\\
4.82751017264294	1.01407669841687\\
4.83052211758346	1.00421302857975\\
4.83178117031063	1\\
4.83302387768288	0.99578697142025\\
4.83586967425302	0.985923301583135\\
4.84012761711286	0.970552390475529\\
4.84552507431119	0.949849609099638\\
4.85171407310977	0.924049743590099\\
4.85828791514704	0.893445178618774\\
4.85838269931854	0.892943353167494\\
4.86460917440635	0.858382699318543\\
4.87039988834128	0.819259587903779\\
4.87517332225167	0.776519130047526\\
4.87841452022983	0.73064559508412\\
4.87957128994364	0.682158750211225\\
4.87802999464296	0.631607971859787\\
4.87307541843972	0.579566021312925\\
4.86382890764522	0.526622555242743\\
4.85838269931854	0.506316189473771\\
4.84888136989491	0.473377444757257\\
4.82660397030609	0.420433978687075\\
4.81925958790378	0.407610414026101\\
4.79401576841189	0.368392028140213\\
4.77651913004753	0.347931003969335\\
4.74668793583704	0.317841249788775\\
4.73064559508412	0.305121014963426\\
4.68215875021122	0.27281079338576\\
4.67604458880776	0.26935440491588\\
4.63160797185979	0.248651643349584\\
4.57956602131293	0.229162574576144\\
4.56122863746547	0.223480869952474\\
4.52662255524274	0.214244946577882\\
4.47337744475726	0.202713068902022\\
4.42043397868707	0.19366197485158\\
4.36839202814021	0.186740798398892\\
4.31784124978878	0.181645266713751\\
4.30559967641325	0.180740412096221\\
};
\addplot[fill=mycolor5, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
4.45252578389537	0.317841249788775\\
4.42043397868707	0.308099035256501\\
4.36839202814021	0.295616109194128\\
4.31784124978878	0.286430507321985\\
4.26935440491588	0.280056473380292\\
4.22348086995247	0.276052814641876\\
4.18074041209622	0.274006454961851\\
4.14161730068146	0.273519874142169\\
4.10655482138123	0.274203496537745\\
4.0759502564099	0.275674036966784\\
4.05015039090036	0.277559488601447\\
4.02944760952447	0.279510711494579\\
4.01407669841687	0.281218451216814\\
4.00421302857975	0.282433231552888\\
4	0.282980874373712\\
3.99578697142025	0.283545922067541\\
3.98592330158313	0.284937643303684\\
3.97055239047553	0.287302200462978\\
3.94984960909964	0.290875682371634\\
3.9240497435901	0.295982338342182\\
3.89344517861877	0.303040964711237\\
3.85838269931854	0.312578932345158\\
3.84184516244706	0.317841249788775\\
3.81925958790378	0.326471717698551\\
3.77651913004753	0.345877710441141\\
3.73554840108092	0.368392028140213\\
3.73064559508412	0.371825835700933\\
3.68215875021122	0.41189872223742\\
3.67338336068653	0.420433978687075\\
3.63393320833994	0.473377444757257\\
3.63160797185979	0.477984089307011\\
3.60989332155605	0.526622555242743\\
3.5959458283879	0.579566021312925\\
3.58982640896051	0.631607971859787\\
3.58988439759804	0.682158750211225\\
3.59475249810936	0.73064559508412\\
3.60324336367648	0.776519130047526\\
3.6142858409163	0.819259587903779\\
3.62688941385224	0.858382699318543\\
3.63160797185979	0.870974019776276\\
3.64078669417068	0.893445178618774\\
3.65480598618253	0.924049743590099\\
3.66774052972108	0.949849609099638\\
3.67884939840454	0.970552390475529\\
3.68215875021122	0.976451549577086\\
3.68798262971008	0.985923301583135\\
3.69423136494991	0.99578697142025\\
3.69694839155982	1\\
3.6996941325752	1.00421302857975\\
3.70623473469165	1.01407669841687\\
3.71674015536713	1.02944760952447\\
3.73064559508412	1.04897720430971\\
3.73157338535488	1.05015039090036\\
3.75279387808536	1.0759502564099\\
3.77651913004753	1.10322028189919\\
3.77979109362024	1.10655482138123\\
3.8158034837779	1.14161730068146\\
3.81925958790378	1.14484662024613\\
3.85838269931854	1.17690361486912\\
3.8637449186501	1.18074041209622\\
3.89344517861877	1.20144029482909\\
3.9240497435901	1.21999952276364\\
3.93054404678293	1.22348086995247\\
3.94984960909964	1.23371617300955\\
3.97055239047553	1.24351551055655\\
3.98592330158313	1.25012371969391\\
3.99578697142025	1.25407238675628\\
4	1.25569049470566\\
4.00421302857975	1.25726799448552\\
4.01407669841687	1.26080385197581\\
4.02944760952447	1.2658800004366\\
4.04138471929287	1.26935440491588\\
4.05015039090036	1.27191362141024\\
4.0759502564099	1.278163772349\\
4.10655482138123	1.28375420651038\\
4.14161730068146	1.28777185336345\\
4.18074041209622	1.28927555277088\\
4.22348086995247	1.28731280232243\\
4.26935440491588	1.28092127741326\\
4.31688093363367	1.26935440491588\\
4.31784124978878	1.26911747738431\\
4.36839202814021	1.2509623279773\\
4.42043397868707	1.22528478049858\\
4.42331821264756	1.22348086995247\\
4.47337744475726	1.19074903251494\\
4.48575894489363	1.18074041209622\\
4.52662255524274	1.14564256097589\\
4.53056009510434	1.14161730068146\\
4.56294831405644	1.10655482138123\\
4.57956602131293	1.08713036176428\\
4.5879075720812	1.0759502564099\\
4.60605354215059	1.05015039090036\\
4.61967699083807	1.02944760952447\\
4.62926340455506	1.01407669841687\\
4.63160797185979	1.01018746397382\\
4.63487973641769	1.00421302857975\\
4.63714375056144	1\\
4.63937782887204	0.99578697142025\\
4.6444917716452	0.985923301583135\\
4.6521376731667	0.970552390475529\\
4.66181916318348	0.949849609099638\\
4.67290393475632	0.924049743590099\\
4.68215875021122	0.900038570882021\\
4.684481618666	0.893445178618774\\
4.69528344683521	0.858382699318543\\
4.70514730531743	0.819259587903779\\
4.71322822394151	0.776519130047526\\
4.71863832693656	0.73064559508412\\
4.72042584841132	0.682158750211225\\
4.71753254272531	0.631607971859787\\
4.70872347567147	0.579566021312925\\
4.6924792022494	0.526622555242743\\
4.68215875021122	0.504639111372658\\
4.66571728336365	0.473377444757257\\
4.63160797185979	0.428320748840864\\
4.62470472488838	0.420433978687075\\
4.57956602131293	0.382028824059213\\
4.56034523430525	0.368392028140213\\
4.52662255524274	0.34958704615635\\
4.47337744475726	0.325474499673174\\
4.45252578389537	0.317841249788775\\
};
\addplot[fill=mycolor6, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
4.27231230066638	0.420433978687075\\
4.26935440491588	0.419735538010627\\
4.22348086995247	0.412461770473785\\
4.18074041209622	0.40878409790243\\
4.14161730068146	0.407974092517771\\
4.10655482138123	0.409316482246054\\
4.0759502564099	0.412105677308493\\
4.05015039090036	0.415654794078251\\
4.02944760952447	0.419317223293089\\
4.02406802114621	0.420433978687075\\
4.01407669841687	0.423063918286651\\
4.00421302857975	0.42593634279545\\
4	0.427231335639974\\
3.99578697142025	0.428567560147905\\
3.98592330158313	0.431859161117947\\
3.97055239047553	0.43745370121335\\
3.94984960909964	0.445914936045757\\
3.9240497435901	0.45802230284497\\
3.89597932901524	0.473377444757257\\
3.89344517861877	0.475286958710186\\
3.85838269931854	0.506026004326442\\
3.83846369970453	0.526622555242743\\
3.81925958790378	0.557645360503264\\
3.80753821133583	0.579566021312925\\
3.79321039557099	0.631607971859787\\
3.79033670688465	0.682158750211225\\
3.79636769809904	0.73064559508412\\
3.80911194503389	0.776519130047526\\
3.81925958790378	0.80136536965106\\
3.82747151019635	0.819259587903779\\
3.85031892099545	0.858382699318543\\
3.85838269931854	0.870098981479751\\
3.87659449759711	0.893445178618774\\
3.89344517861877	0.912643239617565\\
3.90481216918914	0.924049743590099\\
3.9240497435901	0.941807234564118\\
3.93390731960785	0.949849609099638\\
3.94984960909964	0.962116480987562\\
3.96213427576487	0.970552390475529\\
3.97055239047553	0.976107390755266\\
3.98592330158313	0.985314234746611\\
3.98701721316548	0.985923301583135\\
3.99578697142025	0.990691291277568\\
4	0.992884121392601\\
4.00421302857975	0.99501857031995\\
4.00579948850648	0.99578697142025\\
4.01407669841687	0.999743869383625\\
4.0146603455349	1\\
4.02433867411853	1.00421302857975\\
4.02944760952447	1.00640881467417\\
4.04991536205037	1.01407669841687\\
4.05015039090036	1.01416300177624\\
4.0759502564099	1.02186561117096\\
4.10655482138123	1.02846291522969\\
4.11476596117561	1.02944760952447\\
4.14161730068146	1.03260064545685\\
4.18074041209622	1.03307734696375\\
4.21530247025409	1.02944760952447\\
4.22348086995247	1.02856085933346\\
4.26935440491588	1.0174771657922\\
4.27817175539494	1.01407669841687\\
4.30294748547526	1.00421302857975\\
4.31326587642953	1\\
4.31784124978878	0.998107546007998\\
4.3219185336443	0.99578697142025\\
4.33885940635955	0.985923301583135\\
4.36410123097744	0.970552390475529\\
4.36839202814021	0.967801088807602\\
4.39006705811721	0.949849609099638\\
4.41864233757849	0.924049743590099\\
4.42043397868707	0.922266323051301\\
4.44391817695486	0.893445178618774\\
4.46849726122267	0.858382699318543\\
4.47337744475726	0.84996653893602\\
4.4883770749736	0.819259587903779\\
4.50404892787282	0.776519130047526\\
4.51450010792587	0.73064559508412\\
4.51790833138286	0.682158750211225\\
4.51225249556234	0.631607971859787\\
4.49517489761342	0.579566021312925\\
4.47337744475726	0.542507890789592\\
4.46222209943266	0.526622555242743\\
4.42043397868707	0.487452656059206\\
4.40165798672569	0.473377444757257\\
4.36839202814021	0.455253908907552\\
4.31784124978878	0.434168118134733\\
4.27231230066638	0.420433978687075\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
8.67401630873571	0.0140766984168654\\
8.63160797185979	0.0135232644417085\\
8.57956602131292	0.0129758728815752\\
8.52662255524274	0.0125386522679082\\
8.47337744475726	0.0122034286650971\\
8.42043397868708	0.0119617648767402\\
8.36839202814021	0.0118051751375826\\
8.31784124978878	0.0117251048626705\\
8.26935440491588	0.0117127574976867\\
8.22348086995247	0.011758836744028\\
8.18074041209622	0.0118532689999881\\
8.14161730068146	0.0119849753743524\\
8.10655482138123	0.0121417701062611\\
8.0759502564099	0.012310464865887\\
8.05015039090036	0.0124772462886246\\
8.02944760952447	0.0126283579779562\\
8.01407669841687	0.0127510546963142\\
8.00421302857975	0.0128347107088874\\
8	0.0128716486593913\\
7.99578697142025	0.0129093219934429\\
7.98592330158314	0.0130004546625384\\
7.97055239047553	0.0131509151869582\\
7.94984960909964	0.0133706671512011\\
7.9240497435901	0.0136740267400572\\
7.89372739298651	0.0140766984168654\\
7.89344517861877	0.0140805656731158\\
7.85838269931854	0.0146177157633536\\
7.81925958790378	0.0153202566645969\\
7.77651913004753	0.016237151305455\\
7.73064559508412	0.0174375089321676\\
7.68215875021122	0.019022306469551\\
7.63160797185979	0.0211454971475527\\
7.57956602131293	0.0240544245890111\\
7.52662255524274	0.0281736642711747\\
7.51372528952832	0.0294476095244715\\
7.47337744475726	0.0343266531865688\\
7.42043397868707	0.0441965825328169\\
7.3990060737185	0.0501503909003616\\
7.36839202814021	0.0622290429257467\\
7.34564485666158	0.0759502564099009\\
7.31784124978878	0.104377047192282\\
7.31632219699037	0.106554821381226\\
7.29864825903296	0.141617300681457\\
7.28721301802289	0.180740412096221\\
7.27948209754292	0.223480869952474\\
7.27409494653815	0.26935440491588\\
7.27026833652954	0.317841249788775\\
7.26935440491588	0.333561234870034\\
7.26753114766044	0.368392028140213\\
7.26557508826647	0.420433978687075\\
7.26419731501241	0.473377444757257\\
7.26326050837159	0.526622555242743\\
7.26266699234849	0.579566021312925\\
7.26234449481177	0.631607971859787\\
7.26223709194257	0.682158750211225\\
7.26229930208025	0.73064559508412\\
7.26249219858669	0.776519130047526\\
7.2627808993381	0.819259587903779\\
7.26313305807124	0.858382699318543\\
7.26351812661053	0.893445178618774\\
7.26390722741365	0.924049743590099\\
7.26427350184096	0.949849609099638\\
7.26459280016533	0.970552390475529\\
7.26484456859241	0.985923301583135\\
7.26501277036158	0.99578697142025\\
7.26508620281243	1\\
7.26516058944726	1.00421302857975\\
7.26533849031085	1.01407669841687\\
7.26562624175381	1.02944760952447\\
7.26603427407664	1.05015039090036\\
7.26657615436544	1.0759502564099\\
7.26726805555057	1.10655482138123\\
7.26812820208303	1.14161730068146\\
7.26917629382086	1.18074041209622\\
7.26935440491588	1.1870278227248\\
7.27043612751276	1.22348086995247\\
7.27192641539275	1.26935440491588\\
7.27366670226201	1.31784124978878\\
7.27567528410486	1.36839202814021\\
7.27796730842821	1.42043397868707\\
7.28055308525332	1.47337744475726\\
7.28343607675085	1.52662255524274\\
7.28661062366459	1.57956602131293\\
7.29005953679015	1.63160797185979\\
7.29375176025243	1.68215875021122\\
7.29764039009314	1.73064559508412\\
7.30166139191427	1.77651913004753\\
7.30573338676029	1.81925958790378\\
7.30975884655864	1.85838269931854\\
7.31362694544328	1.89344517861877\\
7.3172181476934	1.9240497435901\\
7.31784124978878	1.92925569420907\\
7.32043304481336	1.94984960909964\\
7.32313273961843	1.97055239047553\\
7.32520634457726	1.98592330158313\\
7.32656897884451	1.99578697142025\\
7.32715875881543	2\\
7.32775324026922	2.00421302857975\\
7.32916366255409	2.01407669841687\\
7.33141453187045	2.02944760952447\\
7.33455118394788	2.05015039090036\\
7.33863557476844	2.0759502564099\\
7.34374586920889	2.10655482138123\\
7.34997573038323	2.14161730068146\\
7.35743297363747	2.18074041209622\\
7.36623726705187	2.22348086995247\\
7.36839202814021	2.23371433320229\\
7.37664101489722	2.26935440491588\\
7.38870857062914	2.31784124978878\\
7.40253533920915	2.36839202814021\\
7.41823508882992	2.42043397868707\\
7.42043397868707	2.42759332092101\\
7.4362404160245	2.47337744475726\\
7.45634400244658	2.52662255524274\\
7.47337744475726	2.56824139480177\\
7.47863269607814	2.57956602131293\\
7.50342439524968	2.63160797185979\\
7.52662255524274	2.67622298400395\\
7.53013704310421	2.68215875021122\\
7.55925072602116	2.73064559508412\\
7.57956602131293	2.76237532691379\\
7.58987490052167	2.77651913004753\\
7.62189975876757	2.81925958790378\\
7.63160797185979	2.83184479364229\\
7.65480187988556	2.85838269931854\\
7.68215875021122	2.8884742369418\\
7.68727565034829	2.89344517861877\\
7.71901604592688	2.9240497435901\\
7.73064559508412	2.93497049017498\\
7.74838649136877	2.94984960909964\\
7.77369323674861	2.97055239047553\\
7.77651913004753	2.97284058413216\\
7.7943453776855	2.98592330158313\\
7.80806061656408	2.99578697142025\\
7.81399954235998	3\\
7.81925958790378	3.00370452118293\\
7.82004224281287	3.00421302857975\\
7.83532560941927	3.01407669841687\\
7.85838269931854	3.02861906904364\\
7.85983938412885	3.02944760952447\\
7.89344517861877	3.04847967002373\\
7.89674697626195	3.05015039090036\\
7.9240497435901	3.06415443077887\\
7.94984960909964	3.07590796720516\\
7.94995071012168	3.0759502564099\\
7.97055239047553	3.08488127432331\\
7.98592330158314	3.09102876760877\\
7.99578697142025	3.09475339009829\\
8	3.09629341742126\\
8.00421302857975	3.09780357878856\\
8.01407669841687	3.10122455188142\\
8.02944760952447	3.10624444621339\\
8.03047413525739	3.10655482138123\\
8.05015039090036	3.11280360236323\\
8.0759502564099	3.12007468557663\\
8.10655482138123	3.1274463890172\\
8.14161730068146	3.1343259175739\\
8.18074041209622	3.14014883753377\\
8.19544162017421	3.14161730068146\\
8.22348086995247	3.14459514396661\\
8.26935440491588	3.14695228587408\\
8.31784124978878	3.14665735799652\\
8.36839202814021	3.14328994992776\\
8.38125088571741	3.14161730068146\\
8.42043397868708	3.13679989850058\\
8.47337744475726	3.12682664772612\\
8.52662255524274	3.11290231318676\\
8.5454712253106	3.10655482138123\\
8.57956602131292	3.09537880327737\\
8.62674008251519	3.0759502564099\\
8.63160797185979	3.07396755513571\\
8.68016481889	3.05015039090036\\
8.68215875021122	3.04916753357792\\
8.71657342005712	3.02944760952447\\
8.73064559508412	3.02121517944048\\
8.74146898679443	3.01407669841687\\
8.75628448738972	3.00421302857975\\
8.76252367767396	3\\
8.76871031821086	2.99578697142025\\
8.77651913004753	2.99044006612413\\
8.78253223419338	2.98592330158313\\
8.80269159612393	2.97055239047553\\
8.81925958790378	2.95764721743003\\
8.82832284470243	2.94984960909964\\
8.85767028891873	2.9240497435901\\
8.85838269931854	2.92342395742394\\
8.88906531065193	2.89344517861877\\
8.89344517861877	2.88913990668302\\
8.92162108252965	2.85838269931854\\
8.9240497435901	2.85574075664209\\
8.94984960909964	2.82492555101767\\
8.95417875061004	2.81925958790378\\
8.97055239047553	2.79830894349476\\
8.98592330158314	2.77664468525172\\
8.98600794578243	2.77651913004753\\
8.99578697142025	2.76274753556566\\
9	2.75654610092907\\
9.00421302857975	2.75017413373093\\
9.01407669841687	2.73455001244842\\
9.01643219627386	2.73064559508412\\
9.02944760952447	2.70984046863273\\
9.04506177468613	2.68215875021122\\
9.05015039090036	2.67330475526863\\
9.07163406242088	2.63160797185979\\
9.0759502564099	2.62319517341881\\
9.09594721241158	2.57956602131293\\
9.10655482138123	2.55559232423713\\
9.1179929443242	2.52662255524274\\
9.13780827644851	2.47337744475726\\
9.14161730068146	2.46284924309355\\
9.15534534039057	2.42043397868707\\
9.17085010905424	2.36839202814021\\
9.18074041209622	2.33262348313213\\
9.18442668318226	2.31784124978878\\
9.19613610535852	2.26935440491588\\
9.2062450443238	2.22348086995247\\
9.21488893051181	2.18074041209622\\
9.22219914706952	2.14161730068146\\
9.22348086995247	2.13458850959161\\
9.2282482195771	2.10655482138123\\
9.23319351246404	2.0759502564099\\
9.23714205373172	2.05015039090036\\
9.24017189094728	2.02944760952447\\
9.24234473686484	2.01407669841687\\
9.24370567086727	2.00421302857975\\
9.2442791534209	2\\
9.24484801778796	1.99578697142025\\
9.24616201029929	1.98592330158313\\
9.24816072980815	1.97055239047553\\
9.25076133036906	1.94984960909964\\
9.25386107350596	1.9240497435901\\
9.25734486623537	1.89344517861877\\
9.26109312362309	1.85838269931854\\
9.26498905571788	1.81925958790378\\
9.26892473692561	1.77651913004753\\
9.26935440491588	1.77174505578083\\
9.27278476334028	1.73064559508412\\
9.27650961639351	1.68215875021122\\
9.28004084088408	1.63160797185979\\
9.28333411384812	1.57956602131293\\
9.28636049747714	1.52662255524274\\
9.28910443752816	1.47337744475726\\
9.2915614380651	1.42043397868707\\
9.29373568975691	1.36839202814021\\
9.29563785098977	1.31784124978878\\
9.29728310258362	1.26935440491588\\
9.2986895276759	1.22348086995247\\
9.29987681349665	1.18074041209622\\
9.30086523311302	1.14161730068146\\
9.30167484269174	1.10655482138123\\
9.30232482259427	1.0759502564099\\
9.30283289753554	1.05015039090036\\
9.30321479016404	1.02944760952447\\
9.30348368958879	1.01407669841687\\
9.30364973805887	1.00421302857975\\
9.30371911999323	1\\
9.3037875820814	0.99578697142025\\
9.30394428046426	0.985923301583135\\
9.30417849119364	0.970552390475529\\
9.30447483842579	0.949849609099638\\
9.30481360443629	0.924049743590099\\
9.30517160025851	0.893445178618774\\
9.30552299623732	0.858382699318543\\
9.30583995494499	0.819259587903779\\
9.30609292610693	0.776519130047526\\
9.30625047307187	0.73064559508412\\
9.30627849860312	0.682158750211225\\
9.30613871047878	0.631607971859787\\
9.30578609563749	0.579566021312925\\
9.30516502656604	0.526622555242743\\
9.30420335490697	0.473377444757257\\
9.30280335823428	0.420433978687075\\
9.30082750035617	0.368392028140213\\
9.29807522594771	0.317841249788775\\
9.29424350420507	0.26935440491588\\
9.28885635527667	0.223480869952474\\
9.28113153088394	0.180740412096221\\
9.26971039125776	0.141617300681457\\
9.26935440491588	0.140695938748268\\
9.25195780434662	0.106554821381226\\
9.22348086995247	0.076510230323276\\
9.2227353368001	0.0759502564099009\\
9.18074041209622	0.0540430137785387\\
9.1693467849917	0.0501503909003616\\
9.14161730068146	0.0427353223465038\\
9.10655482138123	0.0360847291505741\\
9.0759502564099	0.0318270008693118\\
9.05466563814024	0.0294476095244715\\
9.05015039090036	0.028990255663297\\
9.02944760952447	0.0270903855984844\\
9.01407669841687	0.0258486984568555\\
9.00421302857975	0.0251169365660657\\
9	0.0248184872922602\\
8.99578697142025	0.0245280163761047\\
8.98592330158314	0.0238774955809394\\
8.97055239047553	0.0229394945389668\\
8.94984960909964	0.0218042594346403\\
8.9240497435901	0.0205639805962777\\
8.89344517861877	0.0192994894767268\\
8.85838269931854	0.0180734343504005\\
8.81925958790378	0.0169291280320948\\
8.77651913004753	0.0158929204319487\\
8.73064559508412	0.0149780258128125\\
8.68215875021122	0.014188416990288\\
8.67401630873571	0.0140766984168654\\
};
\addplot[fill=mycolor3, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
8.62909956788243	0.106554821381226\\
8.57956602131292	0.1023547725069\\
8.52662255524274	0.0988229987165082\\
8.47337744475726	0.0961151363735705\\
8.42043397868708	0.0941630316056002\\
8.36839202814021	0.0928981382936333\\
8.31784124978878	0.0922513544618908\\
8.26935440491588	0.0921516235740917\\
8.22348086995247	0.0925238522337364\\
8.18074041209622	0.0932866680628391\\
8.14161730068146	0.0943505780083011\\
8.10655482138123	0.0956171477332014\\
8.0759502564099	0.0969798440881814\\
8.05015039090036	0.0983270847453755\\
8.02944760952447	0.0995477473265574\\
8.01407669841687	0.100538877278567\\
8.00421302857975	0.101214641021694\\
8	0.101513021611065\\
7.99578697142025	0.101817342566302\\
7.98592330158314	0.102553502106573\\
7.97055239047553	0.103768905736743\\
7.94984960909964	0.105544038709774\\
7.93906718691006	0.106554821381226\\
7.9240497435901	0.108044087581368\\
7.89344517861877	0.111441006875342\\
7.85838269931854	0.115919938668942\\
7.81925958790378	0.121777969803073\\
7.77651913004753	0.129423386502055\\
7.73064559508412	0.139432476035237\\
7.72203111572112	0.141617300681457\\
7.68215875021122	0.15320575497945\\
7.63160797185979	0.171806631988171\\
7.61181185859027	0.180740412096221\\
7.57956602131293	0.198457331436396\\
7.54341201290055	0.223480869952474\\
7.52662255524274	0.238368395192833\\
7.49775909214548	0.26935440491588\\
7.47337744475726	0.305097287101424\\
7.46593779706545	0.317841249788775\\
7.44358494825503	0.368392028140213\\
7.42753964043455	0.420433978687075\\
7.42043397868707	0.452766674106287\\
7.41626476556352	0.473377444757257\\
7.40862762560307	0.526622555242743\\
7.40369808880162	0.579566021312925\\
7.4009026149149	0.631607971859787\\
7.39979892708327	0.682158750211225\\
7.40002907952583	0.73064559508412\\
7.40128852576054	0.776519130047526\\
7.40330605990754	0.819259587903779\\
7.4058316384704	0.858382699318543\\
7.40863024210628	0.893445178618774\\
7.41148050700824	0.924049743590099\\
7.41417707290496	0.949849609099638\\
7.41653560981874	0.970552390475529\\
7.41839940876628	0.985923301583135\\
7.41964628649021	0.99578697142025\\
7.42019102946624	1\\
7.42043397868707	1.00185723612125\\
7.42074990410124	1.00421302857975\\
7.42210021907486	1.01407669841687\\
7.42428677287293	1.02944760952447\\
7.42739183318067	1.05015039090036\\
7.43152235197948	1.0759502564099\\
7.43680577454403	1.10655482138123\\
7.4433856955658	1.14161730068146\\
7.45141738904754	1.18074041209622\\
7.46106306345874	1.22348086995247\\
7.47248647426439	1.26935440491588\\
7.47337744475726	1.27275663392823\\
7.48621513455875	1.31784124978878\\
7.50211377960793	1.36839202814021\\
7.52028132423284	1.42043397868707\\
7.52662255524274	1.43756739818133\\
7.54133435058088	1.47337744475726\\
7.5651024765195	1.52662255524274\\
7.57956602131293	1.55678837552166\\
7.59183797757807	1.57956602131293\\
7.62163082211889	1.63160797185979\\
7.63160797185979	1.6482056170638\\
7.65472352633699	1.68215875021122\\
7.68215875021122	1.72027996195836\\
7.69065390316154	1.73064559508412\\
7.72955357797885	1.77651913004753\\
7.73064559508412	1.77778050402365\\
7.77153777018148	1.81925958790378\\
7.77651913004753	1.82419938361905\\
7.81578676507126	1.85838269931854\\
7.81925958790378	1.86136855207706\\
7.85838269931854	1.89107238352651\\
7.86192482109121	1.89344517861877\\
7.89344517861877	1.91464845792032\\
7.90924235318184	1.9240497435901\\
7.9240497435901	1.9329259536506\\
7.94984960909964	1.94682768035649\\
7.95598952006189	1.94984960909964\\
7.97055239047553	1.95711896288729\\
7.98592330158314	1.96423055146076\\
7.99578697142025	1.9685383990379\\
8	1.97031932547676\\
8.00056090462501	1.97055239047553\\
8.00421302857975	1.97210251977515\\
8.01407669841687	1.97615420512626\\
8.02944760952447	1.98209749422967\\
8.04020394859601	1.98592330158313\\
8.05015039090036	1.98947884432948\\
8.06988213429046	1.99578697142025\\
8.0759502564099	1.99771939988382\\
8.08417522765612	2\\
8.09944350437877	2.00421302857975\\
8.10655482138123	2.00617442416741\\
8.14146471466555	2.01407669841687\\
8.14161730068146	2.01411138965422\\
8.18074041209622	2.02090568636297\\
8.22348086995247	2.0257945118686\\
8.26935440491588	2.0282105999088\\
8.31784124978878	2.02763847960474\\
8.36839202814021	2.02360276880016\\
8.42043397868708	2.01565392164899\\
8.42734272005352	2.01407669841687\\
8.47048309613946	2.00421302857975\\
8.47337744475726	2.00354609414726\\
8.48497701347501	2\\
8.49866168271996	1.99578697142025\\
8.52662255524274	1.98707764655158\\
8.5295762169554	1.98592330158313\\
8.56851607929214	1.97055239047553\\
8.57956602131292	1.96615440029711\\
8.61309081880592	1.94984960909964\\
8.63160797185979	1.94074731604355\\
8.66008817648363	1.9240497435901\\
8.68215875021122	1.91096046131891\\
8.70736089834791	1.89344517861877\\
8.73064559508412	1.87705821387413\\
8.75359809520577	1.85838269931854\\
8.77651913004753	1.83947658868996\\
8.79794991813386	1.81925958790378\\
8.81925958790378	1.79886174298206\\
8.83985474093497	1.77651913004753\\
8.85838269931854	1.75611406637464\\
8.87895099325297	1.73064559508412\\
8.89344517861877	1.71243080922052\\
8.91502741857743	1.68215875021122\\
8.9240497435901	1.66933248624028\\
8.94799184775595	1.63160797185979\\
8.94984960909964	1.62864933030747\\
8.97055239047553	1.59302268724829\\
8.97773185030082	1.57956602131293\\
8.98592330158314	1.56427876290357\\
8.99578697142025	1.5447490918261\\
9	1.5360287003353\\
9.00421302857975	1.52706879354884\\
9.00441909236054	1.52662255524274\\
9.01407669841687	1.50593653630709\\
9.02810355747355	1.47337744475726\\
9.02944760952447	1.47021652111901\\
9.04897129576951	1.42043397868707\\
9.05015039090036	1.41730219367594\\
9.0671562830307	1.36839202814021\\
9.0759502564099	1.34116697178992\\
9.08293007208858	1.31784124978878\\
9.09644549178396	1.26935440491588\\
9.10655482138123	1.22946126170709\\
9.10797331581212	1.22348086995247\\
9.11756062407854	1.18074041209622\\
9.12554095437823	1.14161730068146\\
9.13207663027307	1.10655482138123\\
9.13732287431611	1.0759502564099\\
9.14142312526305	1.05015039090036\\
9.14161730068146	1.04886551752829\\
9.1444591901308	1.02944760952447\\
9.14659453548466	1.01407669841687\\
9.14791300900634	1.00421302857975\\
9.14846389044382	1\\
9.14900744915608	0.99578697142025\\
9.15025148834684	0.985923301583135\\
9.15211068307664	0.970552390475529\\
9.15446267880846	0.949849609099638\\
9.15715056052887	0.924049743590099\\
9.15998977120659	0.893445178618774\\
9.16277470672175	0.858382699318543\\
9.16528373282858	0.819259587903779\\
9.16728150627758	0.776519130047526\\
9.16851756046625	0.73064559508412\\
9.16872010109752	0.682158750211225\\
9.16758373851187	0.631607971859787\\
9.16474930954435	0.579566021312925\\
9.15977278281779	0.526622555242743\\
9.15207809494252	0.473377444757257\\
9.14161730068146	0.423705892683066\\
9.14087315328896	0.420433978687075\\
9.12483058951857	0.368392028140213\\
9.10655482138123	0.326295848641335\\
9.10242098277288	0.317841249788775\\
9.0759502564099	0.276456958893623\\
9.07070715676489	0.26935440491588\\
9.05015039090036	0.246729285921782\\
9.02944760952447	0.227241373086505\\
9.02505774577987	0.223480869952474\\
9.01407669841687	0.21527543928386\\
9.00421302857975	0.208413847248573\\
9	0.205615346748384\\
8.99578697142025	0.202891658611496\\
8.98592330158314	0.196791857278757\\
8.97055239047553	0.187996419455975\\
8.9566702121969	0.180740412096221\\
8.94984960909964	0.177574398635972\\
8.9240497435901	0.166709288086501\\
8.89344517861877	0.155632081414609\\
8.85838269931854	0.144891590048217\\
8.84615910441029	0.141617300681457\\
8.81925958790378	0.135192437928978\\
8.77651913004753	0.126552378643169\\
8.73064559508412	0.118923848362104\\
8.68215875021122	0.112339971955744\\
8.63160797185979	0.106784111641203\\
8.62909956788243	0.106554821381226\\
};
\addplot[fill=mycolor4, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
8.37913640817387	0.180740412096221\\
8.36839202814021	0.180214962579812\\
8.31784124978878	0.178899895852086\\
8.26935440491588	0.178697158243006\\
8.22348086995247	0.179454063142542\\
8.18798719457239	0.180740412096221\\
8.18074041209622	0.181023790320738\\
8.14161730068146	0.183339370774871\\
8.10655482138123	0.186096032212663\\
8.0759502564099	0.189061911822811\\
8.05015039090036	0.191994155312725\\
8.02944760952447	0.194650907356246\\
8.01407669841687	0.196808088014038\\
8.00421302857975	0.198278879891282\\
8	0.198928302128194\\
7.99578697142025	0.199590653750565\\
7.98592330158314	0.201192898906453\\
7.97055239047553	0.203838218081386\\
7.94984960909964	0.207701792394521\\
7.9240497435901	0.21303533389137\\
7.89344517861877	0.220182821693187\\
7.88087523654047	0.223480869952474\\
7.85838269931854	0.230182483875331\\
7.81925958790378	0.243666450210414\\
7.77651913004753	0.261264847676605\\
7.7596603917017	0.26935440491588\\
7.73064559508412	0.286124408525649\\
7.68531191726816	0.317841249788775\\
7.68215875021122	0.320619898465184\\
7.63597650868199	0.368392028140213\\
7.63160797185979	0.374394076257704\\
7.60223287338295	0.420433978687075\\
7.57956602131293	0.470798512486598\\
7.5785212534152	0.473377444757257\\
7.56290003812951	0.526622555242743\\
7.55280472779776	0.579566021312925\\
7.54706431953855	0.631607971859787\\
7.54477602764084	0.682158750211225\\
7.54520944980163	0.73064559508412\\
7.5477433988412	0.776519130047526\\
7.55182492716871	0.819259587903779\\
7.55694443168788	0.858382699318543\\
7.56262308072535	0.893445178618774\\
7.56840997013077	0.924049743590099\\
7.57388686096876	0.949849609099638\\
7.57867838331399	0.970552390475529\\
7.57956602131293	0.974183835444047\\
7.58259625335461	0.985923301583135\\
7.58524436717388	0.99578697142025\\
7.58640135255909	1\\
7.5875738910746	1.00421302857975\\
7.59038009991738	1.01407669841687\\
7.59492454907471	1.02944760952447\\
7.60137868856385	1.05015039090036\\
7.60996540726687	1.0759502564099\\
7.62095030146951	1.10655482138123\\
7.63160797185979	1.13405743626405\\
7.63479229148017	1.14161730068146\\
7.65237740467873	1.18074041209622\\
7.67349904228477	1.22348086995247\\
7.68215875021122	1.23987376954336\\
7.69949854814463	1.26935440491588\\
7.73051721154568	1.31784124978878\\
7.73064559508412	1.31803331769343\\
7.76875055582897	1.36839202814021\\
7.77651913004753	1.37813985046732\\
7.81503801406352	1.42043397868707\\
7.81925958790378	1.42492773620693\\
7.85838269931854	1.46166778254274\\
7.87267930907283	1.47337744475726\\
7.89344517861877	1.4903259952695\\
7.9240497435901	1.51236922187733\\
7.94633556599007	1.52662255524274\\
7.94984960909964	1.52890913274223\\
7.97055239047553	1.54130953740864\\
7.98592330158314	1.5498006506161\\
7.99578697142025	1.55494399514273\\
8	1.55707028733692\\
8.00421302857975	1.55915512579102\\
8.01407669841687	1.56387700959746\\
8.02944760952447	1.57080307323968\\
8.05015039090036	1.57933423037206\\
8.0507771162876	1.57956602131293\\
8.0759502564099	1.58916847312795\\
8.10655482138123	1.59912911920674\\
8.14161730068146	1.60839153818724\\
8.18074041209622	1.61617850217533\\
8.22348086995247	1.62177195247984\\
8.26935440491588	1.62451917144261\\
8.31784124978878	1.62382681386886\\
8.36839202814021	1.61914748105597\\
8.42043397868708	1.6099633658843\\
8.47337744475726	1.59577105668273\\
8.51738570285846	1.57956602131293\\
8.52662255524274	1.57622288335514\\
8.57956602131292	1.55163417304916\\
8.62216224960432	1.52662255524274\\
8.63160797185979	1.52106685224832\\
8.68215875021122	1.48511153688999\\
8.69603956310412	1.47337744475726\\
8.73064559508412	1.44352391573022\\
8.75351192855786	1.42043397868707\\
8.77651913004753	1.39643912446185\\
8.79996194786879	1.36839202814021\\
8.81925958790378	1.34426850386518\\
8.83802632313044	1.31784124978878\\
8.85838269931854	1.28757265571201\\
8.86944132095472	1.26935440491588\\
8.89344517861877	1.22723184086456\\
8.89540414476195	1.22348086995247\\
8.91656314795342	1.18074041209622\\
8.9240497435901	1.16446971971075\\
8.93387976090182	1.14161730068146\\
8.9478824399973	1.10655482138123\\
8.94984960909964	1.10131442255378\\
8.95891647938075	1.0759502564099\\
8.9675059857683	1.05015039090036\\
8.97055239047553	1.04046383655825\\
8.97390631923772	1.02944760952447\\
8.97837777016839	1.01407669841687\\
8.98113865542264	1.00421302857975\\
8.98229219657514	1\\
8.98343040078819	0.99578697142025\\
8.98592330158314	0.986350523624123\\
8.98603418711378	0.985923301583135\\
8.98988553268086	0.970552390475529\\
8.99475765236248	0.949849609099638\\
8.99578697142025	0.945139665976789\\
9	0.925464567717446\\
9.00029814914237	0.924049743590099\\
9.00421302857975	0.903600675551934\\
9.00611472282733	0.893445178618774\\
9.01179854513241	0.858382699318543\\
9.01407669841687	0.841121690767111\\
9.01689166678879	0.819259587903779\\
9.02092900058737	0.776519130047526\\
9.02342587185075	0.73064559508412\\
9.02383267909606	0.682158750211225\\
9.02153186780638	0.631607971859787\\
9.01579712097963	0.579566021312925\\
9.01407669841687	0.570292824231434\\
9.00564989550913	0.526622555242743\\
9.00421302857975	0.521554544510521\\
9	0.507012578952117\\
8.99578697142025	0.492859413127925\\
8.98978724606867	0.473377444757257\\
8.98592330158314	0.464100786593161\\
8.97055239047553	0.42938973400079\\
8.96631233788647	0.420433978687075\\
8.94984960909964	0.393906173723174\\
8.93230375220058	0.368392028140213\\
8.9240497435901	0.358917113457726\\
8.89344517861877	0.32748636556768\\
8.88283917471577	0.317841249788775\\
8.85838269931854	0.299801426506328\\
8.81925958790378	0.275168351592326\\
8.80863086508286	0.26935440491588\\
8.77651913004753	0.254651510555529\\
8.73064559508412	0.237093581003269\\
8.68733345495345	0.223480869952474\\
8.68215875021122	0.222072336475259\\
8.63160797185979	0.210382742951601\\
8.57956602131292	0.200759329555866\\
8.52662255524274	0.193072785549565\\
8.47337744475726	0.187179408065074\\
8.42043397868708	0.182930867242731\\
8.37913640817387	0.180740412096221\\
};
\addplot[fill=mycolor5, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
8.57024953702639	0.317841249788775\\
8.52662255524274	0.3065208362237\\
8.47337744475726	0.295923236916258\\
8.42043397868708	0.288283460341146\\
8.36839202814021	0.283333244576623\\
8.31784124978878	0.280802155177323\\
8.26935440491588	0.280412109532429\\
8.22348086995247	0.281869225357544\\
8.18074041209622	0.284855043161788\\
8.14161730068146	0.289019315454318\\
8.10655482138123	0.293976792142442\\
8.0759502564099	0.299310515401095\\
8.05015039090036	0.304583754336292\\
8.02944760952447	0.309361567923384\\
8.01407669841687	0.31324097620966\\
8.00421302857975	0.315886007710151\\
8	0.317053911802689\\
7.99721248859857	0.317841249788775\\
7.99578697142025	0.318307539747161\\
7.98592330158314	0.321634746541639\\
7.97055239047553	0.327128014232041\\
7.94984960909964	0.335151162307826\\
7.9240497435901	0.346226966355251\\
7.89344517861877	0.361069858011592\\
7.88001900808747	0.368392028140213\\
7.85838269931854	0.383028055354811\\
7.81925958790378	0.413614874450979\\
7.81160087511664	0.420433978687075\\
7.77651913004753	0.461684438166888\\
7.76779149294583	0.473377444757257\\
7.73929825537853	0.526622555242743\\
7.73064559508412	0.551098059356419\\
7.72148569079086	0.579566021312925\\
7.71165454689892	0.631607971859787\\
7.70772226363024	0.682158750211225\\
7.70844074603873	0.73064559508412\\
7.71274867755047	0.776519130047526\\
7.71970147479765	0.819259587903779\\
7.72842872027994	0.858382699318543\\
7.73064559508412	0.866511700499256\\
7.73860938193593	0.893445178618774\\
7.74913661114262	0.924049743590099\\
7.75910124526358	0.949849609099638\\
7.76781969532536	0.970552390475529\\
7.77471085519189	0.985923301583135\\
7.77651913004753	0.989807841443725\\
7.77952317675032	0.99578697142025\\
7.78168257040049	1\\
7.78387101560755	1.00421302857975\\
7.7891086594909	1.01407669841687\\
7.79759088264269	1.02944760952447\\
7.80963799549473	1.05015039090036\\
7.81925958790378	1.06576817251263\\
7.82615151894772	1.0759502564099\\
7.8482100545682	1.10655482138123\\
7.85838269931854	1.11979830636725\\
7.87702707843717	1.14161730068146\\
7.89344517861877	1.15975485844597\\
7.91468236096632	1.18074041209622\\
7.9240497435901	1.18960748575914\\
7.94984960909964	1.2116731847858\\
7.96507495087501	1.22348086995247\\
7.97055239047553	1.22763417479713\\
7.98592330158314	1.23851505078292\\
7.99578697142025	1.24510588237579\\
8	1.24783055548167\\
8.00421302857975	1.25050209609058\\
8.01407669841687	1.25655272905586\\
8.02944760952447	1.26542763755374\\
8.0368273704504	1.26935440491588\\
8.05015039090036	1.27637557672593\\
8.0759502564099	1.2884707405708\\
8.10655482138123	1.30070708102048\\
8.14161730068146	1.3120836897691\\
8.16507303061039	1.31784124978878\\
8.18074041209622	1.32168652124827\\
8.22348086995247	1.32862434978917\\
8.26935440491588	1.33202253480444\\
8.31784124978878	1.33114317105818\\
8.36839202814021	1.3253053864421\\
8.40250158683325	1.31784124978878\\
8.42043397868708	1.3139080574738\\
8.47337744475726	1.29643001076546\\
8.52662255524274	1.27217604200065\\
8.53149342484395	1.26935440491588\\
8.57956602131292	1.24060335489771\\
8.60264000130564	1.22348086995247\\
8.63160797185979	1.20094291456488\\
8.65334219129787	1.18074041209622\\
8.68215875021122	1.15224849525497\\
8.69143898174908	1.14161730068146\\
8.72019086320275	1.10655482138123\\
8.73064559508412	1.0928912195783\\
8.74218873546246	1.0759502564099\\
8.75868141452469	1.05015039090036\\
8.77107601489748	1.02944760952447\\
8.77651913004753	1.01990142246218\\
8.77957075981909	1.01407669841687\\
8.78457897904331	1.00421302857975\\
8.78667148588744	1\\
8.78873616836697	0.99578697142025\\
8.79346155735848	0.985923301583135\\
8.80052346755459	0.970552390475529\\
8.809457022304	0.949849609099638\\
8.81925958790378	0.925092252798198\\
8.81964262434244	0.924049743590099\\
8.82980460912307	0.893445178618774\\
8.83977167417715	0.858382699318543\\
8.84875030412078	0.819259587903779\\
8.85589790011681	0.776519130047526\\
8.85838269931854	0.750815212144747\\
8.8602274325186	0.73064559508412\\
8.86091277272791	0.682158750211225\\
8.85838269931854	0.649160518149141\\
8.85696106379066	0.631607971859787\\
8.84680509888928	0.579566021312925\\
8.82897868967633	0.526622555242743\\
8.81925958790378	0.507304102952149\\
8.80032836409307	0.473377444757257\\
8.77651913004753	0.442950836809978\\
8.75637087113569	0.420433978687075\\
8.73064559508412	0.398686056191462\\
8.68818371065469	0.368392028140213\\
8.68215875021122	0.364983671759281\\
8.63160797185979	0.340711716323126\\
8.57956602131292	0.320729944704207\\
8.57024953702639	0.317841249788775\\
};
\addplot[fill=mycolor6, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
8.32963939335947	0.420433978687075\\
8.31784124978878	0.419365837970708\\
8.26935440491588	0.418657504332885\\
8.23855840765649	0.420433978687075\\
8.22348086995247	0.421521978646543\\
8.18074041209622	0.428286347037632\\
8.14161730068146	0.437720277260849\\
8.10655482138123	0.448951149384311\\
8.0759502564099	0.461034464460117\\
8.05015039090036	0.472980871601903\\
8.04938303382964	0.473377444757257\\
8.02944760952447	0.487108092554967\\
8.01407669841687	0.498681095667235\\
8.00421302857975	0.50657183623086\\
8	0.510055993820753\\
7.99578697142025	0.513609538447129\\
7.98592330158314	0.52220573852175\\
7.98110176944591	0.526622555242743\\
7.97055239047553	0.540581634303297\\
7.94984960909964	0.570182091174086\\
7.94382196897018	0.579566021312925\\
7.9240497435901	0.631409966696507\\
7.92398056179772	0.631607971859787\\
7.91656770806949	0.682158750211225\\
7.91789639394684	0.73064559508412\\
7.9240497435901	0.765663314930087\\
7.92611165637344	0.776519130047526\\
7.94010774279981	0.819259587903779\\
7.94984960909964	0.841091654647098\\
7.95819413568683	0.858382699318543\\
7.97055239047553	0.879374794053694\\
7.97943088506422	0.893445178618774\\
7.98592330158314	0.902446846804623\\
7.99578697142025	0.915442015612314\\
8	0.920814293494865\\
8.0025848879127	0.924049743590099\\
8.00421302857975	0.925918075246764\\
8.01407669841687	0.936886898642337\\
8.02643774944147	0.949849609099638\\
8.02944760952447	0.952799907689319\\
8.04908701770005	0.970552390475529\\
8.05015039090036	0.97146583210274\\
8.06886785627744	0.985923301583135\\
8.0759502564099	0.991189993211152\\
8.08305335268531	0.99578697142025\\
8.08968805043189	1\\
8.0964120035265	1.00421302857975\\
8.10655482138123	1.01044642912563\\
8.11369368414003	1.01407669841687\\
8.14161730068146	1.02781957999294\\
8.14595570725821	1.02944760952447\\
8.18074041209622	1.0420347956917\\
8.21479409580216	1.05015039090036\\
8.22348086995247	1.05214718024384\\
8.26935440491588	1.05698190988619\\
8.31784124978878	1.05571084199881\\
8.35158512519068	1.05015039090036\\
8.36839202814021	1.04728228197246\\
8.42043397868708	1.03046899289877\\
8.42255751712854	1.02944760952447\\
8.45333102784547	1.01407669841687\\
8.47233137908661	1.00421302857975\\
8.47337744475726	1.00365933353061\\
8.47861451620015	1\\
8.48456617500727	0.99578697142025\\
8.49818745619711	0.985923301583135\\
8.51854357030105	0.970552390475529\\
8.52662255524274	0.964116339369768\\
8.54094607383412	0.949849609099638\\
8.56479736884947	0.924049743590099\\
8.57956602131292	0.906231513734883\\
8.58839214432033	0.893445178618774\\
8.60931375899535	0.858382699318543\\
8.62816019425214	0.819259587903779\\
8.63160797185979	0.809529408546579\\
8.64171082414134	0.776519130047526\\
8.64982190520329	0.73064559508412\\
8.65114091587143	0.682158750211225\\
8.64366127716935	0.631607971859787\\
8.63160797185979	0.597747238366571\\
8.62407665819405	0.579566021312925\\
8.58666059061526	0.526622555242743\\
8.57956602131292	0.519834406888672\\
8.52662255524274	0.478613516385485\\
8.51799873553147	0.473377444757257\\
8.47337744475726	0.453350893275698\\
8.42043397868708	0.436047140866963\\
8.36839202814021	0.424835358041904\\
8.32963939335947	0.420433978687075\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.540146663153538	3.14161730068146\\
0.526622555242743	3.14067199982326\\
0.473377444757257	3.13789447332588\\
0.420433978687075	3.13607208765024\\
0.368392028140213	3.13535032225213\\
0.317841249788775	3.13592305498787\\
0.26935440491588	3.13807725219752\\
0.229733057739045	3.14161730068146\\
0.223480869952474	3.14226460876062\\
0.180740412096221	3.14920655707589\\
0.141617300681457	3.16029133338504\\
0.106554821381226	3.17809214148054\\
0.102902496588633	3.18074041209622\\
0.0759502564099009	3.20779831290464\\
0.0661037544532655	3.22348086995247\\
0.0501503909003616	3.26180406513495\\
0.0478969546617079	3.26935440491588\\
0.0372259262094004	3.31784124978878\\
0.0302850675149527	3.36839202814021\\
0.0294476095244715	3.37628232678019\\
0.0255221671226194	3.42043397868707\\
0.0221052095196563	3.47337744475726\\
0.0195809151248943	3.52662255524274\\
0.0176788207144452	3.57956602131293\\
0.0162262673753408	3.63160797185979\\
0.0151079353449393	3.68215875021122\\
0.0142437929938127	3.73064559508412\\
0.0140766984168654	3.74172335382996\\
0.013577468065517	3.77651913004753\\
0.0130653649807822	3.81925958790378\\
0.0126748053866683	3.85838269931854\\
0.0123805707698499	3.89344517861877\\
0.0121626111562043	3.9240497435901\\
0.0120048382378686	3.94984960909964\\
0.0118944080697572	3.97055239047553\\
0.0118213363877042	3.98592330158313\\
0.0117783326770184	3.99578697142025\\
0.0117608747379708	4\\
0.0117439559408523	4.00421302857975\\
0.0117064331948644	4.01407669841687\\
0.0116537065518351	4.02944760952447\\
0.0115935214281891	4.05015039090036\\
0.0115354965606924	4.0759502564099\\
0.0114905148533946	4.10655482138123\\
0.0114701994768034	4.14161730068146\\
0.0114865541441026	4.18074041209622\\
0.0115518048546031	4.22348086995247\\
0.0116784459903155	4.26935440491588\\
0.0118794710296812	4.31784124978878\\
0.0121687575295021	4.36839202814021\\
0.0125615735413322	4.42043397868707\\
0.0130751721685192	4.47337744475726\\
0.0137294351747873	4.52662255524274\\
0.0140766984168654	4.54984809976669\\
0.014548509758078	4.57956602131293\\
0.0155594615827661	4.63160797185979\\
0.0167925179146272	4.68215875021122\\
0.0182821478835818	4.73064559508412\\
0.0200645038946446	4.77651913004753\\
0.0221732046990422	4.81925958790378\\
0.0246311299960733	4.85838269931854\\
0.02743624415471	4.89344517861877\\
0.0294476095244715	4.91401364204412\\
0.0305463701779211	4.9240497435901\\
0.0338448680057232	4.94984960909964\\
0.0370950431633819	4.97055239047553\\
0.0399664760301352	4.98592330158314\\
0.042066189862363	4.99578697142025\\
0.0430343188369638	5\\
0.0440495641108234	5.00421302857975\\
0.0466311154681535	5.01407669841687\\
0.0501503909003616	5.02584111336449\\
0.0513525099004488	5.02944760952447\\
0.0595764470863693	5.05015039090036\\
0.0744563050909016	5.0759502564099\\
0.0759502564099009	5.07797622774688\\
0.106476607936755	5.10655482138123\\
0.106554821381226	5.10660725926895\\
0.141617300681457	5.12390122391099\\
0.180740412096221	5.1350550450821\\
0.217226917666291	5.14161730068146\\
0.223480869952474	5.14254870471028\\
0.26935440491588	5.14770587540719\\
0.317841249788775	5.15130249210161\\
0.368392028140213	5.15380141722896\\
0.420433978687075	5.15549664532992\\
0.473377444757257	5.15658269328037\\
0.526622555242743	5.15719359128413\\
0.579566021312925	5.15742594022791\\
0.631607971859787	5.15735315753963\\
0.682158750211225	5.1570345889366\\
0.73064559508412	5.15652145289141\\
0.776519130047526	5.15586069493793\\
0.819259587903779	5.15509735195971\\
0.858382699318543	5.15427577084476\\
0.893445178618774	5.15343989697437\\
0.924049743590099	5.15263279602769\\
0.949849609099638	5.1518955676694\\
0.970552390475529	5.15126583063369\\
0.985923301583135	5.15077598898802\\
0.99578697142025	5.15045152896403\\
1	5.15031051210334\\
1.00421302857975	5.15016803214364\\
1.01407669841687	5.14982870030319\\
1.02944760952447	5.14928368995087\\
1.05015039090036	5.14851793921413\\
1.0759502564099	5.14751167263297\\
1.10655482138123	5.14624108505674\\
1.14161730068146	5.1446790987695\\
1.18074041209622	5.14279621818146\\
1.2037647258973	5.14161730068146\\
1.22348086995247	5.14055865263872\\
1.26935440491588	5.13793360124234\\
1.31784124978878	5.1348940164099\\
1.36839202814021	5.13141276303005\\
1.42043397868707	5.12746802507801\\
1.47337744475726	5.12304606103116\\
1.52662255524274	5.11814441734792\\
1.57956602131293	5.11277550347287\\
1.63160797185979	5.10697033328954\\
1.63525195972459	5.10655482138123\\
1.68215875021122	5.10074659713667\\
1.73064559508412	5.09421201344027\\
1.77651913004753	5.08747524424819\\
1.81925958790378	5.08067027618652\\
1.8472847604002	5.0759502564099\\
1.85838269931854	5.0739410425941\\
1.89344517861877	5.06744814443499\\
1.9240497435901	5.06142634582198\\
1.94984960909964	5.05607754496205\\
1.97055239047553	5.0515959252372\\
1.97710940889376	5.05015039090036\\
1.98592330158313	5.04813752854208\\
1.99578697142025	5.04585696953105\\
2	5.04486993383761\\
2.00421302857975	5.04387505102313\\
2.01407669841687	5.04151472931141\\
2.02944760952447	5.03774801381388\\
2.05015039090036	5.0324988415005\\
2.06196072063014	5.02944760952447\\
2.0759502564099	5.02563220441705\\
2.10655482138123	5.0170058279055\\
2.11676996271001	5.01407669841687\\
2.14161730068146	5.00643213329826\\
2.14887265231451	5.00421302857975\\
2.16209350368831	5\\
2.17466731730044	4.99578697142025\\
2.18074041209622	4.99367055510096\\
2.20340624324755	4.98592330158314\\
2.22348086995247	4.97842974557383\\
2.24463065690006	4.97055239047553\\
2.26935440491588	4.96037766464015\\
2.29469950309648	4.94984960909964\\
2.31784124978878	4.93909896731284\\
2.34975090612502	4.9240497435901\\
2.36839202814021	4.91409092626889\\
2.40643092848699	4.89344517861877\\
2.42043397868707	4.88471541700509\\
2.46214466945654	4.85838269931854\\
2.47337744475726	4.85011005319917\\
2.51499171570457	4.81925958790378\\
2.52662255524274	4.80901955041846\\
2.5635806033227	4.77651913004753\\
2.57956602131293	4.75946269538811\\
2.60684209771994	4.73064559508412\\
2.63160797185979	4.69802821939065\\
2.64388783731258	4.68215875021122\\
2.67474476366394	4.63160797185979\\
2.68215875021122	4.6156292813832\\
2.69955562455656	4.57956602131293\\
2.71765863306512	4.52662255524274\\
2.72914037661493	4.47337744475726\\
2.73064559508412	4.45947857281012\\
2.73518443926235	4.42043397868707\\
2.73552993283622	4.36839202814021\\
2.73064559508412	4.31861601139262\\
2.73057814722845	4.31784124978878\\
2.7218308605976	4.26935440491588\\
2.70930248343073	4.22348086995247\\
2.69356949134865	4.18074041209622\\
2.68215875021122	4.15613843158738\\
2.67607880631969	4.14161730068146\\
2.65842393314737	4.10655482138123\\
2.64032332998676	4.0759502564099\\
2.63160797185979	4.06295875908974\\
2.62386593271963	4.05015039090036\\
2.61005198314433	4.02944760952447\\
2.598916037666	4.01407669841687\\
2.59134651918623	4.00421302857975\\
2.58800770251572	4\\
2.58460373665929	3.99578697142025\\
2.57956602131293	3.98973024105163\\
2.57674444676098	3.98592330158313\\
2.5647503137479	3.97055239047553\\
2.54722970765118	3.94984960909964\\
2.52662255524274	3.92785954739602\\
2.52338714739935	3.9240497435901\\
2.49451539032618	3.89344517861877\\
2.47337744475726	3.87380756240909\\
2.45808656572917	3.85838269931854\\
2.42043397868707	3.82536510615054\\
2.41394602986851	3.81925958790378\\
2.36839202814021	3.7820384278284\\
2.36201025583613	3.77651913004753\\
2.31784124978878	3.74329137549516\\
2.3017056878451	3.73064559508412\\
2.26935440491588	3.70849065298186\\
2.23177268355232	3.68215875021122\\
2.22348086995247	3.67704685573943\\
2.18074041209622	3.64968821041697\\
2.15263356090248	3.63160797185979\\
2.14161730068146	3.62528932206958\\
2.10655482138123	3.60466356317384\\
2.0759502564099	3.58680525294282\\
2.0636452265032	3.57956602131293\\
2.05015039090036	3.57232756823268\\
2.02944760952447	3.56113535076804\\
2.01407669841687	3.55287095779489\\
2.00421302857975	3.54758864486218\\
2	3.54533754903459\\
1.99578697142025	3.54308955558027\\
1.98592330158313	3.53783877579596\\
1.97055239047553	3.5296913389965\\
1.96482536536865	3.52662255524274\\
1.94984960909964	3.51920671750896\\
1.9240497435901	3.50645485688303\\
1.89344517861877	3.49149352758767\\
1.85838269931854	3.47458627793369\\
1.85593657375985	3.47337744475726\\
1.81925958790378	3.45682922009509\\
1.77651913004753	3.43786684430424\\
1.73655997379422	3.42043397868707\\
1.73064559508412	3.41807365544587\\
1.68215875021122	3.3983810364388\\
1.63160797185979	3.37846113415991\\
1.60587380984771	3.36839202814021\\
1.57956602131293	3.35892825694084\\
1.52662255524274	3.3400762548941\\
1.47337744475726	3.32187956770369\\
1.46150063475579	3.31784124978878\\
1.42043397868707	3.30484450695715\\
1.36839202814021	3.28893951054355\\
1.31784124978878	3.27422749641581\\
1.30069366773342	3.26935440491588\\
1.26935440491588	3.26091427302935\\
1.22348086995247	3.24899206105017\\
1.18074041209622	3.23842765392506\\
1.14161730068146	3.22921887498021\\
1.1162486698207	3.22348086995247\\
1.10655482138123	3.22135030552009\\
1.0759502564099	3.21479005606117\\
1.05015039090036	3.20946536020919\\
1.02944760952447	3.20532832838292\\
1.01407669841687	3.20233471164821\\
1.00421302857975	3.20044858615358\\
1	3.19965127701427\\
0.99578697142025	3.19885893305452\\
0.985923301583135	3.19702327192494\\
0.970552390475529	3.19421678380158\\
0.949849609099638	3.19054059913689\\
0.924049743590099	3.18612536975583\\
0.893445178618774	3.18112539656877\\
0.890977639565977	3.18074041209622\\
0.858382699318543	3.17569826044379\\
0.819259587903779	3.17003353600805\\
0.776519130047526	3.164314197232\\
0.73064559508412	3.15871734931482\\
0.682158750211225	3.15340972711831\\
0.631607971859787	3.14854423038851\\
0.579566021312925	3.14425901575011\\
0.540146663153538	3.14161730068146\\
};
\addplot[fill=mycolor3, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.873025235334148	3.31784124978878\\
0.858382699318543	3.31490177155321\\
0.819259587903779	3.30782629955537\\
0.776519130047526	3.30112602530896\\
0.73064559508412	3.29517923525775\\
0.682158750211225	3.29037850552296\\
0.631607971859787	3.28713776164494\\
0.579566021312925	3.28590846774653\\
0.526622555242743	3.28720831707871\\
0.473377444757257	3.29166775156453\\
0.420433978687075	3.30010338612469\\
0.368392028140213	3.31363458039664\\
0.356992827451095	3.31784124978878\\
0.317841249788775	3.3341300246393\\
0.26935440491588	3.36397163734978\\
0.26393673402142	3.36839202814021\\
0.223480869952474	3.40792321306272\\
0.213803627869779	3.42043397868707\\
0.180956053242428	3.47337744475726\\
0.180740412096221	3.47379858870985\\
0.158528225675989	3.52662255524274\\
0.141686953338846	3.57956602131293\\
0.141617300681457	3.5798251746723\\
0.129498806356541	3.63160797185979\\
0.12012624925914	3.68215875021122\\
0.112889032664195	3.73064559508412\\
0.107302467018368	3.77651913004753\\
0.106554821381226	3.78372618533775\\
0.103129959181651	3.81925958790378\\
0.0999678203018188	3.85838269931854\\
0.0975858007245273	3.89344517861877\\
0.095821375415468	3.9240497435901\\
0.0945442013284088	3.94984960909964\\
0.093650263868034	3.97055239047553\\
0.0930587328067973	3.98592330158313\\
0.0927105993608725	3.99578697142025\\
0.0925692670982627	4\\
0.0924322976173299	4.00421302857975\\
0.0921285166242972	4.01407669841687\\
0.0917016198578806	4.02944760952447\\
0.091214273751926	4.05015039090036\\
0.090744290036898	4.0759502564099\\
0.0903796915909992	4.10655482138123\\
0.0902144705008863	4.14161730068146\\
0.0903456772068282	4.18074041209622\\
0.0908721418697907	4.22348086995247\\
0.0918948503111536	4.26935440491588\\
0.0935188138785582	4.31784124978878\\
0.0958561870701591	4.36839202814021\\
0.0990303671331985	4.42043397868707\\
0.103180806645136	4.47337744475726\\
0.106554821381226	4.50795031769246\\
0.1085349900493	4.52662255524274\\
0.115377171895577	4.57956602131293\\
0.12381496970196	4.63160797185979\\
0.134107158198911	4.68215875021122\\
0.141617300681457	4.71241810150717\\
0.14679514083876	4.73064559508412\\
0.162440633125184	4.77651913004753\\
0.180740412096221	4.81881220627713\\
0.180969664292696	4.81925958790378\\
0.204104537887437	4.85838269931854\\
0.223480869952474	4.88482354596459\\
0.23119627059218	4.89344517861877\\
0.263256718018424	4.9240497435901\\
0.26935440491588	4.92909232318745\\
0.300652312217683	4.94984960909964\\
0.317841249788775	4.95977388211082\\
0.341599595031425	4.97055239047553\\
0.368392028140213	4.98143857921195\\
0.382729290096291	4.98592330158314\\
0.416893559239846	4.99578697142025\\
0.420433978687075	4.9967494963779\\
0.435891308559452	5\\
0.456821188065688	5.00421302857975\\
0.473377444757257	5.00739830545714\\
0.52302118927286	5.01407669841687\\
0.526622555242743	5.01453834224145\\
0.579566021312925	5.01894332887271\\
0.631607971859787	5.02120707016326\\
0.682158750211225	5.02176695580192\\
0.73064559508412	5.02098048350041\\
0.776519130047526	5.01915580680127\\
0.819259587903779	5.01657146557118\\
0.851010394096886	5.01407669841687\\
0.858382699318543	5.01348543168837\\
0.893445178618774	5.01013608007198\\
0.924049743590099	5.00677290587831\\
0.94505194416258	5.00421302857975\\
0.949849609099638	5.00361715024284\\
0.970552390475529	5.00086607968017\\
0.976737359920223	5\\
0.985923301583135	4.99869747957047\\
0.99578697142025	4.99724877102191\\
1	4.9966165355979\\
1.00421302857975	4.99597621403954\\
1.00544034436272	4.99578697142025\\
1.01407669841687	4.99444125039544\\
1.02944760952447	4.99195869706811\\
1.05015039090036	4.98844017811619\\
1.06419309504402	4.98592330158314\\
1.0759502564099	4.98375681627029\\
1.10655482138123	4.97775897240294\\
1.1404720458474	4.97055239047553\\
1.14161730068146	4.97029854966068\\
1.18074041209622	4.96112139986213\\
1.22348086995247	4.95010438132173\\
1.22442248364295	4.94984960909964\\
1.26935440491588	4.93688398731527\\
1.30993351064142	4.9240497435901\\
1.31784124978878	4.92135349882073\\
1.36839202814021	4.90309655907922\\
1.3932747126365	4.89344517861877\\
1.42043397868707	4.88189936745816\\
1.47177496131515	4.85838269931854\\
1.47337744475726	4.85756868940776\\
1.52662255524274	4.82942002924433\\
1.54476651241293	4.81925958790378\\
1.57956602131293	4.79731652005683\\
1.61092524796397	4.77651913004753\\
1.63160797185979	4.76087591284682\\
1.6699884441531	4.73064559508412\\
1.68215875021122	4.71955817203445\\
1.72196896874029	4.68215875021122\\
1.73064559508412	4.67257820706612\\
1.76696396579732	4.63160797185979\\
1.77651913004753	4.61869601041531\\
1.80510238980709	4.57956602131293\\
1.81925958790378	4.55579726798084\\
1.83653828914315	4.52662255524274\\
1.85838269931854	4.47996583645035\\
1.8614684742558	4.47337744475726\\
1.88074572417942	4.42043397868707\\
1.89344517861877	4.37127071230118\\
1.8941988429332	4.36839202814021\\
1.90294044996114	4.31784124978878\\
1.90714144487849	4.26935440491588\\
1.90751874700625	4.22348086995247\\
1.90477975508345	4.18074041209622\\
1.89964398801997	4.14161730068146\\
1.89344517861877	4.10959939572666\\
1.89288126376098	4.10655482138123\\
1.88555238839853	4.0759502564099\\
1.8781136359089	4.05015039090036\\
1.8712743144014	4.02944760952447\\
1.86567531112226	4.01407669841687\\
1.86184093850383	4.00421302857975\\
1.86014440650588	4\\
1.85841220520917	3.99578697142025\\
1.85838269931854	3.99571737523663\\
1.85442509527957	3.98592330158313\\
1.84783141586757	3.97055239047553\\
1.83818494657402	3.94984960909964\\
1.82486450935892	3.9240497435901\\
1.81925958790378	3.91430430946727\\
1.80771620058921	3.89344517861877\\
1.78564956554146	3.85838269931854\\
1.77651913004753	3.84561640908211\\
1.75822198035353	3.81925958790378\\
1.73064559508412	3.78482311334837\\
1.7241534387462	3.77651913004753\\
1.68282170792629	3.73064559508412\\
1.68215875021122	3.72999971122775\\
1.63341350198365	3.68215875021122\\
1.63160797185979	3.68060718865579\\
1.57956602131293	3.63580640527907\\
1.57466737593742	3.63160797185979\\
1.52662255524274	3.59531774409582\\
1.50534249245999	3.57956602131293\\
1.47337744475726	3.55851795177722\\
1.42317615003706	3.52662255524274\\
1.42043397868707	3.5250560432113\\
1.36839202814021	3.49570988028713\\
1.32649426356567	3.47337744475726\\
1.31784124978878	3.46916762556497\\
1.26935440491588	3.44619182643925\\
1.22348086995247	3.42582413778526\\
1.21083801979453	3.42043397868707\\
1.18074041209622	3.40846344146081\\
1.14161730068146	3.39369639885433\\
1.10655482138123	3.38122888174657\\
1.0759502564099	3.37093523425933\\
1.06809027089049	3.36839202814021\\
1.05015039090036	3.36282897164042\\
1.02944760952447	3.3566484224782\\
1.01407669841687	3.35221580804445\\
1.00421302857975	3.34944143720908\\
1	3.34827313058616\\
0.99578697142025	3.34711482097487\\
0.985923301583135	3.34444206176427\\
0.970552390475529	3.34038632368806\\
0.949849609099638	3.33513450364148\\
0.924049743590099	3.3289292647959\\
0.893445178618774	3.32205975841237\\
0.873025235334148	3.31784124978878\\
};
\addplot[fill=mycolor4, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.90284843487432	3.47337744475726\\
0.893445178618774	3.47058263587935\\
0.858382699318543	3.46113589368078\\
0.819259587903779	3.45196818786165\\
0.776519130047526	3.44366895135086\\
0.73064559508412	3.43686267687302\\
0.682158750211225	3.43221546598755\\
0.631607971859787	3.43045401166962\\
0.579566021312925	3.43240149990975\\
0.526622555242743	3.43903709843416\\
0.473377444757257	3.4515898250687\\
0.420433978687075	3.47168529617754\\
0.417249934927835	3.47337744475726\\
0.368392028140213	3.50284279616742\\
0.340304275025572	3.52662255524274\\
0.317841249788775	3.54889796743548\\
0.294169087729452	3.57956602131293\\
0.26935440491588	3.61855626211898\\
0.262637430653473	3.63160797185979\\
0.240688121641321	3.68215875021122\\
0.223782387895657	3.73064559508412\\
0.223480869952474	3.73165787314236\\
0.211896753592367	3.77651913004753\\
0.202788526579721	3.81925958790378\\
0.195848038485177	3.85838269931854\\
0.190622517565036	3.89344517861877\\
0.186753209997206	3.9240497435901\\
0.183953045203463	3.94984960909964\\
0.181993343628484	3.97055239047553\\
0.180740412096221	3.98540121048162\\
0.180699588215303	3.98592330158313\\
0.17998790868267	3.99578697142025\\
0.179698970912375	4\\
0.179418941520091	4.00421302857975\\
0.178797825533095	4.01407669841687\\
0.177924838127064	4.02944760952447\\
0.176927891941635	4.05015039090036\\
0.17596575949608	4.0759502564099\\
0.175217974656467	4.10655482138123\\
0.174876158549899	4.14161730068146\\
0.175138075478738	4.18074041209622\\
0.176205030822623	4.22348086995247\\
0.178282651821574	4.26935440491588\\
0.180740412096221	4.30559967641312\\
0.181645266713761	4.31784124978878\\
0.186740798398904	4.36839202814021\\
0.193661974851596	4.42043397868707\\
0.20271306890204	4.47337744475726\\
0.214244946577904	4.52662255524274\\
0.223480869952474	4.56122863746539\\
0.229162574576174	4.57956602131293\\
0.24865164334962	4.63160797185979\\
0.26935440491588	4.67604458880767\\
0.27281079338581	4.68215875021122\\
0.305121014963488	4.73064559508412\\
0.317841249788775	4.74668793583696\\
0.347931003969424	4.77651913004753\\
0.368392028140213	4.79401576841181\\
0.407610414026235	4.81925958790378\\
0.420433978687075	4.82660397030602\\
0.473377444757257	4.84888136989483\\
0.506316189474056	4.85838269931854\\
0.526622555242743	4.86382890764515\\
0.579566021312925	4.87307541843965\\
0.631607971859787	4.87802999464288\\
0.682158750211225	4.87957128994356\\
0.73064559508412	4.87841452022975\\
0.776519130047526	4.87517332225159\\
0.819259587903779	4.8703998883412\\
0.858382699318543	4.86460917440627\\
0.892943353167066	4.85838269931854\\
0.893445178618774	4.85828791514696\\
0.924049743590099	4.85171407310969\\
0.949849609099638	4.84552507431111\\
0.970552390475529	4.84012761711278\\
0.985923301583135	4.83586967425294\\
0.99578697142025	4.8330238776828\\
1	4.83178117031055\\
1.00421302857975	4.83052211758338\\
1.01407669841687	4.82751017264286\\
1.02944760952447	4.82263581382175\\
1.0396398184618	4.81925958790378\\
1.05015039090036	4.8155794265132\\
1.0759502564099	4.80601988486166\\
1.10655482138123	4.79379121693241\\
1.14161730068146	4.77855275056034\\
1.14604310664797	4.77651913004753\\
1.18074041209622	4.75909929896437\\
1.22348086995247	4.7355585193836\\
1.23189156593285	4.73064559508412\\
1.26935440491588	4.70613554020107\\
1.30323064453107	4.68215875021122\\
1.31784124978878	4.6703343374502\\
1.36281905610697	4.63160797185979\\
1.36839202814021	4.62599087915191\\
1.41242713159039	4.57956602131293\\
1.42043397868707	4.5694112728037\\
1.45323017495058	4.52662255524274\\
1.47337744475726	4.49394687764873\\
1.48590296427169	4.47337744475726\\
1.51141096304032	4.42043397868707\\
1.52662255524274	4.37827674068915\\
1.53022635453256	4.36839202814021\\
1.54356013912848	4.31784124978878\\
1.5516423700974	4.26935440491588\\
1.55531153959733	4.22348086995247\\
1.55537637244557	4.18074041209622\\
1.55263734020195	4.14161730068146\\
1.54789773183969	4.10655482138123\\
1.54196207027998	4.0759502564099\\
1.53562058617811	4.05015039090036\\
1.52962018570198	4.02944760952447\\
1.52662255524274	4.02021062811724\\
1.52471212486479	4.01407669841687\\
1.52140949588266	4.00421302857975\\
1.5199414788987	4\\
1.51843875340587	3.99578697142025\\
1.51478328278299	3.98592330158313\\
1.50869634403143	3.97055239047553\\
1.49972300244087	3.94984960909964\\
1.48723945076047	3.9240497435901\\
1.47337744475726	3.8987256354381\\
1.47055771864971	3.89344517861877\\
1.44931714135466	3.85838269931854\\
1.42181048826024	3.81925958790378\\
1.42043397868707	3.81753701390496\\
1.38771549887859	3.77651913004753\\
1.36839202814021	3.75555002156094\\
1.34514871435199	3.73064559508412\\
1.31784124978878	3.70508933502248\\
1.29263504760645	3.68215875021122\\
1.26935440491588	3.6634524374131\\
1.22791320133815	3.63160797185979\\
1.22348086995247	3.62856131837457\\
1.18074041209622	3.60020668094501\\
1.1475635254393	3.57956602131293\\
1.14161730068146	3.5761964687064\\
1.10655482138123	3.55712139814834\\
1.0759502564099	3.54146897225778\\
1.05015039090036	3.52899252098391\\
1.04505461157817	3.52662255524274\\
1.02944760952447	3.5198322996566\\
1.01407669841687	3.51338236127421\\
1.00421302857975	3.50935945202356\\
1	3.50766883586016\\
0.99578697142025	3.50599479198193\\
0.985923301583135	3.50214032991221\\
0.970552390475529	3.49631521048003\\
0.949849609099638	3.48881975876056\\
0.924049743590099	3.48004457652799\\
0.90284843487432	3.47337744475726\\
};
\addplot[fill=mycolor5, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.870974019776418	3.63160797185979\\
0.858382699318543	3.62688941385218\\
0.819259587903779	3.61428584091625\\
0.776519130047526	3.60324336367643\\
0.73064559508412	3.5947524981093\\
0.682158750211225	3.58988439759798\\
0.631607971859787	3.58982640896045\\
0.579566021312925	3.59594582838784\\
0.526622555242743	3.609893321556\\
0.477984089306899	3.63160797185979\\
0.473377444757257	3.63393320833988\\
0.420433978687075	3.67338336068648\\
0.411898722237373	3.68215875021122\\
0.371825835700897	3.73064559508412\\
0.368392028140213	3.73554840108087\\
0.345877710441118	3.77651913004753\\
0.326471717698533	3.81925958790378\\
0.317841249788775	3.84184516244702\\
0.312578932345147	3.85838269931854\\
0.303040964711228	3.89344517861877\\
0.295982338342175	3.9240497435901\\
0.29087568237163	3.94984960909964\\
0.287302200462975	3.97055239047553\\
0.284937643303682	3.98592330158313\\
0.28354592206754	3.99578697142025\\
0.28298087437371	4\\
0.282433231552887	4.00421302857975\\
0.281218451216814	4.01407669841687\\
0.27951071149458	4.02944760952447\\
0.27755948860145	4.05015039090036\\
0.275674036966788	4.0759502564099\\
0.274203496537751	4.10655482138123\\
0.273519874142177	4.14161730068146\\
0.274006454961861	4.18074041209622\\
0.276052814641889	4.22348086995247\\
0.280056473380307	4.26935440491588\\
0.286430507322004	4.31784124978878\\
0.29561610919415	4.36839202814021\\
0.308099035256528	4.42043397868707\\
0.317841249788775	4.45252578389527\\
0.325474499673211	4.47337744475726\\
0.349587046156395	4.52662255524274\\
0.368392028140213	4.56034523430517\\
0.382028824059279	4.57956602131293\\
0.420433978687075	4.62470472488829\\
0.428320748840965	4.63160797185979\\
0.473377444757257	4.66571728336357\\
0.504639111372824	4.68215875021122\\
0.526622555242743	4.69247920224932\\
0.579566021312925	4.70872347567139\\
0.631607971859787	4.71753254272523\\
0.682158750211225	4.72042584841124\\
0.73064559508412	4.71863832693648\\
0.776519130047526	4.71322822394143\\
0.819259587903779	4.70514730531735\\
0.858382699318543	4.69528344683513\\
0.893445178618774	4.68448161866592\\
0.900038570881796	4.68215875021122\\
0.924049743590099	4.67290393475623\\
0.949849609099638	4.6618191631834\\
0.970552390475529	4.65213767316662\\
0.985923301583135	4.64449177164512\\
0.99578697142025	4.63937782887196\\
1	4.63714375056136\\
1.00421302857975	4.63487973641761\\
1.01018746397368	4.63160797185979\\
1.01407669841687	4.62926340455497\\
1.02944760952447	4.61967699083798\\
1.05015039090036	4.6060535421505\\
1.0759502564099	4.58790757208111\\
1.08713036176417	4.57956602131293\\
1.10655482138123	4.56294831405635\\
1.14161730068146	4.53056009510425\\
1.1456425609758	4.52662255524274\\
1.18074041209622	4.48575894489353\\
1.19074903251486	4.47337744475726\\
1.22348086995247	4.42331821264746\\
1.22528478049852	4.42043397868707\\
1.25096232797725	4.36839202814021\\
1.26911747738426	4.31784124978878\\
1.26935440491588	4.31688093363349\\
1.28092127741322	4.26935440491588\\
1.2873128023224	4.22348086995247\\
1.28927555277085	4.18074041209622\\
1.28777185336343	4.14161730068146\\
1.28375420651036	4.10655482138123\\
1.27816377234899	4.0759502564099\\
1.27191362141023	4.05015039090036\\
1.26935440491588	4.04138471929288\\
1.2658800004366	4.02944760952447\\
1.26080385197581	4.01407669841687\\
1.25726799448553	4.00421302857975\\
1.25569049470567	4\\
1.25407238675629	3.99578697142025\\
1.25012371969391	3.98592330158313\\
1.24351551055656	3.97055239047553\\
1.23371617300956	3.94984960909964\\
1.22348086995247	3.93054404678291\\
1.21999952276365	3.9240497435901\\
1.20144029482911	3.89344517861877\\
1.18074041209622	3.86374491865006\\
1.17690361486914	3.85838269931854\\
1.14484662024617	3.81925958790378\\
1.14161730068146	3.81580348377785\\
1.10655482138123	3.7797910936202\\
1.10322028189924	3.77651913004753\\
1.0759502564099	3.75279387808531\\
1.05015039090036	3.73157338535483\\
1.04897720430977	3.73064559508412\\
1.02944760952447	3.71674015536708\\
1.01407669841687	3.7062347346916\\
1.00421302857975	3.69969413257514\\
1	3.69694839155977\\
0.99578697142025	3.69423136494986\\
0.985923301583135	3.68798262971002\\
0.976451549577174	3.68215875021122\\
0.970552390475529	3.67884939840449\\
0.949849609099638	3.66774052972103\\
0.924049743590099	3.65480598618247\\
0.893445178618774	3.64078669417062\\
0.870974019776418	3.63160797185979\\
};
\addplot[fill=mycolor6, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.801365369651159	3.81925958790378\\
0.776519130047526	3.80911194503385\\
0.73064559508412	3.796367698099\\
0.682158750211225	3.7903367068846\\
0.631607971859787	3.79321039557095\\
0.579566021312925	3.80753821133579\\
0.557645360503191	3.81925958790378\\
0.526622555242743	3.83846369970449\\
0.506026004326404	3.85838269931854\\
0.475286958710158	3.89344517861877\\
0.473377444757257	3.89597932901521\\
0.458022302844955	3.9240497435901\\
0.445914936045747	3.94984960909964\\
0.437453701213343	3.97055239047553\\
0.431859161117944	3.98592330158313\\
0.428567560147905	3.99578697142025\\
0.427231335639975	4\\
0.425936342795451	4.00421302857975\\
0.423063918286654	4.01407669841687\\
0.420433978687075	4.02406802114622\\
0.419317223293092	4.02944760952447\\
0.415654794078256	4.05015039090036\\
0.412105677308501	4.0759502564099\\
0.409316482246065	4.10655482138123\\
0.407974092517784	4.14161730068146\\
0.408784097902447	4.18074041209622\\
0.412461770473808	4.22348086995247\\
0.419735538010654	4.26935440491588\\
0.420433978687075	4.27231230066626\\
0.434168118134775	4.31784124978878\\
0.455253908907603	4.36839202814021\\
0.473377444757257	4.40165798672559\\
0.487452656059288	4.42043397868707\\
0.526622555242743	4.46222209943256\\
0.542507890789734	4.47337744475726\\
0.579566021312925	4.49517489761333\\
0.631607971859787	4.51225249556225\\
0.682158750211225	4.51790833138276\\
0.73064559508412	4.51450010792578\\
0.776519130047526	4.50404892787273\\
0.819259587903779	4.48837707497351\\
0.849966538935847	4.47337744475726\\
0.858382699318543	4.46849726122257\\
0.893445178618774	4.44391817695477\\
0.922266323051194	4.42043397868707\\
0.924049743590099	4.41864233757838\\
0.949849609099638	4.39006705811711\\
0.967801088807521	4.36839202814021\\
0.970552390475529	4.36410123097731\\
0.985923301583135	4.33885940635943\\
0.99578697142025	4.32191853364419\\
0.998107546007935	4.31784124978878\\
1	4.31326587642938\\
1.00421302857975	4.30294748547511\\
1.01407669841687	4.27817175539481\\
1.01747716579215	4.26935440491588\\
1.02856085933342	4.22348086995247\\
1.02944760952447	4.21530247025374\\
1.03307734696372	4.18074041209622\\
1.03260064545683	4.14161730068146\\
1.02944760952447	4.11476596117577\\
1.02846291522967	4.10655482138123\\
1.02186561117095	4.0759502564099\\
1.01416300177623	4.05015039090036\\
1.01407669841687	4.04991536205039\\
1.00640881467416	4.02944760952447\\
1.00421302857975	4.02433867411853\\
1	4.01466034553489\\
0.999743869383627	4.01407669841687\\
0.99578697142025	4.00579948850647\\
0.995018570319955	4.00421302857975\\
0.992884121392607	4\\
0.990691291277575	3.99578697142025\\
0.985923301583135	3.98701721316546\\
0.985314234746621	3.98592330158313\\
0.976107390755279	3.97055239047553\\
0.970552390475529	3.96213427576484\\
0.96211648098758	3.94984960909964\\
0.949849609099638	3.93390731960782\\
0.941807234564145	3.9240497435901\\
0.924049743590099	3.9048121691891\\
0.912643239617603	3.89344517861877\\
0.893445178618774	3.87659449759707\\
0.870098981479806	3.85838269931854\\
0.858382699318543	3.85031892099541\\
0.819259587903779	3.82747151019631\\
0.801365369651159	3.81925958790378\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
1.18702782272834	7.26935440491588\\
1.18074041209622	7.26917629382076\\
1.14161730068146	7.26812820208293\\
1.10655482138123	7.26726805555047\\
1.0759502564099	7.26657615436534\\
1.05015039090036	7.26603427407654\\
1.02944760952447	7.26562624175371\\
1.01407669841687	7.26533849031076\\
1.00421302857975	7.26516058944716\\
1	7.26508620281233\\
0.99578697142025	7.26501277036148\\
0.985923301583135	7.26484456859231\\
0.970552390475529	7.26459280016523\\
0.949849609099638	7.26427350184086\\
0.924049743590099	7.26390722741355\\
0.893445178618774	7.26351812661043\\
0.858382699318543	7.26313305807114\\
0.819259587903779	7.262780899338\\
0.776519130047526	7.26249219858659\\
0.73064559508412	7.26229930208015\\
0.682158750211225	7.26223709194247\\
0.631607971859787	7.26234449481167\\
0.579566021312925	7.26266699234839\\
0.526622555242743	7.26326050837149\\
0.473377444757257	7.26419731501231\\
0.420433978687075	7.26557508826637\\
0.368392028140213	7.26753114766034\\
0.333561234868302	7.26935440491588\\
0.317841249788775	7.27026833652944\\
0.26935440491588	7.27409494653805\\
0.223480869952474	7.27948209754282\\
0.180740412096221	7.28721301802279\\
0.141617300681457	7.29864825903287\\
0.106554821381226	7.31632219699028\\
0.104377047192144	7.31784124978878\\
0.0759502564099009	7.34564485666148\\
0.0622290429256981	7.36839202814021\\
0.0501503909003616	7.3990060737184\\
0.0441965825327928	7.42043397868707\\
0.0343266531865544	7.47337744475726\\
0.0294476095244715	7.51372528952822\\
0.0281736642711653	7.52662255524274\\
0.0240544245890044	7.57956602131293\\
0.0211454971475477	7.63160797185979\\
0.0190223064695471	7.68215875021122\\
0.0174375089321644	7.73064559508412\\
0.0162371513054524	7.77651913004753\\
0.0153202566645948	7.81925958790378\\
0.0146177157633517	7.85838269931854\\
0.0140805656731142	7.89344517861877\\
0.0140766984168654	7.8937273929864\\
0.0136740267400557	7.9240497435901\\
0.0133706671511998	7.94984960909964\\
0.013150915186957	7.97055239047553\\
0.0130004546625373	7.98592330158314\\
0.0129093219934418	7.99578697142025\\
0.0128716486593903	8\\
0.0128347107088864	8.00421302857975\\
0.0127510546963132	8.01407669841687\\
0.0126283579779552	8.02944760952447\\
0.0124772462886237	8.05015039090036\\
0.0123104648658862	8.0759502564099\\
0.0121417701062603	8.10655482138123\\
0.0119849753743518	8.14161730068146\\
0.0118532689999875	8.18074041209622\\
0.0117588367440276	8.22348086995247\\
0.0117127574976864	8.26935440491588\\
0.0117251048626703	8.31784124978878\\
0.0118051751375825	8.36839202814021\\
0.0119617648767403	8.42043397868708\\
0.0122034286650973	8.47337744475726\\
0.0125386522679086	8.52662255524274\\
0.0129758728815757	8.57956602131292\\
0.0135232644417092	8.63160797185979\\
0.0140766984168654	8.67401630873565\\
0.0141884169902889	8.68215875021122\\
0.0149780258128137	8.73064559508412\\
0.0158929204319503	8.77651913004753\\
0.0169291280320967	8.81925958790378\\
0.0180734343504029	8.85838269931854\\
0.0192994894767297	8.89344517861877\\
0.0205639805962812	8.9240497435901\\
0.0218042594346444	8.94984960909964\\
0.0229394945389715	8.97055239047553\\
0.0238774955809446	8.98592330158314\\
0.0245280163761102	8.99578697142025\\
0.0248184872922659	9\\
0.0251169365660715	9.00421302857975\\
0.0258486984568618	9.01407669841687\\
0.0270903855984913	9.02944760952447\\
0.028990255663305	9.05015039090036\\
0.0294476095244715	9.05466563814016\\
0.0318270008693216	9.0759502564099\\
0.036084729150587	9.10655482138123\\
0.0427353223465221	9.14161730068146\\
0.0501503909003616	9.16934678499162\\
0.0540430137785689	9.18074041209622\\
0.0759502564099009	9.22273533680002\\
0.0765102303233383	9.22348086995247\\
0.106554821381226	9.25195780434653\\
0.14069593874848	9.26935440491588\\
0.141617300681457	9.26971039125768\\
0.180740412096221	9.28113153088385\\
0.223480869952474	9.28885635527659\\
0.26935440491588	9.29424350420499\\
0.317841249788775	9.29807522594763\\
0.368392028140213	9.30082750035609\\
0.420433978687075	9.3028033582342\\
0.473377444757257	9.30420335490689\\
0.526622555242743	9.30516502656596\\
0.579566021312925	9.30578609563741\\
0.631607971859787	9.3061387104787\\
0.682158750211225	9.30627849860303\\
0.73064559508412	9.30625047307179\\
0.776519130047526	9.30609292610685\\
0.819259587903779	9.30583995494491\\
0.858382699318543	9.30552299623724\\
0.893445178618774	9.30517160025843\\
0.924049743590099	9.30481360443621\\
0.949849609099638	9.30447483842571\\
0.970552390475529	9.30417849119356\\
0.985923301583135	9.30394428046418\\
0.99578697142025	9.30378758208132\\
1	9.30371911999315\\
1.00421302857975	9.30364973805879\\
1.01407669841687	9.30348368958871\\
1.02944760952447	9.30321479016396\\
1.05015039090036	9.30283289753546\\
1.0759502564099	9.30232482259419\\
1.10655482138123	9.30167484269166\\
1.14161730068146	9.30086523311294\\
1.18074041209622	9.29987681349657\\
1.22348086995247	9.29868952767582\\
1.26935440491588	9.29728310258354\\
1.31784124978878	9.2956378509897\\
1.36839202814021	9.29373568975683\\
1.42043397868707	9.29156143806502\\
1.47337744475726	9.28910443752809\\
1.52662255524274	9.28636049747706\\
1.57956602131293	9.28333411384805\\
1.63160797185979	9.28004084088401\\
1.68215875021122	9.27650961639344\\
1.73064559508412	9.27278476334021\\
1.77174505578002	9.26935440491588\\
1.77651913004753	9.26892473692553\\
1.81925958790378	9.26498905571781\\
1.85838269931854	9.26109312362302\\
1.89344517861877	9.2573448662353\\
1.9240497435901	9.25386107350589\\
1.94984960909964	9.25076133036899\\
1.97055239047553	9.24816072980808\\
1.98592330158313	9.24616201029922\\
1.99578697142025	9.24484801778789\\
2	9.24427915342083\\
2.00421302857975	9.2437056708672\\
2.01407669841687	9.24234473686477\\
2.02944760952447	9.24017189094721\\
2.05015039090036	9.23714205373165\\
2.0759502564099	9.23319351246398\\
2.10655482138123	9.22824821957704\\
2.13458850959125	9.22348086995247\\
2.14161730068146	9.22219914706946\\
2.18074041209622	9.21488893051174\\
2.22348086995247	9.20624504432374\\
2.26935440491588	9.19613610535846\\
2.31784124978878	9.1844266831822\\
2.3326234831319	9.18074041209622\\
2.36839202814021	9.17085010905418\\
2.42043397868707	9.15534534039051\\
2.46284924309339	9.14161730068146\\
2.47337744475726	9.13780827644846\\
2.52662255524274	9.11799294432415\\
2.55559232423701	9.10655482138123\\
2.57956602131293	9.09594721241154\\
2.62319517341873	9.0759502564099\\
2.63160797185979	9.07163406242083\\
2.67330475526856	9.05015039090036\\
2.68215875021122	9.04506177468609\\
2.70984046863267	9.02944760952447\\
2.73064559508412	9.01643219627382\\
2.73455001244836	9.01407669841687\\
2.75017413373087	9.00421302857975\\
2.75654610092902	9\\
2.76274753556561	8.99578697142025\\
2.77651913004753	8.9860079457824\\
2.77664468525167	8.98592330158314\\
2.79830894349472	8.97055239047553\\
2.81925958790378	8.95417875061002\\
2.82492555101763	8.94984960909964\\
2.85574075664206	8.9240497435901\\
2.85838269931854	8.92162108252962\\
2.889139906683	8.89344517861877\\
2.89344517861877	8.88906531065191\\
2.92342395742393	8.85838269931854\\
2.9240497435901	8.85767028891871\\
2.94984960909964	8.82832284470242\\
2.95764721743003	8.81925958790378\\
2.97055239047553	8.80269159612393\\
2.98592330158313	8.78253223419338\\
2.99044006612413	8.77651913004753\\
2.99578697142025	8.76871031821086\\
3	8.76252367767397\\
3.00421302857975	8.75628448738972\\
3.01407669841687	8.74146898679444\\
3.02121517944048	8.73064559508412\\
3.02944760952447	8.71657342005714\\
3.04916753357794	8.68215875021122\\
3.05015039090036	8.68016481889004\\
3.07396755513573	8.63160797185979\\
3.0759502564099	8.62674008251525\\
3.09537880327741	8.57956602131292\\
3.10655482138123	8.54547122531071\\
3.1129023131868	8.52662255524274\\
3.12682664772616	8.47337744475726\\
3.13679989850063	8.42043397868708\\
3.14161730068146	8.38125088571785\\
3.14328994992782	8.36839202814021\\
3.14665735799659	8.31784124978878\\
3.14695228587415	8.26935440491588\\
3.14459514396669	8.22348086995247\\
3.14161730068146	8.19544162017345\\
3.14014883753384	8.18074041209622\\
3.13432591757398	8.14161730068146\\
3.12744638901729	8.10655482138123\\
3.12007468557673	8.0759502564099\\
3.11280360236333	8.05015039090036\\
3.10655482138123	8.03047413525707\\
3.10624444621349	8.02944760952447\\
3.10122455188152	8.01407669841687\\
3.09780357878866	8.00421302857975\\
3.09629341742136	8\\
3.09475339009839	7.99578697142025\\
3.09102876760887	7.98592330158314\\
3.08488127432343	7.97055239047553\\
3.0759502564099	7.94995071012141\\
3.07590796720527	7.94984960909964\\
3.06415443077899	7.9240497435901\\
3.05015039090036	7.89674697626171\\
3.04847967002385	7.89344517861877\\
3.02944760952447	7.85983938412862\\
3.02861906904377	7.85838269931854\\
3.01407669841687	7.83532560941905\\
3.00421302857975	7.82004224281266\\
3.00370452118307	7.81925958790378\\
3	7.81399954235978\\
2.99578697142025	7.80806061656388\\
2.98592330158313	7.7943453776853\\
2.97284058413232	7.77651913004753\\
2.97055239047553	7.77369323674842\\
2.94984960909964	7.74838649136858\\
2.93497049017515	7.73064559508412\\
2.9240497435901	7.7190160459267\\
2.89344517861877	7.6872756503481\\
2.88847423694198	7.68215875021122\\
2.85838269931854	7.65480187988538\\
2.8318447936425	7.63160797185979\\
2.81925958790378	7.62189975876741\\
2.77651913004753	7.58987490052151\\
2.76237532691403	7.57956602131293\\
2.73064559508412	7.559250726021\\
2.68215875021122	7.53013704310405\\
2.67622298400422	7.52662255524274\\
2.63160797185979	7.50342439524953\\
2.57956602131293	7.47863269607799\\
2.5682413948021	7.47337744475726\\
2.52662255524274	7.45634400244643\\
2.47337744475726	7.43624041602436\\
2.42759332092145	7.42043397868707\\
2.42043397868707	7.41823508882978\\
2.36839202814021	7.40253533920901\\
2.31784124978878	7.38870857062901\\
2.26935440491588	7.37664101489708\\
2.2337143332029	7.36839202814021\\
2.22348086995247	7.36623726705174\\
2.18074041209622	7.35743297363734\\
2.14161730068146	7.3499757303831\\
2.10655482138123	7.34374586920877\\
2.0759502564099	7.33863557476832\\
2.05015039090036	7.33455118394776\\
2.02944760952447	7.33141453187032\\
2.01407669841687	7.32916366255396\\
2.00421302857975	7.3277532402691\\
2	7.32715875881531\\
1.99578697142025	7.32656897884438\\
1.98592330158313	7.32520634457714\\
1.97055239047553	7.3231327396183\\
1.94984960909964	7.32043304481323\\
1.92925569421006	7.31784124978878\\
1.9240497435901	7.31721814769329\\
1.89344517861877	7.31362694544317\\
1.85838269931854	7.30975884655852\\
1.81925958790378	7.30573338676017\\
1.77651913004753	7.30166139191416\\
1.73064559508412	7.29764039009303\\
1.68215875021122	7.29375176025231\\
1.63160797185979	7.29005953679004\\
1.57956602131293	7.28661062366448\\
1.52662255524274	7.28343607675074\\
1.47337744475726	7.28055308525321\\
1.42043397868707	7.2779673084281\\
1.36839202814021	7.27567528410476\\
1.31784124978878	7.2736667022619\\
1.26935440491588	7.27192641539265\\
1.22348086995247	7.27043612751266\\
1.18702782272834	7.26935440491588\\
};
\addplot[fill=mycolor3, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
1.00185723612201	7.42043397868707\\
1	7.42019102946614\\
0.99578697142025	7.41964628649012\\
0.985923301583135	7.41839940876619\\
0.970552390475529	7.41653560981864\\
0.949849609099638	7.41417707290486\\
0.924049743590099	7.41148050700814\\
0.893445178618774	7.40863024210618\\
0.858382699318543	7.4058316384703\\
0.819259587903779	7.40330605990744\\
0.776519130047526	7.40128852576044\\
0.73064559508412	7.40002907952573\\
0.682158750211225	7.39979892708317\\
0.631607971859787	7.4009026149148\\
0.579566021312925	7.40369808880152\\
0.526622555242743	7.40862762560297\\
0.473377444757257	7.41626476556342\\
0.452766674105809	7.42043397868707\\
0.420433978687075	7.42753964043445\\
0.368392028140213	7.44358494825493\\
0.317841249788775	7.46593779706535\\
0.305097287101259	7.47337744475726\\
0.26935440491588	7.49775909214538\\
0.238368395192735	7.52662255524274\\
0.223480869952474	7.54341201290045\\
0.198457331436333	7.57956602131293\\
0.180740412096221	7.61181185859016\\
0.171806631988127	7.63160797185979\\
0.153205754979416	7.68215875021122\\
0.141617300681457	7.72203111572101\\
0.139432476035211	7.73064559508412\\
0.129423386502033	7.77651913004753\\
0.121777969803056	7.81925958790378\\
0.115919938668926	7.85838269931854\\
0.111441006875328	7.89344517861877\\
0.108044087581357	7.9240497435901\\
0.106554821381226	7.93906718690994\\
0.105544038709763	7.94984960909964\\
0.103768905736733	7.97055239047553\\
0.102553502106564	7.98592330158314\\
0.101817342566293	7.99578697142025\\
0.101513021611056	8\\
0.101214641021685	8.00421302857975\\
0.100538877278559	8.01407669841687\\
0.0995477473265497	8.02944760952447\\
0.0983270847453683	8.05015039090036\\
0.0969798440881749	8.0759502564099\\
0.0956171477331956	8.10655482138123\\
0.0943505780082961	8.14161730068146\\
0.0932866680628349	8.18074041209622\\
0.0925238522337331	8.22348086995247\\
0.0921516235740893	8.26935440491588\\
0.0922513544618894	8.31784124978878\\
0.0928981382936328	8.36839202814021\\
0.0941630316056008	8.42043397868708\\
0.0961151363735721	8.47337744475726\\
0.0988229987165109	8.52662255524274\\
0.102354772506904	8.57956602131292\\
0.106554821381226	8.62909956788236\\
0.106784111641209	8.63160797185979\\
0.112339971955752	8.68215875021122\\
0.118923848362114	8.73064559508412\\
0.126552378643182	8.77651913004753\\
0.135192437928995	8.81925958790378\\
0.141617300681457	8.84615910441021\\
0.144891590048238	8.85838269931854\\
0.155632081414634	8.89344517861877\\
0.166709288086532	8.9240497435901\\
0.177574398636007	8.94984960909964\\
0.180740412096221	8.95667021219683\\
0.187996419456018	8.97055239047553\\
0.196791857278805	8.98592330158314\\
0.202891658611546	8.99578697142025\\
0.205615346748436	9\\
0.208413847248626	9.00421302857975\\
0.215275439283916	9.01407669841687\\
0.223480869952474	9.0250577457798\\
0.227241373086574	9.02944760952447\\
0.246729285921862	9.05015039090036\\
0.26935440491588	9.07070715676481\\
0.276456958893734	9.0759502564099\\
0.317841249788775	9.1024209827728\\
0.326295848641504	9.10655482138123\\
0.368392028140213	9.12483058951849\\
0.420433978687075	9.14087315328888\\
0.423705892683428	9.14161730068146\\
0.473377444757257	9.15207809494243\\
0.526622555242743	9.15977278281771\\
0.579566021312925	9.16474930954427\\
0.631607971859787	9.16758373851179\\
0.682158750211225	9.16872010109744\\
0.73064559508412	9.16851756046617\\
0.776519130047526	9.1672815062775\\
0.819259587903779	9.1652837328285\\
0.858382699318543	9.16277470672167\\
0.893445178618774	9.15998977120651\\
0.924049743590099	9.15715056052879\\
0.949849609099638	9.15446267880838\\
0.970552390475529	9.15211068307656\\
0.985923301583135	9.15025148834676\\
0.99578697142025	9.149007449156\\
1	9.14846389044374\\
1.00421302857975	9.14791300900626\\
1.01407669841687	9.14659453548458\\
1.02944760952447	9.14445919013072\\
1.04886551752776	9.14161730068146\\
1.05015039090036	9.14142312526297\\
1.0759502564099	9.13732287431603\\
1.10655482138123	9.13207663027299\\
1.14161730068146	9.12554095437815\\
1.18074041209622	9.11756062407846\\
1.22348086995247	9.10797331581204\\
1.22946126170677	9.10655482138123\\
1.26935440491588	9.09644549178388\\
1.31784124978878	9.08293007208851\\
1.34116697178969	9.0759502564099\\
1.36839202814021	9.06715628303063\\
1.41730219367575	9.05015039090036\\
1.42043397868707	9.04897129576944\\
1.47021652111885	9.02944760952447\\
1.47337744475726	9.02810355747348\\
1.50593653630694	9.01407669841687\\
1.52662255524274	9.00441909236048\\
1.5270687935487	9.00421302857975\\
1.53602870033516	9\\
1.54474909182596	8.99578697142025\\
1.56427876290344	8.98592330158314\\
1.57956602131293	8.97773185030076\\
1.59302268724818	8.97055239047553\\
1.62864933030737	8.94984960909964\\
1.63160797185979	8.94799184775589\\
1.66933248624018	8.9240497435901\\
1.68215875021122	8.91502741857737\\
1.71243080922044	8.89344517861877\\
1.73064559508412	8.87895099325291\\
1.75611406637458	8.85838269931854\\
1.77651913004753	8.83985474093492\\
1.79886174298201	8.81925958790378\\
1.81925958790378	8.79794991813381\\
1.83947658868991	8.77651913004753\\
1.85838269931854	8.75359809520572\\
1.8770582138741	8.73064559508412\\
1.89344517861877	8.70736089834787\\
1.91096046131889	8.68215875021122\\
1.9240497435901	8.6600881764836\\
1.94074731604354	8.63160797185979\\
1.94984960909964	8.6130908188059\\
1.9661544002971	8.57956602131292\\
1.97055239047553	8.56851607929212\\
1.98592330158313	8.5295762169554\\
1.98707764655158	8.52662255524274\\
1.99578697142025	8.49866168271997\\
2	8.48497701347503\\
2.00354609414727	8.47337744475726\\
2.00421302857975	8.47048309613949\\
2.01407669841687	8.42734272005358\\
2.015653921649	8.42043397868708\\
2.02360276880018	8.36839202814021\\
2.02763847960477	8.31784124978878\\
2.02821059990884	8.26935440491588\\
2.02579451186865	8.22348086995247\\
2.02090568636302	8.18074041209622\\
2.01411138965428	8.14161730068146\\
2.01407669841687	8.14146471466526\\
2.00617442416748	8.10655482138123\\
2.00421302857975	8.09944350437852\\
2	8.08417522765586\\
1.99771939988389	8.0759502564099\\
1.99578697142025	8.06988213429023\\
1.98947884432956	8.05015039090036\\
1.98592330158313	8.04020394859579\\
1.98209749422975	8.02944760952447\\
1.97615420512634	8.01407669841687\\
1.97210251977523	8.00421302857975\\
1.97055239047553	8.00056090462482\\
1.97031932547684	8\\
1.96853839903798	7.99578697142025\\
1.96423055146085	7.98592330158314\\
1.95711896288738	7.97055239047553\\
1.94984960909964	7.95598952006171\\
1.94682768035657	7.94984960909964\\
1.93292595365069	7.9240497435901\\
1.9240497435901	7.90924235318168\\
1.91464845792042	7.89344517861877\\
1.89344517861877	7.86192482109105\\
1.89107238352662	7.85838269931854\\
1.86136855207718	7.81925958790378\\
1.85838269931854	7.81578676507112\\
1.82419938361918	7.77651913004753\\
1.81925958790378	7.77153777018134\\
1.7777805040238	7.73064559508412\\
1.77651913004753	7.72955357797872\\
1.73064559508412	7.69065390316141\\
1.72027996195852	7.68215875021122\\
1.68215875021122	7.65472352633686\\
1.64820561706399	7.63160797185979\\
1.63160797185979	7.62163082211877\\
1.57956602131293	7.59183797757795\\
1.5567883755219	7.57956602131293\\
1.52662255524274	7.56510247651939\\
1.47337744475726	7.54133435058076\\
1.43756739818162	7.52662255524274\\
1.42043397868707	7.52028132423273\\
1.36839202814021	7.50211377960782\\
1.31784124978878	7.48621513455864\\
1.27275663392863	7.47337744475726\\
1.26935440491588	7.47248647426428\\
1.22348086995247	7.46106306345863\\
1.18074041209622	7.45141738904743\\
1.14161730068146	7.44338569556569\\
1.10655482138123	7.43680577454392\\
1.0759502564099	7.43152235197938\\
1.05015039090036	7.42739183318057\\
1.02944760952447	7.42428677287282\\
1.01407669841687	7.42210021907476\\
1.00421302857975	7.42074990410113\\
1.00185723612201	7.42043397868707\\
};
\addplot[fill=mycolor4, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.974183835444462	7.57956602131293\\
0.970552390475529	7.57867838331389\\
0.949849609099638	7.57388686096866\\
0.924049743590099	7.56840997013066\\
0.893445178618774	7.56262308072525\\
0.858382699318543	7.55694443168778\\
0.819259587903779	7.5518249271686\\
0.776519130047526	7.54774339884109\\
0.73064559508412	7.54520944980152\\
0.682158750211225	7.54477602764073\\
0.631607971859787	7.54706431953845\\
0.579566021312925	7.55280472779766\\
0.526622555242743	7.5629000381294\\
0.473377444757257	7.5785212534151\\
0.470798512486351	7.57956602131293\\
0.420433978687075	7.60223287338284\\
0.374394076257556	7.63160797185979\\
0.368392028140213	7.63597650868188\\
0.320619898465088	7.68215875021122\\
0.317841249788775	7.68531191726806\\
0.286124408525583	7.73064559508412\\
0.26935440491588	7.7596603917016\\
0.261264847676557	7.77651913004753\\
0.243666450210373	7.81925958790378\\
0.230182483875296	7.85838269931854\\
0.223480869952474	7.88087523654036\\
0.220182821693159	7.89344517861877\\
0.213035333891345	7.9240497435901\\
0.207701792394499	7.94984960909964\\
0.203838218081365	7.97055239047553\\
0.201192898906433	7.98592330158314\\
0.199590653750546	7.99578697142025\\
0.198928302128176	8\\
0.198278879891263	8.00421302857975\\
0.196808088014021	8.01407669841687\\
0.19465090735623	8.02944760952447\\
0.191994155312709	8.05015039090036\\
0.189061911822797	8.0759502564099\\
0.186096032212651	8.10655482138123\\
0.18333937077486	8.14161730068146\\
0.181023790320729	8.18074041209622\\
0.180740412096221	8.18798719457216\\
0.179454063142535	8.22348086995247\\
0.178697158243001	8.26935440491588\\
0.178899895852083	8.31784124978878\\
0.180214962579811	8.36839202814021\\
0.180740412096221	8.37913640817388\\
0.182930867242732	8.42043397868708\\
0.187179408065077	8.47337744475726\\
0.193072785549571	8.52662255524274\\
0.200759329555875	8.57956602131292\\
0.210382742951613	8.63160797185979\\
0.222072336475275	8.68215875021122\\
0.223480869952474	8.68733345495339\\
0.237093581003292	8.73064559508412\\
0.254651510555559	8.77651913004753\\
0.26935440491588	8.80863086508279\\
0.275168351592368	8.81925958790378\\
0.299801426506379	8.85838269931854\\
0.317841249788775	8.8828391747157\\
0.327486365567752	8.89344517861877\\
0.358917113457812	8.9240497435901\\
0.368392028140213	8.93230375220051\\
0.393906173723294	8.94984960909964\\
0.420433978687075	8.96631233788639\\
0.429389734000962	8.97055239047553\\
0.46410078659335	8.98592330158314\\
0.473377444757257	8.98978724606859\\
0.492859413128189	8.99578697142025\\
0.507012578952388	9\\
0.521554544510799	9.00421302857975\\
0.526622555242743	9.00564989550905\\
0.570292824231853	9.01407669841687\\
0.579566021312925	9.01579712097956\\
0.631607971859787	9.0215318678063\\
0.682158750211225	9.02383267909598\\
0.73064559508412	9.02342587185067\\
0.776519130047526	9.02092900058729\\
0.819259587903779	9.01689166678871\\
0.841121690766496	9.01407669841687\\
0.858382699318543	9.01179854513233\\
0.893445178618774	9.00611472282725\\
0.903600675551511	9.00421302857975\\
0.924049743590099	9.00029814914229\\
0.925464567717069	9\\
0.945139665976423	8.99578697142025\\
0.949849609099638	8.9947576523624\\
0.970552390475529	8.98988553268078\\
0.985923301583135	8.9860341871137\\
0.986350523623822	8.98592330158314\\
0.99578697142025	8.98343040078811\\
1	8.98229219657507\\
1.00421302857975	8.98113865542256\\
1.01407669841687	8.97837777016832\\
1.02944760952447	8.97390631923764\\
1.040463836558	8.97055239047553\\
1.05015039090036	8.96750598576822\\
1.0759502564099	8.95891647938067\\
1.10131442255357	8.94984960909964\\
1.10655482138123	8.94788243999723\\
1.14161730068146	8.93387976090175\\
1.16446971971059	8.9240497435901\\
1.18074041209622	8.91656314795334\\
1.22348086995247	8.89540414476188\\
1.22723184086442	8.89344517861877\\
1.26935440491588	8.86944132095465\\
1.2875726557119	8.85838269931854\\
1.31784124978878	8.83802632313037\\
1.34426850386509	8.81925958790378\\
1.36839202814021	8.79996194786872\\
1.39643912446178	8.77651913004753\\
1.42043397868707	8.7535119285578\\
1.44352391573016	8.73064559508412\\
1.47337744475726	8.69603956310407\\
1.48511153688995	8.68215875021122\\
1.52106685224829	8.63160797185979\\
1.52662255524274	8.62216224960428\\
1.55163417304914	8.57956602131292\\
1.57622288335514	8.52662255524274\\
1.57956602131293	8.51738570285845\\
1.59577105668273	8.47337744475726\\
1.60996336588431	8.42043397868708\\
1.61914748105599	8.36839202814021\\
1.62382681386888	8.31784124978878\\
1.62451917144264	8.26935440491588\\
1.62177195247988	8.22348086995247\\
1.61617850217537	8.18074041209622\\
1.60839153818729	8.14161730068146\\
1.5991291192068	8.10655482138123\\
1.58916847312802	8.0759502564099\\
1.57956602131293	8.05077711628742\\
1.57933423037213	8.05015039090036\\
1.57080307323975	8.02944760952447\\
1.56387700959753	8.01407669841687\\
1.5591551257911	8.00421302857975\\
1.557070287337	8\\
1.55494399514281	7.99578697142025\\
1.54980065061619	7.98592330158314\\
1.54130953740873	7.97055239047553\\
1.52890913274233	7.94984960909964\\
1.52662255524274	7.94633556598992\\
1.51236922187743	7.9240497435901\\
1.49032599526961	7.89344517861877\\
1.47337744475726	7.87267930907269\\
1.46166778254286	7.85838269931854\\
1.42492773620707	7.81925958790378\\
1.42043397868707	7.8150380140634\\
1.37813985046747	7.77651913004753\\
1.36839202814021	7.76875055582885\\
1.3180333176936	7.73064559508412\\
1.31784124978878	7.73051721154556\\
1.26935440491588	7.69949854814452\\
1.23987376954357	7.68215875021122\\
1.22348086995247	7.67349904228466\\
1.18074041209622	7.65237740467862\\
1.14161730068146	7.63479229148006\\
1.13405743626432	7.63160797185979\\
1.10655482138123	7.6209503014694\\
1.0759502564099	7.60996540726677\\
1.05015039090036	7.60137868856374\\
1.02944760952447	7.59492454907461\\
1.01407669841687	7.59038009991727\\
1.00421302857975	7.58757389107449\\
1	7.58640135255898\\
0.99578697142025	7.58524436717377\\
0.985923301583135	7.5825962533545\\
0.974183835444462	7.57956602131293\\
};
\addplot[fill=mycolor5, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.86651170049964	7.73064559508412\\
0.858382699318543	7.72842872027983\\
0.819259587903779	7.71970147479754\\
0.776519130047526	7.71274867755037\\
0.73064559508412	7.70844074603863\\
0.682158750211225	7.70772226363014\\
0.631607971859787	7.71165454689881\\
0.579566021312925	7.72148569079075\\
0.551098059356104	7.73064559508412\\
0.526622555242743	7.73929825537842\\
0.473377444757257	7.76779149294573\\
0.46168443816675	7.77651913004753\\
0.420433978687075	7.81160087511653\\
0.413614874450887	7.81925958790378\\
0.383028055354733	7.85838269931854\\
0.368392028140213	7.88001900808736\\
0.361069858011534	7.89344517861877\\
0.3462269663552	7.9240497435901\\
0.335151162307779	7.94984960909964\\
0.327128014231998	7.97055239047553\\
0.321634746541598	7.98592330158314\\
0.318307539747122	7.99578697142025\\
0.317841249788775	7.99721248859845\\
0.317053911802656	8\\
0.315886007710118	8.00421302857975\\
0.313240976209629	8.01407669841687\\
0.309361567923354	8.02944760952447\\
0.304583754336264	8.05015039090036\\
0.29931051540107	8.0759502564099\\
0.29397679214242	8.10655482138123\\
0.289019315454298	8.14161730068146\\
0.284855043161772	8.18074041209622\\
0.281869225357531	8.22348086995247\\
0.280412109532419	8.26935440491588\\
0.280802155177317	8.31784124978878\\
0.283333244576621	8.36839202814021\\
0.288283460341148	8.42043397868708\\
0.295923236916263	8.47337744475726\\
0.30652083622371	8.52662255524274\\
0.317841249788775	8.57024953702633\\
0.320729944704226	8.57956602131292\\
0.340711716323152	8.63160797185979\\
0.364983671759316	8.68215875021122\\
0.368392028140213	8.68818371065463\\
0.398686056191516	8.73064559508412\\
0.420433978687075	8.75637087113562\\
0.442950836810064	8.77651913004753\\
0.473377444757257	8.800328364093\\
0.507304102952289	8.81925958790378\\
0.526622555242743	8.82897868967626\\
0.579566021312925	8.84680509888921\\
0.631607971859787	8.85696106379059\\
0.649160518150095	8.85838269931854\\
0.682158750211225	8.86091277272783\\
0.73064559508412	8.86022743251853\\
0.750815212143938	8.85838269931854\\
0.776519130047526	8.85589790011674\\
0.819259587903779	8.8487503041207\\
0.858382699318543	8.83977167417708\\
0.893445178618774	8.829804609123\\
0.924049743590099	8.81964262434237\\
0.925092252797998	8.81925958790378\\
0.949849609099638	8.80945702230392\\
0.970552390475529	8.80052346755452\\
0.985923301583135	8.79346155735841\\
0.99578697142025	8.78873616836689\\
1	8.78667148588737\\
1.00421302857975	8.78457897904324\\
1.01407669841687	8.77957075981902\\
1.01990142246204	8.77651913004753\\
1.02944760952447	8.7710760148974\\
1.05015039090036	8.75868141452462\\
1.0759502564099	8.74218873546239\\
1.0928912195782	8.73064559508412\\
1.10655482138123	8.72019086320268\\
1.14161730068146	8.69143898174902\\
1.1522484952549	8.68215875021122\\
1.18074041209622	8.6533421912978\\
1.20094291456483	8.63160797185979\\
1.22348086995247	8.60264000130558\\
1.24060335489768	8.57956602131292\\
1.26935440491588	8.53149342484391\\
1.27217604200063	8.52662255524274\\
1.29643001076545	8.47337744475726\\
1.3139080574738	8.42043397868708\\
1.31784124978878	8.40250158683327\\
1.32530538644212	8.36839202814021\\
1.3311431710582	8.31784124978878\\
1.33202253480447	8.26935440491588\\
1.32862434978921	8.22348086995247\\
1.32168652124832	8.18074041209622\\
1.31784124978878	8.16507303061017\\
1.31208368976916	8.14161730068146\\
1.30070708102054	8.10655482138123\\
1.28847074057088	8.0759502564099\\
1.27637557672602	8.05015039090036\\
1.26935440491588	8.03682737045024\\
1.26542763755383	8.02944760952447\\
1.25655272905595	8.01407669841687\\
1.25050209609068	8.00421302857975\\
1.24783055548177	8\\
1.24510588237589	7.99578697142025\\
1.23851505078302	7.98592330158314\\
1.22763417479724	7.97055239047553\\
1.22348086995247	7.96507495087487\\
1.21167318478591	7.94984960909964\\
1.18960748575926	7.9240497435901\\
1.18074041209622	7.91468236096619\\
1.15975485844611	7.89344517861877\\
1.14161730068146	7.87702707843704\\
1.1197983063674	7.85838269931854\\
1.10655482138123	7.84821005456808\\
1.0759502564099	7.8261515189476\\
1.06576817251282	7.81925958790378\\
1.05015039090036	7.80963799549461\\
1.02944760952447	7.79759088264258\\
1.01407669841687	7.78910865949078\\
1.00421302857975	7.78387101560743\\
1	7.78168257040037\\
0.99578697142025	7.7795231767502\\
0.98980784144396	7.77651913004753\\
0.985923301583135	7.77471085519178\\
0.970552390475529	7.76781969532525\\
0.949849609099638	7.75910124526347\\
0.924049743590099	7.74913661114251\\
0.893445178618774	7.73860938193582\\
0.86651170049964	7.73064559508412\\
};
\addplot[fill=mycolor6, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.765663314930749	7.9240497435901\\
0.73064559508412	7.91789639394673\\
0.682158750211225	7.91656770806937\\
0.631607971859787	7.92398056179761\\
0.631409966696178	7.9240497435901\\
0.579566021312925	7.94382196897006\\
0.570182091173907	7.94984960909964\\
0.540581634303134	7.97055239047553\\
0.526622555242743	7.98110176944579\\
0.522205738521644	7.98592330158314\\
0.513609538447027	7.99578697142025\\
0.510055993820653	8\\
0.506571836230761	8.00421302857975\\
0.49868109566714	8.01407669841687\\
0.487108092554878	8.02944760952447\\
0.473377444757257	8.04938303382951\\
0.472980871601839	8.05015039090036\\
0.461034464460059	8.0759502564099\\
0.448951149384259	8.10655482138123\\
0.437720277260804	8.14161730068146\\
0.428286347037595	8.18074041209622\\
0.421521978646513	8.22348086995247\\
0.420433978687075	8.23855840765611\\
0.418657504332867	8.26935440491588\\
0.419365837970697	8.31784124978878\\
0.420433978687075	8.32963939335958\\
0.424835358041899	8.36839202814021\\
0.436047140866967	8.42043397868708\\
0.453350893275712	8.47337744475726\\
0.473377444757257	8.51799873553142\\
0.478613516385518	8.52662255524274\\
0.519834406888722	8.57956602131292\\
0.526622555242743	8.58666059061521\\
0.579566021312925	8.62407665819399\\
0.597747238366733	8.63160797185979\\
0.631607971859787	8.64366127716928\\
0.682158750211225	8.65114091587136\\
0.73064559508412	8.64982190520323\\
0.776519130047526	8.64171082414127\\
0.809529408546381	8.63160797185979\\
0.819259587903779	8.62816019425207\\
0.858382699318543	8.60931375899528\\
0.893445178618774	8.58839214432027\\
0.906231513734804	8.57956602131292\\
0.924049743590099	8.5647973688494\\
0.949849609099638	8.54094607383407\\
0.964116339369722	8.52662255524274\\
0.970552390475529	8.518543570301\\
0.985923301583135	8.49818745619706\\
0.99578697142025	8.48456617500723\\
1	8.47861451620011\\
1.00365933353058	8.47337744475726\\
1.00421302857975	8.47233137908656\\
1.01407669841687	8.45333102784543\\
1.02944760952447	8.42255751712852\\
1.03046899289876	8.42043397868708\\
1.04728228197247	8.36839202814021\\
1.05015039090036	8.35158512519075\\
1.05571084199883	8.31784124978878\\
1.05698190988622	8.26935440491588\\
1.05214718024389	8.22348086995247\\
1.05015039090036	8.21479409580192\\
1.04203479569177	8.18074041209622\\
1.02944760952447	8.14595570725799\\
1.02781957999302	8.14161730068146\\
1.01407669841687	8.11369368413985\\
1.01044642912573	8.10655482138123\\
1.00421302857975	8.09641200352634\\
1	8.08968805043173\\
0.99578697142025	8.08305335268515\\
0.99118999321126	8.0759502564099\\
0.985923301583135	8.0688678562773\\
0.971465832102861	8.05015039090036\\
0.970552390475529	8.04908701769991\\
0.952799907689453	8.02944760952447\\
0.949849609099638	8.02643774944133\\
0.936886898642486	8.01407669841687\\
0.925918075246917	8.00421302857975\\
0.924049743590099	8.00258488791256\\
0.920814293495034	8\\
0.915442015612486	7.99578697142025\\
0.902446846804799	7.98592330158314\\
0.893445178618774	7.97943088506409\\
0.879374794053902	7.97055239047553\\
0.858382699318543	7.95819413568671\\
0.841091654647364	7.94984960909964\\
0.819259587903779	7.94010774279968\\
0.776519130047526	7.92611165637331\\
0.765663314930749	7.9240497435901\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
12.5149416962249	0.106554821381226\\
12.4602638198832	0.100890521437374\\
12.3701245174111	0.0938356921997648\\
12.2825680009442	0.0890915029478628\\
12.1985863221257	0.0863124054425106\\
12.1191310288463	0.0852608166911986\\
12.0451023843005	0.085769124101319\\
11.9773391675799	0.0877027207864422\\
11.9166091719926	0.0909174980537118\\
11.8636005105187	0.0952074216277404\\
11.8189138326277	0.100244167518696\\
11.7830555634267	0.105524735964346\\
11.7771897914304	0.106554821381226\\
11.7564323644297	0.11049435505711\\
11.7393479871227	0.114230091354853\\
11.7320508075689	0.115969565357405\\
11.724753628015	0.117803534482842\\
11.707669250708	0.122505140657813\\
11.681046051711	0.131180714291641\\
11.6555504159866	0.141617300681457\\
11.64518778251	0.146565147210869\\
11.600501104619	0.175494159709189\\
11.5945701305634	0.180740412096221\\
11.5581292171044	0.223480869952474\\
11.5474924431452	0.240979228204412\\
11.534453946642	0.26935440491588\\
11.5185031841125	0.317841249788775\\
11.5070437575279	0.368392028140213\\
11.4988144542545	0.420433978687075\\
11.4929805622127	0.473377444757257\\
11.4889696714361	0.526622555242743\\
11.4867624475578	0.571460319154984\\
11.4864212563954	0.579566021312925\\
11.4851189709968	0.631607971859787\\
11.4845960266676	0.682158750211225\\
11.4846875731057	0.73064559508412\\
11.4852534514367	0.776519130047526\\
11.4861689322441	0.819259587903779\\
11.4867624475578	0.839595891953766\\
11.4873943733179	0.858382699318543\\
11.4888439160045	0.893445178618774\\
11.4903218450911	0.924049743590099\\
11.4917210789643	0.949849609099638\\
11.492945502753	0.970552390475529\\
11.493913400583	0.985923301583135\\
11.4945610564535	0.99578697142025\\
11.4948440389206	1\\
11.4951308347265	1.00421302857975\\
11.4958172525773	1.01407669841687\\
11.4969289569644	1.02944760952447\\
11.4985080214215	1.05015039090036\\
11.5006091536802	1.0759502564099\\
11.5032975639461	1.10655482138123\\
11.5066467590461	1.14161730068146\\
11.5107362765146	1.18074041209622\\
11.515649282265	1.22348086995247\\
11.5214698424293	1.26935440491588\\
11.5282796003285	1.31784124978878\\
11.5361535606643	1.36839202814021\\
11.5451547129459	1.42043397868707\\
11.5474924431452	1.43324834910671\\
11.5563727081325	1.47337744475726\\
11.5692501829454	1.52662255524274\\
11.583454237219	1.57956602131293\\
11.5989119571637	1.63160797185979\\
11.600501104619	1.6367847923924\\
11.6173792009678	1.68215875021122\\
11.637071721213	1.73064559508412\\
11.64518778251	1.74966810329426\\
11.6588545740302	1.77651913004753\\
11.681046051711	1.81781189136223\\
11.681954840287	1.81925958790378\\
11.7068830638226	1.85838269931854\\
11.707669250708	1.85959526494046\\
11.724753628015	1.88330367322067\\
11.7320508075689	1.89255169982107\\
11.7327845901354	1.89344517861877\\
11.7393479871227	1.90165687713532\\
11.7564323644297	1.92129268284009\\
11.7591149016799	1.9240497435901\\
11.7830555634267	1.9484754312705\\
11.7846329978387	1.94984960909964\\
11.8085221819291	1.97055239047553\\
11.8189138326277	1.97934655440158\\
11.8283305810069	1.98592330158313\\
11.8425943722489	1.99578697142025\\
11.8487695844238	2\\
11.8549949373763	2.00421302857975\\
11.8636005105187	2.00999752858568\\
11.8714106110298	2.01407669841687\\
11.9012779279191	2.02944760952447\\
11.9166091719926	2.03723487339082\\
11.9537491514318	2.05015039090036\\
11.9773391675799	2.05833461674035\\
12.0451023843005	2.07128509379241\\
12.1191310288463	2.07469248394457\\
12.1985863221257	2.06765565505148\\
12.2777535972578	2.05015039090036\\
12.2825680009442	2.04908781780687\\
12.3395240118703	2.02944760952447\\
12.3701245174111	2.01862346054927\\
12.3799179556832	2.01407669841687\\
12.4010299216845	2.00421302857975\\
12.4099262089057	2\\
12.4187508182754	1.99578697142025\\
12.4391342158062	1.98592330158313\\
12.4602638198832	1.97553219472567\\
12.4687097715896	1.97055239047553\\
12.5032117183275	1.94984960909964\\
12.5443347748656	1.9240497435901\\
12.5519645930456	1.9192002163134\\
12.5869741162791	1.89344517861877\\
12.6320876942508	1.85838269931854\\
12.6441878296611	1.84873721513201\\
12.6771269479689	1.81925958790378\\
12.7219736609042	1.77651913004753\\
12.7358886028234	1.7627604540137\\
12.7655309327783	1.73064559508412\\
12.8072949612942	1.68215875021122\\
12.8260279052956	1.65915993535477\\
12.8469567563209	1.63160797185979\\
12.88400307026	1.57956602131293\\
12.9135844217624	1.53400859048274\\
12.9181505183119	1.52662255524274\\
12.9497465987662	1.47337744475726\\
12.9780359815654	1.42043397868707\\
12.997566100581	1.38041230566416\\
13.0032866557685	1.36839202814021\\
13.0260560862833	1.31784124978878\\
13.0457479255271	1.26935440491588\\
13.0625791299747	1.22348086995247\\
13.0767858427925	1.18074041209622\\
13.0770213938604	1.17998941750521\\
13.089213127357	1.14161730068146\\
13.099400638058	1.10655482138123\\
13.1075781170767	1.0759502564099\\
13.1139691894937	1.05015039090036\\
13.1187722380377	1.02944760952447\\
13.1221536936453	1.01407669841687\\
13.1242415512103	1.00421302857975\\
13.1251138873733	1\\
13.1259746231551	0.99578697142025\\
13.127944564699	0.985923301583135\\
13.1308885530242	0.970552390475529\\
13.1346127653821	0.949849609099638\\
13.1388686239449	0.924049743590099\\
13.143363749465	0.893445178618774\\
13.1477724015909	0.858382699318543\\
13.1510500384062	0.82617646326768\\
13.1517851204882	0.819259587903779\\
13.1551356673216	0.776519130047526\\
13.1572061270471	0.73064559508412\\
13.1575398295265	0.682158750211225\\
13.1556236027181	0.631607971859787\\
13.1510500384062	0.581671221540828\\
13.1508649877773	0.579566021312925\\
13.1429702705805	0.526622555242743\\
13.1307667068897	0.473377444757257\\
13.1130170529996	0.420433978687075\\
13.087979832066	0.368392028140213\\
13.0770213938604	0.351371513681176\\
13.0542958235033	0.317841249788775\\
13.0081633439121	0.26935440491588\\
12.997566100581	0.26083788966859\\
12.9453919837746	0.223480869952474\\
12.9135844217624	0.206403331973828\\
12.857310161082	0.180740412096221\\
12.8260279052956	0.169557849229296\\
12.7358886028234	0.143429018392671\\
12.728349586048	0.141617300681457\\
12.6441878296611	0.124758324484134\\
12.5519645930456	0.11090076736823\\
12.5149416962249	0.106554821381226\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.839595891956473	11.4867624475578\\
0.819259587903779	11.486168932244\\
0.776519130047526	11.4852534514366\\
0.73064559508412	11.4846875731056\\
0.682158750211225	11.4845960266676\\
0.631607971859787	11.4851189709967\\
0.579566021312925	11.4864212563953\\
0.571460319153183	11.4867624475578\\
0.526622555242743	11.488969671436\\
0.473377444757257	11.4929805622126\\
0.420433978687075	11.4988144542544\\
0.368392028140213	11.5070437575278\\
0.317841249788775	11.5185031841124\\
0.26935440491588	11.5344539466419\\
0.240979228204253	11.5474924431452\\
0.223480869952474	11.5581292171043\\
0.180740412096221	11.5945701305633\\
0.175494159709117	11.600501104619\\
0.14656514721082	11.64518778251\\
0.141617300681457	11.6555504159865\\
0.131180714291605	11.681046051711\\
0.122505140657782	11.707669250708\\
0.117803534482814	11.724753628015\\
0.115969565357378	11.7320508075689\\
0.114230091354827	11.7393479871227\\
0.110494355057086	11.7564323644297\\
0.106554821381226	11.7771897914303\\
0.105524735964326	11.7830555634267\\
0.100244167518679	11.8189138326277\\
0.0952074216277258	11.8636005105187\\
0.0909174980536995	11.9166091719926\\
0.0877027207864318	11.9773391675799\\
0.0857691241013103	12.0451023843005\\
0.0852608166911914	12.1191310288463\\
0.0863124054425045	12.1985863221257\\
0.0890915029478583	12.2825680009442\\
0.0938356921997616	12.3701245174111\\
0.100890521437372	12.4602638198832\\
0.106554821381226	12.5149416962249\\
0.11090076736823	12.5519645930456\\
0.124758324484136	12.6441878296611\\
0.141617300681457	12.7283495860479\\
0.143429018392675	12.7358886028234\\
0.169557849229305	12.8260279052956\\
0.180740412096221	12.857310161082\\
0.206403331973843	12.9135844217624\\
0.223480869952474	12.9453919837746\\
0.260837889668617	12.997566100581\\
0.26935440491588	13.008163343912\\
0.317841249788775	13.0542958235033\\
0.351371513681232	13.0770213938604\\
0.368392028140213	13.087979832066\\
0.420433978687075	13.1130170529995\\
0.473377444757257	13.1307667068896\\
0.526622555242743	13.1429702705804\\
0.579566021312925	13.1508649877773\\
0.581671221541248	13.1510500384062\\
0.631607971859787	13.155623602718\\
0.682158750211225	13.1575398295265\\
0.73064559508412	13.1572061270471\\
0.776519130047526	13.1551356673215\\
0.819259587903779	13.1517851204881\\
0.826176463267306	13.1510500384062\\
0.858382699318543	13.1477724015908\\
0.893445178618774	13.143363749465\\
0.924049743590099	13.1388686239449\\
0.949849609099638	13.1346127653821\\
0.970552390475529	13.1308885530242\\
0.985923301583135	13.1279445646989\\
0.99578697142025	13.1259746231551\\
1	13.1251138873732\\
1.00421302857975	13.1242415512102\\
1.01407669841687	13.1221536936453\\
1.02944760952447	13.1187722380376\\
1.05015039090036	13.1139691894936\\
1.0759502564099	13.1075781170767\\
1.10655482138123	13.099400638058\\
1.14161730068146	13.089213127357\\
1.17998941750508	13.0770213938604\\
1.18074041209622	13.0767858427925\\
1.22348086995247	13.0625791299747\\
1.26935440491588	13.0457479255271\\
1.31784124978878	13.0260560862833\\
1.36839202814021	13.0032866557685\\
1.38041230566408	12.997566100581\\
1.42043397868707	12.9780359815654\\
1.47337744475726	12.9497465987662\\
1.52662255524274	12.9181505183119\\
1.53400859048268	12.9135844217624\\
1.57956602131293	12.88400307026\\
1.63160797185979	12.8469567563208\\
1.65915993535472	12.8260279052956\\
1.68215875021122	12.8072949612941\\
1.73064559508412	12.7655309327783\\
1.76276045401367	12.7358886028234\\
1.77651913004753	12.7219736609041\\
1.81925958790378	12.6771269479689\\
1.84873721513199	12.6441878296611\\
1.85838269931854	12.6320876942508\\
1.89344517861877	12.586974116279\\
1.91920021631339	12.5519645930456\\
1.9240497435901	12.5443347748656\\
1.94984960909964	12.5032117183275\\
1.97055239047553	12.4687097715896\\
1.97553219472567	12.4602638198832\\
1.98592330158313	12.4391342158062\\
1.99578697142025	12.4187508182754\\
2	12.4099262089057\\
2.00421302857975	12.4010299216845\\
2.01407669841687	12.3799179556832\\
2.01862346054928	12.3701245174111\\
2.02944760952447	12.3395240118703\\
2.0490878178069	12.2825680009442\\
2.05015039090036	12.2777535972579\\
2.06765565505151	12.1985863221257\\
2.0746924839446	12.1191310288463\\
2.07128509379246	12.0451023843005\\
2.05833461674042	11.9773391675799\\
2.05015039090036	11.9537491514316\\
2.03723487339089	11.9166091719926\\
2.02944760952447	11.9012779279189\\
2.01407669841687	11.8714106110296\\
2.00999752858577	11.8636005105187\\
2.00421302857975	11.8549949373761\\
2	11.8487695844237\\
1.99578697142025	11.8425943722488\\
1.98592330158313	11.8283305810067\\
1.97934655440168	11.8189138326277\\
1.97055239047553	11.808522181929\\
1.94984960909964	11.7846329978386\\
1.94847543127062	11.7830555634267\\
1.9240497435901	11.7591149016797\\
1.92129268284022	11.7564323644297\\
1.90165687713546	11.7393479871227\\
1.89344517861877	11.7327845901353\\
1.89255169982121	11.7320508075689\\
1.88330367322082	11.724753628015\\
1.85959526494063	11.707669250708\\
1.85838269931854	11.7068830638225\\
1.81925958790378	11.6819548402869\\
1.81781189136241	11.681046051711\\
1.77651913004753	11.6588545740301\\
1.74966810329448	11.64518778251\\
1.73064559508412	11.6370717212129\\
1.68215875021122	11.6173792009677\\
1.63678479239269	11.600501104619\\
1.63160797185979	11.5989119571636\\
1.57956602131293	11.5834542372189\\
1.52662255524274	11.5692501829453\\
1.47337744475726	11.5563727081324\\
1.43324834910718	11.5474924431452\\
1.42043397868707	11.5451547129459\\
1.36839202814021	11.5361535606642\\
1.31784124978878	11.5282796003284\\
1.26935440491588	11.5214698424292\\
1.22348086995247	11.5156492822649\\
1.18074041209622	11.5107362765145\\
1.14161730068146	11.506646759046\\
1.10655482138123	11.503297563946\\
1.0759502564099	11.5006091536801\\
1.05015039090036	11.4985080214214\\
1.02944760952447	11.4969289569643\\
1.01407669841687	11.4958172525772\\
1.00421302857975	11.4951308347264\\
1	11.4948440389205\\
0.99578697142025	11.4945610564534\\
0.985923301583135	11.4939134005829\\
0.970552390475529	11.4929455027529\\
0.949849609099638	11.4917210789642\\
0.924049743590099	11.490321845091\\
0.893445178618774	11.4888439160044\\
0.858382699318543	11.4873943733178\\
0.839595891956473	11.4867624475578\\
};
\addplot[fill=mycolor8, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
5.91200653859008	0.0759502564099009\\
5.9240497435901	0.0752707587079156\\
5.94984960909964	0.0739791010633322\\
5.97055239047553	0.0730554837525155\\
5.98592330158314	0.0724311207330503\\
5.99578697142025	0.0720569431884038\\
6	0.071903281609195\\
6.00421302857975	0.0717532540272783\\
6.01407669841687	0.0714160214787795\\
6.02944760952447	0.0709288194653731\\
6.05015039090036	0.0703440982206305\\
6.0759502564099	0.0697258918693287\\
6.10655482138123	0.0691450043590958\\
6.14161730068146	0.0686748393336683\\
6.18074041209622	0.0683884306662475\\
6.22348086995247	0.068356878703071\\
6.26935440491588	0.0686491210510442\\
6.31784124978878	0.0693327944916192\\
6.36839202814021	0.0704758694951258\\
6.42043397868707	0.0721487251614645\\
6.47337744475726	0.0744263346862572\\
6.5012678066635	0.0759502564099009\\
6.52662255524274	0.0774213242412259\\
6.57956602131293	0.0812415547848014\\
6.63160797185979	0.0859531330420458\\
6.68215875021122	0.0916603813856189\\
6.73064559508412	0.0984663316374508\\
6.77651913004753	0.106459777431607\\
6.7769959692042	0.106554821381226\\
6.81925958790378	0.116006824462182\\
6.85838269931854	0.126818729553394\\
6.89344517861877	0.138745012583457\\
6.90082590187003	0.141617300681457\\
6.9240497435901	0.151943725279246\\
6.94984960909964	0.165478538743528\\
6.97055239047553	0.178279372261854\\
6.97417646902724	0.180740412096221\\
6.98592330158314	0.189762065654695\\
6.99578697142025	0.198031661235285\\
7	0.201774942940057\\
7.00421302857975	0.205654306803226\\
7.01407669841687	0.215311710684899\\
7.02177475043557	0.223480869952474\\
7.02944760952447	0.2330053847851\\
7.05015039090036	0.262638209471182\\
7.05426685038212	0.26935440491588\\
7.0759502564099	0.315024617305388\\
7.07711574802069	0.317841249788775\\
7.09337010562206	0.368392028140213\\
7.10505190948747	0.420433978687075\\
7.10655482138123	0.429559147631021\\
7.11327472755616	0.473377444757257\\
7.11892996037628	0.526622555242743\\
7.12260322043801	0.579566021312925\\
7.12471528904733	0.631607971859787\\
7.12559025575366	0.682158750211225\\
7.1254899613503	0.73064559508412\\
7.12463670791146	0.776519130047526\\
7.1232280055254	0.819259587903779\\
7.12144555655768	0.858382699318543\\
7.11945983033566	0.893445178618774\\
7.11743115991441	0.924049743590099\\
7.11550812994	0.949849609099638\\
7.11382401043405	0.970552390475529\\
7.11249204508452	0.985923301583135\\
7.11160049877463	0.99578697142025\\
7.11121088968386	1\\
7.11081599408763	1.00421302857975\\
7.10987071127664	1.01407669841687\\
7.10833938375326	1.02944760952447\\
7.10655482138123	1.04647711064238\\
7.10615959812322	1.05015039090036\\
7.10323376289556	1.0759502564099\\
7.09948889235171	1.10655482138123\\
7.09482213054978	1.14161730068146\\
7.08912228357416	1.18074041209622\\
7.08227320356052	1.22348086995247\\
7.0759502564099	1.25960371957882\\
7.07413812413857	1.26935440491588\\
7.06453911244059	1.31784124978878\\
7.05343961290979	1.36839202814021\\
7.05015039090036	1.38253193503661\\
7.04065348991845	1.42043397868707\\
7.02944760952447	1.46200025995461\\
7.02613625859327	1.47337744475726\\
7.01407669841687	1.51342410329708\\
7.00978308175928	1.52662255524274\\
7.00421302857975	1.54371971354418\\
7	1.55610021303438\\
6.99578697142025	1.56804566257647\\
6.99157128395167	1.57956602131293\\
6.98592330158314	1.59510118467745\\
6.97153209538626	1.63160797185979\\
6.97055239047553	1.63407375259251\\
6.94984960909964	1.6819612131093\\
6.94975653795778	1.68215875021122\\
6.92639934207706	1.73064559508412\\
6.9240497435901	1.73538853582536\\
6.90173098630451	1.77651913004753\\
6.89344517861877	1.79127570446375\\
6.87618283211057	1.81925958790378\\
6.85838269931854	1.84704606231636\\
6.85037958968164	1.85838269931854\\
6.8249317063431	1.89344517861877\\
6.81925958790378	1.90106258284376\\
6.80045416132003	1.9240497435901\\
6.77845171186261	1.94984960909964\\
6.77651913004753	1.95208357522019\\
6.75904586568029	1.97055239047553\\
6.74405203986674	1.98592330158313\\
6.73419798939523	1.99578697142025\\
6.73064559508412	1.99929981192064\\
6.72988197189664	2\\
6.72527683165883	2.00421302857975\\
6.71435073696219	2.01407669841687\\
6.69691321916347	2.02944760952447\\
6.68215875021122	2.04218428576996\\
6.67178351087265	2.05015039090036\\
6.6373950320231	2.0759502564099\\
6.63160797185979	2.08025108773063\\
6.59044390360935	2.10655482138123\\
6.57956602131293	2.11345340526248\\
6.52662255524274	2.14152320110629\\
6.52640718955386	2.14161730068146\\
6.47337744475726	2.16515027840308\\
6.4285556181448	2.18074041209622\\
6.42043397868707	2.1836514972705\\
6.36839202814021	2.19817248693972\\
6.31784124978878	2.20835580167711\\
6.26935440491588	2.21478198374396\\
6.22348086995247	2.21800779302762\\
6.18074041209622	2.21858245416248\\
6.14161730068146	2.217060440414\\
6.10655482138123	2.21400825914173\\
6.0759502564099	2.21000285524183\\
6.05015039090036	2.20561985177463\\
6.02944760952447	2.20141116426036\\
6.01407669841687	2.19787360042775\\
6.00421302857975	2.19541267029428\\
6	2.1943151459499\\
5.99578697142025	2.19318948301828\\
5.98592330158314	2.1904424848202\\
5.97055239047553	2.18584291363978\\
5.95504369591807	2.18074041209622\\
5.94984960909964	2.17911196539845\\
5.9240497435901	2.17007857001607\\
5.89344517861877	2.15778482988805\\
5.85887193423321	2.14161730068146\\
5.85838269931854	2.14139407647319\\
5.81925958790378	2.12091486217216\\
5.79584187578127	2.10655482138123\\
5.77651913004753	2.09470860027508\\
5.75003075360452	2.0759502564099\\
5.73064559508412	2.06197220200253\\
5.7162211081211	2.05015039090036\\
5.69156764379037	2.02944760952447\\
5.68215875021122	2.02134251157008\\
5.67453668834136	2.01407669841687\\
5.66431707937702	2.00421302857975\\
5.66001592661256	2\\
5.65575252153237	1.99578697142025\\
5.64591660539367	1.98592330158313\\
5.63160797185979	1.97120752845401\\
5.63102708616576	1.97055239047553\\
5.61290042126898	1.94984960909964\\
5.59137786929888	1.9240497435901\\
5.57956602131293	1.90942416851942\\
5.56798213581166	1.89344517861877\\
5.54364572617181	1.85838269931854\\
5.52662255524274	1.83244722073085\\
5.51888083954393	1.81925958790378\\
5.4948274205617	1.77651913004753\\
5.47337744475726	1.73503214867408\\
5.47134856635832	1.73064559508412\\
5.44963558596658	1.68215875021122\\
5.42919710796418	1.63160797185979\\
5.42043397868707	1.60848636555158\\
5.41058828413136	1.57956602131293\\
5.39385967425158	1.52662255524274\\
5.3788004584164	1.47337744475726\\
5.36839202814021	1.43287413487832\\
5.36548133078339	1.42043397868707\\
5.35399426139007	1.36839202814021\\
5.34401341007079	1.31784124978878\\
5.33543848730051	1.26935440491588\\
5.32815677109023	1.22348086995247\\
5.32204992285456	1.18074041209622\\
5.31784124978878	1.14835326432489\\
5.31701351804239	1.14161730068146\\
5.31297377335646	1.10655482138123\\
5.30975141142327	1.0759502564099\\
5.30724812606757	1.05015039090036\\
5.30537724673046	1.02944760952447\\
5.30406634922582	1.01407669841687\\
5.30325985823049	1.00421302857975\\
5.30292361116831	1\\
5.3025922720311	0.99578697142025\\
5.30183566982563	0.985923301583135\\
5.30070986745838	0.970552390475529\\
5.29929550571236	0.949849609099638\\
5.29769598344196	0.924049743590099\\
5.2960329555194	0.893445178618774\\
5.29444215829006	0.858382699318543\\
5.29307041774046	0.819259587903779\\
5.29207459829611	0.776519130047526\\
5.29162319322374	0.73064559508412\\
5.29190127368729	0.682158750211225\\
5.29311968210515	0.631607971859787\\
5.29552978312713	0.579566021312925\\
5.29944593497937	0.526622555242743\\
5.3052794019298	0.473377444757257\\
5.31359024861878	0.420433978687075\\
5.31784124978878	0.400350407789338\\
5.32529972167481	0.368392028140213\\
5.34158606167771	0.317841249788775\\
5.36414867055257	0.26935440491588\\
5.36839202814021	0.262329040699772\\
5.39646115395299	0.223480869952474\\
5.42043397868707	0.199420364357125\\
5.44360402984896	0.180740412096221\\
5.47337744475726	0.162116749215192\\
5.51609690763888	0.141617300681457\\
5.52662255524274	0.137487152095232\\
5.57956602131293	0.120526288299934\\
5.63160797185979	0.108013317084036\\
5.63889021239786	0.106554821381226\\
5.68215875021122	0.0988660649324307\\
5.73064559508412	0.0919383596628613\\
5.77651913004753	0.0866278827472959\\
5.81925958790378	0.0825489191749969\\
5.85838269931854	0.0794233763660078\\
5.89344517861877	0.0770447405498979\\
5.91200653859008	0.0759502564099009\\
};
\addplot[fill=mycolor9, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
5.85300932411127	0.180740412096221\\
5.85838269931854	0.17975903709519\\
5.89344517861877	0.174142163062863\\
5.9240497435901	0.169918384521665\\
5.94984960909964	0.166802324609181\\
5.97055239047553	0.164574116278635\\
5.98592330158314	0.163067842013258\\
5.99578697142025	0.162165136182289\\
6	0.161794425998084\\
6.00421302857975	0.161432482596002\\
6.01407669841687	0.160618904146936\\
6.02944760952447	0.159443521524299\\
6.05015039090036	0.158032875017759\\
6.0759502564099	0.156541458347542\\
6.10655482138123	0.15514010725929\\
6.14161730068146	0.154005940075441\\
6.18074041209622	0.15331519325486\\
6.22348086995247	0.15323944710827\\
6.26935440491588	0.153945070639781\\
6.31784124978878	0.155595298846335\\
6.36839202814021	0.15835417436912\\
6.42043397868707	0.162391552185198\\
6.47337744475726	0.167888371263213\\
6.52662255524274	0.175041333735068\\
6.56062859134854	0.180740412096221\\
6.57956602131293	0.18429960024394\\
6.63160797185979	0.196211897772587\\
6.68215875021122	0.21064143341167\\
6.71896800617745	0.223480869952474\\
6.73064559508412	0.22825812693957\\
6.77651913004753	0.250362034068087\\
6.80896248422684	0.26935440491588\\
6.81925958790378	0.276687288085004\\
6.85838269931854	0.309100147170698\\
6.86752321623107	0.317841249788775\\
6.89344517861877	0.34901930101142\\
6.90757199803558	0.368392028140213\\
6.9240497435901	0.397739696987613\\
6.93554785064672	0.420433978687075\\
6.94984960909964	0.458445883700091\\
6.95504654907081	0.473377444757257\\
6.96830425169214	0.526622555242743\\
6.97055239047553	0.540168002438126\\
6.97682389242247	0.579566021312925\\
6.98168740353651	0.631607971859787\\
6.98367472250425	0.682158750211225\\
6.98339465053415	0.73064559508412\\
6.98136438205661	0.776519130047526\\
6.97804372752717	0.819259587903779\\
6.97385593931762	0.858382699318543\\
6.97055239047553	0.883369975587824\\
6.96918197232423	0.893445178618774\\
6.96437096362734	0.924049743590099\\
6.95981332855561	0.949849609099638\\
6.95582357494068	0.970552390475529\\
6.95266896167094	0.985923301583135\\
6.95055779996007	0.99578697142025\\
6.94984960909964	0.999023493995983\\
6.94963167817382	1\\
6.9486809151743	1.00421302857975\\
6.94640522048777	1.01407669841687\\
6.94271921258998	1.02944760952447\\
6.93748301348331	1.05015039090036\\
6.93051484978328	1.0759502564099\\
6.9240497435901	1.0983002752268\\
6.92154274962753	1.10655482138123\\
6.91018258102127	1.14161730068146\\
6.89631132895184	1.18074041209622\\
6.89344517861877	1.18835951162727\\
6.8792415909878	1.22348086995247\\
6.85892146908163	1.26935440491588\\
6.85838269931854	1.27051348868359\\
6.83428071308689	1.31784124978878\\
6.81925958790378	1.34522598139863\\
6.80513859366346	1.36839202814021\\
6.77651913004753	1.41249649454043\\
6.77070767241736	1.42043397868707\\
6.73064559508412	1.47250139433396\\
6.72987254756973	1.47337744475726\\
6.68215875021122	1.52551944167796\\
6.68098044960194	1.52662255524274\\
6.63160797185979	1.5717854107549\\
6.62148432809765	1.57956602131293\\
6.57956602131293	1.61144062621568\\
6.54729841916346	1.63160797185979\\
6.52662255524274	1.64454106787067\\
6.47337744475726	1.67163259800458\\
6.44713362132044	1.68215875021122\\
6.42043397868707	1.69307233632266\\
6.36839202814021	1.70932872216107\\
6.31784124978878	1.72057858304195\\
6.26935440491588	1.72748855196479\\
6.22426260062665	1.73064559508412\\
6.22348086995247	1.73070291602905\\
6.18074041209622	1.73085945973156\\
6.17721945667658	1.73064559508412\\
6.14161730068146	1.72858048433713\\
6.10655482138123	1.72455784639286\\
6.0759502564099	1.7194602536261\\
6.05015039090036	1.71396880085012\\
6.02944760952447	1.70873938484354\\
6.01407669841687	1.70436452011621\\
6.00421302857975	1.70132916867183\\
6	1.69997720975455\\
5.99578697142025	1.698591579922\\
5.98592330158314	1.69521391333043\\
5.97055239047553	1.68956817640256\\
5.95219819648815	1.68215875021122\\
5.94984960909964	1.68124491123359\\
5.9240497435901	1.67007795610619\\
5.89344517861877	1.65490549788326\\
5.85838269931854	1.63468322557815\\
5.85371092835082	1.63160797185979\\
5.81925958790378	1.60913818010611\\
5.78101992763844	1.57956602131293\\
5.77651913004753	1.57607194086971\\
5.73064559508412	1.53457431471812\\
5.7230933100335	1.52662255524274\\
5.68215875021122	1.48206891087847\\
5.67526492963371	1.47337744475726\\
5.63524891799771	1.42043397868707\\
5.63160797185979	1.41536831322104\\
5.60201051400833	1.36839202814021\\
5.57956602131293	1.32947646033614\\
5.57360517747427	1.31784124978878\\
5.55021037009262	1.26935440491588\\
5.53028553334202	1.22348086995247\\
5.52662255524274	1.21446085052787\\
5.51414780204027	1.18074041209622\\
5.50090318015317	1.14161730068146\\
5.49008957069312	1.10655482138123\\
5.48143453228492	1.0759502564099\\
5.47468820634361	1.05015039090036\\
5.47337744475726	1.04485095579876\\
5.46977826107559	1.02944760952447\\
5.46636481963921	1.01407669841687\\
5.46426033660278	1.00421302857975\\
5.46338181355031	1\\
5.4625154329552	0.99578697142025\\
5.46053437673969	0.985923301583135\\
5.45757885844087	0.970552390475529\\
5.45385005726237	0.949849609099638\\
5.44960569749512	0.924049743590099\\
5.44514855696227	0.893445178618774\\
5.44081564087176	0.858382699318543\\
5.43697012765277	0.819259587903779\\
5.43399794531232	0.776519130047526\\
5.43231068589712	0.73064559508412\\
5.43235658131726	0.682158750211225\\
5.43464163498426	0.631607971859787\\
5.4397639833148	0.579566021312925\\
5.44846653295825	0.526622555242743\\
5.46171655722402	0.473377444757257\\
5.47337744475726	0.440313012877869\\
5.48113527015776	0.420433978687075\\
5.50906662609714	0.368392028140213\\
5.52662255524274	0.344224591751876\\
5.54890568856546	0.317841249788775\\
5.57956602131293	0.29005045356495\\
5.60700969339961	0.26935440491588\\
5.63160797185979	0.25443101727542\\
5.68215875021122	0.229307943298583\\
5.69620927396183	0.223480869952474\\
5.73064559508412	0.211310746376797\\
5.77651913004753	0.19789436526759\\
5.81925958790378	0.18758812551475\\
5.85300932411127	0.180740412096221\\
};
\addplot[fill=mycolor10, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
5.97686646747831	0.26935440491588\\
5.98592330158314	0.267761059423255\\
5.99578697142025	0.266134789836746\\
6	0.26546693552623\\
6.00421302857975	0.264814874477428\\
6.01407669841687	0.263349166829092\\
6.02944760952447	0.261231650281556\\
6.05015039090036	0.25869031036343\\
6.0759502564099	0.256003517242065\\
6.10655482138123	0.253479115462772\\
6.14161730068146	0.251436304506269\\
6.18074041209622	0.250192729651053\\
6.22348086995247	0.250057676718423\\
6.26935440491588	0.251331064763029\\
6.31784124978878	0.254307181703713\\
6.36839202814021	0.259281780222186\\
6.42043397868707	0.266561090504955\\
6.4356884716104	0.26935440491588\\
6.47337744475726	0.277335633777166\\
6.52662255524274	0.291797627246364\\
6.57956602131293	0.310043399424983\\
6.59825097783154	0.317841249788775\\
6.63160797185979	0.334815112544041\\
6.68215875021122	0.366278565941643\\
6.68507560334154	0.368392028140213\\
6.73064559508412	0.410676064499389\\
6.73969258986696	0.420433978687075\\
6.77624050978907	0.473377444757257\\
6.77651913004753	0.473942011406559\\
6.80000511988891	0.526622555242743\\
6.81539445531354	0.579566021312925\\
6.81925958790378	0.602192332572859\\
6.8239740871804	0.631607971859787\\
6.82739587117116	0.682158750211225\\
6.82688977452033	0.73064559508412\\
6.82335209523323	0.776519130047526\\
6.81925958790378	0.806927978291538\\
6.81750016730814	0.819259587903779\\
6.80988223080029	0.858382699318543\\
6.80141357134107	0.893445178618774\\
6.7927727330222	0.924049743590099\\
6.78458859272697	0.949849609099638\\
6.77742520049664	0.970552390475529\\
6.77651913004753	0.973032974386997\\
6.77148188992568	0.985923301583135\\
6.76746906557266	0.99578697142025\\
6.76571567723993	1\\
6.76393863388964	1.00421302857975\\
6.75968536016792	1.01407669841687\\
6.75279666629504	1.02944760952447\\
6.74301175147577	1.05015039090036\\
6.73064559508412	1.07468035616622\\
6.72994442305639	1.0759502564099\\
6.71207956662366	1.10655482138123\\
6.68982678120778	1.14161730068146\\
6.68215875021122	1.15296003986875\\
6.66093221735413	1.18074041209622\\
6.63160797185979	1.2162908118221\\
6.62474461924433	1.22348086995247\\
6.57956602131293	1.26801108615213\\
6.57794537141333	1.26935440491588\\
6.52662255524274	1.31004242470383\\
6.51454329879947	1.31784124978878\\
6.47337744475726	1.3436879679387\\
6.42312384121256	1.36839202814021\\
6.42043397868707	1.3696989183028\\
6.36839202814021	1.38923116861256\\
6.31784124978878	1.40267679749255\\
6.26935440491588	1.4108446325599\\
6.22348086995247	1.41451397516555\\
6.18074041209622	1.41445851554107\\
6.14161730068146	1.41146527651029\\
6.10655482138123	1.40634480479184\\
6.0759502564099	1.39992896290515\\
6.05015039090036	1.39305350461855\\
6.02944760952447	1.38652456190233\\
6.01407669841687	1.38107132298838\\
6.00421302857975	1.3772912184188\\
6	1.37560829028445\\
5.99578697142025	1.37388387278925\\
5.98592330158314	1.3696819654125\\
5.98307857473003	1.36839202814021\\
5.97055239047553	1.36276888434302\\
5.94984960909964	1.35256290546516\\
5.9240497435901	1.3382663262482\\
5.89344517861877	1.31885250158137\\
5.89203428786198	1.31784124978878\\
5.85838269931854	1.29324176422937\\
5.83035243013952	1.26935440491588\\
5.81925958790378	1.25955027477924\\
5.78393791034127	1.22348086995247\\
5.77651913004753	1.21548036347372\\
5.74832362683459	1.18074041209622\\
5.73064559508412	1.15729136648855\\
5.72017091272075	1.14161730068146\\
5.69830381928995	1.10655482138123\\
5.68215875021122	1.07840719608545\\
5.68088523764947	1.0759502564099\\
5.66819817463049	1.05015039090036\\
5.65867849199569	1.02944760952447\\
5.65198499672983	1.01407669841687\\
5.647856012554	1.00421302857975\\
5.64613179619765	1\\
5.6444310686339	0.99578697142025\\
5.64054084528003	0.985923301583135\\
5.63473316619488	0.970552390475529\\
5.63160797185979	0.961800538169233\\
5.62766696650737	0.949849609099638\\
5.61983819296211	0.924049743590099\\
5.61159647982661	0.893445178618774\\
5.60355276702577	0.858382699318543\\
5.5963648004373	0.819259587903779\\
5.59073052819989	0.776519130047526\\
5.58739287604989	0.73064559508412\\
5.58715899873017	0.682158750211225\\
5.5909377546154	0.631607971859787\\
5.59980088643635	0.579566021312925\\
5.61507689839765	0.526622555242743\\
5.63160797185979	0.488551970431884\\
5.63896273974223	0.473377444757257\\
5.67517501139517	0.420433978687075\\
5.68215875021122	0.412791785623839\\
5.72949753168112	0.368392028140213\\
5.73064559508412	0.367550826363322\\
5.77651913004753	0.338358805027997\\
5.81545168585912	0.317841249788775\\
5.81925958790378	0.316181251670112\\
5.85838269931854	0.301278946911016\\
5.89344517861877	0.289935892227848\\
5.9240497435901	0.281405246319517\\
5.94984960909964	0.275111348914768\\
5.97055239047553	0.270610515793131\\
5.97686646747831	0.26935440491588\\
};
\addplot[fill=mycolor11, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
5.96199830763345	0.420433978687075\\
5.97055239047553	0.417002432301613\\
5.98592330158314	0.411346803110952\\
5.99578697142025	0.407957236587274\\
6	0.406565225892994\\
6.00421302857975	0.405206117371994\\
6.01407669841687	0.402151049764521\\
6.02944760952447	0.397737261314131\\
6.05015039090036	0.392439924812491\\
6.0759502564099	0.38683939178199\\
6.10655482138123	0.381577685222324\\
6.14161730068146	0.377320766108015\\
6.18074041209622	0.374731614702543\\
6.22348086995247	0.374456001213847\\
6.26935440491588	0.377120325890831\\
6.31784124978878	0.383339345521271\\
6.36839202814021	0.393730914076778\\
6.42043397868707	0.408934731242202\\
6.45025051467556	0.420433978687075\\
6.47337744475726	0.431886780019648\\
6.52662255524274	0.465420439240072\\
6.53696363793894	0.473377444757257\\
6.57956602131293	0.518555323781652\\
6.5859859904368	0.526622555242743\\
6.61449537953494	0.579566021312925\\
6.6307983884494	0.631607971859787\\
6.63160797185979	0.637740788237106\\
6.63685788693226	0.682158750211225\\
6.63596345024664	0.73064559508412\\
6.63160797185979	0.762946990551356\\
6.62956365990899	0.776519130047526\\
6.61835592881697	0.819259587903779\\
6.60423873568232	0.858382699318543\\
6.58854861555354	0.893445178618774\\
6.57956602131293	0.910743663256376\\
6.57160740891446	0.924049743590099\\
6.55443237945945	0.949849609099638\\
6.53940213959167	0.970552390475529\\
6.52752087320386	0.985923301583135\\
6.52662255524274	0.987044616080686\\
6.51841313456349	0.99578697142025\\
6.51436939690363	1\\
6.5102712919108	1.00421302857975\\
6.50046341512573	1.01407669841687\\
6.48458057896662	1.02944760952447\\
6.47337744475726	1.03981312811829\\
6.45968960440671	1.05015039090036\\
6.42351676877952	1.0759502564099\\
6.42043397868707	1.07803993266616\\
6.36839202814021	1.10523740323569\\
6.36487668653437	1.10655482138123\\
6.31784124978878	1.12346492208884\\
6.26935440491588	1.1344465619849\\
6.22348086995247	1.13927962617489\\
6.18074041209622	1.1390215157435\\
6.14161730068146	1.13474919132929\\
6.10655482138123	1.12757331209271\\
6.0759502564099	1.11863528619448\\
6.05015039090036	1.10908329727217\\
6.04433566701392	1.10655482138123\\
6.02944760952447	1.09985587020607\\
6.01407669841687	1.09209998573549\\
6.00421302857975	1.08672611321952\\
6	1.08433413842256\\
5.99578697142025	1.08188347958772\\
5.98598454317549	1.0759502564099\\
5.98592330158314	1.07591191543256\\
5.97055239047553	1.065652758647\\
5.94984960909964	1.05045882441626\\
5.9494690903818	1.05015039090036\\
5.92506378620112	1.02944760952447\\
5.9240497435901	1.02854952157174\\
5.90935086341734	1.01407669841687\\
5.89971284119438	1.00421302857975\\
5.89568774500691	1\\
5.89344517861877	0.997623639001769\\
5.89187745756305	0.99578697142025\\
5.8836364906574	0.985923301583135\\
5.87133072884008	0.970552390475529\\
5.85838269931854	0.953351352358651\\
5.85602269589621	0.949849609099638\\
5.83992279942397	0.924049743590099\\
5.82295623741645	0.893445178618774\\
5.81925958790378	0.885733629612712\\
5.80752254511942	0.858382699318543\\
5.79398576857601	0.819259587903779\\
5.78330953593338	0.776519130047526\\
5.77687007766628	0.73064559508412\\
5.77651913004753	0.706678539616785\\
5.77619104189723	0.682158750211225\\
5.77651913004753	0.679437483289773\\
5.78286068820214	0.631607971859787\\
5.79894797098895	0.579566021312925\\
5.81925958790378	0.540749784310232\\
5.82761878192542	0.526622555242743\\
5.85838269931854	0.491359100944161\\
5.87643735115779	0.473377444757257\\
5.89344517861877	0.460851670630904\\
5.9240497435901	0.441128969867312\\
5.94984960909964	0.426573920966703\\
5.96199830763345	0.420433978687075\\
};
\addplot[fill=mycolor8, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
9.79096404100017	0.106554821381226\\
9.81925958790378	0.10134330251202\\
9.85838269931854	0.0952397024417333\\
9.89344517861877	0.0906093205151722\\
9.9240497435901	0.0871078682855783\\
9.94984960909964	0.0844933801017294\\
9.97055239047553	0.0825938843046396\\
9.98592330158314	0.0812881729596012\\
9.99578697142025	0.0804943558554089\\
10	0.080165392380464\\
10.0072971795539	0.0801320297132372\\
10.0243815568608	0.0801070399107627\\
10.0510047558578	0.0802121379198516\\
10.0868630250589	0.0806207096826415\\
10.1315497029498	0.0815440254437833\\
10.1845583644237	0.0832237617940679\\
10.245288360011	0.0859353310909759\\
10.3130515767316	0.0900042964580122\\
10.3870802212774	0.0958380466789064\\
10.4665355145568	0.103977399805552\\
10.4873882054908	0.106554821381226\\
10.5505171933753	0.115475355687198\\
10.6380737098422	0.131373830405679\\
10.6834546018921	0.141617300681457\\
10.7282130123143	0.15392541168734\\
10.8063300444625	0.180740412096221\\
10.8199137854767	0.186695392865053\\
10.8913799000454	0.223480869952474\\
10.9121370220922	0.237895948519019\\
10.9528291392754	0.26935440491588\\
10.9972570911766	0.317841249788775\\
11.0038377952545	0.327444913151831\\
11.0309095463415	0.368392028140213\\
11.0553999703353	0.420433978687075\\
11.0727620285209	0.473377444757257\\
11.0846991607592	0.526622555242743\\
11.0924215876878	0.579566021312925\\
11.0939770977267	0.597754134292444\\
11.0970684715928	0.631607971859787\\
11.0989894708816	0.682158750211225\\
11.0986552255858	0.73064559508412\\
11.0965801235572	0.776519130047526\\
11.0939770977267	0.809738722482733\\
11.0932819669335	0.819259587903779\\
11.0893979716935	0.858382699318543\\
11.085085903659	0.893445178618774\\
11.0806892426681	0.924049743590099\\
11.0765266011333	0.949849609099638\\
11.0728839585251	0.970552390475529\\
11.070004450326	0.985923301583135\\
11.0680776549377	0.99578697142025\\
11.067235771216	1\\
11.0663825412047	1.00421302857975\\
11.0643404125953	1.01407669841687\\
11.0610330192856	1.02944760952447\\
11.0563351711048	1.05015039090036\\
11.0500840852702	1.0759502564099\\
11.0420857295435	1.10655482138123\\
11.0321213857912	1.14161730068146\\
11.0199543919903	1.18074041209622\\
11.0053372898406	1.22348086995247\\
11.0038377952545	1.2276353003176\\
10.9890331582899	1.26935440491588\\
10.9700704334357	1.31784124978878\\
10.9481441838331	1.36839202814021\\
10.9230789862288	1.42043397868707\\
10.9121370220922	1.44174245209678\\
10.895555203054	1.47337744475726\\
10.8653793737715	1.52662255524274\\
10.832094872144	1.57956602131293\\
10.8199137854767	1.59793029852393\\
10.7964954611291	1.63160797185979\\
10.7586599150721	1.68215875021122\\
10.7282130123143	1.71976465862186\\
10.7187747207734	1.73064559508412\\
10.6775585273915	1.77651913004753\\
10.6380737098422	1.81703474528525\\
10.6357043150178	1.81925958790378\\
10.5933615727567	1.85838269931854\\
10.5526228577135	1.89344517861877\\
10.5505171933753	1.89522740037373\\
10.5128553285651	1.9240497435901\\
10.4773716346422	1.94984960909964\\
10.4665355145568	1.9575470303591\\
10.4459364321101	1.97055239047553\\
10.4210440752608	1.98592330158313\\
10.4046793843389	1.99578697142025\\
10.3975946431887	2\\
10.3904523834417	2.00421302857975\\
10.3870802212774	2.00620109830023\\
10.3717484318702	2.01407669841687\\
10.3411902638623	2.02944760952447\\
10.3130515767316	2.04327770156901\\
10.2959737572306	2.05015039090036\\
10.245288360011	2.07029813985144\\
10.2267912109467	2.0759502564099\\
10.1845583644237	2.08897249498391\\
10.1315497029498	2.10068728286364\\
10.0908916767582	2.10655482138123\\
10.0868630250589	2.10715782461028\\
10.0510047558578	2.11015104859762\\
10.0243815568608	2.11092488910849\\
10.0072971795539	2.11074613550054\\
10	2.11050401706518\\
9.99578697142025	2.10810117928668\\
9.9931379912854	2.10655482138123\\
9.98592330158314	2.10250034359301\\
9.97055239047553	2.0934058674169\\
9.94984960909964	2.08017552584195\\
9.94372618235123	2.0759502564099\\
9.9240497435901	2.06251603308209\\
9.90760386413126	2.05015039090036\\
9.89344517861877	2.03944399163616\\
9.88137492017069	2.02944760952447\\
9.86312421305435	2.01407669841687\\
9.85838269931854	2.01002406667455\\
9.85206735244074	2.00421302857975\\
9.84751987181352	2\\
9.84300904808923	1.99578697142025\\
9.83258985400954	1.98592330158313\\
9.81925958790378	1.97304654542501\\
9.81687973296368	1.97055239047553\\
9.79739119793145	1.94984960909964\\
9.77651913004753	1.92676595946795\\
9.77428626164097	1.9240497435901\\
9.74954526772503	1.89344517861877\\
9.73064559508412	1.8689538934143\\
9.72330037764075	1.85838269931854\\
9.6969716559754	1.81925958790378\\
9.68215875021122	1.79614963464523\\
9.67088636569114	1.77651913004753\\
9.64579896327809	1.73064559508412\\
9.63160797185979	1.70308931273395\\
9.6219524876161	1.68215875021122\\
9.59985252792618	1.63160797185979\\
9.57956602131292	1.58043975174496\\
9.57925419691461	1.57956602131293\\
9.56090892960445	1.52662255524274\\
9.5442778902673	1.47337744475726\\
9.52938796940143	1.42043397868707\\
9.52662255524274	1.41005361793712\\
9.5164692441373	1.36839202814021\\
9.50522830523651	1.31784124978878\\
9.49550708911	1.26935440491588\\
9.48719837466642	1.22348086995247\\
9.48018548690704	1.18074041209622\\
9.47434831336974	1.14161730068146\\
9.47337744475726	1.13467603774013\\
9.4696361100525	1.10655482138123\\
9.46586769233033	1.0759502564099\\
9.46292259649048	1.05015039090036\\
9.46070934896997	1.02944760952447\\
9.45915121102104	1.01407669841687\\
9.45818916702635	1.00421302857975\\
9.45778721599038	1\\
9.45739061282515	0.99578697142025\\
9.4564829290853	0.985923301583135\\
9.45512646720109	0.970552390475529\\
9.45341057250782	0.949849609099638\\
9.45144983021775	0.924049743590099\\
9.44937901644671	0.893445178618774\\
9.44734828658623	0.858382699318543\\
9.44551951716185	0.819259587903779\\
9.44406461772679	0.776519130047526\\
9.44316657236755	0.73064559508412\\
9.44302398154584	0.682158750211225\\
9.44386003524403	0.631607971859787\\
9.44593726815554	0.579566021312925\\
9.44958029521121	0.526622555242743\\
9.45521029526462	0.473377444757257\\
9.46339786654682	0.420433978687075\\
9.47337744475726	0.374985401941777\\
9.47497470880723	0.368392028140213\\
9.49134752686371	0.317841249788775\\
9.51413658347781	0.26935440491588\\
9.52662255524274	0.249762716958753\\
9.54666474949797	0.223480869952474\\
9.57956602131292	0.192003098301239\\
9.59421234321179	0.180740412096221\\
9.63160797185979	0.158207104000109\\
9.66741748984412	0.141617300681457\\
9.68215875021122	0.135968614886826\\
9.73064559508412	0.120707076163518\\
9.77651913004753	0.109520987145864\\
9.79096404100017	0.106554821381226\\
};
\addplot[fill=mycolor9, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
9.84837255388849	0.223480869952474\\
9.85838269931854	0.2197071769963\\
9.89344517861877	0.207998127970128\\
9.9240497435901	0.199143847339857\\
9.94984960909964	0.192532469768572\\
9.97055239047553	0.187729124991598\\
9.98592330158314	0.18442731022391\\
9.99578697142025	0.182419946606698\\
10	0.181588080723692\\
10.0072971795539	0.181503716241478\\
10.0243815568608	0.181440526467856\\
10.0510047558578	0.18170629811098\\
10.0868630250589	0.182739481136367\\
10.1315497029498	0.185074325798518\\
10.1845583644237	0.1893219728361\\
10.245288360011	0.196178872764814\\
10.3130515767316	0.206468295312894\\
10.3870802212774	0.221220427348643\\
10.3964435949341	0.223480869952474\\
10.4665355145568	0.243523342086469\\
10.5376742982738	0.26935440491588\\
10.5505171933753	0.275135541481112\\
10.6298829098913	0.317841249788775\\
10.6380737098422	0.323594981800774\\
10.6943509341175	0.368392028140213\\
10.7282130123143	0.40573537414065\\
10.740549034051	0.420433978687075\\
10.7733692731513	0.473377444757257\\
10.7959344828175	0.526622555242743\\
10.810532405785	0.579566021312925\\
10.818851761517	0.631607971859787\\
10.8199137854767	0.647592976627719\\
10.8222548035882	0.682158750211225\\
10.8216575353124	0.73064559508412\\
10.8199137854767	0.752311350780178\\
10.8180014266453	0.776519130047526\\
10.812157850458	0.819259587903779\\
10.8048155535799	0.858382699318543\\
10.7966640644028	0.893445178618774\\
10.7883526843506	0.924049743590099\\
10.7804837057928	0.949849609099638\\
10.7735977324595	0.970552390475529\\
10.7681543770819	0.985923301583135\\
10.7645120100858	0.99578697142025\\
10.7629205341602	1\\
10.7613076098047	1.00421302857975\\
10.757447222946	1.01407669841687\\
10.7511950160417	1.02944760952447\\
10.7423143376106	1.05015039090036\\
10.7304974740871	1.0759502564099\\
10.7282130123143	1.08067908724704\\
10.7154144415739	1.10655482138123\\
10.696632205773	1.14161730068146\\
10.6736981412197	1.18074041209622\\
10.6461458271384	1.22348086995247\\
10.6380737098422	1.23525057728761\\
10.612931524156	1.26935440491588\\
10.5738524499581	1.31784124978878\\
10.5505171933753	1.34469962491572\\
10.5275032886424	1.36839202814021\\
10.47309941628	1.42043397868707\\
10.4665355145568	1.42643799549209\\
10.4067841453041	1.47337744475726\\
10.3870802212774	1.488163488031\\
10.3249631324737	1.52662255524274\\
10.3130515767316	1.5338401493695\\
10.245288360011	1.56678418997442\\
10.2103943603329	1.57956602131293\\
10.1845583644237	1.58915529453893\\
10.1315497029498	1.60337389491608\\
10.0868630250589	1.6111912455762\\
10.0510047558578	1.61465224638363\\
10.0243815568608	1.61554447851297\\
10.0072971795539	1.61533495671124\\
10	1.61505349315151\\
9.99578697142025	1.61227043035774\\
9.98592330158314	1.60555464447623\\
9.97055239047553	1.59450812615011\\
9.95127324735593	1.57956602131293\\
9.94984960909964	1.57848690104983\\
9.9240497435901	1.55732641458435\\
9.89344517861877	1.52898698176313\\
9.89113030055525	1.52662255524274\\
9.85838269931854	1.49287350573208\\
9.84174248584891	1.47337744475726\\
9.81925958790378	1.4463188083219\\
9.80026629689687	1.42043397868707\\
9.77651913004753	1.38647548056169\\
9.76527876285445	1.36839202814021\\
9.73575863548214	1.31784124978878\\
9.73064559508412	1.30854807747447\\
9.71121461944847	1.26935440491588\\
9.69044750764476	1.22348086995247\\
9.68215875021122	1.20373327182096\\
9.67331880028033	1.18074041209622\\
9.65936005653785	1.14161730068146\\
9.64792855855581	1.10655482138123\\
9.63875268672686	1.0759502564099\\
9.63160797185979	1.0502479050323\\
9.63158242811462	1.05015039090036\\
9.62639523597957	1.02944760952447\\
9.62274337505059	1.01407669841687\\
9.62048857600377	1.00421302857975\\
9.61954649383704	1\\
9.61861694225106	0.99578697142025\\
9.61648951455986	0.985923301583135\\
9.61331020017937	0.970552390475529\\
9.6092883535125	0.949849609099638\\
9.60469246967728	0.924049743590099\\
9.59983835212706	0.893445178618774\\
9.59507783555413	0.858382699318543\\
9.5907902106349	0.819259587903779\\
9.58737826377251	0.776519130047526\\
9.58527071143297	0.73064559508412\\
9.58493283464341	0.682158750211225\\
9.58688749440947	0.631607971859787\\
9.59174969191295	0.579566021312925\\
9.60027982247142	0.526622555242743\\
9.61346444851618	0.473377444757257\\
9.63160797185979	0.423123472012071\\
9.63268032239367	0.420433978687075\\
9.66078216680267	0.368392028140213\\
9.68215875021122	0.339506392947607\\
9.70071632188899	0.317841249788775\\
9.73064559508412	0.290827486195001\\
9.75901631111313	0.26935440491588\\
9.77651913004753	0.258584672480238\\
9.81925958790378	0.236236549898402\\
9.84837255388849	0.223480869952474\\
};
\addplot[fill=mycolor10, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
9.9675916987209	0.317841249788775\\
9.97055239047553	0.316567635580874\\
9.98592330158314	0.310328647261143\\
9.99578697142025	0.306535605460592\\
10	0.304963741510396\\
10.0072971795539	0.304804335372373\\
10.0243815568608	0.304684948572346\\
10.0510047558578	0.305187164768202\\
10.0868630250589	0.307139465370505\\
10.1315497029498	0.311551354094536\\
10.1732675478337	0.317841249788775\\
10.1845583644237	0.319846146611629\\
10.245288360011	0.334806472108588\\
10.3130515767316	0.357255838349507\\
10.3396991779298	0.368392028140213\\
10.3870802212774	0.393541615540522\\
10.428484624039	0.420433978687075\\
10.4665355145568	0.453775314650421\\
10.4858795347606	0.473377444757257\\
10.5232251276233	0.526622555242743\\
10.5473847866201	0.579566021312925\\
10.5505171933753	0.591247989941525\\
10.5606158225723	0.631607971859787\\
10.5658679465772	0.682158750211225\\
10.5649537397979	0.73064559508412\\
10.5592796634963	0.776519130047526\\
10.5505171933753	0.817327811884784\\
10.5500749670061	0.819259587903779\\
10.5379234923199	0.858382699318543\\
10.5244328231547	0.893445178618774\\
10.5106775510675	0.924049743590099\\
10.4976544637594	0.949849609099638\\
10.486258251464	0.970552390475529\\
10.4772495631281	0.985923301583135\\
10.4712214923361	0.99578697142025\\
10.4685876208347	1\\
10.4665355145568	1.00324107893725\\
10.4658639470936	1.00421302857975\\
10.4589129766654	1.01407669841687\\
10.4476553318845	1.02944760952447\\
10.4316649167687	1.05015039090036\\
10.4103876908214	1.0759502564099\\
10.3870802212774	1.10225029685918\\
10.3826568487559	1.10655482138123\\
10.3443559371494	1.14161730068146\\
10.3130515767316	1.16812956902536\\
10.2948029505612	1.18074041209622\\
10.245288360011	1.21300487315818\\
10.2243620033833	1.22348086995247\\
10.1845583644237	1.24268002228019\\
10.1315497029498	1.26102503742377\\
10.0947135546059	1.26935440491588\\
10.0868630250589	1.27111417550126\\
10.0510047558578	1.27558851820326\\
10.0243815568608	1.27674077531945\\
10.0072971795539	1.27646855945006\\
10	1.27610396908933\\
9.99578697142025	1.27250381389898\\
9.99218944090679	1.26935440491588\\
9.98592330158314	1.26382926135128\\
9.97055239047553	1.24957296005079\\
9.94984960909964	1.2288333349229\\
9.94489462875108	1.22348086995247\\
9.9240497435901	1.20014669003628\\
9.90831483998379	1.18074041209622\\
9.89344517861877	1.16141999304985\\
9.87957633551684	1.14161730068146\\
9.85838269931854	1.10919549767963\\
9.85680435485842	1.10655482138123\\
9.83947655675748	1.0759502564099\\
9.82593423253824	1.05015039090036\\
9.81925958790378	1.03664869849007\\
9.81594912776665	1.02944760952447\\
9.80917728171761	1.01407669841687\\
9.80499607117357	1.00421302857975\\
9.80324910789153	1\\
9.80152537889691	0.99578697142025\\
9.79758034117847	0.985923301583135\\
9.79168469409275	0.970552390475529\\
9.78422662927494	0.949849609099638\\
9.77651913004753	0.926551963443928\\
9.7757465721927	0.924049743590099\\
9.7672150964368	0.893445178618774\\
9.75884794719279	0.858382699318543\\
9.75131167521046	0.819259587903779\\
9.74531411539845	0.776519130047526\\
9.74160866175129	0.73064559508412\\
9.74101295218264	0.682158750211225\\
9.74444579535071	0.631607971859787\\
9.75298789899421	0.579566021312925\\
9.76797544748024	0.526622555242743\\
9.77651913004753	0.506434577061765\\
9.79194787256008	0.473377444757257\\
9.81925958790378	0.432138080182674\\
9.82797722243125	0.420433978687075\\
9.85838269931854	0.389595639133259\\
9.88237649221942	0.368392028140213\\
9.89344517861877	0.360592914601435\\
9.9240497435901	0.341274961631229\\
9.94984960909964	0.326850472993735\\
9.9675916987209	0.317841249788775\\
};
\addplot[fill=mycolor11, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
9.98039023905369	0.526622555242743\\
9.98592330158314	0.519826472419225\\
9.99578697142025	0.508233951201914\\
10	0.503429921491701\\
10.0072971795539	0.502942785716791\\
10.0243815568608	0.502578031495364\\
10.0510047558578	0.504113142250628\\
10.0868630250589	0.510080203907004\\
10.1315497029498	0.523564579669845\\
10.1382729609244	0.526622555242743\\
10.1845583644237	0.55727436810903\\
10.2089607688565	0.579566021312925\\
10.2425669466046	0.631607971859787\\
10.245288360011	0.641739587009058\\
10.2539388423138	0.682158750211225\\
10.2520535224787	0.73064559508412\\
10.245288360011	0.757247370160294\\
10.2391339126243	0.776519130047526\\
10.215530152401	0.819259587903779\\
10.1858726990855	0.858382699318543\\
10.1845583644237	0.859804663819726\\
10.1422298225729	0.893445178618774\\
10.1315497029498	0.900808480861996\\
10.0868630250589	0.921218974095271\\
10.0756635473765	0.924049743590099\\
10.0510047558578	0.929751522163698\\
10.0243815568608	0.931888731516757\\
10.0072971795539	0.931382024161707\\
10	0.930704567728154\\
9.99580543053193	0.924049743590099\\
9.99578697142025	0.924017760869573\\
9.98592330158314	0.906472686433424\\
9.97892569971721	0.893445178618774\\
9.97055239047553	0.875552800050283\\
9.96295475909218	0.858382699318543\\
9.94984960909964	0.822041076584368\\
9.94890761495348	0.819259587903779\\
9.9382137380653	0.776519130047526\\
9.93160611613603	0.73064559508412\\
9.93054242105649	0.682158750211225\\
9.93666067717865	0.631607971859787\\
9.94984960909964	0.586427274321503\\
9.95198703936731	0.579566021312925\\
9.97055239047553	0.544139857298037\\
9.98039023905369	0.526622555242743\\
};
\addplot[fill=mycolor8, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
2.12353991415459	0.141617300681457\\
2.14161730068146	0.137086651016026\\
2.18074041209622	0.129274129323998\\
2.22348086995247	0.122890055055085\\
2.26935440491588	0.118018371651278\\
2.31784124978878	0.114694745945618\\
2.36839202814021	0.112942936340928\\
2.42043397868707	0.112801133915993\\
2.47337744475726	0.114341692831584\\
2.52662255524274	0.117687531824552\\
2.57956602131293	0.123027881036404\\
2.63160797185979	0.13063532360639\\
2.68215875021122	0.140885170161353\\
2.68503705257217	0.141617300681457\\
2.73064559508412	0.15479082006931\\
2.77651913004753	0.172642330504335\\
2.79299947661591	0.180740412096221\\
2.81925958790378	0.195976478779564\\
2.85589886013388	0.223480869952474\\
2.85838269931854	0.225732964359251\\
2.89344517861877	0.264331462754293\\
2.8972220354457	0.26935440491588\\
2.9240497435901	0.313219938834112\\
2.92645922339001	0.317841249788775\\
2.94810959319271	0.368392028140213\\
2.94984960909964	0.373338732460569\\
2.96474989174874	0.420433978687075\\
2.97055239047553	0.442531772031732\\
2.97802482101442	0.473377444757257\\
2.98592330158313	0.511320716712384\\
2.98892681635724	0.526622555242743\\
2.99578697142025	0.565709423506572\\
2.99812354107663	0.579566021312925\\
3	0.591595799852521\\
3.00421302857975	0.619164967322015\\
3.00607234274056	0.631607971859787\\
3.01309447516739	0.682158750211225\\
3.01407669841687	0.689666180233697\\
3.01936744096122	0.73064559508412\\
3.02504494468178	0.776519130047526\\
3.02944760952447	0.813091686839016\\
3.03018657902857	0.819259587903779\\
3.03478238531939	0.858382699318543\\
3.03887275618492	0.893445178618774\\
3.04243640364471	0.924049743590099\\
3.04544356574785	0.949849609099638\\
3.04786215923612	0.970552390475529\\
3.04966241501993	0.985923301583135\\
3.05015039090036	0.990092360255971\\
3.05081307808585	0.99578697142025\\
3.05130302958809	1\\
3.05179339960578	1.00421302857975\\
3.05294317143533	1.01407669841687\\
3.05473992713799	1.02944760952447\\
3.05717030299601	1.05015039090036\\
3.06021681054543	1.0759502564099\\
3.06385744053712	1.10655482138123\\
3.06806452183755	1.14161730068146\\
3.07280266991835	1.18074041209622\\
3.0759502564099	1.20681115857777\\
3.07800854445477	1.22348086995247\\
3.08361365354102	1.26935440491588\\
3.08957187237441	1.31784124978878\\
3.09579115052206	1.36839202814021\\
3.10216110247803	1.42043397868707\\
3.10655482138123	1.45734619859657\\
3.10854773847402	1.47337744475726\\
3.1148110464069	1.52662255524274\\
3.12082919851487	1.57956602131293\\
3.12646503059966	1.63160797185979\\
3.13159564943455	1.68215875021122\\
3.13612227819163	1.73064559508412\\
3.13997856605073	1.77651913004753\\
3.14161730068146	1.79916279200513\\
3.14314350826447	1.81925958790378\\
3.14562874777199	1.85838269931854\\
3.14747534307232	1.89344517861877\\
3.14876316789117	1.9240497435901\\
3.14959460460344	1.94984960909964\\
3.15008230005433	1.97055239047553\\
3.15033565079585	1.98592330158313\\
3.15044758593219	1.99578697142025\\
3.15048304627935	2\\
3.15051100754425	2.00421302857975\\
3.15054671967325	2.01407669841687\\
3.15051734687747	2.02944760952447\\
3.15030824336464	2.05015039090036\\
3.14976236481448	2.0759502564099\\
3.14868042521992	2.10655482138123\\
3.14682210048303	2.14161730068146\\
3.14390880400848	2.18074041209622\\
3.14161730068146	2.20413106597307\\
3.13965201442488	2.22348086995247\\
3.1337427979616	2.26935440491588\\
3.12580930572934	2.31784124978878\\
3.11550184881736	2.36839202814021\\
3.10655482138123	2.40483442411195\\
3.10252820229984	2.42043397868707\\
3.08667924318587	2.47337744475726\\
3.0759502564099	2.50417884355351\\
3.06768270599048	2.52662255524274\\
3.05015039090036	2.56889442953018\\
3.04545403758352	2.57956602131293\\
3.02944760952447	2.61302171652559\\
3.01998555359035	2.63160797185979\\
3.01407669841687	2.64257231449819\\
3.00421302857975	2.66025801171657\\
3	2.66757739890472\\
2.99578697142025	2.67476187441943\\
2.99136996486253	2.68215875021122\\
2.98592330158313	2.69098397776567\\
2.97055239047553	2.71486617733901\\
2.95986133376091	2.73064559508412\\
2.94984960909964	2.74473217751099\\
2.92581585521034	2.77651913004753\\
2.9240497435901	2.77873847784214\\
2.89344517861877	2.81518707489434\\
2.88982439461727	2.81925958790378\\
2.85838269931854	2.85262505811359\\
2.85262505811359	2.85838269931854\\
2.81925958790378	2.88982439461726\\
2.81518707489434	2.89344517861877\\
2.77873847784213	2.9240497435901\\
2.77651913004753	2.92581585521033\\
2.74473217751098	2.94984960909964\\
2.73064559508412	2.9598613337609\\
2.714866177339	2.97055239047553\\
2.69098397776565	2.98592330158313\\
2.68215875021122	2.99136996486252\\
2.6747618744194	2.99578697142025\\
2.6675773989047	3\\
2.66025801171654	3.00421302857975\\
2.64257231449817	3.01407669841687\\
2.63160797185979	3.01998555359033\\
2.61302171652556	3.02944760952447\\
2.57956602131293	3.0454540375835\\
2.56889442953014	3.05015039090036\\
2.52662255524274	3.06768270599046\\
2.50417884355345	3.0759502564099\\
2.47337744475726	3.08667924318585\\
2.42043397868707	3.10252820229982\\
2.40483442411186	3.10655482138123\\
2.36839202814021	3.11550184881733\\
2.31784124978878	3.12580930572931\\
2.26935440491588	3.13374279796157\\
2.22348086995247	3.13965201442485\\
2.20413106597278	3.14161730068146\\
2.18074041209622	3.14390880400845\\
2.14161730068146	3.146822100483\\
2.10655482138123	3.14868042521989\\
2.0759502564099	3.14976236481444\\
2.05015039090036	3.15030824336461\\
2.02944760952447	3.15051734687743\\
2.01407669841687	3.15054671967321\\
2.00421302857975	3.15051100754422\\
2	3.15048304627931\\
1.99578697142025	3.15044758593215\\
1.98592330158313	3.15033565079582\\
1.97055239047553	3.15008230005429\\
1.94984960909964	3.1495946046034\\
1.9240497435901	3.14876316789113\\
1.89344517861877	3.14747534307228\\
1.85838269931854	3.14562874777195\\
1.81925958790378	3.14314350826443\\
1.7991627920057	3.14161730068146\\
1.77651913004753	3.13997856605069\\
1.73064559508412	3.13612227819158\\
1.68215875021122	3.13159564943451\\
1.63160797185979	3.12646503059961\\
1.57956602131293	3.12082919851482\\
1.52662255524274	3.11481104640685\\
1.47337744475726	3.10854773847397\\
1.45734619859701	3.10655482138123\\
1.42043397868707	3.10216110247797\\
1.36839202814021	3.09579115052201\\
1.31784124978878	3.08957187237435\\
1.26935440491588	3.08361365354096\\
1.22348086995247	3.07800854445471\\
1.20681115857827	3.0759502564099\\
1.18074041209622	3.07280266991829\\
1.14161730068146	3.06806452183749\\
1.10655482138123	3.06385744053705\\
1.0759502564099	3.06021681054537\\
1.05015039090036	3.05717030299594\\
1.02944760952447	3.05473992713793\\
1.01407669841687	3.05294317143527\\
1.00421302857975	3.05179339960572\\
1	3.05130302958803\\
0.99578697142025	3.05081307808579\\
0.990092360256516	3.05015039090036\\
0.985923301583135	3.04966241501986\\
0.970552390475529	3.04786215923605\\
0.949849609099638	3.04544356574778\\
0.924049743590099	3.04243640364465\\
0.893445178618774	3.03887275618486\\
0.858382699318543	3.03478238531932\\
0.819259587903779	3.0301865790285\\
0.813091686839565	3.02944760952447\\
0.776519130047526	3.02504494468171\\
0.73064559508412	3.01936744096115\\
0.689666180234215	3.01407669841687\\
0.682158750211225	3.01309447516732\\
0.631607971859787	3.0060723427405\\
0.619164967322466	3.00421302857975\\
0.591595799852959	3\\
0.579566021312925	2.99812354107656\\
0.565709423506971	2.99578697142025\\
0.526622555242743	2.98892681635717\\
0.51132071671273	2.98592330158313\\
0.473377444757257	2.97802482101435\\
0.44253177203201	2.97055239047553\\
0.420433978687075	2.96474989174867\\
0.373338732460775	2.94984960909964\\
0.368392028140213	2.94810959319264\\
0.317841249788775	2.92645922338994\\
0.313219938834247	2.9240497435901\\
0.26935440491588	2.89722203544563\\
0.264331462754387	2.89344517861877\\
0.225732964359321	2.85838269931854\\
0.223480869952474	2.8558988601338\\
0.195976478779614	2.81925958790378\\
0.180740412096221	2.79299947661583\\
0.172642330504371	2.77651913004753\\
0.154790820069338	2.73064559508412\\
0.141617300681457	2.68503705257208\\
0.140885170161374	2.68215875021122\\
0.130635323606407	2.63160797185979\\
0.123027881036418	2.57956602131293\\
0.117687531824563	2.52662255524274\\
0.114341692831592	2.47337744475726\\
0.112801133916001	2.42043397868707\\
0.112942936340934	2.36839202814021\\
0.114694745945622	2.31784124978878\\
0.118018371651281	2.26935440491588\\
0.122890055055086	2.22348086995247\\
0.129274129323997	2.18074041209622\\
0.137086651016024	2.14161730068146\\
0.141617300681457	2.12353991415458\\
0.146338623875941	2.10655482138123\\
0.156734750008865	2.0759502564099\\
0.167514988385182	2.05015039090036\\
0.177861259624597	2.02944760952447\\
0.180740412096221	2.02431055685061\\
0.187082620362155	2.01407669841687\\
0.193777693279397	2.00421302857975\\
0.196817262719149	2\\
0.199972687963208	1.99578697142025\\
0.207849257514708	1.98592330158313\\
0.221676508409638	1.97055239047553\\
0.223480869952474	1.96873771985115\\
0.245373378906161	1.94984960909964\\
0.26935440491588	1.93294606310614\\
0.284745870186511	1.9240497435901\\
0.317841249788775	1.90805966725676\\
0.35660520174561	1.89344517861877\\
0.368392028140213	1.8896482740692\\
0.420433978687075	1.87559287518593\\
0.473377444757257	1.86389645659812\\
0.501228524302933	1.85838269931854\\
0.526622555242743	1.85384128373329\\
0.579566021312925	1.84477498608427\\
0.631607971859787	1.83599900421206\\
0.682158750211225	1.82721954915929\\
0.725260133073384	1.81925958790378\\
0.73064559508412	1.81831850183029\\
0.776519130047526	1.80960379228549\\
0.819259587903779	1.80074638126689\\
0.858382699318543	1.79188058801649\\
0.893445178618774	1.7832162237689\\
0.918527563347132	1.77651913004753\\
0.924049743590099	1.77509675730544\\
0.949849609099638	1.76805644113933\\
0.970552390475529	1.76206869106497\\
0.985923301583135	1.75741458729307\\
0.99578697142025	1.75432966170835\\
1	1.75298782450527\\
1.00421302857975	1.75163122235518\\
1.01407669841687	1.74839620346286\\
1.02944760952447	1.74318509616858\\
1.05015039090036	1.73582265181032\\
1.06397141176542	1.73064559508412\\
1.0759502564099	1.72628131239658\\
1.10655482138123	1.71440431272016\\
1.14161730068146	1.69954062979256\\
1.17872965300218	1.68215875021122\\
1.18074041209622	1.68122102920022\\
1.22348086995247	1.65978164876015\\
1.26935440491588	1.6337182760061\\
1.27280520355979	1.63160797185979\\
1.31784124978878	1.60339702148851\\
1.35174648321064	1.57956602131293\\
1.36839202814021	1.56739934499024\\
1.41879762954544	1.52662255524274\\
1.42043397868707	1.52522418696307\\
1.47337744475726	1.47613954622704\\
1.47613954622704	1.47337744475726\\
1.52522418696308	1.42043397868707\\
1.52662255524274	1.41879762954545\\
1.56739934499025	1.36839202814021\\
1.57956602131293	1.35174648321065\\
1.60339702148852	1.31784124978878\\
1.63160797185979	1.27280520355981\\
1.63371827600611	1.26935440491588\\
1.65978164876016	1.22348086995247\\
1.68122102920023	1.18074041209622\\
1.68215875021122	1.17872965300222\\
1.69954062979258	1.14161730068146\\
1.71440431272018	1.10655482138123\\
1.7262813123966	1.0759502564099\\
1.73064559508412	1.06397141176548\\
1.73582265181035	1.05015039090036\\
1.7431850961686	1.02944760952447\\
1.74839620346288	1.01407669841687\\
1.7516312223552	1.00421302857975\\
1.7529878245053	1\\
1.75432966170837	0.99578697142025\\
1.75741458729309	0.985923301583135\\
1.762068691065	0.970552390475529\\
1.76805644113935	0.949849609099638\\
1.77509675730547	0.924049743590099\\
1.77651913004753	0.918527563347224\\
1.78321622376893	0.893445178618774\\
1.79188058801652	0.858382699318543\\
1.80074638126691	0.819259587903779\\
1.80960379228552	0.776519130047526\\
1.81831850183032	0.73064559508412\\
1.81925958790378	0.725260133073527\\
1.82721954915932	0.682158750211225\\
1.83599900421209	0.631607971859787\\
1.8447749860843	0.579566021312925\\
1.85384128373332	0.526622555242743\\
1.85838269931854	0.501228524303081\\
1.86389645659815	0.473377444757257\\
1.87559287518596	0.420433978687075\\
1.88964827406922	0.368392028140213\\
1.89344517861877	0.356605201745693\\
1.90805966725678	0.317841249788775\\
1.9240497435901	0.284745870186561\\
1.93294606310616	0.26935440491588\\
1.94984960909964	0.245373378906194\\
1.96873771985118	0.223480869952474\\
1.97055239047553	0.221676508409663\\
1.98592330158313	0.207849257514729\\
1.99578697142025	0.199972687963227\\
2	0.196817262719166\\
2.00421302857975	0.193777693279414\\
2.01407669841687	0.18708262036217\\
2.02431055685063	0.180740412096221\\
2.02944760952447	0.177861259624609\\
2.05015039090036	0.167514988385191\\
2.0759502564099	0.156734750008872\\
2.10655482138123	0.146338623875946\\
2.12353991415459	0.141617300681457\\
};
\addplot[fill=mycolor9, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
2.31071342041206	0.26935440491588\\
2.31784124978878	0.268126200554771\\
2.36839202814021	0.263610213433969\\
2.42043397868707	0.26322498414648\\
2.47337744475726	0.267151320763149\\
2.48738765152812	0.26935440491588\\
2.52662255524274	0.27628143072435\\
2.57956602131293	0.29115878012386\\
2.63160797185979	0.312280780617489\\
2.64210376794503	0.317841249788775\\
2.68215875021122	0.34309104217339\\
2.71327062484411	0.368392028140213\\
2.73064559508412	0.385671104361393\\
2.75929302346218	0.420433978687075\\
2.77651913004753	0.446571666753478\\
2.79165680004691	0.473377444757257\\
2.81556546999552	0.526622555242743\\
2.81925958790378	0.536803908005879\\
2.83324310192242	0.579566021312925\\
2.84694811696883	0.631607971859787\\
2.85776971108318	0.682158750211225\\
2.85838269931854	0.685606400052807\\
2.86594087533653	0.73064559508412\\
2.87239021403269	0.776519130047526\\
2.87748626724809	0.819259587903779\\
2.88148994681984	0.858382699318543\\
2.88460580053003	0.893445178618774\\
2.88699634362708	0.924049743590099\\
2.88879163412375	0.949849609099638\\
2.89009524184983	0.970552390475529\\
2.89098755314648	0.985923301583135\\
2.8915272148355	0.99578697142025\\
2.89175000395508	1\\
2.89196822223103	1.00421302857975\\
2.89246141611762	1.01407669841687\\
2.8931812383522	1.02944760952447\\
2.89344517861877	1.03571721427483\\
2.89403795815261	1.05015039090036\\
2.89495582646298	1.0759502564099\\
2.89584977693964	1.10655482138123\\
2.89661840895865	1.14161730068146\\
2.89715626319078	1.18074041209622\\
2.89735592962827	1.22348086995247\\
2.89710945042913	1.26935440491588\\
2.89630968502873	1.31784124978878\\
2.89485240142625	1.36839202814021\\
2.89344517861877	1.4019639225649\\
2.89261832940141	1.42043397868707\\
2.88948883630832	1.47337744475726\\
2.88543905704199	1.52662255524274\\
2.88043310137969	1.57956602131293\\
2.87447247887337	1.63160797185979\\
2.86760449342372	1.68215875021122\\
2.8599289200599	1.73064559508412\\
2.85838269931854	1.73942850984136\\
2.85146024333457	1.77651913004753\\
2.8425386839706	1.81925958790378\\
2.83346645144518	1.85838269931854\\
2.82455088060988	1.89344517861877\\
2.81925958790378	1.91284301005921\\
2.81606307409471	1.9240497435901\\
2.80833209657595	1.94984960909964\\
2.80179698479376	1.97055239047553\\
2.79674717107119	1.98592330158313\\
2.79341548353409	1.99578697142025\\
2.79197033429289	2\\
2.79051181383657	2.00421302857975\\
2.78704421351303	2.01407669841687\\
2.78149022003433	2.02944760952447\\
2.77651913004753	2.04275837573888\\
2.77365969710042	2.05015039090036\\
2.76329838747064	2.0759502564099\\
2.75028276796681	2.10655482138123\\
2.734345841089	2.14161730068146\\
2.73064559508412	2.14936381939329\\
2.71492865797455	2.18074041209622\\
2.69190025391235	2.22348086995247\\
2.68215875021122	2.24046138580047\\
2.66469625600479	2.26935440491588\\
2.6330815397018	2.31784124978878\\
2.63160797185979	2.31997953769497\\
2.59633621378513	2.36839202814021\\
2.57956602131293	2.38983520819587\\
2.55421564645509	2.42043397868707\\
2.52662255524274	2.45161250287619\\
2.50617441694395	2.47337744475726\\
2.47337744475726	2.50617441694394\\
2.45161250287619	2.52662255524274\\
2.42043397868707	2.55421564645509\\
2.38983520819586	2.57956602131293\\
2.36839202814021	2.59633621378511\\
2.31997953769495	2.63160797185979\\
2.31784124978878	2.63308153970178\\
2.26935440491588	2.66469625600477\\
2.24046138580044	2.68215875021122\\
2.22348086995247	2.69190025391233\\
2.18074041209622	2.71492865797452\\
2.14936381939324	2.73064559508412\\
2.14161730068146	2.73434584108898\\
2.10655482138123	2.75028276796678\\
2.0759502564099	2.76329838747061\\
2.05015039090036	2.77365969710039\\
2.0427583757388	2.77651913004753\\
2.02944760952447	2.7814902200343\\
2.01407669841687	2.78704421351299\\
2.00421302857975	2.79051181383654\\
2	2.79197033429286\\
1.99578697142025	2.79341548353405\\
1.98592330158313	2.79674717107116\\
1.97055239047553	2.80179698479373\\
1.94984960909964	2.80833209657592\\
1.9240497435901	2.81606307409467\\
1.91284301005908	2.81925958790378\\
1.89344517861877	2.82455088060985\\
1.85838269931854	2.83346645144514\\
1.81925958790378	2.84253868397056\\
1.77651913004753	2.85146024333453\\
1.73942850984112	2.85838269931854\\
1.73064559508412	2.85992892005986\\
1.68215875021122	2.86760449342368\\
1.63160797185979	2.87447247887332\\
1.57956602131293	2.88043310137964\\
1.52662255524274	2.88543905704194\\
1.47337744475726	2.88948883630827\\
1.42043397868707	2.89261832940135\\
1.4019639225636	2.89344517861877\\
1.36839202814021	2.89485240142619\\
1.31784124978878	2.89630968502867\\
1.26935440491588	2.89710945042907\\
1.22348086995247	2.89735592962821\\
1.18074041209622	2.89715626319072\\
1.14161730068146	2.89661840895859\\
1.10655482138123	2.89584977693958\\
1.0759502564099	2.89495582646291\\
1.05015039090036	2.89403795815254\\
1.03571721427641	2.89344517861877\\
1.02944760952447	2.89318123835213\\
1.01407669841687	2.89246141611756\\
1.00421302857975	2.89196822223096\\
1	2.89175000395501\\
0.99578697142025	2.89152721483543\\
0.985923301583135	2.89098755314642\\
0.970552390475529	2.89009524184977\\
0.949849609099638	2.88879163412368\\
0.924049743590099	2.88699634362701\\
0.893445178618774	2.88460580052996\\
0.858382699318543	2.88148994681977\\
0.819259587903779	2.87748626724802\\
0.776519130047526	2.87239021403262\\
0.73064559508412	2.86594087533646\\
0.685606400053217	2.85838269931854\\
0.682158750211225	2.8577697110831\\
0.631607971859787	2.84694811696876\\
0.579566021312925	2.83324310192235\\
0.536803908006092	2.81925958790378\\
0.526622555242743	2.81556546999544\\
0.473377444757257	2.79165680004684\\
0.446571666753605	2.77651913004753\\
0.420433978687075	2.7592930234621\\
0.385671104361481	2.73064559508412\\
0.368392028140213	2.71327062484402\\
0.343091042173453	2.68215875021122\\
0.317841249788775	2.64210376794494\\
0.312280780617535	2.63160797185979\\
0.291158780123897	2.57956602131293\\
0.27628143072438	2.52662255524274\\
0.26935440491588	2.48738765152797\\
0.267151320763171	2.47337744475726\\
0.263224984146498	2.42043397868707\\
0.263610213433983	2.36839202814021\\
0.268126200554781	2.31784124978878\\
0.26935440491588	2.31071342041212\\
0.277341122801147	2.26935440491588\\
0.290980714496114	2.22348086995247\\
0.308814258864043	2.18074041209622\\
0.317841249788775	2.16399734912105\\
0.331910168861914	2.14161730068146\\
0.359635237597734	2.10655482138123\\
0.368392028140213	2.09733634056067\\
0.392386239739019	2.0759502564099\\
0.420433978687075	2.05480929791514\\
0.427734701863778	2.05015039090036\\
0.464204022880079	2.02944760952447\\
0.473377444757257	2.0247444133845\\
0.497366172537372	2.01407669841687\\
0.521266174521769	2.00421302857975\\
0.526622555242743	2.00209601678356\\
0.532520532121729	2\\
0.544632874400048	1.99578697142025\\
0.574242438371589	1.98592330158313\\
0.579566021312925	1.9842365025928\\
0.627496574145308	1.97055239047553\\
0.631607971859787	1.96944614045984\\
0.682158750211225	1.95678957334788\\
0.711280045478328	1.94984960909964\\
0.73064559508412	1.94544908294789\\
0.776519130047526	1.93516204160923\\
0.819259587903779	1.92544433929611\\
0.825265507728488	1.9240497435901\\
0.858382699318543	1.91664815670116\\
0.893445178618774	1.90847630884565\\
0.924049743590099	1.90098319480319\\
0.949849609099638	1.89434928704713\\
0.953254889434066	1.89344517861877\\
0.970552390475529	1.88905015975486\\
0.985923301583135	1.88501187093546\\
0.99578697142025	1.88235190914389\\
1	1.88119867768168\\
1.00421302857975	1.88003492721186\\
1.01407669841687	1.87726803423443\\
1.02944760952447	1.87283291787268\\
1.05015039090036	1.86660555626698\\
1.0759502564099	1.85840032163465\\
1.07600358947519	1.85838269931854\\
1.10655482138123	1.84859950030718\\
1.14161730068146	1.8363965371732\\
1.18074041209622	1.82137021356172\\
1.18589775792383	1.81925958790378\\
1.22348086995247	1.80402464713687\\
1.26935440491588	1.78308487825121\\
1.28257569885936	1.77651913004753\\
1.31784124978878	1.75885113685511\\
1.36734588085955	1.73064559508412\\
1.36839202814021	1.73003706341276\\
1.42043397868707	1.6972894846262\\
1.44197965208362	1.68215875021122\\
1.47337744475726	1.65915527667126\\
1.50743403525349	1.63160797185979\\
1.52662255524274	1.61518807571878\\
1.56485445015847	1.57956602131293\\
1.57956602131293	1.56485445015847\\
1.61518807571878	1.52662255524274\\
1.63160797185979	1.5074340352535\\
1.65915527667127	1.47337744475726\\
1.68215875021122	1.44197965208364\\
1.69728948462621	1.42043397868707\\
1.73003706341278	1.36839202814021\\
1.73064559508412	1.36734588085957\\
1.75885113685512	1.31784124978878\\
1.77651913004753	1.28257569885939\\
1.78308487825122	1.26935440491588\\
1.80402464713689	1.22348086995247\\
1.81925958790378	1.18589775792388\\
1.82137021356174	1.18074041209622\\
1.83639653717322	1.14161730068146\\
1.8485995003072	1.10655482138123\\
1.85838269931854	1.07600358947526\\
1.85840032163468	1.0759502564099\\
1.866605556267	1.05015039090036\\
1.87283291787271	1.02944760952447\\
1.87726803423446	1.01407669841687\\
1.88003492721189	1.00421302857975\\
1.88119867768171	1\\
1.88235190914391	0.99578697142025\\
1.88501187093549	0.985923301583135\\
1.88905015975489	0.970552390475529\\
1.89344517861877	0.953254889434158\\
1.89434928704715	0.949849609099638\\
1.90098319480321	0.924049743590099\\
1.90847630884567	0.893445178618774\\
1.91664815670118	0.858382699318543\\
1.9240497435901	0.825265507728588\\
1.92544433929613	0.819259587903779\\
1.93516204160925	0.776519130047526\\
1.94544908294791	0.73064559508412\\
1.94984960909964	0.711280045478426\\
1.9567895733479	0.682158750211225\\
1.96944614045986	0.631607971859787\\
1.97055239047553	0.627496574145392\\
1.98423650259282	0.579566021312925\\
1.98592330158313	0.57424243837166\\
1.99578697142025	0.544632874400115\\
2	0.532520532121795\\
2.00209601678359	0.526622555242743\\
2.00421302857975	0.521266174521827\\
2.01407669841687	0.497366172537425\\
2.02474441338453	0.473377444757257\\
2.02944760952447	0.46420402288012\\
2.05015039090036	0.42773470186381\\
2.05480929791516	0.420433978687075\\
2.0759502564099	0.39238623973904\\
2.09733634056068	0.368392028140213\\
2.10655482138123	0.359635237597748\\
2.14161730068146	0.331910168861921\\
2.16399734912106	0.317841249788775\\
2.18074041209622	0.308814258864044\\
2.22348086995247	0.290980714496111\\
2.26935440491588	0.27734112280114\\
2.31071342041206	0.26935440491588\\
};
\addplot[fill=mycolor10, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
2.24679781813228	0.526622555242743\\
2.26935440491588	0.510607716789272\\
2.31784124978878	0.487792493987946\\
2.36839202814021	0.475793826065955\\
2.42043397868707	0.475225111195903\\
2.47337744475726	0.486789207634392\\
2.52662255524274	0.511359725716361\\
2.54801417147548	0.526622555242743\\
2.57956602131293	0.554727241321518\\
2.60011506283321	0.579566021312925\\
2.63160797185979	0.62839939613241\\
2.63326978671791	0.631607971859787\\
2.65382346219264	0.682158750211225\\
2.66884062021983	0.73064559508412\\
2.67955421504436	0.776519130047526\\
2.68215875021122	0.791563467189197\\
2.68633392997978	0.819259587903779\\
2.69059177908762	0.858382699318543\\
2.69322180646649	0.893445178618774\\
2.6946841342922	0.924049743590099\\
2.69535768072306	0.949849609099638\\
2.69554951375798	0.970552390475529\\
2.69549987534396	0.985923301583135\\
2.6953844571495	0.99578697142025\\
2.69531562803055	1\\
2.69523524303432	1.00421302857975\\
2.69500235395568	1.01407669841687\\
2.69451678450938	1.02944760952447\\
2.69363279316705	1.05015039090036\\
2.69217381804891	1.0759502564099\\
2.68994817304101	1.10655482138123\\
2.68676407795231	1.14161730068146\\
2.68244253475725	1.18074041209622\\
2.68215875021122	1.18294049288848\\
2.67621085050827	1.22348086995247\\
2.66841866883104	1.26935440491588\\
2.65902705659845	1.31784124978878\\
2.64800816199665	1.36839202814021\\
2.63537897545077	1.42043397868707\\
2.63160797185979	1.43475250106278\\
2.62002822834868	1.47337744475726\\
2.60285398086244	1.52662255524274\\
2.58450031171824	1.57956602131293\\
2.57956602131293	1.59303030823278\\
2.56360340907848	1.63160797185979\\
2.5417130201935	1.68215875021122\\
2.52662255524274	1.7155096330672\\
2.51894113454896	1.73064559508412\\
2.49501017753465	1.77651913004753\\
2.47337744475726	1.81681913342048\\
2.47192161237596	1.81925958790378\\
2.44813070868373	1.85838269931854\\
2.42649486561841	1.89344517861877\\
2.42043397868707	1.90308423539103\\
2.40599868124548	1.9240497435901\\
2.38810152518069	1.94984960909964\\
2.37364351281469	1.97055239047553\\
2.36839202814021	1.97800640068383\\
2.36231732229805	1.98592330158313\\
2.35472609173256	1.99578697142025\\
2.35148295616733	2\\
2.34823878952427	2.00421302857975\\
2.34063710415508	2.01407669841687\\
2.32876312279682	2.02944760952447\\
2.31784124978878	2.04348251034882\\
2.31225703321721	2.05015039090036\\
2.29050956725209	2.0759502564099\\
2.26935440491588	2.10088109200406\\
2.26425175197701	2.10655482138123\\
2.2322637397688	2.14161730068146\\
2.22348086995247	2.15103313137814\\
2.19462312477801	2.18074041209622\\
2.18074041209622	2.19462312477801\\
2.15103313137813	2.22348086995247\\
2.14161730068146	2.2322637397688\\
2.10655482138123	2.264251751977\\
2.10088109200405	2.26935440491588\\
2.0759502564099	2.29050956725207\\
2.05015039090036	2.31225703321718\\
2.04348251034879	2.31784124978878\\
2.02944760952447	2.32876312279679\\
2.01407669841687	2.34063710415505\\
2.00421302857975	2.34823878952424\\
2	2.3514829561673\\
1.99578697142025	2.35472609173254\\
1.98592330158313	2.36231732229802\\
1.97800640068379	2.36839202814021\\
1.97055239047553	2.37364351281466\\
1.94984960909964	2.38810152518066\\
1.9240497435901	2.40599868124545\\
1.90308423539098	2.42043397868707\\
1.89344517861877	2.42649486561838\\
1.85838269931854	2.44813070868369\\
1.81925958790378	2.47192161237592\\
1.81681913342042	2.47337744475726\\
1.77651913004753	2.49501017753461\\
1.73064559508412	2.51894113454892\\
1.71550963306711	2.52662255524274\\
1.68215875021122	2.54171302019345\\
1.63160797185979	2.56360340907844\\
1.59303030823266	2.57956602131293\\
1.57956602131293	2.58450031171819\\
1.52662255524274	2.60285398086239\\
1.47337744475726	2.62002822834863\\
1.43475250106258	2.63160797185979\\
1.42043397868707	2.63537897545072\\
1.36839202814021	2.64800816199659\\
1.31784124978878	2.65902705659839\\
1.26935440491588	2.66841866883098\\
1.22348086995247	2.67621085050821\\
1.18294049288801	2.68215875021122\\
1.18074041209622	2.68244253475719\\
1.14161730068146	2.68676407795224\\
1.10655482138123	2.68994817304094\\
1.0759502564099	2.69217381804885\\
1.05015039090036	2.69363279316698\\
1.02944760952447	2.69451678450931\\
1.01407669841687	2.69500235395561\\
1.00421302857975	2.69523524303426\\
1	2.69531562803048\\
0.99578697142025	2.69538445714944\\
0.985923301583135	2.69549987534389\\
0.970552390475529	2.69554951375792\\
0.949849609099638	2.69535768072299\\
0.924049743590099	2.69468413429213\\
0.893445178618774	2.69322180646643\\
0.858382699318543	2.69059177908755\\
0.819259587903779	2.68633392997971\\
0.791563467189667	2.68215875021122\\
0.776519130047526	2.67955421504428\\
0.73064559508412	2.66884062021975\\
0.682158750211225	2.65382346219256\\
0.631607971859787	2.63326978671783\\
0.628399396132562	2.63160797185979\\
0.579566021312925	2.60011506283312\\
0.554727241321622	2.57956602131293\\
0.526622555242743	2.54801417147537\\
0.511359725716433	2.52662255524274\\
0.48678920763445	2.47337744475726\\
0.475225111195949	2.42043397868707\\
0.47579382606599	2.36839202814021\\
0.487792493987971	2.31784124978878\\
0.510607716789286	2.26935440491588\\
0.526622555242743	2.24679781813229\\
0.546532680089977	2.22348086995247\\
0.579566021312925	2.19451303735804\\
0.598460577786401	2.18074041209622\\
0.631607971859787	2.16112774449544\\
0.67068877301447	2.14161730068146\\
0.682158750211225	2.13670142130274\\
0.73064559508412	2.11867901514446\\
0.76725760512596	2.10655482138123\\
0.776519130047526	2.10379181966942\\
0.819259587903779	2.0921587157992\\
0.858382699318543	2.08206557814069\\
0.882940494153825	2.0759502564099\\
0.893445178618774	2.07351046225334\\
0.924049743590099	2.06658997141186\\
0.949849609099638	2.06074684406552\\
0.970552390475529	2.05601526765151\\
0.985923301583135	2.05246074981325\\
0.99578697142025	2.05015550826854\\
0.995808813207301	2.05015039090036\\
1	2.04923333887876\\
1.00421302857975	2.04830780941165\\
1.01407669841687	2.04612524458235\\
1.02944760952447	2.04267506391454\\
1.05015039090036	2.03791791237872\\
1.0759502564099	2.03177743989349\\
1.08552067443597	2.02944760952447\\
1.10655482138123	2.02440946144021\\
1.14161730068146	2.01555557531481\\
1.14728041315643	2.01407669841687\\
1.18074041209622	2.00516547773268\\
1.18420932080121	2.00421302857975\\
1.19942455243637	2\\
1.21411763655232	1.99578697142025\\
1.22348086995247	1.99305315989253\\
1.24721838239973	1.98592330158313\\
1.26935440491588	1.97898513990796\\
1.29485101826461	1.97055239047553\\
1.31784124978878	1.96264210746001\\
1.35234554872693	1.94984960909964\\
1.36839202814021	1.94366840806289\\
1.41496169865944	1.9240497435901\\
1.42043397868707	1.92165270720835\\
1.47337744475726	1.89643288020831\\
1.47918715822008	1.89344517861877\\
1.52662255524274	1.86773446437871\\
1.54235259975104	1.85838269931854\\
1.57956602131293	1.83497619430139\\
1.60237432884624	1.81925958790378\\
1.63160797185979	1.79783639466542\\
1.65826906308742	1.77651913004753\\
1.68215875021122	1.75607768472697\\
1.70956032723686	1.73064559508412\\
1.73064559508412	1.70956032723686\\
1.75607768472697	1.68215875021122\\
1.77651913004753	1.65826906308743\\
1.79783639466543	1.63160797185979\\
1.81925958790378	1.60237432884625\\
1.83497619430141	1.57956602131293\\
1.85838269931854	1.54235259975107\\
1.86773446437873	1.52662255524274\\
1.89344517861877	1.47918715822012\\
1.89643288020833	1.47337744475726\\
1.92165270720837	1.42043397868707\\
1.9240497435901	1.41496169865949\\
1.94366840806292	1.36839202814021\\
1.94984960909964	1.35234554872699\\
1.96264210746003	1.31784124978878\\
1.97055239047553	1.29485101826467\\
1.97898513990798	1.26935440491588\\
1.98592330158313	1.2472183823998\\
1.99305315989256	1.22348086995247\\
1.99578697142025	1.2141176365524\\
2	1.19942455243645\\
2.00421302857975	1.1842093208013\\
2.00516547773271	1.18074041209622\\
2.01407669841687	1.14728041315653\\
2.01555557531483	1.14161730068146\\
2.02440946144023	1.10655482138123\\
2.02944760952447	1.08552067443607\\
2.03177743989352	1.0759502564099\\
2.03791791237874	1.05015039090036\\
2.04267506391456	1.02944760952447\\
2.04612524458238	1.01407669841687\\
2.04830780941167	1.00421302857975\\
2.04923333887879	1\\
2.05015039090036	0.995808813207403\\
2.05015550826856	0.99578697142025\\
2.05246074981327	0.985923301583135\\
2.05601526765153	0.970552390475529\\
2.06074684406554	0.949849609099638\\
2.06658997141188	0.924049743590099\\
2.07351046225336	0.893445178618774\\
2.0759502564099	0.882940494153907\\
2.08206557814071	0.858382699318543\\
2.09215871579922	0.819259587903779\\
2.10379181966944	0.776519130047526\\
2.10655482138123	0.767257605126011\\
2.11867901514447	0.73064559508412\\
2.13670142130275	0.682158750211225\\
2.14161730068146	0.670688773014496\\
2.16112774449545	0.631607971859787\\
2.18074041209622	0.598460577786409\\
2.19451303735805	0.579566021312925\\
2.22348086995247	0.546532680089973\\
2.24679781813228	0.526622555242743\\
};
\addplot[fill=mycolor8, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.208440614441736	0.223480869952474\\
0.223480869952474	0.208440614441737\\
0.227260278334498	0.223480869952474\\
0.223480869952474	0.227260278334498\\
0.208440614441736	0.223480869952474\\
};
\addplot[fill=mycolor8, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.400350407788999	5.31784124978878\\
0.420433978687075	5.31359024861871\\
0.473377444757257	5.30527940192972\\
0.526622555242743	5.29944593497929\\
0.579566021312925	5.29552978312705\\
0.631607971859787	5.29311968210507\\
0.682158750211225	5.29190127368722\\
0.73064559508412	5.29162319322366\\
0.776519130047526	5.29207459829604\\
0.819259587903779	5.29307041774039\\
0.858382699318543	5.29444215828998\\
0.893445178618774	5.29603295551933\\
0.924049743590099	5.29769598344188\\
0.949849609099638	5.29929550571229\\
0.970552390475529	5.3007098674583\\
0.985923301583135	5.30183566982556\\
0.99578697142025	5.30259227203102\\
1	5.30292361116823\\
1.00421302857975	5.30325985823042\\
1.01407669841687	5.30406634922575\\
1.02944760952447	5.30537724673038\\
1.05015039090036	5.3072481260675\\
1.0759502564099	5.3097514114232\\
1.10655482138123	5.31297377335638\\
1.14161730068146	5.31701351804231\\
1.14835326432549	5.31784124978878\\
1.18074041209622	5.32204992285448\\
1.22348086995247	5.32815677109015\\
1.26935440491588	5.33543848730043\\
1.31784124978878	5.34401341007071\\
1.36839202814021	5.35399426139\\
1.42043397868707	5.36548133078332\\
1.43287413487864	5.36839202814021\\
1.47337744475726	5.37880045841632\\
1.52662255524274	5.39385967425151\\
1.57956602131293	5.41058828413129\\
1.60848636555179	5.42043397868707\\
1.63160797185979	5.42919710796411\\
1.68215875021122	5.44963558596651\\
1.73064559508412	5.47134856635825\\
1.73503214867424	5.47337744475726\\
1.77651913004753	5.49482742056163\\
1.81925958790378	5.51888083954386\\
1.83244722073097	5.52662255524274\\
1.85838269931854	5.54364572617174\\
1.89344517861877	5.56798213581159\\
1.90942416851951	5.57956602131293\\
1.9240497435901	5.59137786929881\\
1.94984960909964	5.61290042126891\\
1.97055239047553	5.6310270861657\\
1.97120752845409	5.63160797185979\\
1.98592330158313	5.64591660539361\\
1.99578697142025	5.65575252153231\\
2	5.66001592661249\\
2.00421302857975	5.66431707937696\\
2.01407669841687	5.6745366883413\\
2.02134251157014	5.68215875021122\\
2.02944760952447	5.69156764379031\\
2.05015039090036	5.71622110812104\\
2.06197220200258	5.73064559508412\\
2.0759502564099	5.75003075360446\\
2.09470860027511	5.77651913004753\\
2.10655482138123	5.79584187578122\\
2.12091486217219	5.81925958790378\\
2.14139407647321	5.85838269931854\\
2.14161730068146	5.85887193423316\\
2.15778482988807	5.89344517861877\\
2.17007857001608	5.9240497435901\\
2.17911196539845	5.94984960909964\\
2.18074041209622	5.95504369591804\\
2.18584291363978	5.97055239047553\\
2.1904424848202	5.98592330158314\\
2.19318948301828	5.99578697142025\\
2.1943151459499	6\\
2.19541267029428	6.00421302857975\\
2.19787360042775	6.01407669841687\\
2.20141116426036	6.02944760952447\\
2.20561985177462	6.05015039090036\\
2.21000285524182	6.0759502564099\\
2.21400825914172	6.10655482138123\\
2.21706044041399	6.14161730068146\\
2.21858245416247	6.18074041209622\\
2.2180077930276	6.22348086995247\\
2.21478198374393	6.26935440491588\\
2.20835580167707	6.31784124978878\\
2.19817248693968	6.36839202814021\\
2.18365149727045	6.42043397868707\\
2.18074041209622	6.42855561814465\\
2.16515027840302	6.47337744475726\\
2.14161730068146	6.52640718955371\\
2.14152320110623	6.52662255524274\\
2.1134534052624	6.57956602131293\\
2.10655482138123	6.59044390360922\\
2.08025108773054	6.63160797185979\\
2.0759502564099	6.63739503202297\\
2.05015039090036	6.67178351087252\\
2.04218428576986	6.68215875021122\\
2.02944760952447	6.69691321916335\\
2.01407669841687	6.71435073696207\\
2.00421302857975	6.72527683165871\\
2	6.72988197189652\\
1.99929981192053	6.73064559508412\\
1.99578697142025	6.73419798939511\\
1.98592330158313	6.74405203986662\\
1.97055239047553	6.75904586568017\\
1.95208357522006	6.77651913004753\\
1.94984960909964	6.7784517118625\\
1.9240497435901	6.80045416131992\\
1.9010625828436	6.81925958790378\\
1.89344517861877	6.82493170634299\\
1.85838269931854	6.85037958968153\\
1.84704606231619	6.85838269931854\\
1.81925958790378	6.87618283211045\\
1.79127570446356	6.89344517861877\\
1.77651913004753	6.9017309863044\\
1.73538853582514	6.9240497435901\\
1.73064559508412	6.92639934207695\\
1.68215875021122	6.94975653795767\\
1.68196121310906	6.94984960909964\\
1.63407375259224	6.97055239047553\\
1.63160797185979	6.97153209538615\\
1.59510118467716	6.98592330158314\\
1.57956602131293	6.99157128395157\\
1.56804566257617	6.99578697142025\\
1.55610021303407	7\\
1.54371971354386	7.00421302857975\\
1.52662255524274	7.00978308175917\\
1.51342410329674	7.01407669841687\\
1.47337744475726	7.02613625859317\\
1.46200025995424	7.02944760952447\\
1.42043397868707	7.04065348991835\\
1.38253193503618	7.05015039090036\\
1.36839202814021	7.05343961290969\\
1.31784124978878	7.06453911244049\\
1.26935440491588	7.07413812413847\\
1.25960371957827	7.0759502564099\\
1.22348086995247	7.08227320356043\\
1.18074041209622	7.08912228357406\\
1.14161730068146	7.09482213054968\\
1.10655482138123	7.09948889235161\\
1.0759502564099	7.10323376289546\\
1.05015039090036	7.10615959812313\\
1.04647711064147	7.10655482138123\\
1.02944760952447	7.10833938375316\\
1.01407669841687	7.10987071127655\\
1.00421302857975	7.11081599408753\\
1	7.11121088968377\\
0.99578697142025	7.11160049877454\\
0.985923301583135	7.11249204508442\\
0.970552390475529	7.11382401043396\\
0.949849609099638	7.1155081299399\\
0.924049743590099	7.11743115991432\\
0.893445178618774	7.11945983033556\\
0.858382699318543	7.12144555655758\\
0.819259587903779	7.12322800552531\\
0.776519130047526	7.12463670791136\\
0.73064559508412	7.1254899613502\\
0.682158750211225	7.12559025575357\\
0.631607971859787	7.12471528904724\\
0.579566021312925	7.12260322043792\\
0.526622555242743	7.11892996037619\\
0.473377444757257	7.11327472755607\\
0.429559147631602	7.10655482138123\\
0.420433978687075	7.10505190948737\\
0.368392028140213	7.09337010562197\\
0.317841249788775	7.0771157480206\\
0.315024617305611	7.0759502564099\\
0.26935440491588	7.05426685038203\\
0.262638209471331	7.05015039090036\\
0.233005384785221	7.02944760952447\\
0.223480869952474	7.02177475043547\\
0.215311710684995	7.01407669841687\\
0.205654306803314	7.00421302857975\\
0.201774942940142	7\\
0.198031661235367	6.99578697142025\\
0.189762065654771	6.98592330158314\\
0.180740412096221	6.97417646902714\\
0.178279372261917	6.97055239047553\\
0.165478538743582	6.94984960909964\\
0.151943725279291	6.9240497435901\\
0.141617300681457	6.90082590186993\\
0.138745012583492	6.89344517861877\\
0.126818729553423	6.85838269931854\\
0.116006824462206	6.81925958790378\\
0.106554821381226	6.77699596920411\\
0.106459777431625	6.77651913004753\\
0.0984663316374658	6.73064559508412\\
0.091660381385631	6.68215875021122\\
0.0859531330420556	6.63160797185979\\
0.0812415547848093	6.57956602131293\\
0.0774213242412323	6.52662255524274\\
0.0759502564099009	6.5012678066634\\
0.0744263346862623	6.47337744475726\\
0.0721487251614684	6.42043397868707\\
0.0704758694951289	6.36839202814021\\
0.0693327944916216	6.31784124978878\\
0.0686491210510459	6.26935440491588\\
0.0683568787030721	6.22348086995247\\
0.0683884306662481	6.18074041209622\\
0.0686748393336684	6.14161730068146\\
0.0691450043590954	6.10655482138123\\
0.0697258918693279	6.0759502564099\\
0.0703440982206293	6.05015039090036\\
0.0709288194653716	6.02944760952447\\
0.0714160214787777	6.01407669841687\\
0.0717532540272764	6.00421302857975\\
0.071903281609193	6\\
0.0720569431884018	5.99578697142025\\
0.072431120733048	5.98592330158314\\
0.073055483752513	5.97055239047553\\
0.0739791010633293	5.94984960909964\\
0.0752707587079122	5.9240497435901\\
0.0759502564099009	5.91200653859001\\
0.0770447405498938	5.89344517861877\\
0.0794233763660029	5.85838269931854\\
0.082548919174991	5.81925958790378\\
0.0866278827472887	5.77651913004753\\
0.0919383596628523	5.73064559508412\\
0.0988660649324193	5.68215875021122\\
0.106554821381226	5.63889021239778\\
0.108013317084021	5.63160797185979\\
0.120526288299914	5.57956602131293\\
0.137487152095204	5.52662255524274\\
0.141617300681457	5.51609690763881\\
0.162116749215152	5.47337744475726\\
0.180740412096221	5.44360402984888\\
0.199420364357059	5.42043397868707\\
0.223480869952474	5.39646115395292\\
0.262329040699653	5.36839202814021\\
0.26935440491588	5.3641486705525\\
0.317841249788775	5.34158606167764\\
0.368392028140213	5.32529972167474\\
0.400350407788999	5.31784124978878\\
};
\addplot[fill=mycolor9, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.440313012877673	5.47337744475726\\
0.473377444757257	5.46171655722395\\
0.526622555242743	5.44846653295817\\
0.579566021312925	5.43976398331473\\
0.631607971859787	5.43464163498418\\
0.682158750211225	5.43235658131719\\
0.73064559508412	5.43231068589705\\
0.776519130047526	5.43399794531225\\
0.819259587903779	5.4369701276527\\
0.858382699318543	5.44081564087169\\
0.893445178618774	5.4451485569622\\
0.924049743590099	5.44960569749504\\
0.949849609099638	5.45385005726229\\
0.970552390475529	5.4575788584408\\
0.985923301583135	5.46053437673962\\
0.99578697142025	5.46251543295513\\
1	5.46338181355024\\
1.00421302857975	5.46426033660271\\
1.01407669841687	5.46636481963914\\
1.02944760952447	5.46977826107551\\
1.04485095579906	5.47337744475726\\
1.05015039090036	5.47468820634354\\
1.0759502564099	5.48143453228484\\
1.10655482138123	5.49008957069305\\
1.14161730068146	5.5009031801531\\
1.18074041209622	5.5141478020402\\
1.21446085052806	5.52662255524274\\
1.22348086995247	5.53028553334194\\
1.26935440491588	5.55021037009255\\
1.31784124978878	5.5736051774742\\
1.32947646033627	5.57956602131293\\
1.36839202814021	5.60201051400826\\
1.41536831322114	5.63160797185979\\
1.42043397868707	5.63524891799764\\
1.47337744475726	5.67526492963365\\
1.48206891087856	5.68215875021122\\
1.52662255524274	5.72309331003343\\
1.53457431471818	5.73064559508412\\
1.57607194086976	5.77651913004753\\
1.57956602131293	5.78101992763837\\
1.60913818010616	5.81925958790378\\
1.63160797185979	5.85371092835076\\
1.63468322557819	5.85838269931854\\
1.65490549788329	5.89344517861877\\
1.67007795610621	5.9240497435901\\
1.68124491123361	5.94984960909964\\
1.68215875021122	5.95219819648809\\
1.68956817640257	5.97055239047553\\
1.69521391333045	5.98592330158314\\
1.69859157992202	5.99578697142025\\
1.69997720975457	6\\
1.70132916867184	6.00421302857975\\
1.70436452011622	6.01407669841687\\
1.70873938484355	6.02944760952447\\
1.71396880085013	6.05015039090036\\
1.7194602536261	6.0759502564099\\
1.72455784639286	6.10655482138123\\
1.72858048433712	6.14161730068146\\
1.73064559508412	6.1772194566768\\
1.73085945973155	6.18074041209622\\
1.73070291602903	6.22348086995247\\
1.73064559508412	6.22426260062638\\
1.72748855196476	6.26935440491588\\
1.72057858304192	6.31784124978878\\
1.70932872216103	6.36839202814021\\
1.69307233632261	6.42043397868707\\
1.68215875021122	6.44713362132031\\
1.67163259800453	6.47337744475726\\
1.6445410678706	6.52662255524274\\
1.63160797185979	6.54729841916335\\
1.6114406262156	6.57956602131293\\
1.57956602131293	6.62148432809753\\
1.57178541075481	6.63160797185979\\
1.52662255524274	6.68098044960183\\
1.52551944167786	6.68215875021122\\
1.47337744475726	6.72987254756962\\
1.47250139433383	6.73064559508412\\
1.42043397868707	6.77070767241725\\
1.41249649454029	6.77651913004753\\
1.36839202814021	6.80513859366336\\
1.34522598139846	6.81925958790378\\
1.31784124978878	6.83428071308679\\
1.27051348868339	6.85838269931854\\
1.26935440491588	6.85892146908154\\
1.22348086995247	6.87924159098771\\
1.18835951162703	6.89344517861877\\
1.18074041209622	6.89631132895175\\
1.14161730068146	6.91018258102118\\
1.10655482138123	6.92154274962743\\
1.09830027522649	6.9240497435901\\
1.0759502564099	6.93051484978318\\
1.05015039090036	6.93748301348322\\
1.02944760952447	6.94271921258988\\
1.01407669841687	6.94640522048767\\
1.00421302857975	6.9486809151742\\
1	6.94963167817372\\
0.999023493995559	6.94984960909964\\
0.99578697142025	6.95055779995998\\
0.985923301583135	6.95266896167084\\
0.970552390475529	6.95582357494059\\
0.949849609099638	6.95981332855552\\
0.924049743590099	6.96437096362724\\
0.893445178618774	6.96918197232414\\
0.883369975587131	6.97055239047553\\
0.858382699318543	6.97385593931753\\
0.819259587903779	6.97804372752708\\
0.776519130047526	6.98136438205652\\
0.73064559508412	6.98339465053406\\
0.682158750211225	6.98367472250415\\
0.631607971859787	6.98168740353642\\
0.579566021312925	6.97682389242238\\
0.540168002438688	6.97055239047553\\
0.526622555242743	6.96830425169204\\
0.473377444757257	6.95504654907072\\
0.458445883700349	6.94984960909964\\
0.420433978687075	6.93554785064662\\
0.397739696987787	6.9240497435901\\
0.368392028140213	6.90757199803548\\
0.349019301011541	6.89344517861877\\
0.317841249788775	6.86752321623098\\
0.309100147170784	6.85838269931854\\
0.276687288085074	6.81925958790378\\
0.26935440491588	6.80896248422674\\
0.250362034068138	6.77651913004753\\
0.228258126939611	6.73064559508412\\
0.223480869952474	6.71896800617736\\
0.210641433411701	6.68215875021122\\
0.196211897772611	6.63160797185979\\
0.18429960024396	6.57956602131293\\
0.180740412096221	6.56062859134844\\
0.175041333735083	6.52662255524274\\
0.167888371263225	6.47337744475726\\
0.162391552185208	6.42043397868707\\
0.158354174369127	6.36839202814021\\
0.155595298846341	6.31784124978878\\
0.153945070639785	6.26935440491588\\
0.153239447108273	6.22348086995247\\
0.153315193254862	6.18074041209622\\
0.154005940075441	6.14161730068146\\
0.155140107259289	6.10655482138123\\
0.15654145834754	6.0759502564099\\
0.158032875017756	6.05015039090036\\
0.159443521524296	6.02944760952447\\
0.160618904146932	6.01407669841687\\
0.161432482595998	6.00421302857975\\
0.161794425998079	6\\
0.162165136182284	5.99578697142025\\
0.163067842013253	5.98592330158314\\
0.164574116278629	5.97055239047553\\
0.166802324609174	5.94984960909964\\
0.169918384521657	5.9240497435901\\
0.174142163062853	5.89344517861877\\
0.179759037095178	5.85838269931854\\
0.180740412096221	5.85300932411121\\
0.187588125514735	5.81925958790378\\
0.197894365267571	5.77651913004753\\
0.211310746376774	5.73064559508412\\
0.223480869952474	5.69620927396175\\
0.229307943298551	5.68215875021122\\
0.254431017275379	5.63160797185979\\
0.26935440491588	5.60700969339954\\
0.29005045356489	5.57956602131293\\
0.317841249788775	5.54890568856539\\
0.344224591751783	5.52662255524274\\
0.368392028140213	5.50906662609707\\
0.420433978687075	5.48113527015768\\
0.440313012877673	5.47337744475726\\
};
\addplot[fill=mycolor10, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.48855197043173	5.63160797185979\\
0.526622555242743	5.61507689839758\\
0.579566021312925	5.59980088643628\\
0.631607971859787	5.59093775461533\\
0.682158750211225	5.5871589987301\\
0.73064559508412	5.58739287604981\\
0.776519130047526	5.59073052819982\\
0.819259587903779	5.59636480043723\\
0.858382699318543	5.6035527670257\\
0.893445178618774	5.61159647982654\\
0.924049743590099	5.61983819296204\\
0.949849609099638	5.6276669665073\\
0.961800538169441	5.63160797185979\\
0.970552390475529	5.6347331661948\\
0.985923301583135	5.64054084527996\\
0.99578697142025	5.64443106863382\\
1	5.64613179619758\\
1.00421302857975	5.64785601255393\\
1.01407669841687	5.65198499672976\\
1.02944760952447	5.65867849199562\\
1.05015039090036	5.66819817463042\\
1.0759502564099	5.6808852376494\\
1.07840719608558	5.68215875021122\\
1.10655482138123	5.69830381928988\\
1.14161730068146	5.72017091272069\\
1.15729136648864	5.73064559508412\\
1.18074041209622	5.74832362683453\\
1.2154803634738	5.77651913004753\\
1.22348086995247	5.7839379103412\\
1.2595502747793	5.81925958790378\\
1.26935440491588	5.83035243013945\\
1.29324176422941	5.85838269931854\\
1.31784124978878	5.89203428786193\\
1.31885250158141	5.89344517861877\\
1.33826632624823	5.9240497435901\\
1.35256290546518	5.94984960909964\\
1.36276888434305	5.97055239047553\\
1.36839202814021	5.98307857472998\\
1.36968196541252	5.98592330158314\\
1.37388387278927	5.99578697142025\\
1.37560829028447	6\\
1.37729121841882	6.00421302857975\\
1.3810713229884	6.01407669841687\\
1.38652456190235	6.02944760952447\\
1.39305350461856	6.05015039090036\\
1.39992896290516	6.0759502564099\\
1.40634480479184	6.10655482138123\\
1.41146527651028	6.14161730068146\\
1.41445851554106	6.18074041209622\\
1.41451397516553	6.22348086995247\\
1.41084463255988	6.26935440491588\\
1.40267679749252	6.31784124978878\\
1.38923116861252	6.36839202814021\\
1.36969891830275	6.42043397868707\\
1.36839202814021	6.42312384121245\\
1.34368796793864	6.47337744475726\\
1.31784124978878	6.51454329879936\\
1.31004242470376	6.52662255524274\\
1.26935440491588	6.57794537141323\\
1.26801108615204	6.57956602131293\\
1.22348086995247	6.62474461924423\\
1.21629081182199	6.63160797185979\\
1.18074041209622	6.66093221735404\\
1.15296003986862	6.68215875021122\\
1.14161730068146	6.68982678120769\\
1.10655482138123	6.71207956662357\\
1.0759502564099	6.72994442305629\\
1.07468035616605	6.73064559508412\\
1.05015039090036	6.74301175147568\\
1.02944760952447	6.75279666629495\\
1.01407669841687	6.75968536016783\\
1.00421302857975	6.76393863388955\\
1	6.76571567723984\\
0.99578697142025	6.76746906557257\\
0.985923301583135	6.77148188992558\\
0.973032974386759	6.77651913004753\\
0.970552390475529	6.77742520049656\\
0.949849609099638	6.78458859272688\\
0.924049743590099	6.79277273302211\\
0.893445178618774	6.80141357134098\\
0.858382699318543	6.8098822308002\\
0.819259587903779	6.81750016730804\\
0.80692797829088	6.81925958790378\\
0.776519130047526	6.82335209523314\\
0.73064559508412	6.82688977452024\\
0.682158750211225	6.82739587117107\\
0.631607971859787	6.82397408718031\\
0.602192332573416	6.81925958790378\\
0.579566021312925	6.81539445531345\\
0.526622555242743	6.80000511988881\\
0.473942011406754	6.77651913004753\\
0.473377444757257	6.77624050978897\\
0.420433978687075	6.73969258986686\\
0.410676064499486	6.73064559508412\\
0.368392028140213	6.68507560334144\\
0.366278565941709	6.68215875021122\\
0.334815112544094	6.63160797185979\\
0.317841249788775	6.59825097783144\\
0.310043399425021	6.57956602131293\\
0.291797627246394	6.52662255524274\\
0.277335633777191	6.47337744475726\\
0.26935440491588	6.4356884716103\\
0.266561090504972	6.42043397868707\\
0.2592817802222	6.36839202814021\\
0.254307181703723	6.31784124978878\\
0.251331064763037	6.26935440491588\\
0.250057676718428	6.22348086995247\\
0.250192729651056	6.18074041209622\\
0.251436304506269	6.14161730068146\\
0.25347911546277	6.10655482138123\\
0.256003517242062	6.0759502564099\\
0.258690310363425	6.05015039090036\\
0.261231650281549	6.02944760952447\\
0.263349166829084	6.01407669841687\\
0.264814874477419	6.00421302857975\\
0.265466935526221	6\\
0.266134789836738	5.99578697142025\\
0.267761059423246	5.98592330158314\\
0.26935440491588	5.97686646747825\\
0.270610515793119	5.97055239047553\\
0.275111348914754	5.94984960909964\\
0.281405246319501	5.9240497435901\\
0.289935892227828	5.89344517861877\\
0.301278946910992	5.85838269931854\\
0.316181251670083	5.81925958790378\\
0.317841249788775	5.81545168585906\\
0.338358805027957	5.77651913004753\\
0.367550826363271	5.73064559508412\\
0.368392028140213	5.72949753168106\\
0.412791785623764	5.68215875021122\\
0.420433978687075	5.6751750113951\\
0.473377444757257	5.63896273974215\\
0.48855197043173	5.63160797185979\\
};
\addplot[fill=mycolor11, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.679437483289233	5.77651913004753\\
0.682158750211225	5.77619104189716\\
0.706678539621634	5.77651913004753\\
0.73064559508412	5.77687007766621\\
0.776519130047526	5.78330953593331\\
0.819259587903779	5.79398576857594\\
0.858382699318543	5.80752254511936\\
0.885733629612849	5.81925958790378\\
0.893445178618774	5.82295623741638\\
0.924049743590099	5.83992279942391\\
0.949849609099638	5.85602269589616\\
0.95335135235873	5.85838269931854\\
0.970552390475529	5.87133072884002\\
0.985923301583135	5.88363649065735\\
0.99578697142025	5.891877457563\\
0.997623639001823	5.89344517861877\\
1	5.89568774500686\\
1.00421302857975	5.89971284119433\\
1.01407669841687	5.9093508634173\\
1.02854952157178	5.9240497435901\\
1.02944760952447	5.92506378620107\\
1.05015039090036	5.94946909038176\\
1.05045882441629	5.94984960909964\\
1.06565275864702	5.97055239047553\\
1.07591191543258	5.98592330158314\\
1.0759502564099	5.98598454317546\\
1.08188347958774	5.99578697142025\\
1.08433413842257	6\\
1.08672611321954	6.00421302857975\\
1.09209998573551	6.01407669841687\\
1.09985587020608	6.02944760952447\\
1.10655482138123	6.0443356670139\\
1.10908329727218	6.05015039090036\\
1.11863528619449	6.0759502564099\\
1.12757331209271	6.10655482138123\\
1.13474919132928	6.14161730068146\\
1.13902151574348	6.18074041209622\\
1.13927962617487	6.22348086995247\\
1.13444656198488	6.26935440491588\\
1.12346492208881	6.31784124978878\\
1.10655482138123	6.36487668653425\\
1.10523740323564	6.36839202814021\\
1.0780399326661	6.42043397868707\\
1.0759502564099	6.42351676877944\\
1.05015039090036	6.45968960440662\\
1.03981312811823	6.47337744475726\\
1.02944760952447	6.48458057896655\\
1.01407669841687	6.50046341512566\\
1.00421302857975	6.51027129191072\\
1	6.51436939690355\\
0.99578697142025	6.51841313456341\\
0.987044616080595	6.52662255524274\\
0.985923301583135	6.52752087320379\\
0.970552390475529	6.53940213959159\\
0.949849609099638	6.55443237945937\\
0.924049743590099	6.57160740891437\\
0.910743663256219	6.57956602131293\\
0.893445178618774	6.58854861555346\\
0.858382699318543	6.60423873568223\\
0.819259587903779	6.61835592881688\\
0.776519130047526	6.62956365990889\\
0.762946990550711	6.63160797185979\\
0.73064559508412	6.63596345024655\\
0.682158750211225	6.63685788693217\\
0.637740788237848	6.63160797185979\\
0.631607971859787	6.63079838844931\\
0.579566021312925	6.61449537953484\\
0.526622555242743	6.58598599043671\\
0.518555323781763	6.57956602131293\\
0.473377444757257	6.53696363793885\\
0.465420439240142	6.52662255524274\\
0.431886780019703	6.47337744475726\\
0.420433978687075	6.45025051467546\\
0.408934731242237	6.42043397868707\\
0.393730914076805	6.36839202814021\\
0.383339345521292	6.31784124978878\\
0.377120325890845	6.26935440491588\\
0.374456001213856	6.22348086995247\\
0.374731614702547	6.18074041209622\\
0.377320766108015	6.14161730068146\\
0.381577685222319	6.10655482138123\\
0.386839391781982	6.0759502564099\\
0.392439924812479	6.05015039090036\\
0.397737261314116	6.02944760952447\\
0.402151049764505	6.01407669841687\\
0.405206117371976	6.00421302857975\\
0.406565225892976	6\\
0.407957236587255	5.99578697142025\\
0.411346803110931	5.98592330158314\\
0.41700243230159	5.97055239047553\\
0.420433978687075	5.96199830763339\\
0.42657392096667	5.94984960909964\\
0.441128969867272	5.9240497435901\\
0.460851670630857	5.89344517861877\\
0.473377444757257	5.87643735115772\\
0.491359100944088	5.85838269931854\\
0.526622555242743	5.82761878192535\\
0.540749784310108	5.81925958790378\\
0.579566021312925	5.79894797098888\\
0.631607971859787	5.78286068820207\\
0.679437483289233	5.77651913004753\\
};
\addplot[fill=mycolor8, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.37498540194142	9.47337744475726\\
0.420433978687075	9.46339786654674\\
0.473377444757257	9.45521029526454\\
0.526622555242743	9.44958029521113\\
0.579566021312925	9.44593726815546\\
0.631607971859787	9.44386003524394\\
0.682158750211225	9.44302398154575\\
0.73064559508412	9.44316657236747\\
0.776519130047526	9.4440646177267\\
0.819259587903779	9.44551951716176\\
0.858382699318543	9.44734828658615\\
0.893445178618774	9.44937901644663\\
0.924049743590099	9.45144983021767\\
0.949849609099638	9.45341057250774\\
0.970552390475529	9.45512646720101\\
0.985923301583135	9.45648292908522\\
0.99578697142025	9.45739061282507\\
1	9.4577872159903\\
1.00421302857975	9.45818916702627\\
1.01407669841687	9.45915121102096\\
1.02944760952447	9.46070934896989\\
1.05015039090036	9.4629225964904\\
1.0759502564099	9.46586769233025\\
1.10655482138123	9.46963611005242\\
1.13467603774073	9.47337744475726\\
1.14161730068146	9.47434831336965\\
1.18074041209622	9.48018548690696\\
1.22348086995247	9.48719837466634\\
1.26935440491588	9.49550708910992\\
1.31784124978878	9.50522830523642\\
1.36839202814021	9.51646924413721\\
1.41005361793744	9.52662255524274\\
1.42043397868707	9.52938796940135\\
1.47337744475726	9.54427789026721\\
1.52662255524274	9.56090892960437\\
1.57956602131293	9.57925419691454\\
1.58043975174518	9.57956602131292\\
1.63160797185979	9.5998525279261\\
1.68215875021122	9.62195248761602\\
1.70308931273411	9.63160797185979\\
1.73064559508412	9.64579896327801\\
1.77651913004753	9.67088636569106\\
1.79614963464536	9.68215875021122\\
1.81925958790378	9.69697165597532\\
1.85838269931854	9.72330037764067\\
1.86895389341441	9.73064559508412\\
1.89344517861877	9.74954526772495\\
1.9240497435901	9.7742862616409\\
1.92676595946805	9.77651913004753\\
1.94984960909964	9.79739119793138\\
1.97055239047553	9.81687973296361\\
1.97304654542509	9.81925958790378\\
1.98592330158313	9.83258985400947\\
1.99578697142025	9.84300904808915\\
2	9.84751987181345\\
2.00421302857975	9.85206735244066\\
2.01002406667461	9.85838269931854\\
2.01407669841687	9.86312421305427\\
2.02944760952447	9.88137492017061\\
2.03944399163622	9.89344517861877\\
2.05015039090036	9.90760386413118\\
2.06251603308214	9.9240497435901\\
2.0759502564099	9.94372618235116\\
2.080175525842	9.94984960909964\\
2.09340586741695	9.97055239047553\\
2.10250034359305	9.98592330158314\\
2.10655482138123	9.99313799128532\\
2.10810117928672	9.99578697142025\\
2.11050401706522	10\\
2.11074613550059	10.0072971795539\\
2.11092488910853	10.0243815568608\\
2.11015104859766	10.0510047558578\\
2.10715782461031	10.0868630250589\\
2.10655482138123	10.0908916767584\\
2.10068728286366	10.1315497029498\\
2.08897249498393	10.1845583644237\\
2.0759502564099	10.2267912109467\\
2.07029813985145	10.245288360011\\
2.05015039090036	10.2959737572306\\
2.04327770156902	10.3130515767316\\
2.02944760952447	10.3411902638623\\
2.01407669841687	10.3717484318702\\
2.00620109830023	10.3870802212774\\
2.00421302857975	10.3904523834417\\
2	10.3975946431887\\
1.99578697142025	10.4046793843389\\
1.98592330158313	10.4210440752608\\
1.97055239047553	10.4459364321101\\
1.95754703035909	10.4665355145568\\
1.94984960909964	10.4773716346421\\
1.9240497435901	10.5128553285651\\
1.89522740037371	10.5505171933753\\
1.89344517861877	10.5526228577135\\
1.85838269931854	10.5933615727567\\
1.81925958790378	10.6357043150178\\
1.81703474528521	10.6380737098422\\
1.77651913004753	10.6775585273914\\
1.73064559508412	10.7187747207734\\
1.71976465862181	10.7282130123143\\
1.68215875021122	10.7586599150721\\
1.63160797185979	10.796495461129\\
1.59793029852386	10.8199137854767\\
1.57956602131293	10.832094872144\\
1.52662255524274	10.8653793737715\\
1.47337744475726	10.8955552030539\\
1.44174245209668	10.9121370220922\\
1.42043397868707	10.9230789862287\\
1.36839202814021	10.948144183833\\
1.31784124978878	10.9700704334356\\
1.26935440491588	10.9890331582898\\
1.22763530031745	11.0038377952545\\
1.22348086995247	11.0053372898406\\
1.18074041209622	11.0199543919903\\
1.14161730068146	11.0321213857912\\
1.10655482138123	11.0420857295434\\
1.0759502564099	11.0500840852701\\
1.05015039090036	11.0563351711047\\
1.02944760952447	11.0610330192855\\
1.01407669841687	11.0643404125952\\
1.00421302857975	11.0663825412046\\
1	11.067235771216\\
0.99578697142025	11.0680776549377\\
0.985923301583135	11.0700044503259\\
0.970552390475529	11.072883958525\\
0.949849609099638	11.0765266011332\\
0.924049743590099	11.080689242668\\
0.893445178618774	11.085085903659\\
0.858382699318543	11.0893979716934\\
0.819259587903779	11.0932819669334\\
0.809738722482003	11.0939770977267\\
0.776519130047526	11.0965801235572\\
0.73064559508412	11.0986552255857\\
0.682158750211225	11.0989894708815\\
0.631607971859787	11.0970684715928\\
0.597754134293055	11.0939770977267\\
0.579566021312925	11.0924215876877\\
0.526622555242743	11.0846991607591\\
0.473377444757257	11.0727620285209\\
0.420433978687075	11.0553999703352\\
0.368392028140213	11.0309095463415\\
0.327444913151899	11.0038377952545\\
0.317841249788775	10.9972570911766\\
0.26935440491588	10.9528291392754\\
0.237895948519049	10.9121370220922\\
0.223480869952474	10.8913799000454\\
0.186695392865069	10.8199137854767\\
0.180740412096221	10.8063300444625\\
0.153925411687349	10.7282130123143\\
0.141617300681457	10.6834546018921\\
0.131373830405684	10.6380737098422\\
0.1154753556872	10.5505171933753\\
0.106554821381226	10.4873882054908\\
0.103977399805552	10.4665355145568\\
0.095838046678905	10.3870802212774\\
0.0900042964580097	10.3130515767316\\
0.0859353310909724	10.245288360011\\
0.0832237617940635	10.1845583644237\\
0.081544025443778	10.1315497029498\\
0.0806207096826356	10.0868630250589\\
0.0802121379198451	10.0510047558578\\
0.0801070399107557	10.0243815568608\\
0.0801320297132299	10.0072971795539\\
0.0801653923804566	10\\
0.0804943558554014	9.99578697142025\\
0.0812881729595934	9.98592330158314\\
0.0825938843046312	9.97055239047553\\
0.0844933801017203	9.94984960909964\\
0.0871078682855682	9.9240497435901\\
0.0906093205151608	9.89344517861877\\
0.0952397024417202	9.85838269931854\\
0.101343302512004	9.81925958790378\\
0.106554821381226	9.79096404100008\\
0.109520987145845	9.77651913004753\\
0.120707076163494	9.73064559508412\\
0.135968614886794	9.68215875021122\\
0.141617300681457	9.66741748984403\\
0.158207104000064	9.63160797185979\\
0.180740412096221	9.5942123432117\\
0.192003098301168	9.57956602131292\\
0.223480869952474	9.54666474949788\\
0.249762716958629	9.52662255524274\\
0.26935440491588	9.51413658347773\\
0.317841249788775	9.49134752686363\\
0.368392028140213	9.47497470880715\\
0.37498540194142	9.47337744475726\\
};
\addplot[fill=mycolor9, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.423123472011848	9.63160797185979\\
0.473377444757257	9.61346444851609\\
0.526622555242743	9.60027982247134\\
0.579566021312925	9.59174969191286\\
0.631607971859787	9.58688749440938\\
0.682158750211225	9.58493283464332\\
0.73064559508412	9.58527071143288\\
0.776519130047526	9.58737826377243\\
0.819259587903779	9.59079021063482\\
0.858382699318543	9.59507783555405\\
0.893445178618774	9.59983835212697\\
0.924049743590099	9.6046924696772\\
0.949849609099638	9.60928835351242\\
0.970552390475529	9.61331020017928\\
0.985923301583135	9.61648951455978\\
0.99578697142025	9.61861694225098\\
1	9.61954649383696\\
1.00421302857975	9.62048857600369\\
1.01407669841687	9.62274337505051\\
1.02944760952447	9.62639523597949\\
1.05015039090036	9.63158242811454\\
1.05024790503262	9.63160797185979\\
1.0759502564099	9.63875268672678\\
1.10655482138123	9.64792855855573\\
1.14161730068146	9.65936005653776\\
1.18074041209622	9.67331880028024\\
1.20373327182117	9.68215875021122\\
1.22348086995247	9.69044750764467\\
1.26935440491588	9.71121461944839\\
1.30854807747463	9.73064559508412\\
1.31784124978878	9.73575863548205\\
1.36839202814021	9.76527876285436\\
1.38647548056183	9.77651913004753\\
1.42043397868707	9.80026629689678\\
1.44631880832202	9.81925958790378\\
1.47337744475726	9.84174248584882\\
1.49287350573218	9.85838269931854\\
1.52662255524274	9.89113030055516\\
1.52898698176322	9.89344517861877\\
1.55732641458443	9.9240497435901\\
1.5784869010499	9.94984960909964\\
1.57956602131293	9.95127324735584\\
1.59450812615018	9.97055239047553\\
1.60555464447629	9.98592330158314\\
1.61227043035781	9.99578697142025\\
1.61505349315157	10\\
1.6153349567113	10.0072971795539\\
1.61554447851303	10.0243815568608\\
1.61465224638368	10.0510047558578\\
1.61119124557625	10.0868630250589\\
1.60337389491612	10.1315497029498\\
1.58915529453896	10.1845583644237\\
1.57956602131293	10.210394360333\\
1.56678418997444	10.245288360011\\
1.53384014936951	10.3130515767316\\
1.52662255524274	10.3249631324737\\
1.488163488031	10.3870802212774\\
1.47337744475726	10.4067841453041\\
1.42643799549208	10.4665355145568\\
1.42043397868707	10.47309941628\\
1.36839202814021	10.5275032886424\\
1.3446996249157	10.5505171933753\\
1.31784124978878	10.573852449958\\
1.26935440491588	10.6129315241559\\
1.23525057728757	10.6380737098422\\
1.22348086995247	10.6461458271383\\
1.18074041209622	10.6736981412196\\
1.14161730068146	10.6966322057729\\
1.10655482138123	10.7154144415738\\
1.08067908724696	10.7282130123143\\
1.0759502564099	10.730497474087\\
1.05015039090036	10.7423143376106\\
1.02944760952447	10.7511950160417\\
1.01407669841687	10.757447222946\\
1.00421302857975	10.7613076098047\\
1	10.7629205341602\\
0.99578697142025	10.7645120100857\\
0.985923301583135	10.7681543770819\\
0.970552390475529	10.7735977324595\\
0.949849609099638	10.7804837057928\\
0.924049743590099	10.7883526843506\\
0.893445178618774	10.7966640644028\\
0.858382699318543	10.8048155535799\\
0.819259587903779	10.812157850458\\
0.776519130047526	10.8180014266453\\
0.752311350779702	10.8199137854767\\
0.73064559508412	10.8216575353124\\
0.682158750211225	10.8222548035882\\
0.647592976628268	10.8199137854767\\
0.631607971859787	10.818851761517\\
0.579566021312925	10.810532405785\\
0.526622555242743	10.7959344828174\\
0.473377444757257	10.7733692731512\\
0.420433978687075	10.740549034051\\
0.405735374140684	10.7282130123143\\
0.368392028140213	10.6943509341175\\
0.32359498180079	10.6380737098422\\
0.317841249788775	10.6298829098913\\
0.275135541481119	10.5505171933753\\
0.26935440491588	10.5376742982737\\
0.24352334208647	10.4665355145568\\
0.223480869952474	10.3964435949341\\
0.22122042734864	10.3870802212774\\
0.206468295312888	10.3130515767316\\
0.196178872764805	10.245288360011\\
0.189321972836088	10.1845583644237\\
0.185074325798504	10.1315497029498\\
0.182739481136352	10.0868630250589\\
0.181706298110963	10.0510047558578\\
0.181440526467838	10.0243815568608\\
0.18150371624146	10.0072971795539\\
0.181588080723673	10\\
0.182419946606679	9.99578697142025\\
0.18442731022389	9.98592330158314\\
0.187729124991577	9.97055239047553\\
0.192532469768549	9.94984960909964\\
0.199143847339831	9.9240497435901\\
0.207998127970099	9.89344517861877\\
0.219707176996267	9.85838269931854\\
0.223480869952474	9.8483725538884\\
0.23623654989836	9.81925958790378\\
0.258584672480187	9.77651913004753\\
0.26935440491588	9.75901631111304\\
0.290827486194929	9.73064559508412\\
0.317841249788775	9.7007163218889\\
0.339506392947498	9.68215875021122\\
0.368392028140213	9.66078216680259\\
0.420433978687075	9.63268032239358\\
0.423123472011848	9.63160797185979\\
};
\addplot[fill=mycolor10, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.506434577061564	9.77651913004753\\
0.526622555242743	9.76797544748015\\
0.579566021312925	9.75298789899412\\
0.631607971859787	9.74444579535062\\
0.682158750211225	9.74101295218255\\
0.73064559508412	9.74160866175121\\
0.776519130047526	9.74531411539836\\
0.819259587903779	9.75131167521037\\
0.858382699318543	9.7588479471927\\
0.893445178618774	9.76721509643671\\
0.924049743590099	9.77574657219261\\
0.926551963444209	9.77651913004753\\
0.949849609099638	9.78422662927485\\
0.970552390475529	9.79168469409266\\
0.985923301583135	9.79758034117838\\
0.99578697142025	9.80152537889682\\
1	9.80324910789143\\
1.00421302857975	9.80499607117348\\
1.01407669841687	9.80917728171752\\
1.02944760952447	9.81594912776656\\
1.03664869849027	9.81925958790378\\
1.05015039090036	9.82593423253815\\
1.0759502564099	9.83947655675739\\
1.10655482138123	9.85680435485833\\
1.10919549767977	9.85838269931854\\
1.14161730068146	9.87957633551675\\
1.16141999304998	9.89344517861877\\
1.18074041209622	9.90831483998369\\
1.20014669003639	9.9240497435901\\
1.22348086995247	9.94489462875098\\
1.228833334923	9.94984960909964\\
1.24957296005089	9.97055239047553\\
1.26382926135137	9.98592330158314\\
1.26935440491588	9.99218944090669\\
1.27250381389907	9.99578697142025\\
1.27610396908942	10\\
1.27646855945015	10.0072971795539\\
1.27674077531953	10.0243815568608\\
1.27558851820334	10.0510047558578\\
1.27111417550132	10.0868630250589\\
1.26935440491588	10.0947135546062\\
1.26102503742383	10.1315497029498\\
1.24268002228023	10.1845583644237\\
1.22348086995247	10.2243620033834\\
1.21300487315821	10.245288360011\\
1.18074041209622	10.2948029505613\\
1.16812956902539	10.3130515767316\\
1.14161730068146	10.3443559371495\\
1.10655482138123	10.3826568487559\\
1.10225029685919	10.3870802212774\\
1.0759502564099	10.4103876908214\\
1.05015039090036	10.4316649167687\\
1.02944760952447	10.4476553318845\\
1.01407669841687	10.4589129766654\\
1.00421302857975	10.4658639470936\\
1.00324107893725	10.4665355145568\\
1	10.4685876208347\\
0.99578697142025	10.4712214923361\\
0.985923301583135	10.4772495631281\\
0.970552390475529	10.4862582514639\\
0.949849609099638	10.4976544637594\\
0.924049743590099	10.5106775510675\\
0.893445178618774	10.5244328231547\\
0.858382699318543	10.5379234923199\\
0.819259587903779	10.5500749670061\\
0.817327811884726	10.5505171933753\\
0.776519130047526	10.5592796634963\\
0.73064559508412	10.5649537397979\\
0.682158750211225	10.5658679465772\\
0.631607971859787	10.5606158225723\\
0.591247989941571	10.5505171933753\\
0.579566021312925	10.5473847866201\\
0.526622555242743	10.5232251276233\\
0.473377444757257	10.4858795347606\\
0.453775314650421	10.4665355145568\\
0.420433978687075	10.428484624039\\
0.393541615540513	10.3870802212774\\
0.368392028140213	10.3396991779298\\
0.357255838349492	10.3130515767316\\
0.334806472108568	10.245288360011\\
0.319846146611604	10.1845583644237\\
0.317841249788775	10.1732675478339\\
0.311551354094511	10.1315497029498\\
0.307139465370476	10.0868630250589\\
0.30518716476817	10.0510047558578\\
0.304684948572312	10.0243815568608\\
0.304804335372337	10.0072971795539\\
0.30496374151036	10\\
0.306535605460554	9.99578697142025\\
0.310328647261104	9.98592330158314\\
0.316567635580833	9.97055239047553\\
0.317841249788775	9.96759169872081\\
0.326850472993684	9.94984960909964\\
0.341274961631173	9.9240497435901\\
0.360592914601372	9.89344517861877\\
0.368392028140213	9.88237649221933\\
0.389595639133173	9.85838269931854\\
0.420433978687075	9.82797722243116\\
0.432138080182548	9.81925958790378\\
0.473377444757257	9.79194787255999\\
0.506434577061564	9.77651913004753\\
};
\addplot[fill=mycolor11, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.58642727432119	9.94984960909964\\
0.631607971859787	9.93666067717855\\
0.682158750211225	9.93054242105639\\
0.73064559508412	9.93160611613593\\
0.776519130047526	9.9382137380652\\
0.819259587903779	9.94890761495338\\
0.822041076584643	9.94984960909964\\
0.858382699318543	9.96295475909209\\
0.875552800050491	9.97055239047553\\
0.893445178618774	9.97892569971711\\
0.906472686433596	9.98592330158314\\
0.924017760869738	9.99578697142025\\
0.924049743590099	9.99580543053184\\
0.930704567728303	10\\
0.931382024161854	10.0072971795539\\
0.931888731516899	10.0243815568608\\
0.929751522163832	10.0510047558578\\
0.924049743590099	10.0756635473771\\
0.921218974095406	10.0868630250589\\
0.900808480862116	10.1315497029498\\
0.893445178618774	10.1422298225731\\
0.859804663819842	10.1845583644237\\
0.858382699318543	10.1858726990857\\
0.819259587903779	10.2155301524011\\
0.776519130047526	10.2391339126244\\
0.757247370160547	10.245288360011\\
0.73064559508412	10.2520535224787\\
0.682158750211225	10.2539388423138\\
0.641739587008769	10.245288360011\\
0.631607971859787	10.2425669466047\\
0.579566021312925	10.2089607688566\\
0.557274368108939	10.1845583644237\\
0.526622555242743	10.1382729609245\\
0.52356457966977	10.1315497029498\\
0.510080203906918	10.0868630250589\\
0.504113142250533	10.0510047558578\\
0.502578031495261	10.0243815568608\\
0.502942785716683	10.0072971795539\\
0.50342992149159	10\\
0.508233951201801	9.99578697142025\\
0.519826472419109	9.98592330158314\\
0.526622555242743	9.98039023905359\\
0.544139857297862	9.97055239047553\\
0.579566021312925	9.95198703936722\\
0.58642727432119	9.94984960909964\\
};
\end{axis}
\end{tikzpicture}%

==> singularvalues-constant-2d.tikz <==
% singularvalues-M=1000-r=14auto-all
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
scale only axis,
xmin=0,
xmax=14,
xlabel={Rank},
ymode=log,
ymin=1e-15,
ymax=100000,
yminorticks=true,
ylabel={Singular value},
title style={font=\bfseries},
title={Singular values per iteration},
legend style={legend cell align=left, align=left}
]
\addplot +[line width=1.5pt]
  table[row sep=crcr]{%
1	48.7215101853343\\
2	43.2861706841306\\
3	27.364452112823\\
4	8.22868636487355\\
5	1.76203840345277\\
6	0.351188966180793\\
7	0.0711324564068854\\
8	0.0141117428818411\\
9	0.00276708036706066\\
10	0.00054025842125747\\
11	0.000109362511496017\\
12	2.12934556225587e-05\\
13	4.35177485441525e-06\\
14	9.29345191931857e-07\\
};
\addlegendentry{Semi-exact (solution)}

\addplot
  table[row sep=crcr]{%
1	58.2206388315477\\
2	41.9479264658901\\
3	33.4830672291437\\
4	1.05783675217643\\
5	0.00392626326268326\\
6	2.12866408581177e-13\\
7	1.01138663751605e-13\\
8	7.84374990327459e-14\\
9	6.68927418820099e-14\\
10	6.08369976780571e-14\\
11	3.09282428548996e-14\\
12	2.0612079325581e-14\\
13	1.96193925780258e-14\\
14	1.66875004730345e-14\\
};
\addlegendentry{Iter = 1}

\addplot
  table[row sep=crcr]{%
1	48.662279186971\\
2	43.3954191997422\\
3	27.4518212990497\\
4	8.18481836739483\\
5	1.74246484806257\\
6	0.377605368221255\\
7	0.0687044492510225\\
8	0.0249902857588975\\
9	0.000651182085735146\\
10	2.00139793689259e-07\\
11	1.23099820198223e-13\\
12	5.67180963428944e-14\\
13	4.36112708265971e-14\\
14	4.32207862272902e-14\\
};
\addlegendentry{Iter = 2}

\addplot
  table[row sep=crcr]{%
1	48.7215211740306\\
2	43.2862401010603\\
3	27.3644960897986\\
4	8.2286858743294\\
5	1.76204078876421\\
6	0.351195163593612\\
7	0.0711309540273575\\
8	0.0141062231729903\\
9	0.00277298753517286\\
10	0.000543849660393008\\
11	0.000109419187089841\\
12	3.11365246148235e-05\\
13	4.32632393310541e-06\\
14	9.9916011155991e-08\\
};
\addlegendentry{Iter = 3}

\addplot
  table[row sep=crcr]{%
1	48.7215100654986\\
2	43.2861703130351\\
3	27.3644520050138\\
4	8.22868630821747\\
5	1.76203838419723\\
6	0.351188922625613\\
7	0.0711324505597501\\
8	0.0141117898360343\\
9	0.00276706657715332\\
10	0.000540215402346733\\
11	0.000109409408948005\\
12	2.12972381604742e-05\\
13	4.30610526499289e-06\\
14	1.08267581310296e-06\\
};
\addlegendentry{Iter = 4}

\addplot
  table[row sep=crcr]{%
1	48.721510144468\\
2	43.2861705412943\\
3	27.3644520766103\\
4	8.22868634243723\\
5	1.76203839807056\\
6	0.351188948381252\\
7	0.0711324509135484\\
8	0.0141117625896435\\
9	0.00276707709866732\\
10	0.000540239540649403\\
11	0.000109382872143929\\
12	2.12980535996656e-05\\
13	4.32534851405244e-06\\
14	1.02965098715523e-06\\
};
\addlegendentry{Iter = 5}

%\addplot [color=mycolor1]
%  table[row sep=crcr]{%
%1	48.7215101456262\\
%2	43.2861705385948\\
%3	27.3644520748582\\
%4	8.22868634247852\\
%5	1.76203839837213\\
%6	0.351188948038298\\
%7	0.0711324503909546\\
%8	0.0141117629508251\\
%9	0.0027670774824293\\
%10	0.000540238918032118\\
%11	0.000109383015997695\\
%12	2.12987697292474e-05\\
%13	4.32442074693241e-06\\
%14	1.03113230387592e-06\\
%};
%\addlegendentry{Iter = 6}
%
%\addplot [color=mycolor2]
%  table[row sep=crcr]{%
%1	48.7215101455261\\
%2	43.2861705385607\\
%3	27.3644520748915\\
%4	8.22868634245568\\
%5	1.76203839835059\\
%6	0.351188948034885\\
%7	0.0711324504101279\\
%8	0.0141117629556559\\
%9	0.00276707745965283\\
%10	0.000540238927207933\\
%11	0.000109383028248746\\
%12	2.12987394732997e-05\\
%13	4.32444222222432e-06\\
%14	1.03111826432789e-06\\
%};
%\addlegendentry{Iter = 7}
%
%\addplot [color=mycolor3]
%  table[row sep=crcr]{%
%1	48.7215101455322\\
%2	43.2861705385661\\
%3	27.3644520748959\\
%4	8.22868634245936\\
%5	1.76203839835122\\
%6	0.351188948035559\\
%7	0.0711324504098338\\
%8	0.0141117629551388\\
%9	0.00276707746019139\\
%10	0.00054023892743608\\
%11	0.000109383027622255\\
%12	2.12987400003914e-05\\
%13	4.32444224505313e-06\\
%14	1.03111741158559e-06\\
%};
%\addlegendentry{Iter = 8}
%
%\addplot [color=mycolor4]
%  table[row sep=crcr]{%
%1	48.7215101455379\\
%2	43.2861705385743\\
%3	27.3644520748931\\
%4	8.22868634245691\\
%5	1.76203839835113\\
%6	0.351188948035453\\
%7	0.0711324504098507\\
%8	0.0141117629551439\\
%9	0.00276707746019436\\
%10	0.000540238927417268\\
%11	0.00010938302763607\\
%12	2.12987400078352e-05\\
%13	4.32444222371468e-06\\
%14	1.03111745936652e-06\\
%};
%\addlegendentry{Iter = 9}

\end{axis}
\end{tikzpicture}%

==> singularvalues-constant-M=1000-r=24.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
scale only axis,
xmin=0,
xmax=25,
xlabel={Rank},
ymode=log,
ymin=1e-15,
ymax=100000,
yminorticks=true,
ylabel={Singular value},
title style={font=\bfseries},
title={Singular values per iteration},
legend style={legend cell align=left, align=left}
]
\addplot +[line width=1.5pt]
  table[row sep=crcr]{%
1	48.7215101853343\\
2	43.2861706841306\\
3	27.364452112823\\
4	8.22868636487355\\
5	1.76203840345277\\
6	0.351188966180793\\
7	0.0711324564068854\\
8	0.0141117428818411\\
9	0.00276708036706066\\
10	0.00054025842125747\\
11	0.000109362511496017\\
12	2.12934556225587e-05\\
13	4.35177485441525e-06\\
14	9.29345191931857e-07\\
15	1.62513982263596e-07\\
16	5.25734745245566e-08\\
17	7.97048628116621e-09\\
18	2.40599626514624e-09\\
19	6.4782047545824e-10\\
20	3.87087094206061e-11\\
21	2.04286828932121e-12\\
22	3.5289873750105e-13\\
23	2.78472049612069e-13\\
24	1.68674381072326e-13\\
};
\addlegendentry{Semi-exact (solution)}

\addplot
  table[row sep=crcr]{%
1	54.7903780224958\\
2	41.0682042946031\\
3	30.6518451437269\\
4	1.36005435765066\\
5	0.00678649800749167\\
6	4.90142976095204e-13\\
7	8.18432218288827e-14\\
8	7.71414926583647e-14\\
9	5.39143540524566e-14\\
10	4.75286641250373e-14\\
11	3.69348645638207e-14\\
12	2.36277469246677e-14\\
13	1.949005525801e-14\\
14	1.25083781058591e-14\\
15	7.75716343535444e-15\\
16	5.19433903630989e-15\\
17	5.08915686770423e-15\\
18	5.08915686770423e-15\\
19	5.08915686770423e-15\\
20	5.08915686770423e-15\\
21	5.08915686770423e-15\\
22	5.08915686770423e-15\\
23	5.08915686770423e-15\\
24	5.08915686770423e-15\\
};
\addlegendentry{Iter = 1}

\addplot
  table[row sep=crcr]{%
1	48.7213192326041\\
2	43.3488674234922\\
3	27.4000718023817\\
4	8.24536107307524\\
5	1.7593883411327\\
6	0.355779146972955\\
7	0.0772142300125866\\
8	0.0252341034047419\\
9	0.00186183162022353\\
10	2.05975628264842e-05\\
11	4.38801110885813e-12\\
12	5.88124479202003e-14\\
13	4.83481246186482e-14\\
14	4.65917387612539e-14\\
15	3.74291470110486e-14\\
16	3.42807860035118e-14\\
17	2.83050734855898e-14\\
18	2.35316842591777e-14\\
19	1.90016236256353e-14\\
20	1.39790914915234e-14\\
21	1.14067894365396e-14\\
22	7.65412812873695e-15\\
23	6.46650757448087e-15\\
24	3.37228460020686e-15\\
};
\addlegendentry{Iter = 2}

\addplot
  table[row sep=crcr]{%
1	48.721506412204\\
2	43.28615580583\\
3	27.3644409211232\\
4	8.22868518340201\\
5	1.76203753826695\\
6	0.351187882274309\\
7	0.0711338459531081\\
8	0.0141125615536033\\
9	0.00276558346412526\\
10	0.000541173756444596\\
11	0.000110562659627838\\
12	2.13906490336144e-05\\
13	6.69356182970987e-06\\
14	9.67214535983445e-07\\
15	2.65901175461803e-08\\
16	6.55380185853714e-11\\
17	5.61202843783591e-14\\
18	4.32019730960596e-14\\
19	3.68647091124442e-14\\
20	3.11425319950722e-14\\
21	2.21784731270079e-14\\
22	1.95576812736705e-14\\
23	1.51867055154121e-14\\
24	1.18650972298525e-14\\
};
\addlegendentry{Iter = 3}

\addplot
  table[row sep=crcr]{%
1	48.7215101845745\\
2	43.2861706828533\\
3	27.3644521122614\\
4	8.22868636445315\\
5	1.762038403267\\
6	0.351188966189522\\
7	0.0711324567342514\\
8	0.0141117428464388\\
9	0.00276708006749276\\
10	0.000540258644510488\\
11	0.000109362532067228\\
12	2.1293255715941e-05\\
13	4.35202086197423e-06\\
14	9.29250323961577e-07\\
15	1.62547713762599e-07\\
16	5.31168573277334e-08\\
17	7.90333606096161e-09\\
18	2.87462345207856e-09\\
19	4.48691636953512e-10\\
20	1.10356074447302e-11\\
21	7.54051051609665e-14\\
22	4.51413606618361e-14\\
23	3.19094701866826e-14\\
24	2.32285309220114e-14\\
};
\addlegendentry{Iter = 4}

\addplot
  table[row sep=crcr]{%
1	48.7215101853336\\
2	43.2861706841257\\
3	27.3644521128251\\
4	8.22868636487331\\
5	1.76203840345286\\
6	0.351188966180737\\
7	0.071132456406911\\
8	0.0141117428818114\\
9	0.00276708036707013\\
10	0.00054025842125783\\
11	0.000109362511491287\\
12	2.12934556173267e-05\\
13	4.35177486219448e-06\\
14	9.29345185585851e-07\\
15	1.62513984714824e-07\\
16	5.25734793772858e-08\\
17	7.97048571913406e-09\\
18	2.40598161209871e-09\\
19	6.47817282482835e-10\\
20	3.87080344208048e-11\\
21	2.04211575872115e-12\\
22	1.21543931422745e-13\\
23	6.16084888582707e-14\\
24	4.82539301621809e-14\\
};
\addlegendentry{Iter = 6}

\addplot
  table[row sep=crcr]{%
1	48.721510185336\\
2	43.2861706841311\\
3	27.364452112825\\
4	8.22868636487421\\
5	1.76203840345294\\
6	0.351188966180869\\
7	0.0711324564068939\\
8	0.0141117428818262\\
9	0.00276708036706798\\
10	0.000540258421258542\\
11	0.000109362511491326\\
12	2.12934556170784e-05\\
13	4.35177486244494e-06\\
14	9.29345185385575e-07\\
15	1.62513984762725e-07\\
16	5.25734798987644e-08\\
17	7.97048567515328e-09\\
18	2.40598084224454e-09\\
19	6.47817228187295e-10\\
20	3.87079074950742e-11\\
21	2.04168852267636e-12\\
22	1.20592672038704e-13\\
23	5.57742950346908e-14\\
24	4.23672045475123e-14\\
};
\addlegendentry{Iter = 7}

\addplot
  table[row sep=crcr]{%
1	48.7215101853335\\
2	43.2861706841278\\
3	27.3644521128233\\
4	8.22868636487345\\
5	1.76203840345284\\
6	0.351188966180739\\
7	0.0711324564069025\\
8	0.0141117428818179\\
9	0.00276708036707044\\
10	0.000540258421257892\\
11	0.000109362511491436\\
12	2.12934556170352e-05\\
13	4.35177486246241e-06\\
14	9.29345185395342e-07\\
15	1.62513984766908e-07\\
16	5.25734799002097e-08\\
17	7.97048565028113e-09\\
18	2.405980838318e-09\\
19	6.47817238010649e-10\\
20	3.87079172652992e-11\\
21	2.04169599314255e-12\\
22	1.20993302852226e-13\\
23	6.01021556990606e-14\\
24	5.28710688895688e-14\\
};
\addlegendentry{Iter = 8}

\addplot
  table[row sep=crcr]{%
1	48.7215101853372\\
2	43.2861706841328\\
3	27.3644521128247\\
4	8.22868636487501\\
5	1.76203840345337\\
6	0.351188966180904\\
7	0.0711324564069271\\
8	0.0141117428818263\\
9	0.00276708036707065\\
10	0.000540258421258318\\
11	0.000109362511491403\\
12	2.12934556171036e-05\\
13	4.35177486242245e-06\\
14	9.29345185396379e-07\\
15	1.62513984770238e-07\\
16	5.25734799023868e-08\\
17	7.97048565749304e-09\\
18	2.40598082929448e-09\\
19	6.47817215048396e-10\\
20	3.87079080607772e-11\\
21	2.04172163378361e-12\\
22	1.22015930236091e-13\\
23	5.11307849737205e-14\\
24	4.18955705792267e-14\\
};
\addlegendentry{Iter = 9}

\end{axis}
\end{tikzpicture}%

==> singularvalues-variable-2d.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.375\textwidth,
scale only axis,
xmin=0,
xmax=18,
xlabel={Rank},
ymode=log,
ymin=1e-15,
ymax=100000,
yminorticks=true,
ylabel={Singular value},
title style={font=\bfseries},
%title={Singular values per iteration},
legend style={legend cell align=left, align=left, nodes={scale=0.6, transform shape}}
]
\addplot +[line width=0.75pt, mark options={scale=0.75}]
  table[row sep=crcr]{%
1	91.5604707115939\\
2	74.6389384752908\\
3	29.2972299146646\\
4	6.84195765401993\\
5	1.43372131933781\\
6	0.313646603222012\\
7	0.0721465200993463\\
8	0.0182599098236162\\
9	0.00579283478411671\\
10	0.00173820610043303\\
11	0.000459145695822899\\
12	0.000162865463588722\\
13	6.17008711807617e-05\\
14	1.58088958602978e-05\\
15	7.9372264391688e-06\\
16	4.06171839552595e-06\\
17	9.81801715216901e-07\\
};
\addlegendentry{Semi-exact (solution)}

\addplot +[mark options={scale=0.6}]
  table[row sep=crcr]{%
1	104.94499873105\\
2	73.8971898422717\\
3	23.4630834885581\\
4	3.11580754233616\\
5	0.0757433921198959\\
6	0.00431922168464984\\
7	0.000151172821897063\\
8	8.24146473218871e-05\\
9	4.78131342640318e-06\\
10	5.01150486952746e-07\\
11	4.96206089718419e-08\\
12	8.9779514066572e-09\\
13	2.38187283176429e-09\\
14	1.82957041168799e-10\\
15	4.09996682756953e-11\\
16	9.76568677305862e-12\\
17	6.86218867460603e-13\\
};
\addlegendentry{Iter = 1}

\addplot +[mark options={scale=0.6}]
  table[row sep=crcr]{%
1	91.5557053322345\\
2	74.6401038501054\\
3	29.2929248019765\\
4	6.84231965717022\\
5	1.433524367262\\
6	0.314015961178774\\
7	0.0725501783204869\\
8	0.0183042652295159\\
9	0.00621869334954903\\
10	0.00252608257553629\\
11	0.000325257685876546\\
12	6.24421270997746e-05\\
13	6.51789015257302e-06\\
14	8.10760761207674e-07\\
15	1.04160113551023e-07\\
16	1.11413793910024e-08\\
17	8.43697585119063e-10\\
};
\addlegendentry{Iter = 2}

\addplot +[mark options={scale=0.6}]
  table[row sep=crcr]{%
1	91.5604143551281\\
2	74.6389234175081\\
3	29.2972355490188\\
4	6.84194541468434\\
5	1.43372076389966\\
6	0.313654363068101\\
7	0.072137691176779\\
8	0.0182664588040593\\
9	0.00578745104107383\\
10	0.00174819351050666\\
11	0.000455281062643901\\
12	0.000183704695552869\\
13	6.02615489837228e-05\\
14	8.37991280642365e-06\\
15	1.28531119188795e-06\\
16	1.47385622614736e-07\\
17	1.08619238131996e-08\\
};
\addlegendentry{Iter = 3}

\addplot +[mark options={scale=0.6}]
  table[row sep=crcr]{%
1	91.5604609689959\\
2	74.6389360096314\\
3	29.2972258567257\\
4	6.84195649594181\\
5	1.4337200144241\\
6	0.31364741466218\\
7	0.0721468665648639\\
8	0.0182590439832759\\
9	0.00579337281806888\\
10	0.00173782411066976\\
11	0.000460130892135346\\
12	0.000162326005827751\\
13	6.23917083632737e-05\\
14	1.90772110584587e-05\\
15	5.17285298489361e-06\\
16	7.43452535249698e-07\\
17	7.32586425548494e-08\\
};
\addlegendentry{Iter = 4}

\addplot +[mark options={scale=0.6}]
  table[row sep=crcr]{%
1	91.5604648157331\\
2	74.6389385943661\\
3	29.297231078388\\
4	6.841956131037\\
5	1.4337223917996\\
6	0.313647457923915\\
7	0.0721449021353797\\
8	0.0182614574650077\\
9	0.00579136701816684\\
10	0.00173969146367384\\
11	0.000457659607364912\\
12	0.000165060814096801\\
13	6.12433455737195e-05\\
14	1.69528672683657e-05\\
15	8.01831675389378e-06\\
16	2.12455667815171e-06\\
17	2.68836907924902e-07\\
};
\addlegendentry{Iter = 5}

%\addplot [color=mycolor1]
%  table[row sep=crcr]{%
%1	91.5604741177787\\
%2	74.6389394808246\\
%3	29.2972309905563\\
%4	6.84195815116972\\
%5	1.43372186386988\\
%6	0.313646255906805\\
%7	0.0721464056776974\\
%8	0.0182602207052178\\
%9	0.00579262874224186\\
%10	0.00173829974218655\\
%11	0.000458772096129729\\
%12	0.000163331811718798\\
%13	6.23363873901421e-05\\
%14	1.54706590749623e-05\\
%15	8.37994043332911e-06\\
%16	3.45995881465866e-06\\
%17	4.79024176079751e-07\\
%};
%\addlegendentry{Iter = 6}
%
%\addplot [color=mycolor2]
%  table[row sep=crcr]{%
%1	91.5604720749478\\
%2	74.6389389140488\\
%3	29.2972302485883\\
%4	6.84195787023826\\
%5	1.43372152238056\\
%6	0.313646454103495\\
%7	0.0721465034543795\\
%8	0.0182600066121348\\
%9	0.00579278393309472\\
%10	0.00173820683327334\\
%11	0.000459010729146602\\
%12	0.000163008454939482\\
%13	6.20603283661957e-05\\
%14	1.57173286246387e-05\\
%15	8.07048440755052e-06\\
%16	3.78887035152667e-06\\
%17	5.89019094389577e-07\\
%};
%\addlegendentry{Iter = 7}
%
%\addplot [color=mycolor3]
%  table[row sep=crcr]{%
%1	91.5604716954296\\
%2	74.6389388082607\\
%3	29.2972301484552\\
%4	6.84195781066775\\
%5	1.4337214701486\\
%6	0.313646495126757\\
%7	0.0721465067834717\\
%8	0.0182599825095114\\
%9	0.00579279770032688\\
%10	0.00173820503983395\\
%11	0.000459043102407643\\
%12	0.000162968175733963\\
%13	6.19875540964305e-05\\
%14	1.57618134015353e-05\\
%15	8.01997928058095e-06\\
%16	3.85586029404623e-06\\
%17	6.29601116321052e-07\\
%};
%\addlegendentry{Iter = 8}
%
%\addplot [color=mycolor4]
%  table[row sep=crcr]{%
%1	91.5604716106289\\
%2	74.6389387833712\\
%3	29.2972301270603\\
%4	6.84195779721853\\
%5	1.43372145789304\\
%6	0.313646504390607\\
%7	0.0721465077306484\\
%8	0.0182599767563006\\
%9	0.00579280093550859\\
%10	0.00173820465766473\\
%11	0.000459050984677477\\
%12	0.000162958486385863\\
%13	6.19685185888546e-05\\
%14	1.57721404444038e-05\\
%15	8.00844693786546e-06\\
%16	3.87296103964815e-06\\
%17	6.43010124861933e-07\\
%};
%\addlegendentry{Iter = 9}

\end{axis}
\end{tikzpicture}%

==> singularvalues-variable-M=1000-r=24.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
scale only axis,
xmin=0,
xmax=25,
xlabel={Rank},
ymode=log,
ymin=1e-15,
ymax=1e6,
yminorticks=true,
ylabel={Singular value},
title style={font=\bfseries},
title={Singular values per iteration},
legend style={legend cell align=left, align=left}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
1	91.5604707115939\\
2	74.6389384752908\\
3	29.2972299146646\\
4	6.84195765401993\\
5	1.43372131933781\\
6	0.313646603222012\\
7	0.0721465200993463\\
8	0.0182599098236162\\
9	0.00579283478411671\\
10	0.00173820610043303\\
11	0.000459145695822899\\
12	0.000162865463588722\\
13	6.17008711807617e-05\\
14	1.58088958602978e-05\\
15	7.9372264391688e-06\\
16	4.06171839552595e-06\\
17	9.81801715216901e-07\\
18	3.30920716758123e-07\\
19	8.53499675754704e-08\\
20	2.92533783435828e-08\\
21	9.91111465594638e-09\\
22	3.02913347556449e-09\\
23	1.18949253526991e-09\\
24	4.13515045786154e-10\\
};
\addlegendentry{Semi-exact (solution)}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	94.2999250994059\\
2	72.668235254983\\
3	20.3600629857602\\
4	4.18471134131825\\
5	0.117319318192234\\
6	0.00601236712972038\\
7	0.000252830245578502\\
8	4.30932746099788e-05\\
9	1.7395714885653e-05\\
10	1.05459708022798e-06\\
11	6.66212381168806e-08\\
12	4.86638616843833e-08\\
13	4.46780030684412e-09\\
14	7.99372513591337e-10\\
15	1.73530116432454e-10\\
16	3.46247362487614e-11\\
17	6.7187509966206e-12\\
18	1.72847410536486e-12\\
19	5.31086727050372e-13\\
20	1.13522747896505e-13\\
21	7.7839077024026e-14\\
22	5.79503851024205e-14\\
23	4.57804648904288e-14\\
24	2.77190551671353e-14\\
};
\addlegendentry{Iter = 2}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	91.5600631606155\\
2	74.6389722129459\\
3	29.2969581174027\\
4	6.84201290375063\\
5	1.43371784683984\\
6	0.31366345246099\\
7	0.0721396856095446\\
8	0.0182422253910701\\
9	0.00580032772838455\\
10	0.00178265015552168\\
11	0.000461325312592769\\
12	0.000218861829862217\\
13	6.76796203204272e-05\\
14	1.2830207636819e-05\\
15	3.89085488935735e-06\\
16	8.03511952157765e-07\\
17	2.38539638807661e-07\\
18	5.76709016840922e-08\\
19	1.22842474553246e-08\\
20	2.78163437903449e-09\\
21	6.44469920874977e-10\\
22	1.34171722116977e-10\\
23	2.15334208795798e-11\\
24	2.08030762834151e-12\\
};
\addlegendentry{Iter = 3}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
1	91.5604712440988\\
2	74.6389385643701\\
3	29.2972299966253\\
4	6.84195775635286\\
5	1.4337213204628\\
6	0.31364654499217\\
7	0.0721465615220819\\
8	0.0182598838171117\\
9	0.00579287141630995\\
10	0.00173816450062686\\
11	0.000459170264335282\\
12	0.000162812353125335\\
13	6.17523448070055e-05\\
14	1.58191196491246e-05\\
15	8.00976194527144e-06\\
16	4.08071036319264e-06\\
17	9.65966421436e-07\\
18	3.14462316690429e-07\\
19	7.47832268163226e-08\\
20	1.83625088072609e-08\\
21	4.81811061664386e-09\\
22	1.0740407145771e-09\\
23	1.88671436282148e-10\\
24	2.23220135976167e-11\\
};
\addlegendentry{Iter = 4}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
1	91.5604707154822\\
2	74.638938476289\\
3	29.2972299153411\\
4	6.84195765471686\\
5	1.43372131950149\\
6	0.313646602876966\\
7	0.072146520230707\\
8	0.0182599098260901\\
9	0.00579283493013421\\
10	0.00173820582657934\\
11	0.00045914582859277\\
12	0.000162864867783042\\
13	6.17010656455694e-05\\
14	1.58088074493084e-05\\
15	7.93767437347853e-06\\
16	4.06195355229653e-06\\
17	9.8206856402657e-07\\
18	3.31127741311873e-07\\
19	8.5352799497736e-08\\
20	2.88883772802183e-08\\
21	9.41352073312405e-09\\
22	2.41223533862623e-09\\
23	5.46282337641116e-10\\
24	8.43779323467457e-11\\
};
\addlegendentry{Iter = 5}

\addplot [color=mycolor6]
  table[row sep=crcr]{%
1	91.5604707120401\\
2	74.6389384753843\\
3	29.2972299147042\\
4	6.84195765411314\\
5	1.43372131933471\\
6	0.313646603185951\\
7	0.0721465201256585\\
8	0.0182599098066336\\
9	0.00579283481956491\\
10	0.00173820604475263\\
11	0.00045914574157725\\
12	0.000162865369113643\\
13	6.17008777496822e-05\\
14	1.58088712289931e-05\\
15	7.93737239245966e-06\\
16	4.06179035219697e-06\\
17	9.81863066654179e-07\\
18	3.30981778169274e-07\\
19	8.53957533995917e-08\\
20	2.92869550876827e-08\\
21	9.88192894134193e-09\\
22	2.90626216690156e-09\\
23	9.36334186822335e-10\\
24	2.09351134290221e-10\\
};
\addlegendentry{Iter = 7}

\addplot [color=mycolor7]
  table[row sep=crcr]{%
1	91.5604707119169\\
2	74.6389384753574\\
3	29.2972299146847\\
4	6.84195765408677\\
5	1.43372131933173\\
6	0.313646603197106\\
7	0.0721465201210173\\
8	0.0182599098073845\\
9	0.00579283481322062\\
10	0.00173820605683911\\
11	0.000459145733646846\\
12	0.000162865393483042\\
13	6.17008733023858e-05\\
14	1.58088787048544e-05\\
15	7.93734365897787e-06\\
16	4.06177655368231e-06\\
17	9.81847809148326e-07\\
18	3.30966945349306e-07\\
19	8.53874610354697e-08\\
20	2.92891056327539e-08\\
21	9.89997817195694e-09\\
22	2.95112490665416e-09\\
23	1.00049868720663e-09\\
24	2.36790756151098e-10\\
};
\addlegendentry{Iter = 8}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	91.5604707118394\\
2	74.638938475338\\
3	29.2972299146794\\
4	6.8419576540769\\
5	1.43372131933048\\
6	0.313646603201686\\
7	0.0721465201186585\\
8	0.0182599098081844\\
9	0.00579283481011324\\
10	0.00173820606237055\\
11	0.000459145729681113\\
12	0.000162865404047103\\
13	6.17008717711568e-05\\
14	1.5808881904961e-05\\
15	7.93732982958956e-06\\
16	4.06176991717991e-06\\
17	9.81841119722515e-07\\
18	3.30960343729498e-07\\
19	8.53832836366448e-08\\
20	2.92882583546174e-08\\
21	9.90596142895176e-09\\
22	2.96882973433556e-09\\
23	1.02924084783738e-09\\
24	2.50206467273186e-10\\
};
\addlegendentry{Iter = 9}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	91.5604707118285\\
2	74.638938475342\\
3	29.2972299146782\\
4	6.8419576540717\\
5	1.43372131933074\\
6	0.313646603203606\\
7	0.0721465201176599\\
8	0.0182599098086326\\
9	0.00579283480869189\\
10	0.00173820606483315\\
11	0.000459145727847924\\
12	0.000162865408620872\\
13	6.17008711953495e-05\\
14	1.58088832718789e-05\\
15	7.93732355515923e-06\\
16	4.06176689821415e-06\\
17	9.81838204079263e-07\\
18	3.30957450328652e-07\\
19	8.53813568628055e-08\\
20	2.92875346322726e-08\\
21	9.90818991427193e-09\\
22	2.97610666861008e-09\\
23	1.04188345831581e-09\\
24	2.56433143065439e-10\\
};
\addlegendentry{Iter = 10}

\end{axis}
\end{tikzpicture}%

==> wave-svd-M=1000-E=16.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.35\textwidth,
scale only axis,
xmin=0,
xmax=200,
xlabel={Index $i$},
ymode=log,
ymin=1e-9,
ymax=1e2,
ylabel={Singular value $\sigma_i$}
]
\addplot [color=blue]
  table[row sep=crcr]{%
1	15.6924110537721\\
2	15.0603357416878\\
3	13.8245786953236\\
4	11.4527909887611\\
5	6.56659653725088\\
6	2.67421033906282\\
7	0.886968086039128\\
8	0.265232582763955\\
9	0.0824065838430515\\
10	0.0607646058861363\\
11	0.054282449311977\\
12	0.0266129213109444\\
13	0.0199848139700822\\
14	0.0163252200171428\\
15	0.0107407136576178\\
16	0.00893285384836976\\
17	0.00682934788408951\\
18	0.00556964674745719\\
19	0.00464134220955529\\
20	0.00370761313246779\\
21	0.00324648020393229\\
22	0.00250451047893929\\
23	0.00236491201041606\\
24	0.00190217568689019\\
25	0.00149929181461339\\
26	0.0013616554088354\\
27	0.00118139105373546\\
28	0.00098506863969418\\
29	0.000835288351797969\\
30	0.000727392327415357\\
31	0.000651820879772302\\
32	0.000582326747098598\\
33	0.000513242338886553\\
34	0.000452288178264501\\
35	0.000400126908834151\\
36	0.000355622947752988\\
37	0.00031782098561263\\
38	0.000285311989656859\\
39	0.000257432895860568\\
40	0.000232852943823615\\
41	0.000211142697888375\\
42	0.000191571772726683\\
43	0.000174098805956585\\
44	0.000158407643603325\\
45	0.000144446856093445\\
46	0.000131979530709394\\
47	0.000120902450173163\\
48	0.000111006944496932\\
49	0.000102171293146062\\
50	9.42096932881191e-05\\
51	8.70075752735131e-05\\
52	8.04489129273604e-05\\
53	7.44596708253171e-05\\
54	6.89983316699219e-05\\
55	6.40055478456916e-05\\
56	5.94681688321243e-05\\
57	5.53188800992416e-05\\
58	5.15551413740835e-05\\
59	4.81031944694403e-05\\
60	4.49601097089536e-05\\
61	4.20553565245448e-05\\
62	3.93902446588262e-05\\
63	3.69120554916681e-05\\
64	3.46283298275603e-05\\
65	3.25042231325751e-05\\
66	3.05464468772214e-05\\
67	2.87299082262576e-05\\
68	2.70553563759611e-05\\
69	2.55028208319478e-05\\
70	2.4066606379753e-05\\
71	2.2730933425788e-05\\
72	2.14863604118794e-05\\
73	2.03240456470493e-05\\
74	1.92350926640735e-05\\
75	1.8217855590934e-05\\
76	1.72637813849421e-05\\
77	1.63749191291035e-05\\
78	1.55413065528975e-05\\
79	1.47659972819786e-05\\
80	1.40370321702092e-05\\
81	1.33574794183827e-05\\
82	1.27147812492741e-05\\
83	1.21129608569088e-05\\
84	1.15414276817829e-05\\
85	1.10055167400623e-05\\
86	1.04968146624873e-05\\
87	1.00204946914088e-05\\
88	9.56913131068561e-06\\
89	9.14653215029623e-06\\
90	8.7456491877537e-06\\
91	8.36874314425623e-06\\
92	8.00980418920932e-06\\
93	7.6704897991047e-06\\
94	7.34683427807099e-06\\
95	7.04030647940867e-06\\
96	6.74857273405043e-06\\
97	6.47240655625682e-06\\
98	6.21023219875893e-06\\
99	5.96181390710457e-06\\
100	5.72591518973704e-06\\
101	5.50149044172138e-06\\
102	5.28781675001714e-06\\
103	5.08366701902631e-06\\
104	4.8890884879866e-06\\
105	4.70295940583457e-06\\
106	4.52583508664684e-06\\
107	4.35652724471307e-06\\
108	4.19571666682232e-06\\
109	4.04199337786176e-06\\
110	3.89596919886682e-06\\
111	3.75604743920286e-06\\
112	3.62281025847132e-06\\
113	3.49472738346071e-06\\
114	3.37250664653402e-06\\
115	3.25487112807028e-06\\
116	3.14263238108266e-06\\
117	3.03469917334382e-06\\
118	2.93184402955819e-06\\
119	2.83303028001933e-06\\
120	2.73889490290357e-06\\
121	2.64839386185873e-06\\
122	2.56202087868131e-06\\
123	2.47878333116685e-06\\
124	2.39912255449103e-06\\
125	2.32221645039872e-06\\
126	2.2485213134341e-06\\
127	2.17739735453441e-06\\
128	2.10927881148658e-06\\
129	2.04362819156135e-06\\
130	1.9807988851965e-06\\
131	1.92028447908037e-06\\
132	1.86232973353905e-06\\
133	1.80644158314793e-06\\
134	1.7527838681272e-06\\
135	1.70092868321193e-06\\
136	1.65102634072925e-06\\
137	1.60276236871942e-06\\
138	1.55629444100375e-06\\
139	1.51139757944181e-06\\
140	1.46820600911396e-06\\
141	1.42653244537341e-06\\
142	1.38645669887646e-06\\
143	1.34779437290137e-06\\
144	1.31056348128185e-06\\
145	1.27458614440177e-06\\
146	1.2398505900028e-06\\
147	1.2062239773105e-06\\
148	1.17370526110445e-06\\
149	1.14222222124241e-06\\
150	1.11178400430268e-06\\
151	1.08235424414448e-06\\
152	1.05392812482579e-06\\
153	1.02647503340836e-06\\
154	9.9995754768059e-07\\
155	9.74335659475905e-07\\
156	9.49541292795381e-07\\
157	9.25537398585953e-07\\
158	9.02253370756275e-07\\
159	8.79680719679134e-07\\
160	8.57766881835859e-07\\
161	8.36532828759357e-07\\
162	8.15935129971437e-07\\
163	7.96005094690613e-07\\
164	7.76690413714555e-07\\
165	7.58015513994089e-07\\
166	7.39908418910541e-07\\
167	7.22381983826441e-07\\
168	7.05351865825573e-07\\
169	6.88833778528441e-07\\
170	6.72752661596851e-07\\
171	6.57141955865867e-07\\
172	6.4194343812817e-07\\
173	6.27203280537175e-07\\
174	6.12869251476003e-07\\
175	5.98986808713354e-07\\
176	5.85496861054579e-07\\
177	5.72434491618105e-07\\
178	5.59728631639513e-07\\
179	5.47405177097004e-07\\
180	5.35390918049041e-07\\
181	5.23715732243491e-07\\
182	5.12318895832947e-07\\
183	5.01241152853258e-07\\
184	4.90434318019295e-07\\
185	4.79943357169069e-07\\
186	4.69722792893116e-07\\
187	4.59812629262669e-07\\
188	4.50161452947748e-07\\
189	4.40799258936077e-07\\
190	4.31667833754942e-07\\
191	4.22791577223524e-07\\
192	4.14115629301136e-07\\
193	4.0566903454943e-07\\
194	3.9740856109975e-07\\
195	3.89369523956866e-07\\
196	3.8151676089484e-07\\
197	3.73885585120798e-07\\
198	3.66441034555813e-07\\
199	3.59212261669537e-07\\
200	3.52159151624565e-07\\
201	3.45302794058379e-07\\
202	3.38600040605934e-07\\
203	3.32069793620708e-07\\
204	3.25674670096522e-07\\
205	3.1943812850756e-07\\
206	3.13331884256535e-07\\
207	3.07382591547354e-07\\
208	3.01566394005398e-07\\
209	2.9590794716236e-07\\
210	2.90381992999217e-07\\
211	2.85007163072197e-07\\
212	2.79754053809572e-07\\
213	2.74635658082891e-07\\
214	2.69622342503019e-07\\
215	2.64727426110051e-07\\
216	2.59927510477631e-07\\
217	2.55239733391659e-07\\
218	2.50646988333751e-07\\
219	2.46167575573067e-07\\
220	2.41786222471465e-07\\
221	2.37518370567314e-07\\
222	2.33346508822145e-07\\
223	2.29280833135668e-07\\
224	2.25300925528949e-07\\
225	2.21413763605311e-07\\
226	2.17600604839265e-07\\
227	2.13870236859165e-07\\
228	2.10209442563525e-07\\
229	2.06629778771019e-07\\
230	2.03121858887437e-07\\
231	1.99697101745639e-07\\
232	1.96346256760016e-07\\
233	1.93077612267592e-07\\
234	1.89879437408839e-07\\
235	1.8675588527793e-07\\
236	1.83693674394007e-07\\
237	1.80695826561331e-07\\
238	1.77751781258115e-07\\
239	1.74866927649937e-07\\
240	1.7203496821382e-07\\
241	1.69262989069495e-07\\
242	1.66546632572409e-07\\
243	1.6389204446724e-07\\
244	1.61293974969797e-07\\
245	1.5875551316249e-07\\
246	1.56269141979179e-07\\
247	1.53835117517814e-07\\
248	1.51445674513736e-07\\
249	1.49101496249028e-07\\
250	1.46797818965125e-07\\
251	1.44537569691817e-07\\
252	1.42318864455588e-07\\
253	1.40145395462209e-07\\
254	1.38015882831859e-07\\
255	1.35932601200541e-07\\
256	1.33892831305359e-07\\
257	1.31896121818247e-07\\
258	1.29938036163922e-07\\
259	1.28016648664179e-07\\
260	1.26128325903334e-07\\
261	1.24272508058062e-07\\
262	1.22448259578261e-07\\
263	1.20656759403134e-07\\
264	1.18898713955927e-07\\
265	1.17175340066319e-07\\
266	1.15487056890406e-07\\
267	1.13833413813852e-07\\
268	1.12213211425242e-07\\
269	1.10623846891004e-07\\
270	1.09063184273249e-07\\
271	1.07528397459425e-07\\
272	1.06018808171826e-07\\
273	1.04533282586286e-07\\
274	1.03073187029716e-07\\
275	1.01638476197515e-07\\
276	1.0023117731472e-07\\
277	9.88507485735132e-08\\
278	9.74983674593365e-08\\
279	9.61717763624852e-08\\
280	9.48706687385711e-08\\
281	9.35914306144385e-08\\
282	9.23336622360029e-08\\
283	9.10944859315379e-08\\
284	8.98751434685255e-08\\
285	8.86743009649587e-08\\
286	8.74944733320724e-08\\
287	8.63347943162105e-08\\
288	8.51977221238461e-08\\
289	8.40815278913704e-08\\
290	8.29875198216398e-08\\
291	8.19124368972027e-08\\
292	8.08565294804783e-08\\
293	7.98160991004336e-08\\
294	7.87920084911215e-08\\
295	7.77818013079493e-08\\
296	7.67877525898317e-08\\
297	7.5808514399778e-08\\
298	7.4846924969829e-08\\
299	7.39015935548185e-08\\
300	7.29748112052705e-08\\
301	7.20641284287889e-08\\
302	7.11706404084561e-08\\
303	7.02908106403779e-08\\
304	6.94252941556066e-08\\
305	6.85709472601778e-08\\
306	6.77294054159571e-08\\
307	6.68988038910791e-08\\
308	6.60817226179503e-08\\
309	6.52768985603525e-08\\
310	6.44869233501277e-08\\
311	6.37101230795692e-08\\
312	6.29482547583357e-08\\
313	6.21985937093378e-08\\
314	6.14619265624818e-08\\
315	6.07350732011914e-08\\
316	6.00189903024305e-08\\
317	5.93113865257715e-08\\
318	5.86141845362807e-08\\
319	5.79260806536455e-08\\
320	5.72494508065296e-08\\
321	5.65831590456527e-08\\
322	5.59292256785869e-08\\
323	5.52858898728781e-08\\
324	5.46542545854401e-08\\
325	5.40317325811371e-08\\
326	5.34188739578044e-08\\
327	5.28132407952948e-08\\
328	5.22159322215862e-08\\
329	5.16254930758258e-08\\
330	5.10437364230086e-08\\
331	5.04698115589712e-08\\
332	4.99056108221291e-08\\
333	4.93501507249485e-08\\
334	4.88047694450566e-08\\
335	4.82677994889619e-08\\
336	4.77397729019168e-08\\
337	4.7218550131255e-08\\
338	4.67045475306453e-08\\
339	4.61961465923027e-08\\
340	4.56944098298172e-08\\
341	4.51985310072199e-08\\
342	4.47099977673175e-08\\
343	4.42282886404469e-08\\
344	4.37547438593804e-08\\
345	4.32885378558294e-08\\
346	4.28303952883924e-08\\
347	4.2378872702886e-08\\
348	4.19341116547659e-08\\
349	4.14945360448553e-08\\
350	4.10604751626733e-08\\
351	4.06309900761888e-08\\
352	4.02069803162013e-08\\
353	3.9788082321588e-08\\
354	3.93754034773009e-08\\
355	3.89686543545161e-08\\
356	3.85686824821458e-08\\
357	3.81748212353549e-08\\
358	3.7787336092512e-08\\
359	3.74050711360272e-08\\
360	3.70279441234572e-08\\
361	3.66548957578859e-08\\
362	3.62861776372522e-08\\
363	3.59213254990456e-08\\
364	3.55610372038017e-08\\
365	3.52052244869547e-08\\
366	3.48546611391122e-08\\
367	3.45092130911334e-08\\
368	3.4169355188201e-08\\
369	3.3834566776569e-08\\
370	3.35048184883463e-08\\
371	3.31792320632376e-08\\
372	3.28576107090226e-08\\
373	3.25392883677737e-08\\
374	3.22244396218597e-08\\
375	3.19128991980537e-08\\
376	3.16051792447684e-08\\
377	3.13013544199482e-08\\
378	3.10019434661251e-08\\
379	3.07069166820979e-08\\
380	3.04164966908388e-08\\
381	3.01302911602305e-08\\
382	2.9848105079973e-08\\
383	2.9569289776031e-08\\
384	2.92935956785121e-08\\
385	2.90206212883237e-08\\
386	2.87504736828272e-08\\
387	2.84831580988015e-08\\
388	2.82190421003176e-08\\
389	2.79582874537154e-08\\
390	2.77012387448086e-08\\
391	2.74479334882511e-08\\
392	2.71984443997059e-08\\
393	2.69524837033533e-08\\
394	2.67097792441576e-08\\
395	2.64698513437317e-08\\
396	2.62324286242007e-08\\
397	2.59972707345516e-08\\
398	2.57644291444532e-08\\
399	2.55339964084927e-08\\
400	2.53062353989184e-08\\
401	2.5081349438976e-08\\
402	2.48595725928146e-08\\
403	2.46409869151276e-08\\
404	2.44255895699928e-08\\
405	2.42131765205684e-08\\
406	2.4003454915439e-08\\
407	2.37960607980169e-08\\
408	2.3590717481316e-08\\
409	2.33872703197653e-08\\
410	2.31857278659752e-08\\
411	2.29862151348035e-08\\
412	2.27889241333369e-08\\
413	2.25940694043768e-08\\
414	2.24018224209101e-08\\
415	2.22122935106796e-08\\
416	2.20254561399627e-08\\
417	2.18411731601079e-08\\
418	2.16591660930368e-08\\
419	2.14791468960016e-08\\
420	2.13008413412769e-08\\
421	2.112413012938e-08\\
422	2.09489866189654e-08\\
423	2.07755345124465e-08\\
424	2.06039168516899e-08\\
425	2.0434341760229e-08\\
426	2.02669482170566e-08\\
427	2.0101864872689e-08\\
428	1.99390739221765e-08\\
429	1.97784944528877e-08\\
430	1.96198859380439e-08\\
431	1.9463012124156e-08\\
432	1.93076070076076e-08\\
433	1.91535537460206e-08\\
434	1.90007948044611e-08\\
435	1.8849429419482e-08\\
436	1.86995650090015e-08\\
437	1.85513904230243e-08\\
438	1.84050299925895e-08\\
439	1.82606218700024e-08\\
440	1.81181756784166e-08\\
441	1.79776601151667e-08\\
442	1.78388890894997e-08\\
443	1.77016684076017e-08\\
444	1.75657471228076e-08\\
445	1.7430993016296e-08\\
446	1.7297317675473e-08\\
447	1.71647803220134e-08\\
448	1.70334569282151e-08\\
449	1.69035080260569e-08\\
450	1.67750498072955e-08\\
451	1.66482223237886e-08\\
452	1.65230684996125e-08\\
453	1.63996019242676e-08\\
454	1.62777028538483e-08\\
455	1.61572217185351e-08\\
456	1.60379348726296e-08\\
457	1.59196899773643e-08\\
458	1.58023679798552e-08\\
459	1.56859760567304e-08\\
460	1.55705566585214e-08\\
461	1.54562328443986e-08\\
462	1.53431116926903e-08\\
463	1.52313261959344e-08\\
464	1.5120949075186e-08\\
465	1.50120312178805e-08\\
466	1.49045239353019e-08\\
467	1.4798331330569e-08\\
468	1.46932762413827e-08\\
469	1.45891974389866e-08\\
470	1.44859499230154e-08\\
471	1.43834820855311e-08\\
472	1.4281795033604e-08\\
473	1.41809648511936e-08\\
474	1.40810819230919e-08\\
475	1.39822620868183e-08\\
476	1.38845967853995e-08\\
477	1.37881618341031e-08\\
478	1.36929732941784e-08\\
479	1.3598995567088e-08\\
480	1.35061196653622e-08\\
481	1.34142026598741e-08\\
482	1.33230926369302e-08\\
483	1.32326828975346e-08\\
484	1.31429253130932e-08\\
485	1.30538368683338e-08\\
486	1.2965478641928e-08\\
487	1.2877937555714e-08\\
488	1.27913082957178e-08\\
489	1.2705674661806e-08\\
490	1.26210993712697e-08\\
491	1.25376004175111e-08\\
492	1.24551483034994e-08\\
493	1.23736517286818e-08\\
494	1.22929889506751e-08\\
495	1.2213024818384e-08\\
496	1.21336657055218e-08\\
497	1.20548601622712e-08\\
498	1.19766224338706e-08\\
499	1.1898995203615e-08\\
500	1.18220583131973e-08\\
501	1.17458856004796e-08\\
502	1.16705610043129e-08\\
503	1.15961350593342e-08\\
504	1.15226447621935e-08\\
505	1.14500664290403e-08\\
506	1.13783478505083e-08\\
507	1.1307377637163e-08\\
508	1.12370517372702e-08\\
509	1.11672616634932e-08\\
510	1.1097962534436e-08\\
511	1.10291337837728e-08\\
512	1.09608178576227e-08\\
513	1.08930588624205e-08\\
514	1.08259369687409e-08\\
515	1.07595081651593e-08\\
516	1.06938443976631e-08\\
517	1.06289717995514e-08\\
518	1.05649130685588e-08\\
519	1.05016244395896e-08\\
520	1.04390520755105e-08\\
521	1.03770868660043e-08\\
522	1.03156485624443e-08\\
523	1.02546499658537e-08\\
524	1.01940727081916e-08\\
525	1.0133906143097e-08\\
526	1.00741996335686e-08\\
527	1.00149894209555e-08\\
528	9.95634931237708e-09\\
529	9.89832072202557e-09\\
530	9.84096711966333e-09\\
531	9.78430278990148e-09\\
532	9.72834882508443e-09\\
533	9.67306077170818e-09\\
534	9.61839674841341e-09\\
535	9.56425981443017e-09\\
536	9.51058781839984e-09\\
537	9.4573031979365e-09\\
538	9.40439487111839e-09\\
539	9.35184857758082e-09\\
540	9.29970884787268e-09\\
541	9.24800091804348e-09\\
542	9.19679004544666e-09\\
543	9.14610745959753e-09\\
544	9.09601218773472e-09\\
545	9.04651699888497e-09\\
546	8.9976511424524e-09\\
547	8.94938419910246e-09\\
548	8.90169577042346e-09\\
549	8.85450857627972e-09\\
550	8.80777496301533e-09\\
551	8.76141984662745e-09\\
552	8.71542671216321e-09\\
553	8.66976906594313e-09\\
554	8.62447849204746e-09\\
555	8.57956732671521e-09\\
556	8.53509069165024e-09\\
557	8.4910725997184e-09\\
558	8.44756920572963e-09\\
559	8.40459761116069e-09\\
560	8.36219947931568e-09\\
561	8.32036864877278e-09\\
562	8.27911614482305e-09\\
563	8.23839964292191e-09\\
564	8.19819739873047e-09\\
565	8.15844712208585e-09\\
566	8.11912916924326e-09\\
567	8.08020985633795e-09\\
568	8.04172138201318e-09\\
569	8.00369819649696e-09\\
570	7.96622724670239e-09\\
571	7.92932416809167e-09\\
572	7.89290828106937e-09\\
573	7.85674400352928e-09\\
574	7.82074982176181e-09\\
575	7.78552048945447e-09\\
576	7.75392747727925e-09\\
577	7.72809110779008e-09\\
578	7.69779003865014e-09\\
579	7.6622517645447e-09\\
580	7.62503560519558e-09\\
581	7.58723153693095e-09\\
582	7.54930037663815e-09\\
583	7.54324343152241e-09\\
584	7.51081051264872e-09\\
585	7.47244675574685e-09\\
586	7.43400101312069e-09\\
587	7.39553490678549e-09\\
588	7.35710849529428e-09\\
589	7.31878375467177e-09\\
590	7.28062202056516e-09\\
591	7.26173992818739e-09\\
592	7.24268041559784e-09\\
593	7.20500763217652e-09\\
594	7.16763777076308e-09\\
595	7.13058304394653e-09\\
596	7.09382785876087e-09\\
597	7.05732934788942e-09\\
598	7.02102814285292e-09\\
599	6.98486686571e-09\\
600	6.94880741951766e-09\\
601	6.92861750270097e-09\\
602	6.91283908170614e-09\\
603	6.87697653944451e-09\\
604	6.84125246969815e-09\\
605	6.80570959202355e-09\\
606	6.77039439292252e-09\\
607	6.73535217606648e-09\\
608	6.700622173685e-09\\
609	6.66623131496956e-09\\
610	6.63218662871704e-09\\
611	6.59846871994063e-09\\
612	6.56503151268415e-09\\
613	6.55804667401288e-09\\
614	6.53181237456659e-09\\
615	6.49875063403293e-09\\
616	6.46580509059551e-09\\
617	6.43296213714045e-09\\
618	6.40023348428296e-09\\
619	6.36764844864641e-09\\
620	6.33524599713599e-09\\
621	6.30306859473691e-09\\
622	6.27115765625427e-09\\
623	6.23954912936732e-09\\
624	6.20826775294514e-09\\
625	6.17731988838515e-09\\
626	6.15816654009471e-09\\
627	6.14668702671144e-09\\
628	6.11632510305314e-09\\
629	6.08617379200974e-09\\
630	6.05617415682987e-09\\
631	6.02628568636475e-09\\
632	5.99649418516534e-09\\
633	5.96680955828439e-09\\
634	5.93725830450613e-09\\
635	5.90787592660563e-09\\
636	5.87870118887036e-09\\
637	5.84977205967269e-09\\
638	5.8211219240138e-09\\
639	5.79277459172191e-09\\
640	5.76473774449923e-09\\
641	5.73699654020109e-09\\
642	5.73515274242425e-09\\
643	5.70951186889152e-09\\
644	5.68222792074092e-09\\
645	5.65508810400606e-09\\
646	5.62805162754955e-09\\
647	5.60110200862464e-09\\
648	5.57424568260767e-09\\
649	5.54750524178279e-09\\
650	5.52091211102263e-09\\
651	5.49450119071958e-09\\
652	5.46830720332815e-09\\
653	5.44236152417794e-09\\
654	5.41668814801781e-09\\
655	5.39129804828583e-09\\
656	5.36618288724014e-09\\
657	5.34131172167535e-09\\
658	5.31663536860604e-09\\
659	5.29427087041026e-09\\
660	5.29209962125948e-09\\
661	5.26766137754251e-09\\
662	5.2432988632785e-09\\
663	5.21901246517892e-09\\
664	5.19481910241983e-09\\
665	5.17074531652433e-09\\
666	5.14682190068524e-09\\
667	5.12308037886367e-09\\
668	5.09955038861842e-09\\
669	5.07625666682305e-09\\
670	5.05321463260519e-09\\
671	5.03042452862589e-09\\
672	5.00786657223624e-09\\
673	4.98550124897513e-09\\
674	4.96327815302286e-09\\
675	4.9411507831786e-09\\
676	4.91908922749298e-09\\
677	4.89708467721691e-09\\
678	4.87514618927871e-09\\
679	4.85329432432232e-09\\
680	4.84031215506274e-09\\
681	4.83155545512563e-09\\
682	4.80995795591981e-09\\
683	4.78852977496229e-09\\
684	4.76729627263628e-09\\
685	4.74627708300712e-09\\
686	4.72548142231107e-09\\
687	4.70490247155244e-09\\
688	4.68451392910185e-09\\
689	4.66427316363778e-09\\
690	4.6441323106417e-09\\
691	4.6240525140235e-09\\
692	4.60401325588573e-09\\
693	4.58401331226786e-09\\
694	4.56406595846086e-09\\
695	4.54419288465815e-09\\
696	4.52441965898547e-09\\
697	4.5047728623881e-09\\
698	4.48527827527183e-09\\
699	4.46595879969147e-09\\
700	4.44683117272107e-09\\
701	4.42790092481844e-09\\
702	4.40915697996442e-09\\
703	4.39056939501931e-09\\
704	4.37781473260402e-09\\
705	4.37209461260776e-09\\
706	4.35368796292022e-09\\
707	4.33531703998367e-09\\
708	4.31696844645058e-09\\
709	4.29864643739492e-09\\
710	4.28036730508003e-09\\
711	4.2621537852325e-09\\
712	4.24403126318656e-09\\
713	4.22602556635535e-09\\
714	4.20816143540471e-09\\
715	4.19046040300696e-09\\
716	4.17293717665394e-09\\
717	4.15559425886752e-09\\
718	4.13841672245749e-09\\
719	4.12137132450564e-09\\
720	4.10441387392753e-09\\
721	4.08750302766506e-09\\
722	4.07061248080794e-09\\
723	4.0537351419589e-09\\
724	4.03687980279241e-09\\
725	4.02006507343775e-09\\
726	4.00331430017928e-09\\
727	3.98665245894153e-09\\
728	3.97010447823084e-09\\
729	3.95369388734084e-09\\
730	3.93744056015058e-09\\
731	3.92135667007892e-09\\
732	3.91119181673598e-09\\
733	3.90544101174138e-09\\
734	3.88967415823218e-09\\
735	3.87401938273954e-09\\
736	3.85843235147187e-09\\
737	3.84287564524676e-09\\
738	3.8273291253641e-09\\
739	3.81179133136312e-09\\
740	3.79627458782069e-09\\
741	3.78079888168092e-09\\
742	3.76538740578852e-09\\
743	3.75006422330666e-09\\
744	3.73485299696687e-09\\
745	3.71977576045896e-09\\
746	3.70485041733677e-09\\
747	3.69008628568204e-09\\
748	3.67547815072761e-09\\
749	3.66100211972346e-09\\
750	3.64661861944636e-09\\
751	3.63228418126719e-09\\
752	3.61796597737975e-09\\
753	3.60364981756393e-09\\
754	3.58933897443161e-09\\
755	3.57504829796403e-09\\
756	3.56079831376154e-09\\
757	3.54661165549843e-09\\
758	3.53251127283119e-09\\
759	3.51851958122241e-09\\
760	3.50465717226159e-09\\
761	3.49094011814049e-09\\
762	3.47737503250468e-09\\
763	3.46395291859532e-09\\
764	3.45064594042895e-09\\
765	3.44481727290318e-09\\
766	3.43741248904477e-09\\
767	3.4242108217639e-09\\
768	3.4110129176294e-09\\
769	3.39780996470873e-09\\
770	3.38460907940166e-09\\
771	3.37142683601344e-09\\
772	3.35828393220501e-09\\
773	3.34520229835637e-09\\
774	3.33220391610559e-09\\
775	3.31931013688105e-09\\
776	3.30654044850966e-09\\
777	3.29390937191648e-09\\
778	3.28142105825716e-09\\
779	3.26906293743304e-09\\
780	3.2568035660471e-09\\
781	3.24459987551378e-09\\
782	3.23241235330534e-09\\
783	3.22021783718652e-09\\
784	3.20801239536928e-09\\
785	3.19580632888091e-09\\
786	3.1836174395698e-09\\
787	3.17146638265545e-09\\
788	3.15937445670397e-09\\
789	3.14736283024904e-09\\
790	3.13545207786543e-09\\
791	3.12366081712054e-09\\
792	3.1120021824701e-09\\
793	3.10047780194983e-09\\
794	3.08907132345489e-09\\
795	3.07774750817075e-09\\
796	3.06646213302439e-09\\
797	3.05517840702507e-09\\
798	3.04387819562938e-09\\
799	3.0325622126846e-09\\
800	3.02124347715149e-09\\
801	3.00994075559419e-09\\
802	2.99867457505164e-09\\
803	2.98746563278993e-09\\
804	2.98308825692027e-09\\
805	2.97633450729745e-09\\
806	2.96530125172775e-09\\
807	2.95438378701162e-09\\
808	2.94359380227779e-09\\
809	2.93292987411063e-09\\
810	2.92237091170222e-09\\
811	2.91187731709324e-09\\
812	2.90140401450489e-09\\
813	2.89091791018555e-09\\
814	2.88040665552633e-09\\
815	2.86987575438935e-09\\
816	2.85934085742722e-09\\
817	2.84882158246694e-09\\
818	2.83833839372563e-09\\
819	2.82791169690354e-09\\
820	2.81756183602291e-09\\
821	2.80730872433563e-09\\
822	2.79716975696757e-09\\
823	2.78715466277644e-09\\
824	2.77725747901006e-09\\
825	2.76745039139017e-09\\
826	2.75768849336004e-09\\
827	2.74792706334069e-09\\
828	2.73813894391398e-09\\
829	2.72831916357435e-09\\
830	2.71847857501004e-09\\
831	2.70863547959922e-09\\
832	2.69881028982439e-09\\
833	2.68902351941013e-09\\
834	2.6792955403049e-09\\
835	2.66964684371655e-09\\
836	2.66009742867617e-09\\
837	2.65066374563513e-09\\
838	2.64135176023098e-09\\
839	2.63214753317278e-09\\
840	2.62301336236073e-09\\
841	2.61389903160349e-09\\
842	2.60476362478846e-09\\
843	2.59558968864272e-09\\
844	2.58638136184174e-09\\
845	2.57715482400073e-09\\
846	2.56793042709626e-09\\
847	2.55872895789998e-09\\
848	2.54957087414548e-09\\
849	2.54047671963777e-09\\
850	2.53146745114966e-09\\
851	2.5304817483533e-09\\
852	2.52256303213032e-09\\
853	2.51377737227947e-09\\
854	2.50510845142738e-09\\
855	2.49652857055653e-09\\
856	2.48798733940057e-09\\
857	2.47943313390982e-09\\
858	2.47083592282028e-09\\
859	2.46219233922835e-09\\
860	2.45351624764919e-09\\
861	2.44482820905218e-09\\
862	2.4361497809433e-09\\
863	2.42750200028239e-09\\
864	2.41890577148065e-09\\
865	2.41038275399149e-09\\
866	2.40195509013014e-09\\
867	2.39364183775598e-09\\
868	2.38544958835542e-09\\
869	2.37735904737251e-09\\
870	2.36932104573145e-09\\
871	2.36127586160532e-09\\
872	2.3531832065119e-09\\
873	2.34503404768204e-09\\
874	2.33684140695407e-09\\
875	2.32862705558466e-09\\
876	2.3204139592833e-09\\
877	2.31222412281368e-09\\
878	2.30407918126624e-09\\
879	2.29600169485835e-09\\
880	2.28801561252313e-09\\
881	2.28014349448171e-09\\
882	2.27239686808369e-09\\
883	2.26475978356636e-09\\
884	2.25718017101548e-09\\
885	2.24959023558244e-09\\
886	2.24194364467777e-09\\
887	2.2342308652368e-09\\
888	2.22646735228502e-09\\
889	2.21867727423122e-09\\
890	2.21088511578619e-09\\
891	2.20311377172079e-09\\
892	2.19538568925564e-09\\
893	2.18772471238104e-09\\
894	2.18015700702982e-09\\
895	2.1727080742581e-09\\
896	2.16539063942679e-09\\
897	2.15818345929313e-09\\
898	2.15102208789635e-09\\
899	2.14382960994871e-09\\
900	2.13656211989744e-09\\
901	2.12921871651571e-09\\
902	2.12182179978869e-09\\
903	2.11439897428044e-09\\
904	2.10697607573067e-09\\
905	2.0995769121507e-09\\
906	2.09222544836808e-09\\
907	2.09161091831099e-09\\
908	2.08494839318946e-09\\
909	2.07777601689304e-09\\
910	2.07073638710096e-09\\
911	2.06383528878188e-09\\
912	2.05702789635888e-09\\
913	2.05022398882224e-09\\
914	2.04334619778433e-09\\
915	2.03637226512758e-09\\
916	2.02932115270048e-09\\
917	2.02222443885365e-09\\
918	2.01511223947307e-09\\
919	2.00801104335933e-09\\
920	2.00094624605611e-09\\
921	1.99394567939036e-09\\
922	1.98704269719709e-09\\
923	1.98027416045041e-09\\
924	1.97366244907093e-09\\
925	1.96717595984254e-09\\
926	1.96071349854422e-09\\
927	1.95417103583845e-09\\
928	1.94751304196252e-09\\
929	1.94076102476143e-09\\
930	1.9339528015322e-09\\
931	1.92712287803537e-09\\
932	1.92030017564881e-09\\
933	1.91351164393966e-09\\
934	1.90678729337129e-09\\
935	1.90016501531354e-09\\
936	1.89369021350006e-09\\
937	1.8873935051835e-09\\
938	1.88123357201887e-09\\
939	1.8750766893971e-09\\
940	1.86880156948581e-09\\
941	1.86238532601783e-09\\
942	1.85586593376314e-09\\
943	1.8492891566979e-09\\
944	1.84269205662295e-09\\
945	1.83610488746733e-09\\
946	1.82955745482853e-09\\
947	1.82308643162487e-09\\
948	1.81674256636459e-09\\
949	1.81058640300855e-09\\
950	1.80463653820029e-09\\
951	1.79877745205604e-09\\
952	1.79281623883767e-09\\
953	1.78667216014584e-09\\
954	1.78038290868583e-09\\
955	1.77401029348534e-09\\
956	1.76760267823325e-09\\
957	1.76119597488624e-09\\
958	1.75482251024707e-09\\
959	1.74852110734493e-09\\
960	1.74234928923528e-09\\
961	1.73638910589555e-09\\
962	1.73069276456632e-09\\
963	1.72512728455009e-09\\
964	1.71942362222861e-09\\
965	1.71348418813767e-09\\
966	1.70737527016242e-09\\
967	1.70117682119301e-09\\
968	1.69494271843642e-09\\
969	1.6887101658512e-09\\
970	1.68251347084154e-09\\
971	1.67639889953402e-09\\
972	1.67129135777513e-09\\
973	1.67044596495075e-09\\
974	1.66477921878437e-09\\
975	1.65944002022186e-09\\
976	1.65412220741016e-09\\
977	1.64850087106689e-09\\
978	1.64260335641254e-09\\
979	1.63655682866068e-09\\
980	1.63044445089809e-09\\
981	1.62431477067777e-09\\
982	1.61820478544e-09\\
983	1.61215968244592e-09\\
984	1.60626260634943e-09\\
985	1.60068438955972e-09\\
986	1.59559046524593e-09\\
987	1.59059436391116e-09\\
988	1.58515634644616e-09\\
989	1.57935831858032e-09\\
990	1.57339605818364e-09\\
991	1.56736968287682e-09\\
992	1.56132938738511e-09\\
993	1.55531235145424e-09\\
994	1.54937006272621e-09\\
995	1.54362183302545e-09\\
996	1.5383777684542e-09\\
997	1.53381113071938e-09\\
998	1.52893051451389e-09\\
999	1.52338072782566e-09\\
1000	1.51753868256572e-09\\
1001	1.51159354674215e-09\\
1002	1.50561542114239e-09\\
1003	1.49964099096394e-09\\
1004	1.49370980811828e-09\\
1005	1.48791628931935e-09\\
1006	1.48262220184991e-09\\
1007	1.47848835482184e-09\\
1008	1.47399258154319e-09\\
1009	1.4684623733557e-09\\
1010	1.46260770703794e-09\\
1011	1.45665756141143e-09\\
1012	1.45067576739789e-09\\
1013	1.44469283265837e-09\\
1014	1.43874580557984e-09\\
1015	1.43295750845929e-09\\
1016	1.42813373886796e-09\\
1017	1.42487146901e-09\\
1018	1.41980962639836e-09\\
1019	1.41398375742634e-09\\
1020	1.40802775524447e-09\\
1021	1.40203868114769e-09\\
1022	1.39604476439704e-09\\
1023	1.39006587385751e-09\\
1024	1.38415418389728e-09\\
1025	1.37886303614833e-09\\
1026	1.37644868930094e-09\\
1027	1.37159890041411e-09\\
1028	1.36571544678772e-09\\
1029	1.35973486738453e-09\\
1030	1.35372540138267e-09\\
1031	1.34770107974742e-09\\
1032	1.34167074866275e-09\\
1033	1.33566659265483e-09\\
1034	1.33068026598755e-09\\
1035	1.32898999169539e-09\\
1036	1.32329422609284e-09\\
1037	1.31723064672704e-09\\
1038	1.31112863128592e-09\\
1039	1.30500814941153e-09\\
1040	1.29887496337078e-09\\
1041	1.29273537939438e-09\\
1042	1.28666365023197e-09\\
1043	1.284893587736e-09\\
1044	1.28032543147447e-09\\
1045	1.27462383620498e-09\\
1046	1.27415726410293e-09\\
1047	1.26795586833586e-09\\
1048	1.26173439985219e-09\\
1049	1.25549472169115e-09\\
1050	1.24923837683439e-09\\
1051	1.24298638609141e-09\\
1052	1.2413072136879e-09\\
1053	1.23664488568309e-09\\
1054	1.23033414109187e-09\\
1055	1.22399560422147e-09\\
1056	1.2176287622529e-09\\
1057	1.21122781543657e-09\\
1058	1.20478522807455e-09\\
1059	1.19917936460424e-09\\
1060	1.19827252388325e-09\\
1061	1.19172858900108e-09\\
1062	1.1851043738431e-09\\
1063	1.17840744176211e-09\\
1064	1.17163787271897e-09\\
1065	1.16479853867858e-09\\
1066	1.15842445193972e-09\\
1067	1.15788748206128e-09\\
1068	1.1509249807542e-09\\
1069	1.14389667886823e-09\\
1070	1.13680362475922e-09\\
1071	1.12963645450279e-09\\
1072	1.12237964258428e-09\\
1073	1.11904367182438e-09\\
1074	1.11501199282723e-09\\
1075	1.10751029114763e-09\\
1076	1.09984737508473e-09\\
1077	1.09199048990156e-09\\
1078	1.08389110249195e-09\\
1079	1.08099309427987e-09\\
1080	1.0754694465718e-09\\
1081	1.06660126523579e-09\\
1082	1.05712291100442e-09\\
1083	1.04686314466696e-09\\
1084	1.0442232857634e-09\\
1085	1.03566578939053e-09\\
1086	1.02333061821045e-09\\
1087	1.00923036779796e-09\\
1088	1.00869143304008e-09\\
1089	9.74356147949135e-10\\
1090	9.41177397377521e-10\\
1091	9.09116490153809e-10\\
1092	9.07093002661229e-10\\
1093	8.78136022288041e-10\\
1094	8.48199839259184e-10\\
1095	8.19272991313883e-10\\
1096	7.91321697235153e-10\\
1097	7.64313297599244e-10\\
1098	7.38216223789167e-10\\
1099	7.12999962969421e-10\\
1100	6.88635015803185e-10\\
1101	6.65092865381191e-10\\
1102	6.42345947976625e-10\\
1103	6.20367618899836e-10\\
1104	5.99132121288808e-10\\
1105	5.78614556630461e-10\\
1106	5.74610943376329e-10\\
1107	5.58790857320058e-10\\
1108	5.39637758033969e-10\\
1109	5.21132770635571e-10\\
1110	5.03254156212497e-10\\
1111	4.8598090153233e-10\\
1112	4.69292694654171e-10\\
1113	4.5316990140838e-10\\
1114	4.37593543148341e-10\\
1115	4.22545272980244e-10\\
1116	4.0800735842111e-10\\
1117	3.93962658594571e-10\\
1118	3.80394604264728e-10\\
1119	3.67287179608875e-10\\
1120	3.54624903531193e-10\\
1121	3.4239281208419e-10\\
1122	3.30576440770125e-10\\
1123	3.1916180737983e-10\\
1124	3.0813539819183e-10\\
1125	2.97484149988026e-10\\
1126	2.87195435678972e-10\\
1127	2.82795928807375e-10\\
1128	2.77257050361863e-10\\
1129	2.67657197250522e-10\\
1130	2.5838447262896e-10\\
1131	2.49427854980376e-10\\
1132	2.40776690937256e-10\\
1133	2.32420682843451e-10\\
1134	2.24349877511293e-10\\
1135	2.16554654892825e-10\\
1136	2.09025716281282e-10\\
1137	2.01754074150851e-10\\
1138	1.94731041974702e-10\\
1139	1.87948223500906e-10\\
1140	1.81397503726832e-10\\
1141	1.75071039817366e-10\\
1142	1.68961250857609e-10\\
1143	1.6306081035562e-10\\
1144	1.57362636970575e-10\\
1145	1.51859887001232e-10\\
1146	1.46545946196618e-10\\
1147	1.41414421830697e-10\\
1148	1.36459135928766e-10\\
1149	1.31674117481166e-10\\
1150	1.27053596049306e-10\\
1151	1.22591995021934e-10\\
1152	1.18283924656707e-10\\
1153	1.1412417681974e-10\\
1154	1.10107717860467e-10\\
1155	1.06229683478566e-10\\
1156	1.02485372910312e-10\\
1157	9.8870243607247e-11\\
1158	9.5379905566105e-11\\
1159	9.2010116830073e-11\\
1160	8.87567779288179e-11\\
1161	8.56159275397503e-11\\
1162	8.25837378434796e-11\\
1163	7.96565099952816e-11\\
1164	7.68306694359823e-11\\
1165	7.41027625248755e-11\\
1166	7.14694520368328e-11\\
1167	6.89275131657119e-11\\
1168	6.64738300341013e-11\\
1169	6.41053917669314e-11\\
1170	6.18192893069534e-11\\
1171	5.96127118620729e-11\\
1172	5.74829434470618e-11\\
1173	5.54273599178711e-11\\
1174	5.34434257268197e-11\\
1175	5.15286911854849e-11\\
1176	4.96807893554093e-11\\
1177	4.78974332721294e-11\\
1178	4.61764134194774e-11\\
1179	4.45155950594267e-11\\
1180	4.29129155503609e-11\\
1181	4.13663821279136e-11\\
1182	3.98740695366746e-11\\
1183	3.84341175568823e-11\\
1184	3.70447289849691e-11\\
1185	3.57041674613607e-11\\
1186	3.44107554784399e-11\\
1187	3.31628722144959e-11\\
1188	3.19589518102734e-11\\
1189	3.07974813506187e-11\\
1190	2.96769991762641e-11\\
1191	2.85960931248509e-11\\
1192	2.75533988268064e-11\\
1193	2.6547598114782e-11\\
1194	2.5577417478004e-11\\
1195	2.46416264296456e-11\\
1196	2.37390361705475e-11\\
1197	2.2868498163027e-11\\
1198	2.202890273017e-11\\
1199	2.12191777378902e-11\\
1200	2.04382873201076e-11\\
1201	1.96852306985548e-11\\
1202	1.89590409274225e-11\\
1203	1.82587838275746e-11\\
1204	1.75835567463336e-11\\
1205	1.69324876961261e-11\\
1206	1.63047340833662e-11\\
1207	1.56994819462862e-11\\
1208	1.51159448189579e-11\\
1209	1.45533628704991e-11\\
1210	1.40110020229256e-11\\
1211	1.34881530965807e-11\\
1212	1.29841309492324e-11\\
1213	1.24982736880873e-11\\
1214	1.20299418883048e-11\\
1215	1.15785178273557e-11\\
1216	1.11434048540906e-11\\
1217	1.07240265600904e-11\\
1218	1.03198262615239e-11\\
1219	9.93026622066569e-12\\
1220	9.55482708543443e-12\\
1221	9.19300732339418e-12\\
1222	8.84432257009314e-12\\
1223	8.50830513818033e-12\\
1224	8.18450341806842e-12\\
1225	7.87248145014399e-12\\
1226	7.57181832200075e-12\\
1227	7.28210775513525e-12\\
1228	7.00295763530573e-12\\
1229	6.73398954021426e-12\\
1230	6.47483831312467e-12\\
1231	6.22515167524047e-12\\
1232	5.98458978052971e-12\\
1233	5.75282485513842e-12\\
1234	5.52954080951465e-12\\
1235	5.31443286681107e-12\\
1236	5.10720722358588e-12\\
1237	4.90758069137245e-12\\
1238	4.71528038317468e-12\\
1239	4.53004334970941e-12\\
1240	4.35161631961363e-12\\
1241	4.17975533132573e-12\\
1242	4.0142254898548e-12\\
1243	3.85480060632049e-12\\
1244	3.701262973174e-12\\
1245	3.55340302806995e-12\\
1246	3.41101911497479e-12\\
1247	3.27391718573893e-12\\
1248	3.14191053804617e-12\\
1249	3.0148195405569e-12\\
1250	2.89247139358612e-12\\
1251	2.77469983740444e-12\\
1252	2.66134492935596e-12\\
1253	2.55225277286657e-12\\
1254	2.44727527934032e-12\\
1255	2.34626992413123e-12\\
1256	2.24909950302055e-12\\
1257	2.15563191047408e-12\\
1258	2.06573989816158e-12\\
1259	1.97930087207072e-12\\
1260	1.89619665864794e-12\\
1261	1.81631330144544e-12\\
1262	1.73954086571985e-12\\
1263	1.6657732354014e-12\\
1264	1.59490793282098e-12\\
1265	1.52684593503633e-12\\
1266	1.46149151044781e-12\\
1267	1.39875204671876e-12\\
1268	1.33853791450906e-12\\
1269	1.28076231169846e-12\\
1270	1.22534112133003e-12\\
1271	1.17219280269803e-12\\
1272	1.12123825764221e-12\\
1273	1.07240073298376e-12\\
1274	1.0256057090689e-12\\
1275	9.80780795125442e-13\\
1276	9.37855675345191e-13\\
1277	8.96761982209136e-13\\
1278	8.57433253498041e-13\\
1279	8.19804846936519e-13\\
1280	7.83813874597425e-13\\
1281	7.49399144333827e-13\\
1282	7.16501091909914e-13\\
1283	6.85061734343274e-13\\
1284	6.55024591942155e-13\\
1285	6.26334650236335e-13\\
1286	5.98938288362299e-13\\
1287	5.72783214142279e-13\\
1288	5.47818388454745e-13\\
1289	5.23993957104414e-13\\
1290	5.01261133045358e-13\\
1291	4.7957210221154e-13\\
1292	4.58879881862319e-13\\
1293	4.39138135348116e-13\\
1294	4.20300968304005e-13\\
1295	4.02322667974157e-13\\
1296	3.85157306297533e-13\\
1297	3.68758379085479e-13\\
1298	3.53078138811437e-13\\
1299	3.38066991377343e-13\\
1300	3.23579698273376e-13\\
1301	3.09842959343509e-13\\
1302	2.96509776781029e-13\\
1303	2.83611289162993e-13\\
1304	2.71071542234112e-13\\
1305	2.58822579711711e-13\\
1306	2.46784674059389e-13\\
1307	2.34885980716745e-13\\
1308	2.23064823610546e-13\\
1309	2.1127358757621e-13\\
1310	1.99482428383657e-13\\
1311	1.8768115137529e-13\\
1312	1.75876487167007e-13\\
1313	1.6408942532753e-13\\
1314	1.52351306931409e-13\\
1315	1.40703148346088e-13\\
1316	1.2919185015661e-13\\
1317	1.17866923368955e-13\\
1318	1.06780672577978e-13\\
1319	9.59865855028966e-14\\
1320	8.55374617193114e-14\\
1321	7.54857191532503e-14\\
1322	6.58819753044644e-14\\
1323	5.67750229967858e-14\\
1324	4.82113689539356e-14\\
1325	4.02347735116839e-14\\
1326	3.2885915422512e-14\\
1327	2.6202369243248e-14\\
1328	2.021818777346e-14\\
1329	1.49638455885519e-14\\
1330	1.04660518731286e-14\\
1331	6.74669655328827e-15\\
1332	3.79701519820396e-15\\
1333	1.5049840313108e-15\\
1334	1.27748513780431e-15\\
};
\addlegendentry{$E=16$}
\end{axis}
\end{tikzpicture}%

==> wave-svd-M=1000-E=2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.35\textwidth,
scale only axis,
xmin=0,
xmax=200,
xlabel={Index $i$},
ymode=log,
ymin=1e-9,
ymax=1e2,
ylabel={Singular value $\sigma_i$}
]
\addplot [color=blue]
  table[row sep=crcr]{%
1	25.2391069768743\\
2	14.7486597425292\\
3	7.08038216723123\\
4	3.19201010434919\\
5	1.34076278785827\\
6	0.559522742971098\\
7	0.290571962278091\\
8	0.184311375509482\\
9	0.106086794013317\\
10	0.0763490835483271\\
11	0.0511304392483243\\
12	0.0345097877457911\\
13	0.0245876245470376\\
14	0.0181070650760933\\
15	0.0137632148741801\\
16	0.0106539974863224\\
17	0.00841763886975532\\
18	0.00670969606517275\\
19	0.00541477734480655\\
20	0.00439822028018232\\
21	0.0036126558714963\\
22	0.00299347654417121\\
23	0.00250951018012138\\
24	0.00212028307507985\\
25	0.00180660998864443\\
26	0.00154477197171625\\
27	0.0013274195423419\\
28	0.00114447424206621\\
29	0.00099211368071666\\
30	0.000864768727319691\\
31	0.000757556325529342\\
32	0.000666997492701201\\
33	0.000588657786976922\\
34	0.00052158321004709\\
35	0.000463065775731398\\
36	0.000413082642842699\\
37	0.000369499069688016\\
38	0.000332066477970409\\
39	0.000298997576821309\\
40	0.00027009601299721\\
41	0.000244284547736034\\
42	0.000221616053479412\\
43	0.000201413527822392\\
44	0.000183657204394097\\
45	0.000167754751466196\\
46	0.000153591850622663\\
47	0.000140761273944052\\
48	0.000129231565857336\\
49	0.000118806254668186\\
50	0.000109454409739157\\
51	0.000101018406875196\\
52	9.33956751257642e-05\\
53	8.64536344708777e-05\\
54	8.01103552994468e-05\\
55	7.43233185831988e-05\\
56	6.90442729094999e-05\\
57	6.42530447122629e-05\\
58	5.98738733922753e-05\\
59	5.58743523847707e-05\\
60	5.21769465307176e-05\\
61	4.87801947117721e-05\\
62	4.56388839837367e-05\\
63	4.27672491667743e-05\\
64	4.01177067036462e-05\\
65	3.7689087699374e-05\\
66	3.54271488018332e-05\\
67	3.33352765983949e-05\\
68	3.13798882323954e-05\\
69	2.95768142416458e-05\\
70	2.78988910932559e-05\\
71	2.63533988652314e-05\\
72	2.49069427557121e-05\\
73	2.35619122193325e-05\\
74	2.22948091513225e-05\\
75	2.11157547993773e-05\\
76	2.00104496279949e-05\\
77	1.89856471188971e-05\\
78	1.80239137364968e-05\\
79	1.71251528920825e-05\\
80	1.62747068832878e-05\\
81	1.54763778475813e-05\\
82	1.47234266301421e-05\\
83	1.40200035368952e-05\\
84	1.33586463166044e-05\\
85	1.27380466222525e-05\\
86	1.21500054381333e-05\\
87	1.1594023879612e-05\\
88	1.10673279049933e-05\\
89	1.05714588505001e-05\\
90	1.01043869645543e-05\\
91	9.66449184411818e-06\\
92	9.24772650918006e-06\\
93	8.85169698763425e-06\\
94	8.47514552374247e-06\\
95	8.11810607232529e-06\\
96	7.78080981574905e-06\\
97	7.46196870669996e-06\\
98	7.16004391566297e-06\\
99	6.87221595527182e-06\\
100	6.59788421539382e-06\\
101	6.33608956319761e-06\\
102	6.08790825536539e-06\\
103	5.8523282447401e-06\\
104	5.62926282627797e-06\\
105	5.41623040529459e-06\\
106	5.21287859412802e-06\\
107	5.01781058550922e-06\\
108	4.83212246030624e-06\\
109	4.65505860494167e-06\\
110	4.48723785127448e-06\\
111	4.326793198208e-06\\
112	4.17358456200211e-06\\
113	4.02605605789845e-06\\
114	3.8850760582175e-06\\
115	3.74999091688866e-06\\
116	3.62169288762612e-06\\
117	3.49891059168344e-06\\
118	3.3816918473537e-06\\
119	3.26857398051612e-06\\
120	3.16009926380518e-06\\
121	3.0556677497592e-06\\
122	2.95615779455785e-06\\
123	2.86078184870544e-06\\
124	2.76975371829925e-06\\
125	2.68185580614053e-06\\
126	2.59735582282932e-06\\
127	2.51566935694608e-06\\
128	2.4375165781791e-06\\
129	2.36244514540344e-06\\
130	2.29076966275902e-06\\
131	2.22159419155137e-06\\
132	2.15499947049941e-06\\
133	2.09042159078683e-06\\
134	2.0283642841051e-06\\
135	1.96857710945411e-06\\
136	1.9114108190805e-06\\
137	1.85628895404844e-06\\
138	1.80320684017063e-06\\
139	1.75165066358392e-06\\
140	1.70190064187645e-06\\
141	1.65381499605819e-06\\
142	1.60771367986698e-06\\
143	1.56328742570603e-06\\
144	1.52051828954703e-06\\
145	1.47897424319907e-06\\
146	1.43875385672586e-06\\
147	1.39975018281459e-06\\
148	1.36222126346646e-06\\
149	1.32604120946548e-06\\
150	1.2912207585987e-06\\
151	1.25743876738265e-06\\
152	1.22466653806716e-06\\
153	1.19280119433088e-06\\
154	1.16201327158844e-06\\
155	1.13228969434382e-06\\
156	1.10367118487856e-06\\
157	1.07595607552175e-06\\
158	1.04905311837742e-06\\
159	1.02284740343321e-06\\
160	9.97425451244367e-07\\
161	9.72821389946336e-07\\
162	9.49097626344689e-07\\
163	9.26158893134089e-07\\
164	9.0390378840215e-07\\
165	8.82216558522832e-07\\
166	8.61104663232479e-07\\
167	8.40613139429708e-07\\
168	8.20803362441094e-07\\
169	8.0166252688738e-07\\
170	7.83110974666743e-07\\
171	7.65047608558841e-07\\
172	7.47422742248498e-07\\
173	7.30264811707891e-07\\
174	7.1362178911558e-07\\
175	6.97530162217879e-07\\
176	6.81945269862077e-07\\
177	6.66797906511795e-07\\
178	6.52004728436495e-07\\
179	6.37571005925169e-07\\
180	6.2351769865535e-07\\
181	6.09905137906056e-07\\
182	5.96717918116961e-07\\
183	5.8392664000279e-07\\
184	5.71440882581762e-07\\
185	5.59243629722493e-07\\
186	5.47326613737421e-07\\
187	5.35750754596186e-07\\
188	5.24519860667794e-07\\
189	5.13641055141158e-07\\
190	5.03037397318156e-07\\
191	4.92681596593974e-07\\
192	4.82536890025848e-07\\
193	4.72652380540751e-07\\
194	4.6303671806195e-07\\
195	4.53723923587854e-07\\
196	4.44660718423728e-07\\
197	4.35822808376506e-07\\
198	4.27154184962186e-07\\
199	4.18684045102014e-07\\
200	4.1041641449523e-07\\
201	4.02398285731575e-07\\
202	3.94601093421034e-07\\
203	3.87014560188363e-07\\
204	3.79575746551937e-07\\
205	3.72294453802435e-07\\
206	3.65162330128565e-07\\
207	3.58228006262537e-07\\
208	3.51480757061189e-07\\
209	3.44928480934587e-07\\
210	3.38514285302007e-07\\
211	3.32233841729272e-07\\
212	3.26064419721558e-07\\
213	3.20046682584462e-07\\
214	3.14179407290419e-07\\
215	3.08485875760986e-07\\
216	3.02924145030275e-07\\
217	2.97485384561276e-07\\
218	2.92134409147787e-07\\
219	2.86898821371434e-07\\
220	2.81778316139337e-07\\
221	2.76805168859225e-07\\
222	2.71954592878871e-07\\
223	2.67222230575358e-07\\
224	2.62567052529412e-07\\
225	2.58001968089069e-07\\
226	2.53521689626224e-07\\
227	2.49159917653044e-07\\
228	2.44906053438058e-07\\
229	2.40765448809663e-07\\
230	2.36699653759329e-07\\
231	2.32709900132801e-07\\
232	2.28782477743928e-07\\
233	2.24946370951131e-07\\
234	2.21199224787361e-07\\
235	2.17556139888551e-07\\
236	2.13988021357152e-07\\
237	2.10490577171474e-07\\
238	2.07041885359054e-07\\
239	2.03661972622021e-07\\
240	2.00350731755394e-07\\
241	1.971293844266e-07\\
242	1.93980819242096e-07\\
243	1.90902227514941e-07\\
244	1.87867200481445e-07\\
245	1.84885291530272e-07\\
246	1.81953796429302e-07\\
247	1.79095114598399e-07\\
248	1.76302407271897e-07\\
249	1.73578830098552e-07\\
250	1.70899296290559e-07\\
251	1.68264571460478e-07\\
252	1.65666417405971e-07\\
253	1.63124001046498e-07\\
254	1.60636620297989e-07\\
255	1.58214075865835e-07\\
256	1.55837763986152e-07\\
257	1.53504155884938e-07\\
258	1.51199244802324e-07\\
259	1.48935754245227e-07\\
260	1.46714695090257e-07\\
261	1.4455003355843e-07\\
262	1.42431689103774e-07\\
263	1.40357120578489e-07\\
264	1.3830910979991e-07\\
265	1.36292818136186e-07\\
266	1.34307207707183e-07\\
267	1.32366938864984e-07\\
268	1.30469098264545e-07\\
269	1.28615626608625e-07\\
270	1.26790546249841e-07\\
271	1.24992775795321e-07\\
272	1.23217097153613e-07\\
273	1.21475483993161e-07\\
274	1.19769091439e-07\\
275	1.18104604125593e-07\\
276	1.16471064865442e-07\\
277	1.1486480650495e-07\\
278	1.13276297460521e-07\\
279	1.11712617776787e-07\\
280	1.10175498792713e-07\\
281	1.08674435380837e-07\\
282	1.07204661680725e-07\\
283	1.05764027028772e-07\\
284	1.04341072963964e-07\\
285	1.02937251337728e-07\\
286	1.01552219141235e-07\\
287	1.00195418196365e-07\\
288	9.88669183747541e-08\\
289	9.75683235949581e-08\\
290	9.62898041230832e-08\\
291	9.50287512079896e-08\\
292	9.37812185102661e-08\\
293	9.25542065962452e-08\\
294	9.13499176259496e-08\\
295	9.01734540689237e-08\\
296	8.90192258537762e-08\\
297	8.78837718516834e-08\\
298	8.67600868168691e-08\\
299	8.56510853639038e-08\\
300	8.4558562130784e-08\\
301	8.34891176644918e-08\\
302	8.24416784893806e-08\\
303	8.14149455885039e-08\\
304	8.04012387496627e-08\\
305	7.93994373857085e-08\\
306	7.84089256713981e-08\\
307	7.74356226115313e-08\\
308	7.64812847463992e-08\\
309	7.55478609786795e-08\\
310	7.46299024142499e-08\\
311	7.37241364108725e-08\\
312	7.28269628043574e-08\\
313	7.19417259055058e-08\\
314	7.10708437599271e-08\\
315	7.02184808408445e-08\\
316	6.9382822490826e-08\\
317	6.85612992750825e-08\\
318	6.77484936545059e-08\\
319	6.69444027337517e-08\\
320	6.61500843754805e-08\\
321	6.53701162773379e-08\\
322	6.46056226536852e-08\\
323	6.38565934163931e-08\\
324	6.31183033903348e-08\\
325	6.23881801185546e-08\\
326	6.16648270242932e-08\\
327	6.09513919954192e-08\\
328	6.02502350632875e-08\\
329	5.95637232168275e-08\\
330	5.88897654844155e-08\\
331	5.82254959760115e-08\\
332	5.75673557170893e-08\\
333	5.69159391533668e-08\\
334	5.6272982935867e-08\\
335	5.56418548548317e-08\\
336	5.50231771132227e-08\\
337	5.44159056693096e-08\\
338	5.38162254659242e-08\\
339	5.32222429035373e-08\\
340	5.2633805509374e-08\\
341	5.20536022426673e-08\\
342	5.14837158962157e-08\\
343	5.09253407390914e-08\\
344	5.03764563566624e-08\\
345	4.98343504387523e-08\\
346	4.92967672375399e-08\\
347	4.87644957924902e-08\\
348	4.82394348475041e-08\\
349	4.77240197685866e-08\\
350	4.72185903896772e-08\\
351	4.67216826630263e-08\\
352	4.62303191187043e-08\\
353	4.57430746353012e-08\\
354	4.52603963669944e-08\\
355	4.47844700352483e-08\\
356	4.4317098660164e-08\\
357	4.38588103059167e-08\\
358	4.340785083707e-08\\
359	4.29617963932193e-08\\
360	4.25191930188141e-08\\
361	4.20807776147141e-08\\
362	4.16483759221832e-08\\
363	4.12237800032727e-08\\
364	4.08072494245536e-08\\
365	4.03972630262291e-08\\
366	3.999150220907e-08\\
367	3.95887868903891e-08\\
368	3.918976924022e-08\\
369	3.87961829740175e-08\\
370	3.84096239799255e-08\\
371	3.80303215782283e-08\\
372	3.76568739263406e-08\\
373	3.72871389751881e-08\\
374	3.69200852152391e-08\\
375	3.65562629281195e-08\\
376	3.61973289302384e-08\\
377	3.58446698411892e-08\\
378	3.54986143163439e-08\\
379	3.51577879608679e-08\\
380	3.48203521110261e-08\\
381	3.44851971767535e-08\\
382	3.41529448903997e-08\\
383	3.38249464115308e-08\\
384	3.35026653733577e-08\\
385	3.31862778047129e-08\\
386	3.28747679240638e-08\\
387	3.25662384235878e-08\\
388	3.22598219196918e-08\\
389	3.19558067909497e-08\\
390	3.16556373116064e-08\\
391	3.1360457828327e-08\\
392	3.10707599089895e-08\\
393	3.07854390418242e-08\\
394	3.05030144023058e-08\\
395	3.02223338537934e-08\\
396	2.99438409400625e-08\\
397	2.96685505511227e-08\\
398	2.93978358679126e-08\\
399	2.91319670551749e-08\\
400	2.88703377960225e-08\\
401	2.8611289036948e-08\\
402	2.83539637148039e-08\\
403	2.80983367493858e-08\\
404	2.78455994223836e-08\\
405	2.75967379950726e-08\\
406	2.73524467995437e-08\\
407	2.71119785377661e-08\\
408	2.6874171643655e-08\\
409	2.66377847337264e-08\\
410	2.64029825682504e-08\\
411	2.61704485308091e-08\\
412	2.59414583178393e-08\\
413	2.571643898025e-08\\
414	2.54952172077201e-08\\
415	2.5276426274001e-08\\
416	2.50591665273559e-08\\
417	2.48430606940777e-08\\
418	2.46289874744515e-08\\
419	2.44177824649038e-08\\
420	2.42103235072961e-08\\
421	2.40062768198565e-08\\
422	2.38048466634994e-08\\
423	2.36047427083666e-08\\
424	2.34057900248465e-08\\
425	2.32083020335809e-08\\
426	2.30133965767614e-08\\
427	2.28216366905886e-08\\
428	2.26332810675304e-08\\
429	2.24473651833686e-08\\
430	2.22630122964838e-08\\
431	2.20794900039449e-08\\
432	2.18972837359278e-08\\
433	2.17170169878783e-08\\
434	2.15396638886277e-08\\
435	2.1365297777742e-08\\
436	2.11935842013473e-08\\
437	2.10233375808801e-08\\
438	2.0854059838358e-08\\
439	2.06856312293404e-08\\
440	2.05189015916741e-08\\
441	2.03544681681507e-08\\
442	2.01929474432863e-08\\
443	2.00338834036683e-08\\
444	1.98766141179525e-08\\
445	1.97201522183867e-08\\
446	1.95645197787612e-08\\
447	1.94100118097159e-08\\
448	1.92575470615127e-08\\
449	1.91074966201784e-08\\
450	1.8960034159049e-08\\
451	1.88143277223765e-08\\
452	1.86697278766177e-08\\
453	1.85256607340623e-08\\
454	1.83825655936556e-08\\
455	1.82409051434348e-08\\
456	1.81014787492812e-08\\
457	1.79643280056846e-08\\
458	1.78292419346733e-08\\
459	1.76952608440318e-08\\
460	1.7561986192433e-08\\
461	1.74292524580301e-08\\
462	1.72977231767057e-08\\
463	1.7167855564434e-08\\
464	1.70402192769424e-08\\
465	1.69145277872314e-08\\
466	1.67903347813108e-08\\
467	1.66667824089566e-08\\
468	1.65437968727878e-08\\
469	1.64214962321806e-08\\
470	1.63006118828815e-08\\
471	1.61814854329943e-08\\
472	1.60644255884566e-08\\
473	1.59488886473503e-08\\
474	1.58343693164837e-08\\
475	1.57202363452521e-08\\
476	1.56066885379191e-08\\
477	1.54939978341433e-08\\
478	1.5382855529421e-08\\
479	1.52734429777449e-08\\
480	1.51658254602009e-08\\
481	1.50593175505725e-08\\
482	1.49534884010753e-08\\
483	1.48479518331272e-08\\
484	1.47430886341536e-08\\
485	1.46392212367696e-08\\
486	1.45369491012225e-08\\
487	1.44362837913252e-08\\
488	1.43371058217998e-08\\
489	1.42386959884336e-08\\
490	1.41407600199938e-08\\
491	1.40431160978703e-08\\
492	1.39462376360881e-08\\
493	1.38504399794672e-08\\
494	1.37562079078377e-08\\
495	1.3663407852631e-08\\
496	1.3571803978002e-08\\
497	1.34807197399844e-08\\
498	1.33900042791394e-08\\
499	1.32996169249674e-08\\
500	1.32100643523629e-08\\
501	1.31216221198392e-08\\
502	1.30346663723869e-08\\
503	1.29489546595107e-08\\
504	1.28641966441972e-08\\
505	1.27797938429817e-08\\
506	1.26957109993705e-08\\
507	1.26119949448759e-08\\
508	1.2529145789417e-08\\
509	1.24473929060803e-08\\
510	1.23670200876521e-08\\
511	1.22877188909994e-08\\
512	1.22091874260789e-08\\
513	1.21309097995293e-08\\
514	1.20529304887447e-08\\
515	1.19753403389083e-08\\
516	1.18986158685279e-08\\
517	1.18229425993733e-08\\
518	1.17485382880363e-08\\
519	1.16750646708977e-08\\
520	1.16022316597788e-08\\
521	1.15295926896398e-08\\
522	1.14572352806601e-08\\
523	1.13852675199941e-08\\
524	1.13141332130927e-08\\
525	1.1243986373865e-08\\
526	1.11750042060784e-08\\
527	1.11068490731639e-08\\
528	1.10392524975406e-08\\
529	1.09718163388739e-08\\
530	1.09046422024382e-08\\
531	1.0837835081888e-08\\
532	1.07718062011525e-08\\
533	1.07066899516332e-08\\
534	1.06426481481059e-08\\
535	1.05793658803167e-08\\
536	1.05165986935092e-08\\
537	1.04539760276131e-08\\
538	1.03915885547449e-08\\
539	1.03295256621437e-08\\
540	1.02681653991282e-08\\
541	1.02076352456626e-08\\
542	1.01481012316263e-08\\
543	1.00892903487939e-08\\
544	1.00309847331568e-08\\
545	9.97282409046694e-09\\
546	9.91486889998579e-09\\
547	9.85718024692593e-09\\
548	9.80010321123638e-09\\
549	9.74376478242883e-09\\
550	9.68835082515835e-09\\
551	9.63364608773646e-09\\
552	9.57946647661961e-09\\
553	9.52545256004183e-09\\
554	9.47161743631578e-09\\
555	9.41798189631778e-09\\
556	9.3648530812843e-09\\
557	9.31235954919066e-09\\
558	9.26071356734211e-09\\
559	9.20977234161314e-09\\
560	9.15940092907013e-09\\
561	9.109243659516e-09\\
562	9.05925571583446e-09\\
563	9.00940127824535e-09\\
564	8.95994066344525e-09\\
565	8.91099704650041e-09\\
566	8.86280784671514e-09\\
567	8.81530968850689e-09\\
568	8.76843864296574e-09\\
569	8.72186354273396e-09\\
570	8.6754813497613e-09\\
571	8.6291838217999e-09\\
572	8.58316759180485e-09\\
573	8.53753698364221e-09\\
574	8.49254135341219e-09\\
575	8.44819159972017e-09\\
576	8.40451393019109e-09\\
577	8.36124097984477e-09\\
578	8.3182357314664e-09\\
579	8.27530853230189e-09\\
580	8.23257002104886e-09\\
581	8.19008214487055e-09\\
582	8.14808464446844e-09\\
583	8.1066401480146e-09\\
584	8.0658649693908e-09\\
585	8.02559763620769e-09\\
586	7.98572401924686e-09\\
587	7.9459938377672e-09\\
588	7.90641202131365e-09\\
589	7.86696609798738e-09\\
590	7.82785494054178e-09\\
591	7.78915791472128e-09\\
592	7.75105177048303e-09\\
593	7.71349346860358e-09\\
594	7.67646129095766e-09\\
595	7.63971828135876e-09\\
596	7.60318102033047e-09\\
597	7.56673129935543e-09\\
598	7.5304861283541e-09\\
599	7.49449707243477e-09\\
600	7.45895348346394e-09\\
601	7.42389238471633e-09\\
602	7.38940564188048e-09\\
603	7.35536542991168e-09\\
604	7.32169494012864e-09\\
605	7.28819412127749e-09\\
606	7.25486126743518e-09\\
607	7.22166581889154e-09\\
608	7.188754422987e-09\\
609	7.15617989520293e-09\\
610	7.12409420960757e-09\\
611	7.09249249865883e-09\\
612	7.06141194619446e-09\\
613	7.03070339668234e-09\\
614	7.00030247373536e-09\\
615	6.97006813773967e-09\\
616	6.94004280136571e-09\\
617	6.91022547780834e-09\\
618	6.88075338163262e-09\\
619	6.85166703490167e-09\\
620	6.82309126351362e-09\\
621	6.79501428590896e-09\\
622	6.76747601844371e-09\\
623	6.74037084302021e-09\\
624	6.71367573280236e-09\\
625	6.68727178005468e-09\\
626	6.66114583604342e-09\\
627	6.63526475925443e-09\\
628	6.61002759759282e-09\\
629	6.58650551234422e-09\\
630	6.56510029427929e-09\\
631	6.54235282896447e-09\\
632	6.51697006605059e-09\\
633	6.49024795602836e-09\\
634	6.47069197227885e-09\\
635	6.46215981967158e-09\\
636	6.4345601775403e-09\\
637	6.40629689593619e-09\\
638	6.37770035020072e-09\\
639	6.34890063300045e-09\\
640	6.32004458918199e-09\\
641	6.3092840289009e-09\\
642	6.29127637117728e-09\\
643	6.26270568224303e-09\\
644	6.23436516401349e-09\\
645	6.2061842668613e-09\\
646	6.17802438822729e-09\\
647	6.14977135526281e-09\\
648	6.12140496437313e-09\\
649	6.10761400938165e-09\\
650	6.09299694671349e-09\\
651	6.06466936039118e-09\\
652	6.0365504509868e-09\\
653	6.00873051903068e-09\\
654	5.9812137129986e-09\\
655	5.95389589194374e-09\\
656	5.92661772321473e-09\\
657	5.89926915505024e-09\\
658	5.87550272078862e-09\\
659	5.87184853926473e-09\\
660	5.84444387807019e-09\\
661	5.81718339163991e-09\\
662	5.7901892456408e-09\\
663	5.76352944366637e-09\\
664	5.73717034858262e-09\\
665	5.71097451543793e-09\\
666	5.68478288235674e-09\\
667	5.65851855790078e-09\\
668	5.6322168316161e-09\\
669	5.61768215526031e-09\\
670	5.60598647588107e-09\\
671	5.57995838760933e-09\\
672	5.55423884671894e-09\\
673	5.52885868500113e-09\\
674	5.50373581275576e-09\\
675	5.47870837822342e-09\\
676	5.45364193789385e-09\\
677	5.42850998868092e-09\\
678	5.40338646121878e-09\\
679	5.37839491196688e-09\\
680	5.35365944163433e-09\\
681	5.33743877368453e-09\\
682	5.32925696017184e-09\\
683	5.30516689059984e-09\\
684	5.28125944634886e-09\\
685	5.25737199064818e-09\\
686	5.23341868218987e-09\\
687	5.20942750222433e-09\\
688	5.18550229974247e-09\\
689	5.16177050028415e-09\\
690	5.13833710091206e-09\\
691	5.11523427203585e-09\\
692	5.09238252497541e-09\\
693	5.06962229377873e-09\\
694	5.04682186137099e-09\\
695	5.03746986596653e-09\\
696	5.02395728339116e-09\\
697	5.00110240323797e-09\\
698	4.97837724577192e-09\\
699	4.95590060171337e-09\\
700	4.93374363077374e-09\\
701	4.91188041590591e-09\\
702	4.89017953987173e-09\\
703	4.86848439867324e-09\\
704	4.84672008090836e-09\\
705	4.82492184106668e-09\\
706	4.80319349350305e-09\\
707	4.78165702125897e-09\\
708	4.76040882518452e-09\\
709	4.73947050538267e-09\\
710	4.72021618187424e-09\\
711	4.71875389508494e-09\\
712	4.69810162739278e-09\\
713	4.67739604394314e-09\\
714	4.65662810692007e-09\\
715	4.63587739939282e-09\\
716	4.61526087807627e-09\\
717	4.59488878897753e-09\\
718	4.57481969725113e-09\\
719	4.55501359621346e-09\\
720	4.53533335995552e-09\\
721	4.51563392624961e-09\\
722	4.49586038721893e-09\\
723	4.4760607898075e-09\\
724	4.45634014245494e-09\\
725	4.43681369617063e-09\\
726	4.41756563241112e-09\\
727	4.39860084903267e-09\\
728	4.38802777091277e-09\\
729	4.37981779834312e-09\\
730	4.3610630026491e-09\\
731	4.34223987641734e-09\\
732	4.32335898820335e-09\\
733	4.30450694696618e-09\\
734	4.28579713233298e-09\\
735	4.26732934760067e-09\\
736	4.24914540173672e-09\\
737	4.23118642023389e-09\\
738	4.21330942952607e-09\\
739	4.19538624690286e-09\\
740	4.1773867069295e-09\\
741	4.15937291239401e-09\\
742	4.14145072233632e-09\\
743	4.12372758916989e-09\\
744	4.10627256529035e-09\\
745	4.08906914605401e-09\\
746	4.07200034931264e-09\\
747	4.05492091287097e-09\\
748	4.04326244219714e-09\\
749	4.03776077940252e-09\\
750	4.02055208192624e-09\\
751	4.00338812163814e-09\\
752	3.98637791884239e-09\\
753	3.96960874992127e-09\\
754	3.95310095163438e-09\\
755	3.93677259491307e-09\\
756	3.92047739141815e-09\\
757	3.90411095884572e-09\\
758	3.88767156805137e-09\\
759	3.87123539545085e-09\\
760	3.85490835765319e-09\\
761	3.83878844015491e-09\\
762	3.82292499356161e-09\\
763	3.80727374570628e-09\\
764	3.79170192359705e-09\\
765	3.77608045523405e-09\\
766	3.76037247753959e-09\\
767	3.74463280196933e-09\\
768	3.72896051234301e-09\\
769	3.71344635614983e-09\\
770	3.69819747144998e-09\\
771	3.68835084281143e-09\\
772	3.6831673873489e-09\\
773	3.66825916816924e-09\\
774	3.65333097514932e-09\\
775	3.63831308438478e-09\\
776	3.62323594589399e-09\\
777	3.60818891120485e-09\\
778	3.5932762564982e-09\\
779	3.57858224844532e-09\\
780	3.5641267944492e-09\\
781	3.54982861404192e-09\\
782	3.53554403045236e-09\\
783	3.52117521622379e-09\\
784	3.50672676333679e-09\\
785	3.4922760974435e-09\\
786	3.47792608333398e-09\\
787	3.46376984939333e-09\\
788	3.44985005834078e-09\\
789	3.43611354796835e-09\\
790	3.42242367191762e-09\\
791	3.4086613646643e-09\\
792	3.39480600791828e-09\\
793	3.38092175176985e-09\\
794	3.36710836030949e-09\\
795	3.35346407908698e-09\\
796	3.34004822155234e-09\\
797	3.32683257317623e-09\\
798	3.32584859395888e-09\\
799	3.313692421779e-09\\
800	3.300494736482e-09\\
801	3.2871962662341e-09\\
802	3.2738478559046e-09\\
803	3.26054539750847e-09\\
804	3.2473899229878e-09\\
805	3.23445235422542e-09\\
806	3.22172443856211e-09\\
807	3.20909484048612e-09\\
808	3.19642200462375e-09\\
809	3.18364434269613e-09\\
810	3.17080088209673e-09\\
811	3.15798378985162e-09\\
812	3.14529557793016e-09\\
813	3.13281489062661e-09\\
814	3.12054805121502e-09\\
815	3.10839501084309e-09\\
816	3.09620977374195e-09\\
817	3.08391744107611e-09\\
818	3.07154817708278e-09\\
819	3.05919145553901e-09\\
820	3.04695071688303e-09\\
821	3.0349094264701e-09\\
822	3.02308296673053e-09\\
823	3.01137835078502e-09\\
824	2.99964682508587e-09\\
825	2.98780574375295e-09\\
826	2.97588075223254e-09\\
827	2.96396045903282e-09\\
828	2.9584799054192e-09\\
829	2.95214914231927e-09\\
830	2.94053277304282e-09\\
831	2.92913030755459e-09\\
832	2.91785006017614e-09\\
833	2.90654092024073e-09\\
834	2.89511854113801e-09\\
835	2.88360941565899e-09\\
836	2.87210353634263e-09\\
837	2.86070618928052e-09\\
838	2.84950363585976e-09\\
839	2.83851259144603e-09\\
840	2.82763586734347e-09\\
841	2.81672000388965e-09\\
842	2.80568583107712e-09\\
843	2.79456657366204e-09\\
844	2.78345592222895e-09\\
845	2.77246018434864e-09\\
846	2.76166333707929e-09\\
847	2.75107301130923e-09\\
848	2.74057937844243e-09\\
849	2.73002826972769e-09\\
850	2.71935386695406e-09\\
851	2.70860182337348e-09\\
852	2.69787119711597e-09\\
853	2.68726882586816e-09\\
854	2.6768727005073e-09\\
855	2.66667283874119e-09\\
856	2.65654037893182e-09\\
857	2.64632564208674e-09\\
858	2.63598558296042e-09\\
859	2.62558264240597e-09\\
860	2.61522183745702e-09\\
861	2.60500909163809e-09\\
862	2.59501039239998e-09\\
863	2.5891811877753e-09\\
864	2.58518743921777e-09\\
865	2.57538958738218e-09\\
866	2.56548263703789e-09\\
867	2.55545562279081e-09\\
868	2.54538952509289e-09\\
869	2.53539448973571e-09\\
870	2.5255722776073e-09\\
871	2.51596705731009e-09\\
872	2.50650041923798e-09\\
873	2.49700513560258e-09\\
874	2.48737925748082e-09\\
875	2.47765018435011e-09\\
876	2.46791592957799e-09\\
877	2.45828931612674e-09\\
878	2.44886141117096e-09\\
879	2.43963915193549e-09\\
880	2.43049580709237e-09\\
881	2.42126656216437e-09\\
882	2.41190016966704e-09\\
883	2.40246225714427e-09\\
884	2.39306332633265e-09\\
885	2.38381440263693e-09\\
886	2.37478291182323e-09\\
887	2.36591829194159e-09\\
888	2.35705166218138e-09\\
889	2.34805365941478e-09\\
890	2.33893487900295e-09\\
891	2.32979158076033e-09\\
892	2.3207406492072e-09\\
893	2.31188226415872e-09\\
894	2.30323656378079e-09\\
895	2.29467980796236e-09\\
896	2.28603512147908e-09\\
897	2.27724390133277e-09\\
898	2.26837410506977e-09\\
899	2.25954068095443e-09\\
900	2.25085903153671e-09\\
901	2.24239817641015e-09\\
902	2.23409777335193e-09\\
903	2.22577497072104e-09\\
904	2.2211478200746e-09\\
905	2.21730523125779e-09\\
906	2.20871510893507e-09\\
907	2.20011130706455e-09\\
908	2.19161575162458e-09\\
909	2.18332652454868e-09\\
910	2.175240868745e-09\\
911	2.16720062230343e-09\\
912	2.15903332933814e-09\\
913	2.15071728597188e-09\\
914	2.14234548879526e-09\\
915	2.13404241813908e-09\\
916	2.12592278373995e-09\\
917	2.11802650620242e-09\\
918	2.11023142117397e-09\\
919	2.10233842005892e-09\\
920	2.09427989498618e-09\\
921	2.08613241634943e-09\\
922	2.07802164391348e-09\\
923	2.07007248168788e-09\\
924	2.06235313606169e-09\\
925	2.05477331572658e-09\\
926	2.04712165008676e-09\\
927	2.03929461096315e-09\\
928	2.03135471586705e-09\\
929	2.02342947801494e-09\\
930	2.01565145178813e-09\\
931	2.00810597673466e-09\\
932	2.00072106643599e-09\\
933	1.99327665023147e-09\\
934	1.98564783473282e-09\\
935	1.97789196159375e-09\\
936	1.97014125681717e-09\\
937	1.96253540604934e-09\\
938	1.95516758878279e-09\\
939	1.9479642859634e-09\\
940	1.94069194093616e-09\\
941	1.93322331639421e-09\\
942	1.92562517512605e-09\\
943	1.91803882352085e-09\\
944	1.91061112215058e-09\\
945	1.90343190274848e-09\\
946	1.89639883712963e-09\\
947	1.8892599136325e-09\\
948	1.88191254222658e-09\\
949	1.87444987650853e-09\\
950	1.86702626905871e-09\\
951	1.85979416138524e-09\\
952	1.85788953238037e-09\\
953	1.85281911368063e-09\\
954	1.84593504347151e-09\\
955	1.83888413380159e-09\\
956	1.8316253712008e-09\\
957	1.82429003199272e-09\\
958	1.81704666401687e-09\\
959	1.81004438683535e-09\\
960	1.80328083297048e-09\\
961	1.796499152533e-09\\
962	1.78949001543809e-09\\
963	1.78230696097123e-09\\
964	1.77511781576959e-09\\
965	1.76810173242318e-09\\
966	1.76137075844316e-09\\
967	1.75478253225929e-09\\
968	1.74802874558797e-09\\
969	1.74103711535334e-09\\
970	1.73395373525247e-09\\
971	1.72697035696881e-09\\
972	1.72025679548705e-09\\
973	1.71379470465441e-09\\
974	1.70727166958423e-09\\
975	1.7004870344309e-09\\
976	1.69354168918764e-09\\
977	1.68663395831023e-09\\
978	1.67996195914299e-09\\
979	1.67359658508081e-09\\
980	1.66727165539809e-09\\
981	1.66069098069273e-09\\
982	1.65389923692619e-09\\
983	1.6470978837905e-09\\
984	1.64050175374839e-09\\
985	1.63423689104356e-09\\
986	1.62808697756043e-09\\
987	1.62169633729499e-09\\
988	1.61506116801121e-09\\
989	1.60838583530824e-09\\
990	1.60189768016624e-09\\
991	1.59575447343158e-09\\
992	1.5897692148753e-09\\
993	1.58354986863302e-09\\
994	1.57706614821412e-09\\
995	1.57052905359277e-09\\
996	1.56417685910201e-09\\
997	1.55818315724643e-09\\
998	1.55235993117814e-09\\
999	1.5462911364948e-09\\
1000	1.53994973589665e-09\\
1001	1.53355941476723e-09\\
1002	1.52736848859349e-09\\
1003	1.52155242257564e-09\\
1004	1.51588748830127e-09\\
1005	1.50994647778073e-09\\
1006	1.50373779350667e-09\\
1007	1.50329985628628e-09\\
1008	1.4975023982649e-09\\
1009	1.4914980155417e-09\\
1010	1.48588425437613e-09\\
1011	1.48036500414275e-09\\
1012	1.47452737997922e-09\\
1013	1.46844407832306e-09\\
1014	1.46237414976789e-09\\
1015	1.45658357812907e-09\\
1016	1.45118713002697e-09\\
1017	1.44578494426034e-09\\
1018	1.44002644039884e-09\\
1019	1.43406563814164e-09\\
1020	1.42817660794883e-09\\
1021	1.42263039937119e-09\\
1022	1.41744621258643e-09\\
1023	1.41211428659674e-09\\
1024	1.4064145289868e-09\\
1025	1.40057919832716e-09\\
1026	1.39489503565988e-09\\
1027	1.38962381906759e-09\\
1028	1.38460834253795e-09\\
1029	1.37928634014683e-09\\
1030	1.37363255467719e-09\\
1031	1.36793413310508e-09\\
1032	1.36249433723613e-09\\
1033	1.35751167174814e-09\\
1034	1.35256309359157e-09\\
1035	1.34719254218697e-09\\
1036	1.34158314647236e-09\\
1037	1.33605102617921e-09\\
1038	1.33091910169569e-09\\
1039	1.32616462970688e-09\\
1040	1.32112539047576e-09\\
1041	1.31567189497532e-09\\
1042	1.31012702858213e-09\\
1043	1.30484003755492e-09\\
1044	1.30007117714138e-09\\
1045	1.29531182575019e-09\\
1046	1.29004146078271e-09\\
1047	1.28452087828195e-09\\
1048	1.27913000249352e-09\\
1049	1.27425898344901e-09\\
1050	1.26966357637874e-09\\
1051	1.26454873731177e-09\\
1052	1.25904720857484e-09\\
1053	1.25358972780365e-09\\
1054	1.24864251774481e-09\\
1055	1.24412712784007e-09\\
1056	1.23908181061184e-09\\
1057	1.23355989365836e-09\\
1058	1.22806142248735e-09\\
1059	1.22313402802822e-09\\
1060	1.21866994371666e-09\\
1061	1.21356257112706e-09\\
1062	1.20797020765072e-09\\
1063	1.20248374773211e-09\\
1064	1.19773963271411e-09\\
1065	1.19325566906808e-09\\
1066	1.1879370620401e-09\\
1067	1.18226573287207e-09\\
1068	1.17694859130816e-09\\
1069	1.17255450602043e-09\\
1070	1.16778689991164e-09\\
1071	1.16218874604627e-09\\
1072	1.16174881443072e-09\\
1073	1.15655512381232e-09\\
1074	1.15177270043348e-09\\
1075	1.14749461256953e-09\\
1076	1.1421528710179e-09\\
1077	1.13641189110257e-09\\
1078	1.13123621807125e-09\\
1079	1.12716011336585e-09\\
1080	1.12217276625911e-09\\
1081	1.11642948970424e-09\\
1082	1.11101269686026e-09\\
1083	1.10696108796671e-09\\
1084	1.10231298437894e-09\\
1085	1.0966037693086e-09\\
1086	1.09107196808829e-09\\
1087	1.08705258455058e-09\\
1088	1.08265131224704e-09\\
1089	1.07696297315857e-09\\
1090	1.07140211765041e-09\\
1091	1.06754312521286e-09\\
1092	1.06324964383928e-09\\
1093	1.05754102806082e-09\\
1094	1.05202837015809e-09\\
1095	1.04852040293406e-09\\
1096	1.04413122209235e-09\\
1097	1.03836679653745e-09\\
1098	1.03302435453132e-09\\
1099	1.03003790966289e-09\\
1100	1.02528308506034e-09\\
1101	1.01946585303923e-09\\
1102	1.01458233638253e-09\\
1103	1.01200136430838e-09\\
1104	1.00668643467198e-09\\
1105	1.0008684119387e-09\\
1106	9.97054728383272e-10\\
1107	9.94076617429562e-10\\
1108	9.88346275961533e-10\\
1109	9.826492018678e-10\\
1110	9.80463616153138e-10\\
1111	9.76131651233967e-10\\
1112	9.70285781030968e-10\\
1113	9.65384595009464e-10\\
1114	9.63957206037687e-10\\
1115	9.58339090598565e-10\\
1116	9.52529567099832e-10\\
1117	9.4979077874185e-10\\
1118	9.46574602168864e-10\\
1119	9.40800852609121e-10\\
1120	9.35202124703908e-10\\
1121	9.34651945054489e-10\\
1122	9.29247985124345e-10\\
1123	9.23532201286755e-10\\
1124	9.20143354671349e-10\\
1125	9.17815080118749e-10\\
1126	9.12145082791419e-10\\
1127	9.06495323433442e-10\\
1128	9.05664288183068e-10\\
1129	9.00839740266165e-10\\
1130	8.95205380545038e-10\\
1131	8.91431356864627e-10\\
1132	8.89570785209724e-10\\
1133	8.83933976493174e-10\\
1134	8.78283312770828e-10\\
1135	8.77405027572313e-10\\
1136	8.72607648882599e-10\\
1137	8.66898492165003e-10\\
1138	8.63594869596767e-10\\
1139	8.61142802544089e-10\\
1140	8.55328251855124e-10\\
1141	8.49995241015572e-10\\
1142	8.49441402759182e-10\\
1143	8.4346917753292e-10\\
1144	8.38199086535864e-10\\
1145	8.37398205751283e-10\\
1146	8.36603962899668e-10\\
1147	8.31215748878511e-10\\
1148	8.2490964374078e-10\\
1149	8.23418656756095e-10\\
1150	8.18468349112733e-10\\
1151	8.11880940954764e-10\\
1152	8.10436653020513e-10\\
1153	8.05136883729382e-10\\
1154	7.9822574185795e-10\\
1155	7.97655442484624e-10\\
1156	7.9113670014422e-10\\
1157	7.85072533003105e-10\\
1158	7.8385801146846e-10\\
1159	7.76376193241335e-10\\
1160	7.72685464845622e-10\\
1161	7.68675011328363e-10\\
1162	7.60734042328511e-10\\
1163	7.60491806601911e-10\\
1164	7.52526631979796e-10\\
1165	7.48489156324017e-10\\
1166	7.44016673612011e-10\\
1167	7.36675135367943e-10\\
1168	7.35153407498129e-10\\
1169	7.25862159919772e-10\\
1170	7.25047397353586e-10\\
1171	7.16026175259605e-10\\
1172	7.13603614334542e-10\\
1173	7.05445931804533e-10\\
1174	7.02341486777893e-10\\
1175	6.93726503432576e-10\\
1176	6.91258737468441e-10\\
1177	6.80353110394984e-10\\
1178	6.79817927243851e-10\\
1179	6.69622373924827e-10\\
1180	6.59064313584751e-10\\
1181	6.48676741047392e-10\\
1182	6.38457481214361e-10\\
1183	6.28404385312945e-10\\
1184	6.18515318145077e-10\\
1185	6.08788166465432e-10\\
1186	5.99220834523904e-10\\
1187	5.89811242637107e-10\\
1188	5.80557330125127e-10\\
1189	5.7145705342133e-10\\
1190	5.62508384007625e-10\\
1191	5.53709312157891e-10\\
1192	5.45057842835668e-10\\
1193	5.38281143509769e-10\\
1194	5.36551994480266e-10\\
1195	5.28189809612025e-10\\
1196	5.19969334864045e-10\\
1197	5.11888640497838e-10\\
1198	5.03945809125416e-10\\
1199	4.96138934432693e-10\\
1200	4.88466128940841e-10\\
1201	4.80925519164799e-10\\
1202	4.73515243083184e-10\\
1203	4.66233452514765e-10\\
1204	4.59078316086038e-10\\
1205	4.52048011611698e-10\\
1206	4.45140730779213e-10\\
1207	4.38354677567106e-10\\
1208	4.31688068093934e-10\\
1209	4.25139128260132e-10\\
1210	4.18706096075008e-10\\
1211	4.1238722101238e-10\\
1212	4.06180758966716e-10\\
1213	4.00084975444302e-10\\
1214	3.94098144740194e-10\\
1215	3.88218546526709e-10\\
1216	3.82444465875808e-10\\
1217	3.76774192745495e-10\\
1218	3.71206018364586e-10\\
1219	3.65738232393501e-10\\
1220	3.60369127632201e-10\\
1221	3.55096987413752e-10\\
1222	3.49920089738603e-10\\
1223	3.44836702060248e-10\\
1224	3.39845075719071e-10\\
1225	3.34943442621293e-10\\
1226	3.30130009805547e-10\\
1227	3.25402952871418e-10\\
1228	3.20760407748866e-10\\
1229	3.16200462455784e-10\\
1230	3.11721147337622e-10\\
1231	3.07320420608713e-10\\
1232	3.0299615976384e-10\\
1233	2.98746138604608e-10\\
1234	2.94568012048224e-10\\
1235	2.90459296572948e-10\\
1236	2.86417340067633e-10\\
1237	2.82439298408608e-10\\
1238	2.78522103297923e-10\\
1239	2.74662429067474e-10\\
1240	2.70856658587016e-10\\
1241	2.67550828199972e-10\\
1242	2.67100847944261e-10\\
1243	2.63390699531753e-10\\
1244	2.59721533995637e-10\\
1245	2.56088282711398e-10\\
1246	2.52485496496198e-10\\
1247	2.48907379837181e-10\\
1248	2.45347856803538e-10\\
1249	2.41800671967423e-10\\
1250	2.38259525144715e-10\\
1251	2.34718231243673e-10\\
1252	2.31170889881291e-10\\
1253	2.27612059473093e-10\\
1254	2.24036903941333e-10\\
1255	2.20441304542984e-10\\
1256	2.16821934782222e-10\\
1257	2.13176282365063e-10\\
1258	2.09502640484542e-10\\
1259	2.05800061145763e-10\\
1260	2.02068288700731e-10\\
1261	1.98307683707899e-10\\
1262	1.94519137955904e-10\\
1263	1.90703996207169e-10\\
1264	1.86863979005009e-10\\
1265	1.83001114482125e-10\\
1266	1.79117680013796e-10\\
1267	1.75216147550009e-10\\
1268	1.71299142299916e-10\\
1269	1.67369403597949e-10\\
1270	1.6342975648451e-10\\
1271	1.59483082823329e-10\\
1272	1.55532303361949e-10\\
1273	1.51580358103083e-10\\
1274	1.47630193928471e-10\\
1275	1.43684751083934e-10\\
1276	1.39746954648959e-10\\
1277	1.35819706878282e-10\\
1278	1.31905880530719e-10\\
1279	1.28008313890401e-10\\
1280	1.24129806105431e-10\\
1281	1.20273113718708e-10\\
1282	1.16440949271217e-10\\
1283	1.12635976754396e-10\\
1284	1.08860811619115e-10\\
1285	1.05118018278211e-10\\
1286	1.01410109751175e-10\\
1287	9.77395450433236e-11\\
1288	9.41087309002212e-11\\
1289	9.05200184149927e-11\\
1290	8.69757049063545e-11\\
1291	8.34780325347715e-11\\
1292	8.00291871027489e-11\\
1293	7.66312997332375e-11\\
1294	7.32864453793031e-11\\
1295	6.99966436988059e-11\\
1296	6.67638573450134e-11\\
1297	6.35899941407313e-11\\
1298	6.04769057147247e-11\\
1299	5.74263878617594e-11\\
1300	5.44401807658222e-11\\
1301	5.15199692793794e-11\\
1302	4.86673825055542e-11\\
1303	4.58839945816745e-11\\
1304	4.31713244394651e-11\\
1305	4.0530836540321e-11\\
1306	3.79639402287406e-11\\
1307	3.54719910367227e-11\\
1308	3.30562901895355e-11\\
1309	3.07180852470516e-11\\
1310	2.84585702396032e-11\\
1311	2.62788861841573e-11\\
1312	2.41801214502755e-11\\
1313	2.21633119003043e-11\\
1314	2.02294417513138e-11\\
1315	1.83794435411414e-11\\
1316	1.66141989166999e-11\\
1317	1.49345390041229e-11\\
1318	1.33412450292086e-11\\
1319	1.18350488038707e-11\\
1320	1.04166333775009e-11\\
1321	9.08663367272502e-12\\
1322	7.84563713643502e-12\\
1323	6.69418453618184e-12\\
1324	5.63277068300557e-12\\
1325	4.66184530618332e-12\\
1326	3.78181399725162e-12\\
1327	2.99303918155136e-12\\
1328	2.29584131982787e-12\\
1329	1.69050030105804e-12\\
1330	1.17725724541823e-12\\
1331	7.56317175620545e-13\\
1332	4.27853883918298e-13\\
1333	1.92021831245545e-13\\
1334	4.90028275571477e-14\\
};
\addlegendentry{$E=2$}
\end{axis}
\end{tikzpicture}%

==> wave2d-contourf-fullrank.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.78584,0.73557,0.36327}%
\definecolor{mycolor2}{rgb}{0.48712,0.74906,0.48398}%
\definecolor{mycolor3}{rgb}{0.21783,0.72504,0.61926}%
\definecolor{mycolor4}{rgb}{0.02666,0.66420,0.76072}%
\definecolor{mycolor5}{rgb}{0.04877,0.57722,0.82283}%
\definecolor{mycolor6}{rgb}{0.04981,0.45857,0.86406}%
\definecolor{mycolor7}{rgb}{0.12527,0.32424,0.83027}%
\definecolor{mycolor8}{rgb}{0.20810,0.16630,0.52920}%
\definecolor{mycolor9}{rgb}{0.94496,0.72611,0.28864}%
\definecolor{mycolor10}{rgb}{0.97886,0.82714,0.16331}%
\definecolor{mycolor11}{rgb}{0.97630,0.98310,0.05380}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
scale only axis,
xmin=0,
xmax=10,
xlabel={$\rho_1$},
ymin=0,
ymax=10,
ylabel={$\rho_2$},
x label style={at={(axis description cs:0.5,0.1)},anchor=north},
y label style={at={(axis description cs:0.25,.5)},anchor=south},
%title={Wave (full rank)},
font=\tiny
]
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.00421302857974987	0.00421302857974987\\
0.00421302857974987	15.1888552431528\\
15.1888552431528	15.1888552431528\\
15.1888552431528	0.00421302857974987\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
1.14641692787834	0.0501503909003616\\
1.14161730068146	0.0492055547531788\\
1.10655482138123	0.0436936902453109\\
1.0759502564099	0.0401652791019776\\
1.05015039090036	0.0378740341231513\\
1.02944760952447	0.0363973581687945\\
1.01407669841687	0.0354794853109495\\
1.00421302857975	0.0349628539764546\\
1	0.034758442938296\\
0.99578697142025	0.0345634367029077\\
0.985923301583135	0.0341425195656987\\
0.970552390475529	0.0335815980352882\\
0.949849609099638	0.0329978707500383\\
0.924049743590099	0.0325290306709496\\
0.893445178618774	0.0323277853025715\\
0.858382699318543	0.0325680628634475\\
0.819259587903779	0.0334685032375548\\
0.776519130047526	0.0353448677647719\\
0.73064559508412	0.0387230459715612\\
0.682158750211225	0.0446079388037575\\
0.653231521675615	0.0501503909003616\\
0.631607971859787	0.0545072379804531\\
0.579566021312925	0.0714701838482874\\
0.570470708442667	0.0759502564099009\\
0.526622555242743	0.0991667807607361\\
0.516901385852887	0.106554821381226\\
0.473377444757257	0.14042548622589\\
0.472190720661352	0.141617300681457\\
0.429716276418985	0.180740412096221\\
0.420433978687075	0.188930926292601\\
0.386174479468207	0.223480869952474\\
0.368392028140213	0.240589651772401\\
0.340339074186545	0.26935440491588\\
0.317841249788775	0.291699597769394\\
0.291699597769394	0.317841249788775\\
0.26935440491588	0.340339074186545\\
0.240589651772401	0.368392028140213\\
0.223480869952474	0.386174479468206\\
0.188930926292599	0.420433978687075\\
0.180740412096221	0.429716276418983\\
0.141617300681457	0.47219072066135\\
0.140425486225888	0.473377444757257\\
0.106554821381226	0.516901385852884\\
0.0991667807607343	0.526622555242743\\
0.0759502564099009	0.570470708442664\\
0.0714701838482859	0.579566021312925\\
0.054507237980452	0.631607971859787\\
0.0501503909003616	0.65323152167561\\
0.0446079388037565	0.682158750211225\\
0.0387230459715604	0.73064559508412\\
0.0353448677647713	0.776519130047526\\
0.0334685032375542	0.819259587903779\\
0.032568062863447	0.858382699318543\\
0.032327785302571	0.893445178618774\\
0.0325290306709491	0.924049743590099\\
0.0329978707500378	0.949849609099638\\
0.0335815980352877	0.970552390475529\\
0.0341425195656982	0.985923301583135\\
0.0345634367029073	0.99578697142025\\
0.0347584429382956	1\\
0.0349628539764542	1.00421302857975\\
0.0354794853109491	1.01407669841687\\
0.0363973581687942	1.02944760952447\\
0.037874034123151	1.05015039090036\\
0.0401652791019774	1.0759502564099\\
0.0436936902453109	1.10655482138123\\
0.0492055547531791	1.14161730068146\\
0.0501503909003616	1.14641692787834\\
0.0577333381570484	1.18074041209622\\
0.0724340458899062	1.22348086995247\\
0.0759502564099009	1.23091498562755\\
0.0996950251459859	1.26935440491588\\
0.106554821381226	1.27712816776506\\
0.141617300681457	1.30684919869284\\
0.160064749509192	1.31784124978878\\
0.180740412096221	1.32772263710072\\
0.223480869952474	1.34298170742898\\
0.26935440491588	1.354003993803\\
0.317841249788775	1.36160962910437\\
0.368392028140213	1.36619345838742\\
0.420433978687075	1.36792660309868\\
0.473377444757257	1.36686601446711\\
0.526622555242743	1.36301851038046\\
0.579566021312925	1.35638156646936\\
0.631607971859787	1.34697268206302\\
0.682158750211225	1.33485425104176\\
0.73064559508412	1.32015822958365\\
0.73699713064556	1.31784124978878\\
0.776519130047526	1.30413669345158\\
0.819259587903779	1.28657826057624\\
0.855294413872321	1.26935440491588\\
0.858382699318543	1.26791144232381\\
0.893445178618774	1.24972238522816\\
0.924049743590099	1.2319176503814\\
0.937381263263396	1.22348086995247\\
0.949849609099638	1.21566830768204\\
0.970552390475529	1.20185261151111\\
0.985923301583135	1.19095199108917\\
0.99578697142025	1.18364945258323\\
0.999624383334389	1.18074041209622\\
1	1.18046142760458\\
1.00421302857975	1.17730513835791\\
1.01407669841687	1.16974433127039\\
1.02944760952447	1.15746343595533\\
1.04817919694196	1.14161730068146\\
1.05015039090036	1.13992204039067\\
1.0759502564099	1.11664829188578\\
1.08650263226716	1.10655482138123\\
1.10655482138123	1.08650263226716\\
1.11664829188578	1.0759502564099\\
1.13992204039067	1.05015039090036\\
1.14161730068146	1.04817919694196\\
1.15746343595533	1.02944760952447\\
1.16974433127039	1.01407669841687\\
1.17730513835791	1.00421302857975\\
1.18046142760458	1\\
1.18074041209622	0.99962438333439\\
1.18364945258323	0.99578697142025\\
1.19095199108917	0.985923301583135\\
1.20185261151111	0.970552390475529\\
1.21566830768204	0.949849609099638\\
1.22348086995247	0.937381263263399\\
1.2319176503814	0.924049743590099\\
1.24972238522816	0.893445178618774\\
1.26791144232381	0.858382699318543\\
1.26935440491588	0.855294413872327\\
1.28657826057624	0.819259587903779\\
1.30413669345158	0.776519130047526\\
1.31784124978878	0.736997130645574\\
1.32015822958366	0.73064559508412\\
1.33485425104176	0.682158750211225\\
1.34697268206302	0.631607971859787\\
1.35638156646936	0.579566021312925\\
1.36301851038046	0.526622555242743\\
1.36686601446712	0.473377444757257\\
1.36792660309868	0.420433978687075\\
1.36619345838743	0.368392028140213\\
1.36160962910438	0.317841249788775\\
1.35400399380301	0.26935440491588\\
1.34298170742899	0.223480869952474\\
1.32772263710073	0.180740412096221\\
1.31784124978878	0.160064749509176\\
1.30684919869285	0.141617300681457\\
1.27712816776507	0.106554821381226\\
1.26935440491588	0.0996950251459802\\
1.23091498562756	0.0759502564099009\\
1.22348086995247	0.0724340458899039\\
1.18074041209622	0.0577333381570476\\
1.14641692787834	0.0501503909003616\\
};
\addplot[fill=mycolor3, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
1.05826564101023	0.141617300681457\\
1.05015039090036	0.139161064287344\\
1.02944760952447	0.133819837299769\\
1.01407669841687	0.130449423604842\\
1.00421302857975	0.128528264495571\\
1	0.127761940870098\\
0.99578697142025	0.127026979177749\\
0.985923301583135	0.125424945229354\\
0.970552390475529	0.123243855863174\\
0.949849609099638	0.12087230081693\\
0.924049743590099	0.118756613270142\\
0.893445178618774	0.11736831902629\\
0.858382699318543	0.117198455926773\\
0.819259587903779	0.118784876619778\\
0.776519130047526	0.12277886719804\\
0.73064559508412	0.130067339399766\\
0.683588956949797	0.141617300681457\\
0.682158750211225	0.141958586552002\\
0.631607971859787	0.158575971823062\\
0.584380296415203	0.180740412096221\\
0.579566021312925	0.182966533412737\\
0.526622555242743	0.214203024090201\\
0.514003746834125	0.223480869952474\\
0.473377444757257	0.25293479416116\\
0.454065221668688	0.26935440491588\\
0.420433978687075	0.297796522518421\\
0.398985275968677	0.317841249788775\\
0.368392028140213	0.346897247472869\\
0.346897247472869	0.368392028140213\\
0.317841249788775	0.398985275968676\\
0.29779652251842	0.420433978687075\\
0.26935440491588	0.454065221668687\\
0.252934794161159	0.473377444757257\\
0.223480869952474	0.514003746834123\\
0.2142030240902	0.526622555242743\\
0.182966533412735	0.579566021312925\\
0.180740412096221	0.5843802964152\\
0.15857597182306	0.631607971859787\\
0.141958586552	0.682158750211225\\
0.141617300681457	0.68358895694979\\
0.130067339399764	0.73064559508412\\
0.122778867198038	0.776519130047526\\
0.118784876619777	0.819259587903779\\
0.117198455926772	0.858382699318543\\
0.117368319026288	0.893445178618774\\
0.11875661327014	0.924049743590099\\
0.120872300816928	0.949849609099638\\
0.123243855863172	0.970552390475529\\
0.125424945229353	0.985923301583135\\
0.127026979177748	0.99578697142025\\
0.127761940870097	1\\
0.12852826449557	1.00421302857975\\
0.130449423604841	1.01407669841687\\
0.133819837299768	1.02944760952447\\
0.139161064287343	1.05015039090036\\
0.141617300681457	1.05826564101023\\
0.147178058930872	1.0759502564099\\
0.159220517636816	1.10655482138123\\
0.177598734582288	1.14161730068146\\
0.180740412096221	1.14651244607659\\
0.206390274761172	1.18074041209622\\
0.223480869952474	1.19822787467465\\
0.254892620980073	1.22348086995247\\
0.26935440491588	1.23295285370906\\
0.317841249788775	1.25687084536246\\
0.355557299792451	1.26935440491588\\
0.368392028140213	1.27313560354116\\
0.420433978687075	1.2833791021629\\
0.473377444757257	1.28843819935725\\
0.526622555242743	1.28892427902059\\
0.579566021312925	1.28526385558903\\
0.631607971859787	1.27778902011248\\
0.67034238007938	1.26935440491588\\
0.682158750211225	1.26689282446577\\
0.73064559508412	1.25329293440487\\
0.776519130047526	1.2371320106219\\
0.808703764745574	1.22348086995247\\
0.819259587903779	1.21903172621069\\
0.858382699318543	1.19998398581958\\
0.892881032183071	1.18074041209622\\
0.893445178618774	1.18042191726552\\
0.924049743590099	1.16154134318141\\
0.949849609099638	1.14402470545456\\
0.95318908170269	1.14161730068146\\
0.970552390475529	1.12890065837616\\
0.985923301583135	1.1170065372606\\
0.99578697142025	1.10905382684753\\
0.998820171737855	1.10655482138123\\
1	1.10557555147492\\
1.00421302857975	1.10204443314116\\
1.01407669841687	1.09359305738276\\
1.02944760952447	1.0798884067485\\
1.03370968705949	1.0759502564099\\
1.05015039090036	1.0602328102288\\
1.0602328102288	1.05015039090036\\
1.0759502564099	1.03370968705949\\
1.0798884067485	1.02944760952447\\
1.09359305738276	1.01407669841687\\
1.10204443314116	1.00421302857975\\
1.10557555147492	1\\
1.10655482138123	0.998820171737854\\
1.10905382684753	0.99578697142025\\
1.1170065372606	0.985923301583135\\
1.12890065837616	0.970552390475529\\
1.14161730068146	0.95318908170269\\
1.14402470545456	0.949849609099638\\
1.16154134318141	0.924049743590099\\
1.18042191726552	0.893445178618774\\
1.18074041209622	0.892881032183073\\
1.19998398581959	0.858382699318543\\
1.2190317262107	0.819259587903779\\
1.22348086995247	0.808703764745579\\
1.2371320106219	0.776519130047526\\
1.25329293440487	0.73064559508412\\
1.26689282446578	0.682158750211225\\
1.26935440491588	0.670342380079396\\
1.27778902011248	0.631607971859787\\
1.28526385558904	0.579566021312925\\
1.28892427902059	0.526622555242743\\
1.28843819935725	0.473377444757257\\
1.28337910216291	0.420433978687075\\
1.27313560354116	0.368392028140213\\
1.26935440491588	0.355557299792434\\
1.25687084536247	0.317841249788775\\
1.23295285370906	0.26935440491588\\
1.22348086995247	0.254892620980067\\
1.19822787467465	0.223480869952474\\
1.18074041209622	0.206390274761169\\
1.14651244607659	0.180740412096221\\
1.14161730068146	0.177598734582288\\
1.10655482138123	0.159220517636816\\
1.0759502564099	0.147178058930873\\
1.05826564101023	0.141617300681457\\
};
\addplot[fill=mycolor4, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
1.02885971958383	0.223480869952474\\
1.01407669841687	0.217769597344638\\
1.00421302857975	0.214354473501172\\
1	0.212985492401093\\
0.99578697142025	0.211668298313472\\
0.985923301583135	0.208780101348966\\
0.970552390475529	0.204797677801098\\
0.949849609099638	0.20035827836689\\
0.924049743590099	0.196181448214342\\
0.893445178618774	0.193001813296207\\
0.858382699318543	0.191538128878907\\
0.819259587903779	0.192502616454699\\
0.776519130047526	0.196647699100166\\
0.73064559508412	0.204847868160464\\
0.682158750211225	0.218221205506676\\
0.668366789517576	0.223480869952474\\
0.631607971859787	0.237321561071959\\
0.579566021312925	0.263461887968348\\
0.570120880635113	0.26935440491588\\
0.526622555242743	0.296578030023361\\
0.498378355334491	0.317841249788775\\
0.473377444757257	0.337077205784134\\
0.437627214175865	0.368392028140213\\
0.420433978687075	0.384197634785164\\
0.384197634785164	0.420433978687075\\
0.368392028140213	0.437627214175865\\
0.337077205784133	0.473377444757257\\
0.317841249788775	0.498378355334489\\
0.296578030023359	0.526622555242743\\
0.26935440491588	0.57012088063511\\
0.263461887968346	0.579566021312925\\
0.237321561071957	0.631607971859787\\
0.223480869952474	0.66836678951757\\
0.218221205506674	0.682158750211225\\
0.204847868160462	0.73064559508412\\
0.196647699100164	0.776519130047526\\
0.192502616454696	0.819259587903779\\
0.191538128878904	0.858382699318543\\
0.193001813296204	0.893445178618774\\
0.19618144821434	0.924049743590099\\
0.200358278366887	0.949849609099638\\
0.204797677801096	0.970552390475529\\
0.208780101348964	0.985923301583135\\
0.211668298313469	0.99578697142025\\
0.21298549240109	1\\
0.214354473501169	1.00421302857975\\
0.217769597344635	1.01407669841687\\
0.223480869952474	1.02885971958384\\
0.223719581775275	1.02944760952447\\
0.233250538992924	1.05015039090036\\
0.247714208255891	1.0759502564099\\
0.26935440491588	1.10644320687991\\
0.269446494080518	1.10655482138123\\
0.304557844370516	1.14161730068146\\
0.317841249788775	1.15227491702359\\
0.365080411759653	1.18074041209622\\
0.368392028140213	1.18242789505403\\
0.420433978687075	1.20176417125445\\
0.473377444757257	1.21325053048251\\
0.526622555242743	1.21822563078976\\
0.579566021312925	1.21764207982632\\
0.631607971859787	1.21222472113509\\
0.682158750211225	1.20257708215567\\
0.73064559508412	1.18925875904895\\
0.754543652387373	1.18074041209622\\
0.776519130047526	1.1728815552602\\
0.819259587903779	1.1542016772609\\
0.843770862305563	1.14161730068146\\
0.858382699318543	1.13394309699097\\
0.893445178618774	1.11303880626291\\
0.9032741206786	1.10655482138123\\
0.924049743590099	1.09240562566316\\
0.946251197156332	1.0759502564099\\
0.949849609099638	1.07318759569877\\
0.970552390475529	1.05635487380648\\
0.977814518537783	1.05015039090036\\
0.985923301583135	1.04301065532408\\
0.99578697142025	1.03404180678044\\
1	1.03012757421919\\
1.00072495864376	1.02944760952447\\
1.00421302857975	1.02611194638095\\
1.01407669841687	1.01648584391961\\
1.01648584391961	1.01407669841687\\
1.02611194638095	1.00421302857975\\
1.02944760952447	1.00072495864375\\
1.03012757421919	1\\
1.03404180678044	0.99578697142025\\
1.04301065532408	0.985923301583135\\
1.05015039090036	0.977814518537783\\
1.05635487380648	0.970552390475529\\
1.07318759569877	0.949849609099638\\
1.0759502564099	0.946251197156332\\
1.09240562566316	0.924049743590099\\
1.10655482138123	0.903274120678599\\
1.11303880626291	0.893445178618774\\
1.13394309699097	0.858382699318543\\
1.14161730068146	0.843770862305563\\
1.1542016772609	0.819259587903779\\
1.1728815552602	0.776519130047526\\
1.18074041209622	0.754543652387376\\
1.18925875904895	0.73064559508412\\
1.20257708215567	0.682158750211225\\
1.21222472113509	0.631607971859787\\
1.21764207982632	0.579566021312925\\
1.21822563078976	0.526622555242743\\
1.21325053048252	0.473377444757257\\
1.20176417125445	0.420433978687075\\
1.18242789505403	0.368392028140213\\
1.18074041209622	0.36508041175965\\
1.15227491702359	0.317841249788775\\
1.14161730068146	0.304557844370516\\
1.10655482138123	0.269446494080519\\
1.1064432068799	0.26935440491588\\
1.0759502564099	0.247714208255892\\
1.05015039090036	0.233250538992926\\
1.02944760952447	0.223719581775278\\
1.02885971958383	0.223480869952474\\
};
\addplot[fill=mycolor5, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.910222669195175	0.26935440491588\\
0.893445178618774	0.266306628733506\\
0.858382699318543	0.262806600031626\\
0.819259587903779	0.262350140101228\\
0.776519130047526	0.265810908989345\\
0.756930624330651	0.26935440491588\\
0.73064559508412	0.274085389577111\\
0.682158750211225	0.287963015142791\\
0.631607971859787	0.308383164859787\\
0.613643031384627	0.317841249788775\\
0.579566021312925	0.336176194037039\\
0.531391031464092	0.368392028140213\\
0.526622555242743	0.371733921309947\\
0.473377444757257	0.415409368162075\\
0.467933483733139	0.420433978687075\\
0.420433978687075	0.467933483733139\\
0.415409368162075	0.473377444757257\\
0.371733921309946	0.526622555242743\\
0.368392028140213	0.53139103146409\\
0.336176194037037	0.579566021312925\\
0.317841249788775	0.613643031384623\\
0.308383164859785	0.631607971859787\\
0.287963015142788	0.682158750211225\\
0.274085389577108	0.73064559508412\\
0.26935440491588	0.756930624330635\\
0.265810908989342	0.776519130047526\\
0.262350140101224	0.819259587903779\\
0.262806600031622	0.858382699318543\\
0.266306628733503	0.893445178618774\\
0.26935440491588	0.910222669195194\\
0.272046793871308	0.924049743590099\\
0.279169603734751	0.949849609099638\\
0.286522411852985	0.970552390475529\\
0.293028259287934	0.985923301583135\\
0.297714566108979	0.99578697142025\\
0.299845294815183	1\\
0.302056226130155	1.00421302857975\\
0.307558591440248	1.01407669841687\\
0.317104982103071	1.02944760952447\\
0.317841249788775	1.03051864450389\\
0.333459168743462	1.05015039090036\\
0.358425027300885	1.0759502564099\\
0.368392028140213	1.0846588960423\\
0.401137951091084	1.10655482138123\\
0.420433978687075	1.11736997556748\\
0.473377444757257	1.13718958379111\\
0.494751902052665	1.14161730068146\\
0.526622555242743	1.14754491363527\\
0.579566021312925	1.15045929335492\\
0.631607971859787	1.14722276154128\\
0.664787011394591	1.14161730068146\\
0.682158750211225	1.13869065920643\\
0.73064559508412	1.12559156378018\\
0.776519130047526	1.10886738004437\\
0.781625611957026	1.10655482138123\\
0.819259587903779	1.08905366775829\\
0.843056664591422	1.0759502564099\\
0.858382699318543	1.06721783956127\\
0.884692579720462	1.05015039090036\\
0.893445178618774	1.04425770025798\\
0.913395504556214	1.02944760952447\\
0.924049743590099	1.02125012831169\\
0.932730000702198	1.01407669841687\\
0.944340594033744	1.00421302857975\\
0.949207822083166	1\\
0.949849609099638	0.999439534546384\\
0.953842164333592	0.99578697142025\\
0.964416926473712	0.985923301583135\\
0.970552390475529	0.980028944106611\\
0.980028944106611	0.970552390475529\\
0.985923301583135	0.964416926473711\\
0.99578697142025	0.953842164333591\\
0.999439534546383	0.949849609099638\\
1	0.949207822083165\\
1.00421302857975	0.944340594033743\\
1.01407669841687	0.932730000702196\\
1.02125012831169	0.924049743590099\\
1.02944760952447	0.913395504556213\\
1.04425770025798	0.893445178618774\\
1.05015039090036	0.88469257972046\\
1.06721783956126	0.858382699318543\\
1.0759502564099	0.84305666459142\\
1.08905366775828	0.819259587903779\\
1.10655482138123	0.781625611957025\\
1.10886738004437	0.776519130047526\\
1.12559156378018	0.73064559508412\\
1.13869065920643	0.682158750211225\\
1.14161730068146	0.66478701139459\\
1.14722276154128	0.631607971859787\\
1.15045929335492	0.579566021312925\\
1.14754491363527	0.526622555242743\\
1.14161730068146	0.494751902052666\\
1.13718958379111	0.473377444757257\\
1.11736997556748	0.420433978687075\\
1.10655482138123	0.401137951091087\\
1.0846588960423	0.368392028140213\\
1.0759502564099	0.358425027300887\\
1.05015039090036	0.333459168743465\\
1.03051864450388	0.317841249788775\\
1.02944760952447	0.317104982103074\\
1.01407669841687	0.307558591440251\\
1.00421302857975	0.302056226130158\\
1	0.299845294815187\\
0.99578697142025	0.297714566108983\\
0.985923301583135	0.293028259287938\\
0.970552390475529	0.286522411852988\\
0.949849609099638	0.279169603734755\\
0.924049743590099	0.272046793871312\\
0.910222669195175	0.26935440491588\\
};
\addplot[fill=mycolor6, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.957450634916598	0.368392028140213\\
0.949849609099638	0.36432474709052\\
0.924049743590099	0.35304876469212\\
0.893445178618774	0.343318187837768\\
0.858382699318543	0.336428562460199\\
0.819259587903779	0.333478527218589\\
0.776519130047526	0.335394470362299\\
0.73064559508412	0.342987317450005\\
0.682158750211225	0.357021037246324\\
0.655049451049752	0.368392028140213\\
0.631607971859787	0.378683628647151\\
0.579566021312925	0.408587899481275\\
0.562814901277368	0.420433978687075\\
0.526622555242743	0.448066853292112\\
0.498283458832936	0.473377444757257\\
0.473377444757257	0.498283458832936\\
0.448066853292111	0.526622555242743\\
0.420433978687075	0.562814901277366\\
0.408587899481274	0.579566021312925\\
0.378683628647149	0.631607971859787\\
0.368392028140213	0.655049451049746\\
0.357021037246322	0.682158750211225\\
0.342987317450002	0.73064559508412\\
0.335394470362295	0.776519130047526\\
0.333478527218585	0.819259587903779\\
0.336428562460195	0.858382699318543\\
0.343318187837764	0.893445178618774\\
0.353048764692115	0.924049743590099\\
0.364324747090516	0.949849609099638\\
0.368392028140213	0.957450634916606\\
0.37668434000888	0.970552390475529\\
0.388050298226933	0.985923301583135\\
0.396233592962691	0.99578697142025\\
0.399955518067646	1\\
0.403819053432175	1.00421302857975\\
0.413443495738139	1.01407669841687\\
0.420433978687075	1.02065375238636\\
0.432551676287669	1.02944760952447\\
0.465707550486714	1.05015039090036\\
0.473377444757257	1.05431722005609\\
0.526622555242743	1.07262014878738\\
0.548201707055901	1.0759502564099\\
0.579566021312925	1.08028650713483\\
0.631607971859787	1.07978546027551\\
0.658540816118754	1.0759502564099\\
0.682158750211225	1.07257000199881\\
0.73064559508412	1.05966412146265\\
0.755773988440066	1.05015039090036\\
0.776519130047526	1.04212010275006\\
0.802109072389741	1.02944760952447\\
0.819259587903779	1.02074020811995\\
0.830233632331375	1.01407669841687\\
0.846112739350872	1.00421302857975\\
0.852803300362576	1\\
0.858382699318543	0.996458444451036\\
0.859310881950301	0.99578697142025\\
0.872735913200405	0.985923301583135\\
0.893042500453469	0.970552390475529\\
0.893445178618774	0.970235362540267\\
0.916818366943129	0.949849609099638\\
0.924049743590099	0.943160734051268\\
0.943160734051267	0.924049743590099\\
0.949849609099638	0.916818366943128\\
0.970235362540266	0.893445178618774\\
0.970552390475529	0.893042500453467\\
0.985923301583135	0.872735913200402\\
0.99578697142025	0.859310881950298\\
0.996458444451034	0.858382699318543\\
1	0.852803300362573\\
1.00421302857975	0.846112739350868\\
1.01407669841687	0.83023363233137\\
1.02074020811994	0.819259587903779\\
1.02944760952447	0.802109072389736\\
1.04212010275006	0.776519130047526\\
1.05015039090036	0.75577398844006\\
1.05966412146265	0.73064559508412\\
1.07257000199881	0.682158750211225\\
1.0759502564099	0.658540816118739\\
1.07978546027551	0.631607971859787\\
1.08028650713483	0.579566021312925\\
1.0759502564099	0.548201707055918\\
1.07262014878737	0.526622555242743\\
1.05431722005609	0.473377444757257\\
1.05015039090036	0.46570755048672\\
1.02944760952447	0.432551676287676\\
1.02065375238635	0.420433978687075\\
1.01407669841687	0.413443495738145\\
1.00421302857975	0.403819053432181\\
1	0.399955518067652\\
0.99578697142025	0.396233592962696\\
0.985923301583135	0.388050298226939\\
0.970552390475529	0.376684340008885\\
0.957450634916598	0.368392028140213\\
};
\addplot[fill=mycolor7, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.865049772630447	0.420433978687075\\
0.858382699318543	0.41824234849093\\
0.819259587903779	0.411230754742306\\
0.776519130047526	0.41030196914612\\
0.73064559508412	0.416268248834189\\
0.715932318251407	0.420433978687075\\
0.682158750211225	0.430783892637881\\
0.631607971859787	0.454221720085318\\
0.600607403395134	0.473377444757257\\
0.579566021312925	0.487949097149281\\
0.534302116675273	0.526622555242743\\
0.526622555242743	0.534302116675273\\
0.48794909714928	0.579566021312925\\
0.473377444757257	0.600607403395131\\
0.454221720085316	0.631607971859787\\
0.430783892637878	0.682158750211225\\
0.420433978687075	0.715932318251396\\
0.416268248834186	0.73064559508412\\
0.410301969146117	0.776519130047526\\
0.411230754742302	0.819259587903779\\
0.418242348490925	0.858382699318543\\
0.420433978687075	0.865049772630463\\
0.432064499334434	0.893445178618774\\
0.450901551167093	0.924049743590099\\
0.472366820522884	0.949849609099638\\
0.473377444757257	0.950868276883344\\
0.500920347593254	0.970552390475529\\
0.526622555242743	0.985823012611822\\
0.526913619034827	0.985923301583135\\
0.5583550947243	0.99578697142025\\
0.573106747980729	1\\
0.579566021312925	1.0017660766923\\
0.612087876361052	1.00421302857975\\
0.631607971859787	1.00557088885333\\
0.644278173059457	1.00421302857975\\
0.682158750211225	1.00026252862647\\
0.683147438855055	1\\
0.699026132370598	0.99578697142025\\
0.73064559508412	0.98751153509994\\
0.734530049322697	0.985923301583135\\
0.771685897287706	0.970552390475529\\
0.776519130047526	0.968501651933727\\
0.80956222170128	0.949849609099638\\
0.819259587903779	0.944104385826563\\
0.847006800658987	0.924049743590099\\
0.858382699318543	0.915188859711497\\
0.882545514414844	0.893445178618774\\
0.893445178618774	0.882545514414844\\
0.915188859711496	0.858382699318543\\
0.924049743590099	0.847006800658985\\
0.94410438582656	0.819259587903779\\
0.949849609099638	0.809562221701275\\
0.968501651933724	0.776519130047526\\
0.970552390475529	0.771685897287697\\
0.985923301583135	0.734530049322687\\
0.987511535099936	0.73064559508412\\
0.99578697142025	0.699026132370581\\
1	0.683147438855038\\
1.00026252862646	0.682158750211225\\
1.00421302857975	0.644278173059417\\
1.00557088885333	0.631607971859787\\
1.00421302857975	0.612087876361111\\
1.00176607669229	0.579566021312925\\
1	0.573106747980745\\
0.99578697142025	0.558355094724317\\
0.985923301583135	0.526913619034843\\
0.985823012611817	0.526622555242743\\
0.970552390475529	0.500920347593264\\
0.950868276883336	0.473377444757257\\
0.949849609099638	0.472366820522892\\
0.924049743590099	0.4509015511671\\
0.893445178618774	0.432064499334441\\
0.865049772630447	0.420433978687075\\
};
\addplot[fill=mycolor8, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.853977746218225	0.526622555242743\\
0.819259587903779	0.510506612805938\\
0.776519130047526	0.502520194457668\\
0.73064559508412	0.505267539539317\\
0.682158750211225	0.518729408858692\\
0.665965372508472	0.526622555242743\\
0.631607971859787	0.546496555302272\\
0.589893009920634	0.579566021312925\\
0.579566021312925	0.589893009920633\\
0.546496555302271	0.631607971859787\\
0.526622555242743	0.665965372508468\\
0.51872940885869	0.682158750211225\\
0.505267539539314	0.73064559508412\\
0.502520194457664	0.776519130047526\\
0.510506612805933	0.819259587903779\\
0.526622555242743	0.853977746218237\\
0.529767255240978	0.858382699318543\\
0.57035927800191	0.893445178618774\\
0.579566021312925	0.899131681751127\\
0.631607971859787	0.913388838384569\\
0.682158750211225	0.912109296628966\\
0.73064559508412	0.899621715347576\\
0.744082897789742	0.893445178618774\\
0.776519130047526	0.877006095080956\\
0.803228510552658	0.858382699318543\\
0.819259587903779	0.845436806679543\\
0.845436806679543	0.819259587903779\\
0.858382699318543	0.803228510552656\\
0.877006095080954	0.776519130047526\\
0.893445178618774	0.744082897789737\\
0.899621715347573	0.73064559508412\\
0.912109296628963	0.682158750211225\\
0.913388838384564	0.631607971859787\\
0.899131681751121	0.579566021312925\\
0.893445178618774	0.570359278001919\\
0.858382699318543	0.529767255240987\\
0.853977746218225	0.526622555242743\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
9.43049375210844	0.0501503909003616\\
9.42043397868708	0.0484666204410408\\
9.36839202814021	0.0420320545255055\\
9.31784124978878	0.0378908926316017\\
9.26935440491588	0.0352096679706593\\
9.22348086995247	0.0335230067631143\\
9.18074041209622	0.0325460166244983\\
9.14161730068146	0.0320876426285431\\
9.10655482138123	0.0320063969171019\\
9.0759502564099	0.0321863283462241\\
9.05015039090036	0.0325242962761901\\
9.02944760952447	0.0329248695649457\\
9.01407669841687	0.0333011263348148\\
9.00421302857975	0.0335798512868913\\
9	0.0337081233770354\\
8.99578697142025	0.0338420556945081\\
8.98592330158314	0.0341783601981997\\
8.97055239047553	0.0347689429483791\\
8.94984960909964	0.0357028701453864\\
8.9240497435901	0.0371170772097807\\
8.89344517861877	0.0392204204314021\\
8.85838269931854	0.0423432954065242\\
8.81925958790378	0.0470440923449854\\
8.79959040820777	0.0501503909003616\\
8.77651913004753	0.0544124772443995\\
8.73064559508412	0.0666756977066823\\
8.70739219576167	0.0759502564099009\\
8.68215875021122	0.0897171474587827\\
8.66107117359092	0.106554821381226\\
8.63375483949047	0.141617300681457\\
8.63160797185979	0.145528284856248\\
8.61663233628021	0.180740412096221\\
8.60518870800338	0.223480869952474\\
8.59732055180096	0.26935440491588\\
8.59185891564289	0.317841249788775\\
8.5880958102336	0.368392028140213\\
8.58558310358827	0.420433978687075\\
8.58402594551083	0.473377444757257\\
8.58322278026243	0.526622555242743\\
8.58302970338691	0.579566021312925\\
8.58333819605533	0.631607971859787\\
8.58406057135514	0.682158750211225\\
8.58512011828841	0.73064559508412\\
8.58644433472146	0.776519130047526\\
8.5879604244721	0.819259587903779\\
8.58959268183079	0.858382699318543\\
8.59126162853502	0.893445178618774\\
8.592884859121	0.924049743590099\\
8.59437951540678	0.949849609099638\\
8.59566617058045	0.970552390475529\\
8.59667369154547	0.985923301583135\\
8.59734439201857	0.99578697142025\\
8.59763673913815	1\\
8.59793264702394	1.00421302857975\\
8.59863954438222	1.01407669841687\\
8.5997813914798	1.02944760952447\\
8.60139955043405	1.05015039090036\\
8.60355133138552	1.0759502564099\\
8.60631100630891	1.10655482138123\\
8.60977153038228	1.14161730068146\\
8.61404711134807	1.18074041209622\\
8.61927680531493	1.22348086995247\\
8.62562932556604	1.26935440491588\\
8.63160797185979	1.30774829415562\\
8.63335608519414	1.31784124978878\\
8.64285943378147	1.36839202814021\\
8.65427479891494	1.42043397868707\\
8.66796881290342	1.47337744475726\\
8.68215875021122	1.52008522052652\\
8.68449120715641	1.52662255524274\\
8.7050892161658	1.57956602131293\\
8.72971344352943	1.63160797185979\\
8.73064559508412	1.63343296864121\\
8.76111220040045	1.68215875021122\\
8.77651913004753	1.70376629893523\\
8.80062742993143	1.73064559508412\\
8.81925958790378	1.7498361990944\\
8.85271648004315	1.77651913004753\\
8.85838269931854	1.78084533551629\\
8.89344517861877	1.80234747232897\\
8.9240497435901	1.81659267192189\\
8.93122587187775	1.81925958790378\\
8.94984960909964	1.82630149161686\\
8.97055239047553	1.83259403492839\\
8.98592330158314	1.83642180712146\\
8.99578697142025	1.8385228311765\\
9	1.83933865834573\\
9.00421302857975	1.84010668179272\\
9.01407669841687	1.84172147392785\\
9.02944760952447	1.84374030673532\\
9.05015039090036	1.84553767754796\\
9.0759502564099	1.84635399487743\\
9.10655482138123	1.84533245290699\\
9.14161730068146	1.84152220636477\\
9.18074041209622	1.83383526822587\\
9.22348086995247	1.8209423707342\\
9.22752837827208	1.81925958790378\\
9.26935440491588	1.80205789170349\\
9.31413601840339	1.77651913004753\\
9.31784124978878	1.77438661958749\\
9.36839202814021	1.73607833742598\\
9.37401141601033	1.73064559508412\\
9.42043397868708	1.68253115751962\\
9.42072259855202	1.68215875021122\\
9.45762854930461	1.63160797185979\\
9.47337744475726	1.60741040639951\\
9.48837511441177	1.57956602131293\\
9.51371987298632	1.52662255524274\\
9.52662255524274	1.49613690870706\\
9.53486641042253	1.47337744475726\\
9.55220827529926	1.42043397868707\\
9.56681389712262	1.36839202814021\\
9.57907599277631	1.31784124978878\\
9.57956602131292	1.31568552815014\\
9.58903586215182	1.26935440491588\\
9.59729974937983	1.22348086995247\\
9.60412926825759	1.18074041209622\\
9.60973170616885	1.14161730068146\\
9.61427996250049	1.10655482138123\\
9.61791717819313	1.0759502564099\\
9.62076040216082	1.05015039090036\\
9.62290335140838	1.02944760952447\\
9.62441835936409	1.01407669841687\\
9.62535758762155	1.00421302857975\\
9.625751070168	1\\
9.62614001254154	0.99578697142025\\
9.62703308833006	0.985923301583135\\
9.6283768339112	0.970552390475529\\
9.63009718362173	0.949849609099638\\
9.63160797185979	0.930517736431024\\
9.63209644763568	0.924049743590099\\
9.63425646735273	0.893445178618774\\
9.63649247455957	0.858382699318543\\
9.63870200297713	0.819259587903779\\
9.64078785228673	0.776519130047526\\
9.64265960586557	0.73064559508412\\
9.64423306519156	0.682158750211225\\
9.64542761916886	0.631607971859787\\
9.64616149798956	0.579566021312925\\
9.64634462286037	0.526622555242743\\
9.64586830525453	0.473377444757257\\
9.64459024926172	0.420433978687075\\
9.64231188801454	0.368392028140213\\
9.63874242020622	0.317841249788775\\
9.63343860550718	0.26935440491588\\
9.63160797185979	0.257188044531747\\
9.62559691402723	0.223480869952474\\
9.61406213572097	0.180740412096221\\
9.59680142261535	0.141617300681457\\
9.57956602131292	0.11702064582461\\
9.56956760865295	0.106554821381226\\
9.52662255524274	0.0774929134809717\\
9.52324085044327	0.0759502564099009\\
9.47337744475726	0.0589752747836981\\
9.43049375210844	0.0501503909003616\\
};
\addplot[fill=mycolor3, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
9.23161621616813	0.141617300681457\\
9.22348086995247	0.140364247843712\\
9.18074041209622	0.136102820683717\\
9.14161730068146	0.134102940881179\\
9.10655482138123	0.133747321463834\\
9.0759502564099	0.134530348723036\\
9.05015039090036	0.136002414438053\\
9.02944760952447	0.137747573793418\\
9.01407669841687	0.139386974557771\\
9.00421302857975	0.14060149027299\\
9	0.141160440105664\\
8.9966992266377	0.141617300681457\\
8.99578697142025	0.141750924310696\\
8.98592330158314	0.143295761487184\\
8.97055239047553	0.14600882503847\\
8.94984960909964	0.150299608511578\\
8.9240497435901	0.156797923520631\\
8.89344517861877	0.16646488852811\\
8.85856745861291	0.180740412096221\\
8.85838269931854	0.180828247253985\\
8.81925958790378	0.204098628829359\\
8.79487796930614	0.223480869952474\\
8.77651913004753	0.242087552646257\\
8.75539443173183	0.26935440491588\\
8.73064559508412	0.313812579566604\\
8.72880110357098	0.317841249788775\\
8.71118565095453	0.368392028140213\\
8.69885723087498	0.420433978687075\\
8.69050029797396	0.473377444757257\\
8.68521621101415	0.526622555242743\\
8.68236784055237	0.579566021312925\\
8.68215875021122	0.59175840039045\\
8.68151712783173	0.631607971859787\\
8.68215875021122	0.679674257281322\\
8.68219363500719	0.682158750211225\\
8.68419127136644	0.73064559508412\\
8.68720147782394	0.776519130047526\\
8.69096333287333	0.819259587903779\\
8.69521794104713	0.858382699318543\\
8.69970304383992	0.893445178618774\\
8.704153544494	0.924049743590099\\
8.70830748817795	0.949849609099638\\
8.71191668677998	0.970552390475529\\
8.71476058524028	0.985923301583135\\
8.71666123393194	0.99578697142025\\
8.71749140734717	1\\
8.71833269468933	1.00421302857975\\
8.72034632209319	1.01407669841687\\
8.72360948852221	1.02944760952447\\
8.72825343687379	1.05015039090036\\
8.73064559508412	1.06027325922132\\
8.73473670898636	1.0759502564099\\
8.74331783050532	1.10655482138123\\
8.75413052535993	1.14161730068146\\
8.76755018511949	1.18074041209622\\
8.77651913004753	1.20464140980425\\
8.78472993025611	1.22348086995247\\
8.80668822939624	1.26935440491588\\
8.81925958790378	1.29320081796972\\
8.83488880439943	1.31784124978878\\
8.85838269931854	1.35202013180231\\
8.87225957658567	1.36839202814021\\
8.89344517861877	1.39225938334157\\
8.9240497435901	1.41966324288689\\
8.92509536393538	1.42043397868707\\
8.94984960909964	1.43861845008238\\
8.97055239047553	1.45106096663281\\
8.98592330158314	1.45885727765449\\
8.99578697142025	1.46325762119175\\
9	1.46499939595046\\
9.00421302857975	1.46666069653218\\
9.01407669841687	1.4702424720099\\
9.02418160352636	1.47337744475726\\
9.02944760952447	1.47505986609611\\
9.05015039090036	1.48013186439037\\
9.0759502564099	1.48402058958966\\
9.10655482138123	1.485278054944\\
9.14161730068146	1.48233244823705\\
9.18074041209622	1.47342427812097\\
9.18086134488616	1.47337744475726\\
9.22348086995247	1.4571166866655\\
9.26935440491588	1.4303969226662\\
9.28174069790883	1.42043397868707\\
9.31784124978878	1.39047357540192\\
9.33782025919566	1.36839202814021\\
9.36839202814021	1.33231960656523\\
9.37809098541064	1.31784124978878\\
9.40820983650217	1.26935440491588\\
9.42043397868708	1.24778000876449\\
9.43188558086241	1.22348086995247\\
9.45033428836832	1.18074041209622\\
9.46546093507225	1.14161730068146\\
9.47337744475726	1.11931103670457\\
9.47735153167729	1.10655482138123\\
9.48629344085548	1.0759502564099\\
9.49325529437325	1.05015039090036\\
9.49848091901264	1.02944760952447\\
9.50216139529751	1.01407669841687\\
9.50443632483787	1.00421302857975\\
9.50538768271571	1\\
9.50632700897976	0.99578697142025\\
9.50847963318428	0.985923301583135\\
9.51170626396331	0.970552390475529\\
9.51581203020797	0.949849609099638\\
9.52055483149016	0.924049743590099\\
9.5256615542339	0.893445178618774\\
9.52662255524274	0.88706107287876\\
9.53058726981318	0.858382699318543\\
9.53524780344491	0.819259587903779\\
9.53943006490776	0.776519130047526\\
9.54286802478746	0.73064559508412\\
9.54529604795693	0.682158750211225\\
9.54643771863909	0.631607971859787\\
9.54598730668108	0.579566021312925\\
9.54358197670565	0.526622555242743\\
9.53876097652998	0.473377444757257\\
9.53090474178545	0.420433978687075\\
9.52662255524274	0.400549215307958\\
9.51863928041631	0.368392028140213\\
9.50055210728068	0.317841249788775\\
9.47486186949788	0.26935440491588\\
9.47337744475726	0.267197657310234\\
9.43485902796996	0.223480869952474\\
9.42043397868708	0.211296316619922\\
9.37097823187162	0.180740412096221\\
9.36839202814021	0.179453950650653\\
9.31784124978878	0.160388838116808\\
9.26935440491588	0.148053080026298\\
9.23161621616813	0.141617300681457\\
};
\addplot[fill=mycolor4, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
9.23074974857537	0.26935440491588\\
9.22348086995247	0.266894508877757\\
9.18074041209622	0.257522088500712\\
9.14161730068146	0.253120860080702\\
9.10655482138123	0.252331294887074\\
9.0759502564099	0.254042053145529\\
9.05015039090036	0.257266112912362\\
9.02944760952447	0.261090810064486\\
9.01407669841687	0.264684881432688\\
9.00421302857975	0.267347968279751\\
9	0.268573704162716\\
8.99742625607624	0.26935440491588\\
8.99578697142025	0.269920478377913\\
8.98592330158314	0.27356528788207\\
8.97055239047553	0.279967673619462\\
8.94984960909964	0.290096436884738\\
8.9240497435901	0.305443392463362\\
8.90702258135957	0.317841249788775\\
8.89344517861877	0.330105955366558\\
8.85969075535809	0.368392028140213\\
8.85838269931854	0.370356449510493\\
8.83096014165638	0.420433978687075\\
8.81925958790378	0.451324279874876\\
8.81215753466281	0.473377444757257\\
8.80076900507229	0.526622555242743\\
8.79431673591731	0.579566021312925\\
8.79183182647714	0.631607971859787\\
8.79256056475027	0.682158750211225\\
8.79587920782865	0.73064559508412\\
8.80123592202913	0.776519130047526\\
8.80811170660243	0.819259587903779\\
8.81599608276079	0.858382699318543\\
8.81925958790378	0.872234686696728\\
8.82494425835673	0.893445178618774\\
8.83423219068837	0.924049743590099\\
8.84293199186528	0.949849609099638\\
8.85050919391061	0.970552390475529\\
8.85648944288398	0.985923301583135\\
8.85838269931854	0.990614067784619\\
8.86075820350457	0.99578697142025\\
8.86272897214459	1\\
8.86472681273493	1.00421302857975\\
8.86951133581283	1.01407669841687\\
8.87727226800606	1.02944760952447\\
8.8883312376903	1.05015039090036\\
8.89344517861877	1.05923556789992\\
8.90448038248969	1.0759502564099\\
8.9240497435901	1.10355173495422\\
8.92657961470166	1.10655482138123\\
8.94984960909964	1.13273926696182\\
8.95928275990953	1.14161730068146\\
8.97055239047553	1.15183653824625\\
8.98592330158314	1.16381263905013\\
8.99578697142025	1.17061036100649\\
9	1.17331116520694\\
9.00421302857975	1.17589359909708\\
9.01275041005532	1.18074041209622\\
9.01407669841687	1.18148311441342\\
9.02944760952447	1.1889371622894\\
9.05015039090036	1.19674804024912\\
9.0759502564099	1.20308322361352\\
9.10655482138123	1.20592272295374\\
9.14161730068146	1.2030866833893\\
9.18074041209622	1.19215203951959\\
9.20325864023751	1.18074041209622\\
9.22348086995247	1.17017286398911\\
9.25934309493989	1.14161730068146\\
9.26935440491588	1.13320120538765\\
9.29248966759566	1.10655482138123\\
9.31704072494797	1.0759502564099\\
9.31784124978878	1.0748981385535\\
9.33269843248604	1.05015039090036\\
9.34433795786994	1.02944760952447\\
9.35253427100466	1.01407669841687\\
9.35759911755159	1.00421302857975\\
9.35971677137137	1\\
9.36180735064643	0.99578697142025\\
9.36659697829443	0.985923301583135\\
9.36839202814021	0.982115660625981\\
9.37296427126814	0.970552390475529\\
9.38071211735483	0.949849609099638\\
9.38964022103625	0.924049743590099\\
9.39921588650326	0.893445178618774\\
9.40887151751883	0.858382699318543\\
9.41802669062678	0.819259587903779\\
9.42043397868708	0.806675769316882\\
9.42543484605316	0.776519130047526\\
9.43109217785781	0.73064559508412\\
9.43476306248994	0.682158750211225\\
9.43589883968303	0.631607971859787\\
9.43388289196322	0.579566021312925\\
9.42797463463547	0.526622555242743\\
9.42043397868708	0.488817568339633\\
9.41679461336802	0.473377444757257\\
9.39765312721786	0.420433978687075\\
9.36951913670943	0.368392028140213\\
9.36839202814021	0.366827265980327\\
9.32234276967755	0.317841249788775\\
9.31784124978878	0.314177135817161\\
9.26935440491588	0.284929976503758\\
9.23074974857537	0.26935440491588\\
};
\addplot[fill=mycolor5, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
9.22675267289188	0.473377444757257\\
9.22348086995247	0.470013729409424\\
9.18074041209622	0.441434348662015\\
9.14161730068146	0.428010414775385\\
9.10655482138123	0.425547268781535\\
9.0759502564099	0.430655912070524\\
9.05015039090036	0.440347666010089\\
9.02944760952447	0.451866542779962\\
9.01407669841687	0.462702080904867\\
9.00421302857975	0.470736268246137\\
9.00120173992582	0.473377444757257\\
9	0.474861861850422\\
8.99578697142025	0.480282557933291\\
8.98592330158314	0.49390331787063\\
8.97055239047553	0.517854668233812\\
8.96566887820072	0.526622555242743\\
8.94984960909964	0.573864539017672\\
8.94821418430491	0.579566021312925\\
8.94184147347073	0.631607971859787\\
8.9428775136644	0.682158750211225\\
8.94984960909964	0.730381830266943\\
8.94989344586728	0.73064559508412\\
8.9632579193037	0.776519130047526\\
8.97055239047553	0.794656428259821\\
8.98192080448339	0.819259587903779\\
8.98592330158314	0.82631210497386\\
8.99578697142025	0.84191970208188\\
9	0.848133385439493\\
9.00421302857975	0.854082476345388\\
9.00747954812792	0.858382699318543\\
9.01407669841687	0.865962270134298\\
9.02944760952447	0.881263659942698\\
9.04497639187065	0.893445178618774\\
9.05015039090036	0.897113854539184\\
9.0759502564099	0.909410761635261\\
9.10655482138123	0.915526231892798\\
9.14161730068146	0.911523720454883\\
9.17994112338038	0.893445178618774\\
9.18074041209622	0.89302899254498\\
9.21653985431166	0.858382699318543\\
9.22348086995247	0.850578593367139\\
9.24201231552859	0.819259587903779\\
9.26233198322826	0.776519130047526\\
9.26935440491588	0.756308391083684\\
9.27599438676599	0.73064559508412\\
9.28332366905313	0.682158750211225\\
9.28475513653593	0.631607971859787\\
9.27882526361365	0.579566021312925\\
9.26935440491588	0.54594264811437\\
9.26192775052749	0.526622555242743\\
9.22675267289188	0.473377444757257\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
7.14325985540891	0.0501503909003616\\
7.14161730068146	0.0499110931248373\\
7.10655482138123	0.0457517700947067\\
7.0759502564099	0.0429849530288633\\
7.05015039090036	0.0411361326454907\\
7.02944760952447	0.0399173391523566\\
7.01407669841687	0.0391457483921013\\
7.00421302857975	0.0387053105215502\\
7	0.038529546861477\\
6.99578697142025	0.0383609547591914\\
6.98592330158314	0.0379934804382618\\
6.97055239047553	0.0374936351567078\\
6.94984960909964	0.03695215865074\\
6.9240497435901	0.0364747823015327\\
6.89344517861877	0.0361749011978537\\
6.85838269931854	0.0361719047890631\\
6.81925958790378	0.0365966679210194\\
6.77651913004753	0.0376057118891366\\
6.73064559508412	0.0394075792901885\\
6.68215875021122	0.0423105087026484\\
6.63160797185979	0.0468141004063014\\
6.60496700714668	0.0501503909003616\\
6.57956602131293	0.0538525023574928\\
6.52662255524274	0.0652274433350454\\
6.49426587532839	0.0759502564099009\\
6.47337744475726	0.0851619891978405\\
6.44063907080931	0.106554821381226\\
6.42043397868707	0.126718613059955\\
6.40946010180565	0.141617300681457\\
6.39003003446932	0.180740412096221\\
6.37723566323564	0.223480869952474\\
6.36874212102101	0.26935440491588\\
6.36839202814021	0.272082046056294\\
6.36328181927499	0.317841249788775\\
6.35996485305681	0.368392028140213\\
6.3582904242405	0.420433978687075\\
6.35793186854034	0.473377444757257\\
6.35866213409345	0.526622555242743\\
6.36031149425615	0.579566021312925\\
6.36274068314927	0.631607971859787\\
6.36582316458795	0.682158750211225\\
6.36839202814021	0.716676535230408\\
6.36944044977573	0.73064559508412\\
6.37346826744985	0.776519130047526\\
6.37774119545682	0.819259587903779\\
6.38210321106079	0.858382699318543\\
6.38638967532023	0.893445178618774\\
6.39043200521101	0.924049743590099\\
6.39406441486411	0.949849609099638\\
6.39713207041796	0.970552390475529\\
6.39949981564309	0.985923301583135\\
6.40106042337029	0.99578697142025\\
6.40173693248151	1\\
6.40241943159397	1.00421302857975\\
6.40404092370034	1.01407669841687\\
6.40663450122608	1.02944760952447\\
6.41025875660734	1.05015039090036\\
6.41499141823134	1.0759502564099\\
6.42043397868707	1.10407150384077\\
6.42093577942834	1.10655482138123\\
6.42829902350374	1.14161730068146\\
6.43708307799251	1.18074041209622\\
6.44739531074061	1.22348086995247\\
6.45933648670264	1.26935440491588\\
6.47299177899967	1.31784124978878\\
6.47337744475726	1.31917189710927\\
6.48882110881634	1.36839202814021\\
6.50637137364212	1.42043397868707\\
6.52555910344355	1.47337744475726\\
6.52662255524274	1.47626446917152\\
6.54698638642114	1.52662255524274\\
6.56956404282223	1.57956602131293\\
6.57956602131293	1.60250392484763\\
6.59359614799988	1.63160797185979\\
6.61830965581081	1.68215875021122\\
6.63160797185979	1.70910843959542\\
6.64335871062561	1.73064559508412\\
6.66813723648129	1.77651913004753\\
6.68215875021122	1.80266640974562\\
6.69195259149248	1.81925958790378\\
6.71444166443433	1.85838269931854\\
6.73064559508412	1.88707999346303\\
6.73457739347646	1.89344517861877\\
6.75281214912153	1.9240497435901\\
6.76780861163612	1.94984960909964\\
6.77651913004753	1.96518710099678\\
6.77981869485255	1.97055239047553\\
6.7890309396996	1.98592330158313\\
6.79484240184656	1.99578697142025\\
6.79730080081143	2\\
6.79974495029607	2.00421302857975\\
6.80541158828236	2.01407669841687\\
6.81408684746666	2.02944760952447\\
6.81925958790378	2.03886433191672\\
6.82592443611321	2.05015039090036\\
6.84054028840757	2.0759502564099\\
6.85699883254685	2.10655482138123\\
6.85838269931854	2.10928790688763\\
6.87576220931461	2.14161730068146\\
6.89344517861877	2.17731926087736\\
6.89522860195137	2.18074041209622\\
6.91553657301001	2.22348086995247\\
6.9240497435901	2.24343052214792\\
6.93549801597123	2.26935440491588\\
6.94984960909964	2.30608686672176\\
6.95454442513218	2.31784124978878\\
6.97055239047553	2.36365246752912\\
6.9722252721469	2.36839202814021\\
6.98592330158314	2.41315157100211\\
6.98815041345452	2.42043397868707\\
6.99578697142025	2.44944916436321\\
7	2.46556143576981\\
7.0020374434571	2.47337744475726\\
7.00421302857975	2.48314566177982\\
7.01381113932189	2.52662255524274\\
7.01407669841687	2.52806937593561\\
7.02353466003773	2.57956602131293\\
7.02944760952447	2.6196209242457\\
7.03123433422379	2.63160797185979\\
7.03720463762195	2.68215875021122\\
7.04155562968261	2.73064559508412\\
7.04454880838036	2.77651913004753\\
7.04643404911844	2.81925958790378\\
7.04744776417785	2.85838269931854\\
7.0478107298824	2.89344517861877\\
7.04772544472969	2.9240497435901\\
7.04737304932191	2.94984960909964\\
7.04690996325626	2.97055239047553\\
7.04646448248495	2.98592330158313\\
7.04613365019008	2.99578697142025\\
7.0459817267523	3\\
7.04582348302518	3.00421302857975\\
7.04542840787293	3.01407669841687\\
7.04474461653987	3.02944760952447\\
7.04369403449089	3.05015039090036\\
7.04217971876749	3.0759502564099\\
7.04009323087405	3.10655482138123\\
7.03732232701608	3.14161730068146\\
7.03375834325885	3.18074041209622\\
7.02944760952447	3.2220970582984\\
7.02930548027029	3.22348086995247\\
7.02397656641809	3.26935440491588\\
7.01763403958513	3.31784124978878\\
7.01407669841687	3.34227178054272\\
7.01029125862953	3.36839202814021\\
7.00421302857975	3.40642941445973\\
7.00197011055249	3.42043397868707\\
7	3.43176268162023\\
6.99578697142025	3.45591830769241\\
6.99273749183915	3.47337744475726\\
6.98592330158314	3.50938853360595\\
6.98266309125305	3.52662255524274\\
6.97184789027885	3.57956602131293\\
6.97055239047553	3.58549523806187\\
6.96051146748994	3.63160797185979\\
6.94984960909964	3.6772476788764\\
6.94871022162111	3.68215875021122\\
6.93682549662421	3.73064559508412\\
6.92486210548219	3.77651913004753\\
6.9240497435901	3.77949902479441\\
6.91333424681369	3.81925958790378\\
6.90225647249509	3.85838269931854\\
6.89344517861877	3.88817274688577\\
6.89191013643061	3.89344517861877\\
6.88274121563718	3.9240497435901\\
6.87475581746654	3.94984960909964\\
6.86817281716553	3.97055239047553\\
6.86318133620798	3.98592330158313\\
6.85993055627196	3.99578697142025\\
6.85853053022325	4\\
6.85838269931854	4.0004433095623\\
6.85716173271416	4.00421302857975\\
6.85394296614157	4.01407669841687\\
6.84885755174332	4.02944760952447\\
6.84187123825362	4.05015039090036\\
6.83293791242069	4.0759502564099\\
6.82200053263972	4.10655482138123\\
6.81925958790378	4.1140309705592\\
6.80934057076047	4.14161730068146\\
6.79475471275054	4.18074041209622\\
6.7780993257155	4.22348086995247\\
6.77651913004753	4.22741690585239\\
6.75994988927434	4.26935440491588\\
6.73987017858059	4.31784124978878\\
6.73064559508412	4.33925806202021\\
6.71826710055446	4.36839202814021\\
6.69520465621097	4.42043397868707\\
6.68215875021122	4.44863879852991\\
6.67085198353942	4.47337744475726\\
6.64554001025365	4.52662255524274\\
6.63160797185979	4.55472010716905\\
6.61942392718897	4.57956602131293\\
6.59292658903311	4.63160797185979\\
6.57956602131293	4.65684123704288\\
6.56630887572953	4.68215875021122\\
6.54001204530745	4.73064559508412\\
6.52662255524274	4.75445865735429\\
6.51436656960147	4.77651913004753\\
6.48989975565602	4.81925958790378\\
6.47337744475726	4.84712110406966\\
6.46678926939509	4.85838269931854\\
6.44586301429771	4.89344517861877\\
6.42699205979084	4.9240497435901\\
6.42043397868707	4.93447207882449\\
6.41094814981833	4.94984960909964\\
6.39797204320537	4.97055239047553\\
6.38816707712841	4.98592330158314\\
6.38179420822335	4.99578697142025\\
6.37905222821901	5\\
6.37629803728214	5.00421302857975\\
6.36980103102727	5.01407669841687\\
6.36839202814021	5.01620485900871\\
6.35983469310264	5.02944760952447\\
6.34624579512523	5.05015039090036\\
6.32891791627154	5.0759502564099\\
6.31784124978878	5.09211216811067\\
6.30806383176222	5.10655482138123\\
6.28380107255656	5.14161730068146\\
6.26935440491588	5.16195982841216\\
6.25607473842821	5.18074041209622\\
6.2250009247357	5.22348086995247\\
6.22348086995247	5.22553685769965\\
6.19099997891182	5.26935440491588\\
6.18074041209622	5.28287501958845\\
6.15400199564103	5.31784124978878\\
6.14161730068146	5.33374692489799\\
6.11430354712561	5.36839202814021\\
6.10655482138123	5.37809715209834\\
6.0759502564099	5.41589637725321\\
6.07222980482629	5.42043397868707\\
6.05015039090036	5.44726487284188\\
6.02944760952447	5.47185693015775\\
6.02815768297184	5.47337744475726\\
6.01407669841687	5.49007925452852\\
6.00421302857975	5.50162245066779\\
6	5.50651470361312\\
5.99578697142025	5.51138492067404\\
5.98592330158314	5.52270406186168\\
5.98249616206962	5.52662255524274\\
5.97055239047553	5.54038088674296\\
5.94984960909964	5.5638128817568\\
5.93571469887587	5.57956602131293\\
5.9240497435901	5.59257068354045\\
5.89344517861877	5.62602141241942\\
5.88827490430393	5.63160797185979\\
5.85838269931854	5.66369429839656\\
5.84085183490649	5.68215875021122\\
5.81925958790378	5.704695386285\\
5.79397587098436	5.73064559508412\\
5.77651913004753	5.74835412968609\\
5.74835412968609	5.77651913004753\\
5.73064559508412	5.79397587098436\\
5.70469538628501	5.81925958790378\\
5.68215875021122	5.84085183490649\\
5.66369429839656	5.85838269931854\\
5.63160797185979	5.88827490430393\\
5.62602141241943	5.89344517861877\\
5.59257068354046	5.9240497435901\\
5.57956602131293	5.93571469887588\\
5.56381288175682	5.94984960909964\\
5.54038088674298	5.97055239047553\\
5.52662255524274	5.98249616206964\\
5.5227040618617	5.98592330158314\\
5.51138492067405	5.99578697142025\\
5.50651470361313	6\\
5.50162245066781	6.00421302857975\\
5.49007925452853	6.01407669841687\\
5.47337744475726	6.02815768297186\\
5.47185693015777	6.02944760952447\\
5.4472648728419	6.05015039090036\\
5.42043397868707	6.07222980482631\\
5.41589637725324	6.0759502564099\\
5.37809715209836	6.10655482138123\\
5.36839202814021	6.11430354712563\\
5.33374692489802	6.14161730068146\\
5.31784124978878	6.15400199564105\\
5.28287501958848	6.18074041209622\\
5.26935440491588	6.19099997891184\\
5.22553685769969	6.22348086995247\\
5.22348086995247	6.22500092473572\\
5.18074041209622	6.25607473842823\\
5.16195982841219	6.26935440491588\\
5.14161730068146	6.28380107255658\\
5.10655482138123	6.30806383176225\\
5.0921121681107	6.31784124978878\\
5.0759502564099	6.32891791627157\\
5.05015039090036	6.34624579512525\\
5.02944760952447	6.35983469310266\\
5.01620485900875	6.36839202814021\\
5.01407669841687	6.36980103102729\\
5.00421302857975	6.37629803728216\\
5	6.37905222821903\\
4.99578697142025	6.38179420822337\\
4.98592330158314	6.38816707712843\\
4.97055239047553	6.39797204320539\\
4.94984960909964	6.41094814981835\\
4.93447207882453	6.42043397868707\\
4.9240497435901	6.42699205979086\\
4.89344517861877	6.44586301429773\\
4.85838269931854	6.46678926939511\\
4.84712110406969	6.47337744475726\\
4.81925958790378	6.48989975565604\\
4.77651913004753	6.51436656960149\\
4.75445865735432	6.52662255524274\\
4.73064559508412	6.54001204530747\\
4.68215875021122	6.56630887572955\\
4.6568412370429	6.57956602131293\\
4.63160797185979	6.59292658903312\\
4.57956602131293	6.61942392718898\\
4.55472010716908	6.63160797185979\\
4.52662255524274	6.64554001025366\\
4.47337744475726	6.67085198353943\\
4.44863879852993	6.68215875021122\\
4.42043397868707	6.69520465621097\\
4.36839202814021	6.71826710055446\\
4.33925806202021	6.73064559508412\\
4.31784124978878	6.73987017858059\\
4.26935440491588	6.75994988927434\\
4.22741690585238	6.77651913004753\\
4.22348086995247	6.7780993257155\\
4.18074041209622	6.79475471275054\\
4.14161730068146	6.80934057076046\\
4.11403097055919	6.81925958790378\\
4.10655482138123	6.82200053263971\\
4.0759502564099	6.83293791242068\\
4.05015039090036	6.84187123825361\\
4.02944760952447	6.84885755174332\\
4.01407669841687	6.85394296614156\\
4.00421302857975	6.85716173271415\\
4.00044330956227	6.85838269931854\\
4	6.85853053022324\\
3.99578697142025	6.85993055627195\\
3.98592330158313	6.86318133620797\\
3.97055239047553	6.86817281716552\\
3.94984960909964	6.87475581746653\\
3.9240497435901	6.88274121563717\\
3.89344517861877	6.8919101364306\\
3.88817274688572	6.89344517861877\\
3.85838269931854	6.90225647249507\\
3.81925958790378	6.91333424681367\\
3.77949902479433	6.9240497435901\\
3.77651913004753	6.92486210548217\\
3.73064559508412	6.93682549662418\\
3.68215875021122	6.94871022162108\\
3.67724767887628	6.94984960909964\\
3.63160797185979	6.96051146748991\\
3.58549523806172	6.97055239047553\\
3.57956602131293	6.97184789027882\\
3.52662255524274	6.98266309125302\\
3.50938853360577	6.98592330158314\\
3.47337744475726	6.99273749183912\\
3.45591830769221	6.99578697142025\\
3.43176268162002	7\\
3.42043397868707	7.00197011055246\\
3.4064294144595	7.00421302857975\\
3.36839202814021	7.0102912586295\\
3.34227178054246	7.01407669841687\\
3.31784124978878	7.01763403958509\\
3.26935440491588	7.02397656641805\\
3.22348086995247	7.02930548027025\\
3.22209705829801	7.02944760952447\\
3.18074041209622	7.03375834325881\\
3.14161730068146	7.03732232701604\\
3.10655482138123	7.04009323087401\\
3.0759502564099	7.04217971876745\\
3.05015039090036	7.04369403449085\\
3.02944760952447	7.04474461653983\\
3.01407669841687	7.04542840787289\\
3.00421302857975	7.04582348302514\\
3	7.04598172675226\\
2.99578697142025	7.04613365019004\\
2.98592330158313	7.04646448248492\\
2.97055239047553	7.04690996325622\\
2.94984960909964	7.04737304932188\\
2.9240497435901	7.04772544472965\\
2.89344517861877	7.04781072988236\\
2.85838269931854	7.04744776417781\\
2.81925958790378	7.04643404911841\\
2.77651913004753	7.04454880838032\\
2.73064559508412	7.04155562968258\\
2.68215875021122	7.03720463762192\\
2.63160797185979	7.03123433422376\\
2.61962092424589	7.02944760952447\\
2.57956602131293	7.0235346600377\\
2.52806937593573	7.01407669841687\\
2.52662255524274	7.01381113932187\\
2.4831456617799	7.00421302857975\\
2.47337744475726	7.00203744345708\\
2.46556143576988	7\\
2.44944916436327	6.99578697142025\\
2.42043397868707	6.9881504134545\\
2.41315157100215	6.98592330158314\\
2.36839202814021	6.97222527214689\\
2.36365246752915	6.97055239047553\\
2.31784124978878	6.95454442513218\\
2.30608686672177	6.94984960909964\\
2.26935440491588	6.93549801597123\\
2.24343052214792	6.9240497435901\\
2.22348086995247	6.91553657301001\\
2.18074041209622	6.89522860195137\\
2.17731926087734	6.89344517861877\\
2.14161730068146	6.87576220931462\\
2.10928790688761	6.85838269931854\\
2.10655482138123	6.85699883254687\\
2.0759502564099	6.84054028840758\\
2.05015039090036	6.82592443611323\\
2.03886433191669	6.81925958790378\\
2.02944760952447	6.81408684746668\\
2.01407669841687	6.80541158828237\\
2.00421302857975	6.79974495029608\\
2	6.79730080081145\\
1.99578697142025	6.79484240184657\\
1.98592330158313	6.78903093969962\\
1.97055239047553	6.77981869485257\\
1.96518710099674	6.77651913004753\\
1.94984960909964	6.76780861163614\\
1.9240497435901	6.75281214912155\\
1.89344517861877	6.73457739347648\\
1.88707999346299	6.73064559508412\\
1.85838269931854	6.71444166443435\\
1.81925958790378	6.6919525914925\\
1.80266640974558	6.68215875021122\\
1.77651913004753	6.66813723648131\\
1.73064559508412	6.64335871062564\\
1.70910843959537	6.63160797185979\\
1.68215875021122	6.61830965581084\\
1.63160797185979	6.5935961479999\\
1.60250392484758	6.57956602131293\\
1.57956602131293	6.56956404282225\\
1.52662255524274	6.54698638642116\\
1.47626446917146	6.52662255524274\\
1.47337744475726	6.52555910344357\\
1.42043397868707	6.50637137364214\\
1.36839202814021	6.48882110881636\\
1.31917189710922	6.47337744475726\\
1.31784124978878	6.47299177899969\\
1.26935440491588	6.45933648670266\\
1.22348086995247	6.44739531074062\\
1.18074041209622	6.43708307799252\\
1.14161730068146	6.42829902350375\\
1.10655482138123	6.42093577942835\\
1.10407150384073	6.42043397868707\\
1.0759502564099	6.41499141823135\\
1.05015039090036	6.41025875660735\\
1.02944760952447	6.40663450122608\\
1.01407669841687	6.40404092370035\\
1.00421302857975	6.40241943159398\\
1	6.40173693248151\\
0.99578697142025	6.40106042337029\\
0.985923301583135	6.39949981564309\\
0.970552390475529	6.39713207041796\\
0.949849609099638	6.39406441486412\\
0.924049743590099	6.39043200521101\\
0.893445178618774	6.38638967532023\\
0.858382699318543	6.38210321106079\\
0.819259587903779	6.37774119545682\\
0.776519130047526	6.37346826744985\\
0.73064559508412	6.36944044977573\\
0.716676535230457	6.36839202814021\\
0.682158750211225	6.36582316458795\\
0.631607971859787	6.36274068314926\\
0.579566021312925	6.36031149425614\\
0.526622555242743	6.35866213409345\\
0.473377444757257	6.35793186854034\\
0.420433978687075	6.35829042424049\\
0.368392028140213	6.3599648530568\\
0.317841249788775	6.36328181927498\\
0.272082046056212	6.36839202814021\\
0.26935440491588	6.368742121021\\
0.223480869952474	6.37723566323563\\
0.180740412096221	6.3900300344693\\
0.141617300681457	6.40946010180563\\
0.126718613059941	6.42043397868707\\
0.106554821381226	6.4406390708093\\
0.0851619891978336	6.47337744475726\\
0.0759502564099009	6.49426587532837\\
0.0652274433350412	6.52662255524274\\
0.0538525023574897	6.57956602131293\\
0.0501503909003616	6.60496700714666\\
0.046814100406299	6.63160797185979\\
0.0423105087026464	6.68215875021122\\
0.0394075792901867	6.73064559508412\\
0.0376057118891349	6.77651913004753\\
0.0365966679210179	6.81925958790378\\
0.0361719047890617	6.85838269931854\\
0.0361749011978523	6.89344517861877\\
0.0364747823015313	6.9240497435901\\
0.0369521586507387	6.94984960909964\\
0.0374936351567065	6.97055239047553\\
0.0379934804382606	6.98592330158314\\
0.0383609547591902	6.99578697142025\\
0.0385295468614758	7\\
0.038705310521549	7.00421302857975\\
0.0391457483921	7.01407669841687\\
0.0399173391523553	7.02944760952447\\
0.0411361326454893	7.05015039090036\\
0.0429849530288618	7.0759502564099\\
0.0457517700947051	7.10655482138123\\
0.0499110931248355	7.14161730068146\\
0.0501503909003616	7.14325985540892\\
0.0563805224168065	7.18074041209622\\
0.0668111419724534	7.22348086995247\\
0.0759502564099009	7.24908873128562\\
0.0853267706815532	7.26935440491588\\
0.106554821381226	7.30018355396554\\
0.124595412179973	7.31784124978878\\
0.141617300681457	7.3299432530469\\
0.180740412096221	7.34882685820904\\
0.223480869952474	7.36182734848076\\
0.254172691982678	7.36839202814021\\
0.26935440491588	7.3710967824317\\
0.317841249788775	7.3778865553335\\
0.368392028140213	7.38316002208892\\
0.420433978687075	7.38741335814573\\
0.473377444757257	7.39097676257661\\
0.526622555242743	7.39407536110457\\
0.579566021312925	7.39686429378514\\
0.631607971859787	7.39944956759243\\
0.682158750211225	7.40190076197236\\
0.73064559508412	7.40425897713377\\
0.776519130047526	7.40654203126628\\
0.819259587903779	7.40874817477407\\
0.858382699318543	7.41085917342595\\
0.893445178618774	7.41284334986133\\
0.924049743590099	7.41465897092006\\
0.949849609099638	7.41625817545706\\
0.970552390475529	7.41759143237569\\
0.985923301583135	7.41861230486683\\
0.99578697142025	7.41928207159993\\
1	7.41957175738524\\
1.00421302857975	7.41986364910142\\
1.01235348502761	7.42043397868707\\
1.01407669841687	7.42055354997525\\
1.02944760952447	7.42163630441804\\
1.05015039090036	7.4231433184062\\
1.0759502564099	7.42510468858016\\
1.10655482138123	7.42756091036699\\
1.14161730068146	7.4305641895313\\
1.18074041209622	7.43417977895116\\
1.22348086995247	7.43848727106293\\
1.26935440491588	7.44358178014505\\
1.31784124978878	7.449574917802\\
1.36839202814021	7.45659539041291\\
1.42043397868707	7.4647889178991\\
1.4685728045093	7.47337744475726\\
1.47337744475726	7.47429888718431\\
1.52662255524274	7.48506612265842\\
1.57956602131293	7.49735196048123\\
1.63160797185979	7.51127029721738\\
1.68134831281156	7.52662255524274\\
1.68215875021122	7.52689503908236\\
1.73064559508412	7.54384061498907\\
1.77651913004753	7.5621296247583\\
1.81531879714509	7.57956602131293\\
1.81925958790378	7.58148136569445\\
1.85838269931854	7.60111853740297\\
1.89344517861877	7.62058017437215\\
1.91205835149355	7.63160797185979\\
1.9240497435901	7.63911615557164\\
1.94984960909964	7.65579861861434\\
1.97055239047553	7.6699559981575\\
1.98592330158313	7.68093735976643\\
1.98760825788258	7.68215875021122\\
1.99578697142025	7.68818060099807\\
2	7.69131619997348\\
2.00421302857975	7.69447758058434\\
2.01407669841687	7.70198106446461\\
2.02944760952447	7.71396394210228\\
2.05011278288852	7.73064559508412\\
2.05015039090036	7.73067714575262\\
2.0759502564099	7.75235769586796\\
2.10373875616767	7.77651913004753\\
2.10655482138123	7.77909201361739\\
2.14161730068146	7.81086077136598\\
2.15097385038577	7.81925958790378\\
2.18074041209622	7.84718541814198\\
2.19306799868999	7.85838269931854\\
2.22348086995247	7.88702153446398\\
2.23068417444775	7.89344517861877\\
2.26424800693039	7.9240497435901\\
2.26935440491588	7.92878862908181\\
2.29394411740966	7.94984960909964\\
2.31784124978878	7.97046942124726\\
2.31794668250706	7.97055239047553\\
2.33748655471644	7.98592330158314\\
2.35006420683235	7.99578697142025\\
2.35545192928307	8\\
2.36085129165761	8.00421302857975\\
2.36839202814021	8.01007930879407\\
2.37408869362467	8.01407669841687\\
2.39617399699767	8.02944760952447\\
2.42043397868707	8.04604555193291\\
2.42718889927272	8.05015039090036\\
2.47070994721888	8.0759502564099\\
2.47337744475726	8.07749050668257\\
2.52662255524274	8.1041617285407\\
2.53216967618428	8.10655482138123\\
2.57956602131293	8.12624903128734\\
2.62357052732926	8.14161730068146\\
2.63160797185979	8.14431496387876\\
2.68215875021122	8.15874522005604\\
2.73064559508412	8.17024385623963\\
2.77651913004753	8.17929908831574\\
2.78516403564936	8.18074041209622\\
2.81925958790378	8.18622203603468\\
2.85838269931854	8.19147731751886\\
2.89344517861877	8.19541219293953\\
2.9240497435901	8.19829781960957\\
2.94984960909964	8.20036036169829\\
2.97055239047553	8.20178424387217\\
2.98592330158313	8.20271401289773\\
2.99578697142025	8.20325524921607\\
3	8.20347348336467\\
3.00421302857975	8.20368406408161\\
3.01407669841687	8.2041475025644\\
3.02944760952447	8.20478861173817\\
3.05015039090036	8.20550042450892\\
3.0759502564099	8.20615278216686\\
3.10655482138123	8.20660370228173\\
3.14161730068146	8.20671068359632\\
3.18074041209622	8.20634079525882\\
3.22348086995247	8.20537885889067\\
3.26935440491588	8.20373346331075\\
3.31784124978878	8.20134088479991\\
3.36839202814021	8.1981671864834\\
3.42043397868707	8.19420884870264\\
3.47337744475726	8.18949227266478\\
3.52662255524274	8.18407244147397\\
3.55576095829177	8.18074041209622\\
3.57956602131293	8.17797245767264\\
3.63160797185979	8.17128513933795\\
3.68215875021122	8.16421892214911\\
3.73064559508412	8.15692332803447\\
3.77651913004753	8.14956071711371\\
3.81925958790378	8.14230192384245\\
3.82308837792007	8.14161730068146\\
3.85838269931854	8.1352032161083\\
3.89344517861877	8.12856629983566\\
3.9240497435901	8.12257095690944\\
3.94984960909964	8.11737051618021\\
3.97055239047553	8.11310059694984\\
3.98592330158313	8.10987446313275\\
3.99578697142025	8.1077790748266\\
4	8.10687807962859\\
4.00150528344014	8.10655482138123\\
4.00421302857975	8.10596338567886\\
4.01407669841687	8.10379526234767\\
4.02944760952447	8.10037925166811\\
4.05015039090036	8.09570626793664\\
4.0759502564099	8.089766707421\\
4.10655482138123	8.0825530962477\\
4.13380806124074	8.0759502564099\\
4.14161730068146	8.0740351135479\\
4.18074041209622	8.06414398832931\\
4.22348086995247	8.05300727771953\\
4.23407083115518	8.05015039090036\\
4.26935440491588	8.04055477151897\\
4.30885334143723	8.02944760952447\\
4.31784124978878	8.02690697386141\\
4.36163434541342	8.01407669841687\\
4.36839202814021	8.01209301501604\\
4.39424186796095	8.00421302857975\\
4.40806222408132	8\\
4.42043397868707	7.9962300707654\\
4.42183245541779	7.99578697142025\\
4.45294131832583	7.98592330158314\\
4.47337744475726	7.97943364817083\\
4.50038431297156	7.97055239047553\\
4.52662255524274	7.96188844448961\\
4.56192612948979	7.94984960909964\\
4.57956602131293	7.94379350649152\\
4.63160797185979	7.92539252859541\\
4.6352946299075	7.9240497435901\\
4.68215875021122	7.90682876931411\\
4.71770901760568	7.89344517861877\\
4.73064559508412	7.88851686642508\\
4.77651913004753	7.87062289676149\\
4.80727563207883	7.85838269931854\\
4.81925958790378	7.85354397037193\\
4.85838269931854	7.8374439341945\\
4.89344517861877	7.82280908387504\\
4.90181632637551	7.81925958790378\\
4.9240497435901	7.80967042151107\\
4.94984960909964	7.79842880105745\\
4.97055239047553	7.7893359093714\\
4.98592330158314	7.7825401351351\\
4.99578697142025	7.77815808250848\\
4.99946570278884	7.77651913004753\\
5	7.7762756580748\\
5.00421302857975	7.77435254803039\\
5.01407669841687	7.76984187626855\\
5.02944760952447	7.76278859472163\\
5.05015039090036	7.75323867078298\\
5.0759502564099	7.74124942390883\\
5.09852460372083	7.73064559508412\\
5.10655482138123	7.72679586560812\\
5.14161730068146	7.70978756191028\\
5.18074041209622	7.69061415906732\\
5.19771444107954	7.68215875021122\\
5.22348086995247	7.66908061211756\\
5.26935440491588	7.64549114215319\\
5.29591468341696	7.63160797185979\\
5.31784124978878	7.61993071990933\\
5.36839202814021	7.59260964183281\\
5.39211182682443	7.57956602131293\\
5.42043397868707	7.56370821786109\\
5.47337744475726	7.53364376645706\\
5.48551000242248	7.52662255524274\\
5.52662255524274	7.50241973070169\\
5.57533909776893	7.47337744475726\\
5.57956602131293	7.47081071324443\\
5.63160797185979	7.43867805460728\\
5.66077638706857	7.42043397868707\\
5.68215875021122	7.40682630049006\\
5.73064559508412	7.37559423178498\\
5.74166555134777	7.36839202814021\\
5.77651913004753	7.34523382520814\\
5.81740732956934	7.31784124978878\\
5.81925958790378	7.31657861182678\\
5.85838269931854	7.28958082649268\\
5.88752300658956	7.26935440491588\\
5.89344517861877	7.26517266647614\\
5.9240497435901	7.24337402982593\\
5.94984960909964	7.22493875903598\\
5.95187558989863	7.22348086995247\\
5.97055239047553	7.2098058235334\\
5.98592330158314	7.1985338951388\\
5.99578697142025	7.19129110359142\\
6	7.18819463586702\\
6.00421302857975	7.18509620972942\\
6.01012486309885	7.18074041209622\\
6.01407669841687	7.17777464630522\\
6.02944760952447	7.16621836484363\\
6.05015039090036	7.15063367818443\\
6.06206263450826	7.14161730068146\\
6.0759502564099	7.1309688026634\\
6.10655482138123	7.1073965116041\\
6.10763662351762	7.10655482138123\\
6.14161730068146	7.07988925158877\\
6.14658553685844	7.0759502564099\\
6.17893356884032	7.05015039090036\\
6.18074041209622	7.04870380869604\\
6.20442919947034	7.02944760952447\\
6.22334854607391	7.01407669841687\\
6.22348086995247	7.01396902059475\\
6.23523383725027	7.00421302857975\\
6.24030871350668	7\\
6.24538401286932	6.99578697142025\\
6.25727072018684	6.98592330158314\\
6.26935440491588	6.97589211568831\\
6.27566354408137	6.97055239047553\\
6.30006141953222	6.94984960909964\\
6.31784124978878	6.93473869561681\\
6.33019670418649	6.9240497435901\\
6.36545151069949	6.89344517861877\\
6.36839202814021	6.89087445020019\\
6.40494115570066	6.85838269931854\\
6.42043397868707	6.84452690755665\\
6.44823715964863	6.81925958790378\\
6.47337744475726	6.79623540708753\\
6.49457845657916	6.77651913004753\\
6.52662255524274	6.74644293065687\\
6.54321024368145	6.73064559508412\\
6.57956602131293	6.69565442543407\\
6.59339690312061	6.68215875021122\\
6.63160797185979	6.64443332093531\\
6.64443332093531	6.63160797185979\\
6.68215875021122	6.59339690312061\\
6.69565442543407	6.57956602131293\\
6.73064559508412	6.54321024368145\\
6.74644293065686	6.52662255524274\\
6.77651913004753	6.49457845657915\\
6.79623540708752	6.47337744475726\\
6.81925958790378	6.44823715964862\\
6.84452690755664	6.42043397868707\\
6.85838269931854	6.40494115570064\\
6.89087445020017	6.36839202814021\\
6.89344517861877	6.36545151069947\\
6.9240497435901	6.33019670418646\\
6.93473869561679	6.31784124978878\\
6.94984960909964	6.30006141953219\\
6.97055239047553	6.27566354408135\\
6.97589211568829	6.26935440491588\\
6.98592330158314	6.25727072018681\\
6.99578697142025	6.24538401286929\\
7	6.24030871350665\\
7.00421302857975	6.23523383725024\\
7.01396902059472	6.22348086995247\\
7.01407669841687	6.22334854607388\\
7.02944760952447	6.20442919947031\\
7.04870380869601	6.18074041209622\\
7.05015039090036	6.17893356884028\\
7.0759502564099	6.1465855368584\\
7.07988925158874	6.14161730068146\\
7.10655482138123	6.10763662351758\\
7.10739651160407	6.10655482138123\\
7.13096880266337	6.0759502564099\\
7.14161730068146	6.06206263450822\\
7.1506336781844	6.05015039090036\\
7.1662183648436	6.02944760952447\\
7.17777464630518	6.01407669841687\\
7.18074041209622	6.0101248630988\\
7.18509620972938	6.00421302857975\\
7.18819463586698	6\\
7.19129110359138	5.99578697142025\\
7.19853389513876	5.98592330158314\\
7.20980582353336	5.97055239047553\\
7.22348086995247	5.95187558989858\\
7.22493875903594	5.94984960909964\\
7.24337402982588	5.9240497435901\\
7.26517266647609	5.89344517861877\\
7.26935440491588	5.8875230065895\\
7.28958082649264	5.85838269931854\\
7.31657861182673	5.81925958790378\\
7.31784124978878	5.81740732956926\\
7.34523382520809	5.77651913004753\\
7.36839202814021	5.74166555134769\\
7.37559423178493	5.73064559508412\\
7.40682630049	5.68215875021122\\
7.42043397868707	5.66077638706848\\
7.43867805460722	5.63160797185979\\
7.47081071324437	5.57956602131293\\
7.47337744475726	5.57533909776883\\
7.50241973070163	5.52662255524274\\
7.52662255524274	5.48551000242237\\
7.533643766457	5.47337744475726\\
7.56370821786103	5.42043397868707\\
7.57956602131293	5.39211182682431\\
7.59260964183275	5.36839202814021\\
7.61993071990927	5.31784124978878\\
7.63160797185979	5.29591468341683\\
7.64549114215313	5.26935440491588\\
7.66908061211749	5.22348086995247\\
7.68215875021122	5.19771444107941\\
7.69061415906725	5.18074041209622\\
7.70978756191022	5.14161730068146\\
7.72679586560806	5.10655482138123\\
7.73064559508412	5.09852460372071\\
7.74124942390877	5.0759502564099\\
7.75323867078292	5.05015039090036\\
7.76278859472157	5.02944760952447\\
7.76984187626849	5.01407669841687\\
7.77435254803033	5.00421302857975\\
7.77627565807475	5\\
7.77651913004753	4.99946570278871\\
7.77815808250842	4.99578697142025\\
7.78254013513504	4.98592330158314\\
7.78933590937134	4.97055239047553\\
7.7984288010574	4.94984960909964\\
7.80967042151101	4.9240497435901\\
7.81925958790378	4.9018163263754\\
7.82280908387499	4.89344517861877\\
7.83744393419445	4.85838269931854\\
7.85354397037188	4.81925958790378\\
7.85838269931854	4.80727563207873\\
7.87062289676145	4.77651913004753\\
7.88851686642505	4.73064559508412\\
7.89344517861877	4.71770901760559\\
7.90682876931407	4.68215875021122\\
7.9240497435901	4.63529462990742\\
7.92539252859538	4.63160797185979\\
7.9437935064915	4.57956602131293\\
7.94984960909964	4.56192612948973\\
7.96188844448959	4.52662255524274\\
7.97055239047553	4.50038431297151\\
7.97943364817081	4.47337744475726\\
7.98592330158314	4.45294131832579\\
7.99578697142025	4.42183245541777\\
7.99623007076539	4.42043397868707\\
8	4.4080622240813\\
8.00421302857975	4.39424186796093\\
8.01209301501604	4.36839202814021\\
8.01407669841687	4.36163434541341\\
8.02690697386141	4.31784124978878\\
8.02944760952447	4.30885334143723\\
8.04055477151897	4.26935440491588\\
8.05015039090036	4.23407083115519\\
8.05300727771954	4.22348086995247\\
8.06414398832932	4.18074041209622\\
8.07403511354791	4.14161730068146\\
8.0759502564099	4.13380806124078\\
8.08255309624771	4.10655482138123\\
8.08976670742102	4.0759502564099\\
8.09570626793665	4.05015039090036\\
8.10037925166812	4.02944760952447\\
8.10379526234769	4.01407669841687\\
8.10596338567887	4.00421302857975\\
8.10655482138123	4.00150528344022\\
8.10687807962861	4\\
8.10777907482661	3.99578697142025\\
8.10987446313277	3.98592330158313\\
8.11310059694986	3.97055239047553\\
8.11737051618023	3.94984960909964\\
8.12257095690946	3.9240497435901\\
8.12856629983569	3.89344517861877\\
8.13520321610832	3.85838269931854\\
8.14161730068146	3.8230883779202\\
8.14230192384247	3.81925958790378\\
8.14956071711373	3.77651913004753\\
8.1569233280345	3.73064559508412\\
8.16421892214913	3.68215875021122\\
8.17128513933798	3.63160797185979\\
8.17797245767267	3.57956602131293\\
8.18074041209622	3.55576095829201\\
8.184072441474	3.52662255524274\\
8.1894922726648	3.47337744475726\\
8.19420884870267	3.42043397868707\\
8.19816718648343	3.36839202814021\\
8.20134088479994	3.31784124978878\\
8.20373346331078	3.26935440491588\\
8.20537885889069	3.22348086995247\\
8.20634079525884	3.18074041209622\\
8.20671068359635	3.14161730068146\\
8.20660370228175	3.10655482138123\\
8.20615278216688	3.0759502564099\\
8.20550042450894	3.05015039090036\\
8.20478861173819	3.02944760952447\\
8.20414750256442	3.01407669841687\\
8.20368406408162	3.00421302857975\\
8.20347348336469	3\\
8.20325524921609	2.99578697142025\\
8.20271401289775	2.98592330158313\\
8.20178424387219	2.97055239047553\\
8.20036036169831	2.94984960909964\\
8.19829781960959	2.9240497435901\\
8.19541219293954	2.89344517861877\\
8.19147731751888	2.85838269931854\\
8.18622203603469	2.81925958790378\\
8.18074041209622	2.78516403564927\\
8.17929908831576	2.77651913004753\\
8.17024385623964	2.73064559508412\\
8.15874522005605	2.68215875021122\\
8.14431496387878	2.63160797185979\\
8.14161730068146	2.62357052732922\\
8.12624903128735	2.57956602131293\\
8.10655482138123	2.53216967618425\\
8.10416172854071	2.52662255524274\\
8.07749050668258	2.47337744475726\\
8.0759502564099	2.47070994721885\\
8.05015039090036	2.42718889927269\\
8.04604555193292	2.42043397868707\\
8.02944760952447	2.39617399699765\\
8.01407669841687	2.37408869362464\\
8.01007930879409	2.36839202814021\\
8.00421302857975	2.36085129165759\\
8	2.35545192928304\\
7.99578697142025	2.35006420683232\\
7.98592330158314	2.33748655471641\\
7.97055239047553	2.31794668250703\\
7.97046942124729	2.31784124978878\\
7.94984960909964	2.29394411740963\\
7.92878862908184	2.26935440491588\\
7.9240497435901	2.26424800693036\\
7.89344517861877	2.23068417444772\\
7.88702153446401	2.22348086995247\\
7.85838269931854	2.19306799868996\\
7.84718541814201	2.18074041209622\\
7.81925958790378	2.15097385038574\\
7.81086077136601	2.14161730068146\\
7.77909201361742	2.10655482138123\\
7.77651913004753	2.10373875616763\\
7.75235769586799	2.0759502564099\\
7.73067714575265	2.05015039090036\\
7.73064559508412	2.05011278288848\\
7.71396394210231	2.02944760952447\\
7.70198106446464	2.01407669841687\\
7.69447758058437	2.00421302857975\\
7.69131619997351	2\\
7.68818060099811	1.99578697142025\\
7.68215875021122	1.98760825788253\\
7.68093735976646	1.98592330158313\\
7.66995599815753	1.97055239047553\\
7.65579861861437	1.94984960909964\\
7.63911615557167	1.9240497435901\\
7.63160797185979	1.9120583514935\\
7.62058017437218	1.89344517861877\\
7.601118537403	1.85838269931854\\
7.58148136569447	1.81925958790378\\
7.57956602131293	1.81531879714503\\
7.56212962475832	1.77651913004753\\
7.5438406149891	1.73064559508412\\
7.52689503908238	1.68215875021122\\
7.52662255524274	1.68134831281149\\
7.5112702972174	1.63160797185979\\
7.49735196048125	1.57956602131293\\
7.48506612265843	1.52662255524274\\
7.47429888718433	1.47337744475726\\
7.47337744475726	1.46857280450923\\
7.46478891789911	1.42043397868707\\
7.45659539041292	1.36839202814021\\
7.44957491780201	1.31784124978878\\
7.44358178014506	1.26935440491588\\
7.43848727106293	1.22348086995247\\
7.43417977895116	1.18074041209622\\
7.43056418953131	1.14161730068146\\
7.42756091036699	1.10655482138123\\
7.42510468858016	1.0759502564099\\
7.4231433184062	1.05015039090036\\
7.42163630441804	1.02944760952447\\
7.42055354997525	1.01407669841687\\
7.42043397868707	1.01235348502759\\
7.41986364910142	1.00421302857975\\
7.41957175738524	1\\
7.41928207159993	0.99578697142025\\
7.41861230486683	0.985923301583135\\
7.41759143237569	0.970552390475529\\
7.41625817545706	0.949849609099638\\
7.41465897092006	0.924049743590099\\
7.41284334986133	0.893445178618774\\
7.41085917342595	0.858382699318543\\
7.40874817477407	0.819259587903779\\
7.40654203126628	0.776519130047526\\
7.40425897713377	0.73064559508412\\
7.40190076197236	0.682158750211225\\
7.39944956759243	0.631607971859787\\
7.39686429378514	0.579566021312925\\
7.39407536110456	0.526622555242743\\
7.3909767625766	0.473377444757257\\
7.38741335814573	0.420433978687075\\
7.38316002208891	0.368392028140213\\
7.37788655533349	0.317841249788775\\
7.37109678243169	0.26935440491588\\
7.36839202814021	0.254172691982694\\
7.36182734848076	0.223480869952474\\
7.34882685820903	0.180740412096221\\
7.3299432530469	0.141617300681457\\
7.31784124978878	0.124595412179978\\
7.30018355396554	0.106554821381226\\
7.26935440491588	0.0853267706815566\\
7.24908873128561	0.0759502564099009\\
7.22348086995247	0.066811141972456\\
7.18074041209622	0.0563805224168086\\
7.14325985540891	0.0501503909003616\\
};
\addplot[fill=mycolor3, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
7.06886289791659	0.180740412096221\\
7.05015039090036	0.17473197253569\\
7.02944760952447	0.169202650453719\\
7.01407669841687	0.165701678348362\\
7.00421302857975	0.163703248487316\\
7	0.162905772077442\\
6.99578697142025	0.162140863456533\\
6.98592330158314	0.16047377571791\\
6.97055239047553	0.158206804482375\\
6.94984960909964	0.155752847031291\\
6.9240497435901	0.153593845593258\\
6.89344517861877	0.152247905919459\\
6.85838269931854	0.152262202503777\\
6.81925958790378	0.154238734531498\\
6.77651913004753	0.158900246316711\\
6.73064559508412	0.167213308076378\\
6.68215875021122	0.180611864628454\\
6.68181324307598	0.180740412096221\\
6.63160797185979	0.203014557608033\\
6.59937043319188	0.223480869952474\\
6.57956602131293	0.239503645901497\\
6.55177901501022	0.26935440491588\\
6.52662255524274	0.307016385516102\\
6.52082127744566	0.317841249788775\\
6.50085402444465	0.368392028140213\\
6.48730094952596	0.420433978687075\\
6.47860671055034	0.473377444757257\\
6.47369746074039	0.526622555242743\\
6.47337744475726	0.535304283104473\\
6.471887595752	0.579566021312925\\
6.4723735334362	0.631607971859787\\
6.47337744475726	0.653404947786644\\
6.47476742065191	0.682158750211225\\
6.47874452078383	0.73064559508412\\
6.48386657170278	0.776519130047526\\
6.48977330557566	0.819259587903779\\
6.49611374677047	0.858382699318543\\
6.50254458374145	0.893445178618774\\
6.5087340932503	0.924049743590099\\
6.51437016564175	0.949849609099638\\
6.51917094164342	0.970552390475529\\
6.52289651205998	0.985923301583135\\
6.52536001349294	0.99578697142025\\
6.52642964460314	1\\
6.52662255524274	1.00075407967365\\
6.52757797462991	1.00421302857975\\
6.53034358576003	1.01407669841687\\
6.53477167044164	1.02944760952447\\
6.54096452589313	1.05015039090036\\
6.54905180977417	1.0759502564099\\
6.55918168729626	1.10655482138123\\
6.5715106225746	1.14161730068146\\
6.57956602131293	1.16337137423407\\
6.58683675326042	1.18074041209622\\
6.60559354051181	1.22348086995247\\
6.6270367325958	1.26935440491588\\
6.63160797185979	1.27882431070268\\
6.65346665832038	1.31784124978878\\
6.68215875021122	1.36687536600991\\
6.68321233112278	1.36839202814021\\
6.71956800453112	1.42043397868707\\
6.73064559508412	1.43618666857146\\
6.76200628920795	1.47337744475726\\
6.77651913004753	1.49089199750877\\
6.81237420170848	1.52662255524274\\
6.81925958790378	1.53375392965016\\
6.85838269931854	1.56705824369447\\
6.87648154875672	1.57956602131293\\
6.89344517861877	1.59207368113077\\
6.9240497435901	1.61028560390985\\
6.94984960909964	1.62266599018942\\
6.97055239047553	1.63060501455213\\
6.97388069058229	1.63160797185979\\
6.98592330158314	1.63550922894646\\
6.99578697142025	1.63810821816332\\
7	1.63907550767888\\
7.00421302857975	1.63995555216093\\
7.01407669841687	1.64166688160418\\
7.02944760952447	1.64331799037214\\
7.05015039090036	1.64343624066332\\
7.0759502564099	1.63977027910545\\
7.09925482411609	1.63160797185979\\
7.10655482138123	1.62896570505619\\
7.14161730068146	1.60607709462258\\
7.16571816786745	1.57956602131293\\
7.18074041209622	1.56097981806961\\
7.19966813781987	1.52662255524274\\
7.22348086995247	1.47398002035471\\
7.22368375351894	1.47337744475726\\
7.24002971941155	1.42043397868707\\
7.25318440653444	1.36839202814021\\
7.2637623585901	1.31784124978878\\
7.26935440491588	1.28681554547024\\
7.27196968556797	1.26935440491588\\
7.27812720036619	1.22348086995247\\
7.28304024921687	1.18074041209622\\
7.28691720662121	1.14161730068146\\
7.28993362811517	1.10655482138123\\
7.29223813235774	1.0759502564099\\
7.29395623216558	1.05015039090036\\
7.29519234870607	1.02944760952447\\
7.29603033539037	1.01407669841687\\
7.29653292794833	1.00421302857975\\
7.29673931122948	1\\
7.29694076396811	0.99578697142025\\
7.29739323366724	0.985923301583135\\
7.29804519054566	0.970552390475529\\
7.29882203813219	0.949849609099638\\
7.29962905527988	0.924049743590099\\
7.30035574351493	0.893445178618774\\
7.30087922390866	0.858382699318543\\
7.30106577198362	0.819259587903779\\
7.30076978271401	0.776519130047526\\
7.29982958113379	0.73064559508412\\
7.29805946389112	0.682158750211225\\
7.29523708862364	0.631607971859787\\
7.29108471960832	0.579566021312925\\
7.28524172147783	0.526622555242743\\
7.27722374187081	0.473377444757257\\
7.26935440491588	0.434429830498667\\
7.2661424336274	0.420433978687075\\
7.25042066652546	0.368392028140213\\
7.22914047295945	0.317841249788775\\
7.22348086995247	0.307433236496127\\
7.19791435643304	0.26935440491588\\
7.18074041209622	0.249812597370399\\
7.15089620966504	0.223480869952474\\
7.14161730068146	0.216805161349461\\
7.10655482138123	0.196691944209598\\
7.0759502564099	0.183282855333213\\
7.06886289791659	0.180740412096221\\
};
\addplot[fill=mycolor4, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
7.00147662719232	0.317841249788775\\
7	0.317208118986094\\
6.99578697142025	0.315470904148361\\
6.98592330158314	0.311685687835067\\
6.97055239047553	0.306542489884127\\
6.94984960909964	0.300987223096522\\
6.9240497435901	0.29612990743971\\
6.89344517861877	0.293172727593319\\
6.85838269931854	0.293397517371385\\
6.81925958790378	0.29823056694604\\
6.77651913004753	0.309404862860146\\
6.75646424235406	0.317841249788775\\
6.73064559508412	0.331199735770189\\
6.68267912409618	0.368392028140213\\
6.68215875021122	0.368925405647641\\
6.64511850329347	0.420433978687075\\
6.63160797185979	0.447901300144654\\
6.62166162427456	0.473377444757257\\
6.60818145741685	0.526622555242743\\
6.60089501976459	0.579566021312925\\
6.59851055917978	0.631607971859787\\
6.60000056285843	0.682158750211225\\
6.60450313157754	0.73064559508412\\
6.61125952495728	0.776519130047526\\
6.61957651685162	0.819259587903779\\
6.62880651209718	0.858382699318543\\
6.63160797185979	0.868762876073994\\
6.63940475975661	0.893445178618774\\
6.65010426090154	0.924049743590099\\
6.65986715254684	0.949849609099638\\
6.66818242446781	0.970552390475529\\
6.67462893131689	0.985923301583135\\
6.67888683042729	0.99578697142025\\
6.68073415106075	1\\
6.68215875021122	1.0032205790947\\
6.68268560258883	1.00421302857975\\
6.68798842528777	1.01407669841687\\
6.69645136539368	1.02944760952447\\
6.70822667262901	1.05015039090036\\
6.72349124839677	1.0759502564099\\
6.73064559508412	1.08761048424906\\
6.74527757383434	1.10655482138123\\
6.77329047445728	1.14161730068146\\
6.77651913004753	1.14555572831462\\
6.81444028260622	1.18074041209622\\
6.81925958790378	1.18516404351896\\
6.85838269931854	1.21093606208004\\
6.88764794984238	1.22348086995247\\
6.89344517861877	1.22600730866349\\
6.9240497435901	1.23284654944502\\
6.94984960909964	1.23380742797881\\
6.97055239047553	1.23115469701956\\
6.98592330158314	1.2270493197934\\
6.99553396624788	1.22348086995247\\
6.99578697142025	1.22338507496932\\
7	1.22155434439472\\
7.00421302857975	1.21956282315236\\
7.01407669841687	1.21424802501539\\
7.02944760952447	1.20402635917235\\
7.05015039090036	1.1861053411831\\
7.05498236124794	1.18074041209622\\
7.0759502564099	1.15558644281967\\
7.08493048379613	1.14161730068146\\
7.10517948206703	1.10655482138123\\
7.10655482138123	1.10394428225361\\
7.11852260227847	1.0759502564099\\
7.12841946173625	1.05015039090036\\
7.13564291217055	1.02944760952447\\
7.14061653702635	1.01407669841687\\
7.14161730068146	1.0108392245288\\
7.1433782198623	1.00421302857975\\
7.14446939304735	1\\
7.14554124236295	0.99578697142025\\
7.14797608708199	0.985923301583135\\
7.15156614719649	0.970552390475529\\
7.15601966975829	0.949849609099638\\
7.16097765764333	0.924049743590099\\
7.16603857351654	0.893445178618774\\
7.17077915638097	0.858382699318543\\
7.17476766001979	0.819259587903779\\
7.1775673853956	0.776519130047526\\
7.1787294928636	0.73064559508412\\
7.17777449846686	0.682158750211225\\
7.17416140383232	0.631607971859787\\
7.16724194916167	0.579566021312925\\
7.15619474945702	0.526622555242743\\
7.14161730068146	0.478720752234723\\
7.13971838651381	0.473377444757257\\
7.11388161947939	0.420433978687075\\
7.10655482138123	0.409123231498349\\
7.0759502564099	0.370330628702503\\
7.07410546513439	0.368392028140213\\
7.05015039090036	0.348122487533284\\
7.02944760952447	0.333640370159727\\
7.01407669841687	0.324453722395466\\
7.00421302857975	0.319204375393537\\
7.00147662719232	0.317841249788775\\
};
\addplot[fill=mycolor5, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
6.93831279168094	0.579566021312925\\
6.9240497435901	0.567962227551463\\
6.89344517861877	0.556484037299423\\
6.85838269931854	0.561562272806007\\
6.83485193568103	0.579566021312925\\
6.81925958790378	0.603274548223557\\
6.8096028700955	0.631607971859787\\
6.80676515783332	0.682158750211225\\
6.81516668336826	0.73064559508412\\
6.81925958790378	0.742006647512096\\
6.84007178118275	0.776519130047526\\
6.85838269931854	0.798319266431045\\
6.89344517861877	0.814414067266516\\
6.9240497435901	0.806817515180459\\
6.94984960909964	0.782286339459522\\
6.95352533186313	0.776519130047526\\
6.97055239047553	0.732573378083274\\
6.97111442382279	0.73064559508412\\
6.97529570595901	0.682158750211225\\
6.97055239047553	0.649206671652938\\
6.96746309358385	0.631607971859787\\
6.94984960909964	0.595914174499833\\
6.93831279168094	0.579566021312925\\
};
\addplot[fill=mycolor3, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.653404947786811	6.47337744475726\\
0.631607971859787	6.47237353343619\\
0.579566021312925	6.47188759575199\\
0.535304283104184	6.47337744475726\\
0.526622555242743	6.47369746074038\\
0.473377444757257	6.47860671055033\\
0.420433978687075	6.48730094952595\\
0.368392028140213	6.50085402444464\\
0.317841249788775	6.52082127744564\\
0.307016385516076	6.52662255524274\\
0.26935440491588	6.5517790150102\\
0.239503645901481	6.57956602131293\\
0.223480869952474	6.59937043319186\\
0.203014557608021	6.63160797185979\\
0.180740412096221	6.68181324307596\\
0.180611864628444	6.68215875021122\\
0.16721330807637	6.73064559508412\\
0.158900246316703	6.77651913004753\\
0.154238734531491	6.81925958790378\\
0.152262202503771	6.85838269931854\\
0.152247905919452	6.89344517861877\\
0.153593845593252	6.9240497435901\\
0.155752847031284	6.94984960909964\\
0.158206804482369	6.97055239047553\\
0.160473775717904	6.98592330158314\\
0.162140863456527	6.99578697142025\\
0.162905772077436	7\\
0.16370324848731	7.00421302857975\\
0.165701678348356	7.01407669841687\\
0.169202650453712	7.02944760952447\\
0.174731972535683	7.05015039090036\\
0.180740412096221	7.06886289791661\\
0.183282855333205	7.0759502564099\\
0.19669194420959	7.10655482138123\\
0.216805161349452	7.14161730068146\\
0.223480869952474	7.15089620966505\\
0.249812597370388	7.18074041209622\\
0.26935440491588	7.19791435643305\\
0.307433236496112	7.22348086995247\\
0.317841249788775	7.22914047295945\\
0.368392028140213	7.25042066652547\\
0.420433978687075	7.26614243362741\\
0.434429830498639	7.26935440491588\\
0.473377444757257	7.27722374187081\\
0.526622555242743	7.28524172147784\\
0.579566021312925	7.29108471960832\\
0.631607971859787	7.29523708862365\\
0.682158750211225	7.29805946389113\\
0.73064559508412	7.2998295811338\\
0.776519130047526	7.30076978271401\\
0.819259587903779	7.30106577198362\\
0.858382699318543	7.30087922390867\\
0.893445178618774	7.30035574351493\\
0.924049743590099	7.29962905527988\\
0.949849609099638	7.29882203813219\\
0.970552390475529	7.29804519054566\\
0.985923301583135	7.29739323366724\\
0.99578697142025	7.29694076396812\\
1	7.29673931122948\\
1.00421302857975	7.29653292794833\\
1.01407669841687	7.29603033539037\\
1.02944760952447	7.29519234870607\\
1.05015039090036	7.29395623216558\\
1.0759502564099	7.29223813235774\\
1.10655482138123	7.28993362811517\\
1.14161730068146	7.28691720662121\\
1.18074041209622	7.28304024921686\\
1.22348086995247	7.27812720036618\\
1.26935440491588	7.27196968556796\\
1.28681554547019	7.26935440491588\\
1.31784124978878	7.26376235859009\\
1.36839202814021	7.25318440653443\\
1.42043397868707	7.24002971941154\\
1.47337744475726	7.22368375351892\\
1.47398002035466	7.22348086995247\\
1.52662255524274	7.19966813781984\\
1.56097981806956	7.18074041209622\\
1.57956602131293	7.16571816786741\\
1.60607709462253	7.14161730068146\\
1.62896570505615	7.10655482138123\\
1.63160797185979	7.09925482411598\\
1.63977027910542	7.0759502564099\\
1.64343624066329	7.05015039090036\\
1.6433179903721	7.02944760952447\\
1.64166688160415	7.01407669841687\\
1.63995555216089	7.00421302857975\\
1.63907550767885	7\\
1.63810821816329	6.99578697142025\\
1.63550922894643	6.98592330158314\\
1.63160797185979	6.97388069058238\\
1.6306050145521	6.97055239047553\\
1.62266599018939	6.94984960909964\\
1.61028560390982	6.9240497435901\\
1.59207368113074	6.89344517861877\\
1.57956602131293	6.87648154875676\\
1.56705824369444	6.85838269931854\\
1.53375392965013	6.81925958790378\\
1.52662255524274	6.81237420170851\\
1.49089199750874	6.77651913004753\\
1.47337744475726	6.76200628920798\\
1.43618666857143	6.73064559508412\\
1.42043397868707	6.71956800453114\\
1.36839202814021	6.6832123311228\\
1.36687536600989	6.68215875021122\\
1.31784124978878	6.65346665832039\\
1.27882431070266	6.63160797185979\\
1.26935440491588	6.62703673259581\\
1.22348086995247	6.60559354051182\\
1.18074041209622	6.58683675326043\\
1.16337137423406	6.57956602131293\\
1.14161730068146	6.57151062257461\\
1.10655482138123	6.55918168729626\\
1.0759502564099	6.54905180977417\\
1.05015039090036	6.54096452589313\\
1.02944760952447	6.53477167044164\\
1.01407669841687	6.53034358576003\\
1.00421302857975	6.52757797462992\\
1.00075407967365	6.52662255524274\\
1	6.52642964460314\\
0.99578697142025	6.52536001349294\\
0.985923301583135	6.52289651205998\\
0.970552390475529	6.51917094164342\\
0.949849609099638	6.51437016564175\\
0.924049743590099	6.5087340932503\\
0.893445178618774	6.50254458374145\\
0.858382699318543	6.49611374677047\\
0.819259587903779	6.48977330557566\\
0.776519130047526	6.48386657170278\\
0.73064559508412	6.47874452078382\\
0.682158750211225	6.4747674206519\\
0.653404947786811	6.47337744475726\\
};
\addplot[fill=mycolor4, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.86876287607402	6.63160797185979\\
0.858382699318543	6.62880651209717\\
0.819259587903779	6.61957651685161\\
0.776519130047526	6.61125952495727\\
0.73064559508412	6.60450313157753\\
0.682158750211225	6.60000056285841\\
0.631607971859787	6.59851055917977\\
0.579566021312925	6.60089501976457\\
0.526622555242743	6.60818145741683\\
0.473377444757257	6.62166162427454\\
0.447901300144609	6.63160797185979\\
0.420433978687075	6.64511850329345\\
0.368925405647612	6.68215875021122\\
0.368392028140213	6.68267912409615\\
0.331199735770167	6.73064559508412\\
0.317841249788775	6.75646424235402\\
0.309404862860129	6.77651913004753\\
0.298230566946024	6.81925958790378\\
0.293397517371369	6.85838269931854\\
0.293172727593303	6.89344517861877\\
0.296129907439695	6.9240497435901\\
0.300987223096507	6.94984960909964\\
0.306542489884112	6.97055239047553\\
0.311685687835052	6.98592330158314\\
0.315470904148346	6.99578697142025\\
0.317208118986079	7\\
0.317841249788775	7.00147662719236\\
0.31920437539352	7.00421302857975\\
0.324453722395448	7.01407669841687\\
0.33364037015971	7.02944760952447\\
0.348122487533267	7.05015039090036\\
0.368392028140213	7.07410546513441\\
0.370330628702481	7.0759502564099\\
0.409123231498327	7.10655482138123\\
0.420433978687075	7.11388161947941\\
0.473377444757257	7.13971838651382\\
0.478720752234686	7.14161730068146\\
0.526622555242743	7.15619474945703\\
0.579566021312925	7.16724194916168\\
0.631607971859787	7.17416140383233\\
0.682158750211225	7.17777449846687\\
0.73064559508412	7.17872949286361\\
0.776519130047526	7.17756738539561\\
0.819259587903779	7.1747676600198\\
0.858382699318543	7.17077915638098\\
0.893445178618774	7.16603857351655\\
0.924049743590099	7.16097765764333\\
0.949849609099638	7.1560196697583\\
0.970552390475529	7.1515661471965\\
0.985923301583135	7.14797608708199\\
0.99578697142025	7.14554124236295\\
1	7.14446939304736\\
1.00421302857975	7.14337821986231\\
1.01083922452881	7.14161730068146\\
1.01407669841687	7.14061653702636\\
1.02944760952447	7.13564291217056\\
1.05015039090036	7.12841946173625\\
1.0759502564099	7.11852260227847\\
1.10394428225362	7.10655482138123\\
1.10655482138123	7.10517948206703\\
1.14161730068146	7.08493048379613\\
1.15558644281967	7.0759502564099\\
1.18074041209622	7.05498236124795\\
1.18610534118311	7.05015039090036\\
1.20402635917235	7.02944760952447\\
1.21424802501539	7.01407669841687\\
1.21956282315236	7.00421302857975\\
1.22155434439472	7\\
1.22338507496932	6.99578697142025\\
1.22348086995247	6.99553396624788\\
1.22704931979339	6.98592330158314\\
1.23115469701955	6.97055239047553\\
1.23380742797881	6.94984960909964\\
1.23284654944502	6.9240497435901\\
1.22600730866349	6.89344517861877\\
1.22348086995247	6.88764794984239\\
1.21093606208003	6.85838269931854\\
1.18516404351896	6.81925958790378\\
1.18074041209622	6.81444028260622\\
1.14555572831462	6.77651913004753\\
1.14161730068146	6.77329047445728\\
1.10655482138123	6.74527757383434\\
1.08761048424906	6.73064559508412\\
1.0759502564099	6.72349124839677\\
1.05015039090036	6.708226672629\\
1.02944760952447	6.69645136539367\\
1.01407669841687	6.68798842528776\\
1.00421302857975	6.68268560258882\\
1.00322057909471	6.68215875021122\\
1	6.68073415106075\\
0.99578697142025	6.67888683042728\\
0.985923301583135	6.67462893131688\\
0.970552390475529	6.6681824244678\\
0.949849609099638	6.65986715254683\\
0.924049743590099	6.65010426090154\\
0.893445178618774	6.6394047597566\\
0.86876287607402	6.63160797185979\\
};
\addplot[fill=mycolor5, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.742006647512203	6.81925958790378\\
0.73064559508412	6.81516668336822\\
0.682158750211225	6.80676515783327\\
0.631607971859787	6.80960287009545\\
0.603274548223422	6.81925958790378\\
0.579566021312925	6.83485193568094\\
0.561562272805938	6.85838269931854\\
0.556484037299356	6.89344517861877\\
0.567962227551399	6.9240497435901\\
0.579566021312925	6.93831279168102\\
0.595914174499725	6.94984960909964\\
0.631607971859787	6.9674630935839\\
0.649206671652642	6.97055239047553\\
0.682158750211225	6.97529570595906\\
0.73064559508412	6.97111442382283\\
0.732573378083426	6.97055239047553\\
0.776519130047526	6.95352533186319\\
0.782286339459608	6.94984960909964\\
0.806817515180536	6.9240497435901\\
0.814414067266588	6.89344517861877\\
0.798319266431117	6.85838269931854\\
0.776519130047526	6.84007178118269\\
0.742006647512203	6.81925958790378\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
1.30774829415568	8.63160797185979\\
1.26935440491588	8.62562932556603\\
1.22348086995247	8.61927680531492\\
1.18074041209622	8.61404711134807\\
1.14161730068146	8.60977153038228\\
1.10655482138123	8.6063110063089\\
1.0759502564099	8.60355133138552\\
1.05015039090036	8.60139955043404\\
1.02944760952447	8.5997813914798\\
1.01407669841687	8.59863954438222\\
1.00421302857975	8.59793264702394\\
1	8.59763673913815\\
0.99578697142025	8.59734439201857\\
0.985923301583135	8.59667369154546\\
0.970552390475529	8.59566617058045\\
0.949849609099638	8.59437951540678\\
0.924049743590099	8.59288485912099\\
0.893445178618774	8.59126162853502\\
0.858382699318543	8.58959268183079\\
0.819259587903779	8.5879604244721\\
0.776519130047526	8.58644433472146\\
0.73064559508412	8.58512011828842\\
0.682158750211225	8.58406057135515\\
0.631607971859787	8.58333819605533\\
0.579566021312925	8.58302970338692\\
0.526622555242743	8.58322278026243\\
0.473377444757257	8.58402594551084\\
0.420433978687075	8.58558310358827\\
0.368392028140213	8.5880958102336\\
0.317841249788775	8.5918589156429\\
0.26935440491588	8.59732055180096\\
0.223480869952474	8.60518870800339\\
0.180740412096221	8.61663233628021\\
0.145528284856254	8.63160797185979\\
0.141617300681457	8.63375483949047\\
0.106554821381226	8.66107117359093\\
0.0897171474587842	8.68215875021122\\
0.0759502564099009	8.70739219576167\\
0.0666756977066827	8.73064559508412\\
0.0544124772443995	8.77651913004753\\
0.0501503909003616	8.79959040820777\\
0.0470440923449853	8.81925958790378\\
0.042343295406524	8.85838269931854\\
0.0392204204314018	8.89344517861877\\
0.0371170772097804	8.9240497435901\\
0.0357028701453861	8.94984960909964\\
0.0347689429483788	8.97055239047553\\
0.0341783601981994	8.98592330158314\\
0.0338420556945078	8.99578697142025\\
0.0337081233770351	9\\
0.033579851286891	9.00421302857975\\
0.0333011263348145	9.01407669841687\\
0.0329248695649454	9.02944760952447\\
0.0325242962761897	9.05015039090036\\
0.0321863283462237	9.0759502564099\\
0.0320063969171015	9.10655482138123\\
0.0320876426285426	9.14161730068146\\
0.0325460166244978	9.18074041209622\\
0.0335230067631137	9.22348086995247\\
0.0352096679706586	9.26935440491588\\
0.0378908926316009	9.31784124978878\\
0.0420320545255045	9.36839202814021\\
0.0484666204410396	9.42043397868708\\
0.0501503909003616	9.43049375210845\\
0.0589752747836964	9.47337744475726\\
0.0759502564099009	9.52324085044328\\
0.0774929134809689	9.52662255524274\\
0.106554821381226	9.56956760865295\\
0.117020645824604	9.57956602131292\\
0.141617300681457	9.59680142261536\\
0.180740412096221	9.61406213572097\\
0.223480869952474	9.62559691402723\\
0.257188044531722	9.63160797185979\\
0.26935440491588	9.63343860550718\\
0.317841249788775	9.63874242020622\\
0.368392028140213	9.64231188801454\\
0.420433978687075	9.64459024926173\\
0.473377444757257	9.64586830525453\\
0.526622555242743	9.64634462286037\\
0.579566021312925	9.64616149798956\\
0.631607971859787	9.64542761916886\\
0.682158750211225	9.64423306519156\\
0.73064559508412	9.64265960586557\\
0.776519130047526	9.64078785228673\\
0.819259587903779	9.63870200297714\\
0.858382699318543	9.63649247455958\\
0.893445178618774	9.63425646735274\\
0.924049743590099	9.63209644763568\\
0.930517736431043	9.63160797185979\\
0.949849609099638	9.63009718362173\\
0.970552390475529	9.6283768339112\\
0.985923301583135	9.62703308833006\\
0.99578697142025	9.62614001254154\\
1	9.625751070168\\
1.00421302857975	9.62535758762155\\
1.01407669841687	9.62441835936409\\
1.02944760952447	9.62290335140838\\
1.05015039090036	9.62076040216082\\
1.0759502564099	9.61791717819313\\
1.10655482138123	9.61427996250049\\
1.14161730068146	9.60973170616885\\
1.18074041209622	9.60412926825759\\
1.22348086995247	9.59729974937983\\
1.26935440491588	9.58903586215182\\
1.31568552815014	9.57956602131292\\
1.31784124978878	9.57907599277631\\
1.36839202814021	9.56681389712263\\
1.42043397868707	9.55220827529926\\
1.47337744475726	9.53486641042254\\
1.49613690870707	9.52662255524274\\
1.52662255524274	9.51371987298633\\
1.57956602131293	9.48837511441178\\
1.60741040639953	9.47337744475726\\
1.63160797185979	9.45762854930462\\
1.68215875021122	9.42072259855204\\
1.68253115751964	9.42043397868708\\
1.73064559508412	9.37401141601036\\
1.73607833742601	9.36839202814021\\
1.77438661958752	9.31784124978878\\
1.77651913004753	9.31413601840344\\
1.80205789170352	9.26935440491588\\
1.81925958790378	9.22752837827216\\
1.82094237073423	9.22348086995247\\
1.83383526822591	9.18074041209622\\
1.8415222063648	9.14161730068146\\
1.84533245290702	9.10655482138123\\
1.84635399487747	9.0759502564099\\
1.845537677548	9.05015039090036\\
1.84374030673536	9.02944760952447\\
1.84172147392789	9.01407669841687\\
1.84010668179276	9.00421302857975\\
1.83933865834577	9\\
1.83852283117654	8.99578697142025\\
1.8364218071215	8.98592330158314\\
1.83259403492843	8.97055239047553\\
1.8263014916169	8.94984960909964\\
1.81925958790378	8.93122587187764\\
1.81659267192193	8.9240497435901\\
1.80234747232901	8.89344517861877\\
1.78084533551634	8.85838269931854\\
1.77651913004753	8.85271648004309\\
1.74983619909445	8.81925958790378\\
1.73064559508412	8.80062742993139\\
1.70376629893528	8.77651913004753\\
1.68215875021122	8.76111220040041\\
1.63343296864127	8.73064559508412\\
1.63160797185979	8.7297134435294\\
1.57956602131293	8.70508921616577\\
1.52662255524274	8.68449120715639\\
1.52008522052658	8.68215875021122\\
1.47337744475726	8.66796881290341\\
1.42043397868707	8.65427479891493\\
1.36839202814021	8.64285943378145\\
1.31784124978878	8.63335608519413\\
1.30774829415568	8.63160797185979\\
};
\addplot[fill=mycolor3, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.679674257281335	8.68215875021122\\
0.631607971859787	8.68151712783173\\
0.591758400390485	8.68215875021122\\
0.579566021312925	8.68236784055237\\
0.526622555242743	8.68521621101415\\
0.473377444757257	8.69050029797396\\
0.420433978687075	8.69885723087498\\
0.368392028140213	8.71118565095453\\
0.317841249788775	8.72880110357098\\
0.313812579566606	8.73064559508412\\
0.26935440491588	8.75539443173183\\
0.242087552646257	8.77651913004753\\
0.223480869952474	8.79487796930614\\
0.204098628829359	8.81925958790378\\
0.180828247253984	8.85838269931854\\
0.180740412096221	8.8585674586129\\
0.166464888528108	8.89344517861877\\
0.15679792352063	8.9240497435901\\
0.150299608511576	8.94984960909964\\
0.146008825038468	8.97055239047553\\
0.143295761487182	8.98592330158314\\
0.141750924310695	8.99578697142025\\
0.141617300681457	8.99669922663769\\
0.141160440105663	9\\
0.140601490272989	9.00421302857975\\
0.13938697455777	9.01407669841687\\
0.137747573793416	9.02944760952447\\
0.136002414438051	9.05015039090036\\
0.134530348723035	9.0759502564099\\
0.133747321463832	9.10655482138123\\
0.134102940881177	9.14161730068146\\
0.136102820683715	9.18074041209622\\
0.140364247843709	9.22348086995247\\
0.141617300681457	9.23161621616814\\
0.148053080026295	9.26935440491588\\
0.160388838116805	9.31784124978878\\
0.179453950650648	9.36839202814021\\
0.180740412096221	9.37097823187163\\
0.211296316619916	9.42043397868708\\
0.223480869952474	9.43485902796997\\
0.267197657310225	9.47337744475726\\
0.26935440491588	9.47486186949788\\
0.317841249788775	9.50055210728068\\
0.368392028140213	9.51863928041631\\
0.400549215307933	9.52662255524274\\
0.420433978687075	9.53090474178546\\
0.473377444757257	9.53876097652999\\
0.526622555242743	9.54358197670566\\
0.579566021312925	9.54598730668109\\
0.631607971859787	9.54643771863909\\
0.682158750211225	9.54529604795693\\
0.73064559508412	9.54286802478747\\
0.776519130047526	9.53943006490776\\
0.819259587903779	9.53524780344491\\
0.858382699318543	9.53058726981318\\
0.887061072878789	9.52662255524274\\
0.893445178618774	9.52566155423391\\
0.924049743590099	9.52055483149017\\
0.949849609099638	9.51581203020797\\
0.970552390475529	9.51170626396331\\
0.985923301583135	9.50847963318428\\
0.99578697142025	9.50632700897977\\
1	9.50538768271571\\
1.00421302857975	9.50443632483787\\
1.01407669841687	9.50216139529752\\
1.02944760952447	9.49848091901264\\
1.05015039090036	9.49325529437325\\
1.0759502564099	9.48629344085549\\
1.10655482138123	9.4773515316773\\
1.11931103670459	9.47337744475726\\
1.14161730068146	9.46546093507226\\
1.18074041209622	9.45033428836832\\
1.22348086995247	9.43188558086242\\
1.2477800087645	9.42043397868708\\
1.26935440491588	9.40820983650218\\
1.31784124978878	9.37809098541065\\
1.33231960656525	9.36839202814021\\
1.36839202814021	9.33782025919568\\
1.39047357540194	9.31784124978878\\
1.42043397868707	9.28174069790886\\
1.43039692266622	9.26935440491588\\
1.45711668666553	9.22348086995247\\
1.47337744475726	9.18086134488622\\
1.47342427812099	9.18074041209622\\
1.48233244823707	9.14161730068146\\
1.48527805494403	9.10655482138123\\
1.48402058958968	9.0759502564099\\
1.4801318643904	9.05015039090036\\
1.47505986609613	9.02944760952447\\
1.47337744475726	9.02418160352628\\
1.47024247200993	9.01407669841687\\
1.4666606965322	9.00421302857975\\
1.46499939595048	9\\
1.46325762119178	8.99578697142025\\
1.45885727765452	8.98592330158314\\
1.45106096663284	8.97055239047553\\
1.43861845008241	8.94984960909964\\
1.42043397868707	8.92509536393535\\
1.41966324288692	8.9240497435901\\
1.3922593833416	8.89344517861877\\
1.36839202814021	8.87225957658565\\
1.35202013180234	8.85838269931854\\
1.31784124978878	8.83488880439942\\
1.29320081796975	8.81925958790378\\
1.26935440491588	8.80668822939623\\
1.22348086995247	8.7847299302561\\
1.20464140980428	8.77651913004753\\
1.18074041209622	8.76755018511948\\
1.14161730068146	8.75413052535992\\
1.10655482138123	8.74331783050531\\
1.0759502564099	8.73473670898635\\
1.06027325922135	8.73064559508412\\
1.05015039090036	8.72825343687378\\
1.02944760952447	8.72360948852221\\
1.01407669841687	8.72034632209319\\
1.00421302857975	8.71833269468932\\
1	8.71749140734717\\
0.99578697142025	8.71666123393194\\
0.985923301583135	8.71476058524028\\
0.970552390475529	8.71191668677997\\
0.949849609099638	8.70830748817795\\
0.924049743590099	8.704153544494\\
0.893445178618774	8.69970304383991\\
0.858382699318543	8.69521794104713\\
0.819259587903779	8.69096333287333\\
0.776519130047526	8.68720147782393\\
0.73064559508412	8.68419127136643\\
0.682158750211225	8.68219363500719\\
0.679674257281335	8.68215875021122\\
};
\addplot[fill=mycolor4, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.872234686696747	8.81925958790378\\
0.858382699318543	8.81599608276079\\
0.819259587903779	8.80811170660242\\
0.776519130047526	8.80123592202913\\
0.73064559508412	8.79587920782865\\
0.682158750211225	8.79256056475026\\
0.631607971859787	8.79183182647714\\
0.579566021312925	8.7943167359173\\
0.526622555242743	8.80076900507229\\
0.473377444757257	8.8121575346628\\
0.451324279874871	8.81925958790378\\
0.420433978687075	8.83096014165637\\
0.370356449510488	8.85838269931854\\
0.368392028140213	8.85969075535808\\
0.330105955366554	8.89344517861877\\
0.317841249788775	8.90702258135957\\
0.305443392463358	8.9240497435901\\
0.290096436884734	8.94984960909964\\
0.279967673619458	8.97055239047553\\
0.273565287882066	8.98592330158314\\
0.269920478377909	8.99578697142025\\
0.26935440491588	8.99742625607623\\
0.268573704162712	9\\
0.267347968279748	9.00421302857975\\
0.264684881432685	9.01407669841687\\
0.261090810064483	9.02944760952447\\
0.257266112912358	9.05015039090036\\
0.254042053145525	9.0759502564099\\
0.25233129488707	9.10655482138123\\
0.253120860080698	9.14161730068146\\
0.257522088500707	9.18074041209622\\
0.266894508877751	9.22348086995247\\
0.26935440491588	9.23074974857539\\
0.284929976503751	9.26935440491588\\
0.314177135817152	9.31784124978878\\
0.317841249788775	9.32234276967757\\
0.366827265980314	9.36839202814021\\
0.368392028140213	9.36951913670944\\
0.420433978687075	9.39765312721787\\
0.473377444757257	9.41679461336803\\
0.488817568339595	9.42043397868708\\
0.526622555242743	9.42797463463547\\
0.579566021312925	9.43388289196323\\
0.631607971859787	9.43589883968304\\
0.682158750211225	9.43476306248995\\
0.73064559508412	9.43109217785781\\
0.776519130047526	9.42543484605316\\
0.806675769316925	9.42043397868708\\
0.819259587903779	9.41802669062679\\
0.858382699318543	9.40887151751884\\
0.893445178618774	9.39921588650327\\
0.924049743590099	9.38964022103626\\
0.949849609099638	9.38071211735484\\
0.970552390475529	9.37296427126815\\
0.982115660626006	9.36839202814021\\
0.985923301583135	9.36659697829444\\
0.99578697142025	9.36180735064645\\
1	9.35971677137139\\
1.00421302857975	9.3575991175516\\
1.01407669841687	9.35253427100467\\
1.02944760952447	9.34433795786995\\
1.05015039090036	9.33269843248605\\
1.07489813855352	9.31784124978878\\
1.0759502564099	9.31704072494798\\
1.10655482138123	9.29248966759568\\
1.13320120538767	9.26935440491588\\
1.14161730068146	9.25934309493992\\
1.17017286398913	9.22348086995247\\
1.18074041209622	9.20325864023755\\
1.19215203951961	9.18074041209622\\
1.20308668338932	9.14161730068146\\
1.20592272295376	9.10655482138123\\
1.20308322361354	9.0759502564099\\
1.19674804024915	9.05015039090036\\
1.18893716228942	9.02944760952447\\
1.18148311441345	9.01407669841687\\
1.18074041209622	9.01275041005528\\
1.17589359909711	9.00421302857975\\
1.17331116520696	9\\
1.17061036100651	8.99578697142025\\
1.16381263905015	8.98592330158314\\
1.15183653824627	8.97055239047553\\
1.14161730068146	8.95928275990951\\
1.13273926696184	8.94984960909964\\
1.10655482138123	8.92657961470164\\
1.10355173495424	8.9240497435901\\
1.0759502564099	8.90448038248968\\
1.05923556789994	8.89344517861877\\
1.05015039090036	8.88833123769029\\
1.02944760952447	8.87727226800605\\
1.01407669841687	8.86951133581282\\
1.00421302857975	8.86472681273492\\
1	8.86272897214459\\
0.99578697142025	8.86075820350456\\
0.990614067784635	8.85838269931854\\
0.985923301583135	8.85648944288397\\
0.970552390475529	8.8505091939106\\
0.949849609099638	8.84293199186528\\
0.924049743590099	8.83423219068836\\
0.893445178618774	8.82494425835673\\
0.872234686696747	8.81925958790378\\
};
\addplot[fill=mycolor5, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.730381830267011	8.94984960909964\\
0.682158750211225	8.94287751366439\\
0.631607971859787	8.94184147347072\\
0.579566021312925	8.94821418430491\\
0.573864539017649	8.94984960909964\\
0.526622555242743	8.96566887820071\\
0.5178546682338	8.97055239047553\\
0.493903317870617	8.98592330158314\\
0.480282557933277	8.99578697142025\\
0.474861861850408	9\\
0.473377444757257	9.00120173992581\\
0.470736268246126	9.00421302857975\\
0.462702080904856	9.01407669841687\\
0.45186654277995	9.02944760952447\\
0.440347666010076	9.05015039090036\\
0.43065591207051	9.0759502564099\\
0.42554726878152	9.10655482138123\\
0.428010414775368	9.14161730068146\\
0.441434348661998	9.18074041209622\\
0.470013729409404	9.22348086995247\\
0.473377444757257	9.2267526728919\\
0.526622555242743	9.26192775052751\\
0.545942648114321	9.26935440491588\\
0.579566021312925	9.27882526361366\\
0.631607971859787	9.28475513653595\\
0.682158750211225	9.28332366905315\\
0.73064559508412	9.275994386766\\
0.756308391083738	9.26935440491588\\
0.776519130047526	9.26233198322828\\
0.819259587903779	9.24201231552861\\
0.85057859336717	9.22348086995247\\
0.858382699318543	9.21653985431169\\
0.893028992545006	9.18074041209622\\
0.893445178618774	9.17994112338043\\
0.911523720454904	9.14161730068146\\
0.915526231892818	9.10655482138123\\
0.909410761635279	9.0759502564099\\
0.897113854539202	9.05015039090036\\
0.893445178618774	9.04497639187062\\
0.881263659942718	9.02944760952447\\
0.865962270134319	9.01407669841687\\
0.858382699318543	9.0074795481279\\
0.854082476345414	9.00421302857975\\
0.848133385439518	9\\
0.841919702081906	8.99578697142025\\
0.826312104973886	8.98592330158314\\
0.819259587903779	8.98192080448337\\
0.794656428259851	8.97055239047553\\
0.776519130047526	8.96325791930368\\
0.73064559508412	8.94989344586726\\
0.730381830267011	8.94984960909964\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
4.82236466855935	0.0501503909003616\\
4.81925958790378	0.0499701906560763\\
4.77651913004753	0.0483559670272243\\
4.73064559508412	0.0475879307012189\\
4.68215875021122	0.047775249407281\\
4.63160797185979	0.0490807120016016\\
4.61023645655898	0.0501503909003616\\
4.57956602131293	0.0517881867749351\\
4.52662255524274	0.0563611939183202\\
4.47337744475726	0.0635846291259056\\
4.42043397868707	0.074947408940348\\
4.41697876613106	0.0759502564099009\\
4.36839202814021	0.0938956584026355\\
4.3458115642691	0.106554821381226\\
4.31784124978878	0.128526096188867\\
4.30583172459715	0.141617300681457\\
4.28109768314616	0.180740412096221\\
4.26935440491588	0.209392765609846\\
4.26471645876415	0.223480869952474\\
4.25378195568366	0.26935440491588\\
4.24630074484181	0.317841249788775\\
4.24127269232597	0.368392028140213\\
4.23805873393085	0.420433978687075\\
4.23623001223263	0.473377444757257\\
4.23548319767045	0.526622555242743\\
4.23559082674004	0.579566021312925\\
4.23637136216003	0.631607971859787\\
4.23767106498902	0.682158750211225\\
4.23935335552075	0.73064559508412\\
4.24129312173916	0.776519130047526\\
4.2433743254282	0.819259587903779\\
4.24548971147999	0.858382699318543\\
4.24754168849994	0.893445178618774\\
4.2494436498606	0.924049743590099\\
4.25112120548121	0.949849609099638\\
4.25251300893334	0.970552390475529\\
4.25357107197158	0.985923301583135\\
4.25426059590673	0.99578697142025\\
4.25455754104433	1\\
4.25485591058023	1.00421302857975\\
4.25555991095628	1.01407669841687\\
4.256671644261	1.02944760952447\\
4.25819555416613	1.05015039090036\\
4.26013353327281	1.0759502564099\\
4.26248141695677	1.10655482138123\\
4.26522521997993	1.14161730068146\\
4.26833745515339	1.18074041209622\\
4.26935440491588	1.19356732277303\\
4.27182563698667	1.22348086995247\\
4.27559959717575	1.26935440491588\\
4.27955295881873	1.31784124978878\\
4.28358375715578	1.36839202814021\\
4.28757618917383	1.42043397868707\\
4.29140687193068	1.47337744475726\\
4.29495304059493	1.52662255524274\\
4.29810191072693	1.57956602131293\\
4.30076012405536	1.63160797185979\\
4.30286207144612	1.68215875021122\\
4.30437598762116	1.73064559508412\\
4.30530701846044	1.77651913004753\\
4.30569689258013	1.81925958790378\\
4.30562027730238	1.85838269931854\\
4.30517827315836	1.89344517861877\\
4.30448975184882	1.9240497435901\\
4.30368136843765	1.94984960909964\\
4.30287710872948	1.97055239047553\\
4.30218820510517	1.98592330158313\\
4.30170421701067	1.99578697142025\\
4.30148739887883	2\\
4.30126449844224	2.00421302857975\\
4.30071869145903	2.01407669841687\\
4.29980054796475	2.02944760952447\\
4.2984316841402	2.05015039090036\\
4.29650887011458	2.0759502564099\\
4.29390779919185	2.10655482138123\\
4.29048803529271	2.14161730068146\\
4.28609912139892	2.18074041209622\\
4.28058765066333	2.22348086995247\\
4.27380495592851	2.26935440491588\\
4.26935440491588	2.29601706727434\\
4.26574335654345	2.31784124978878\\
4.25639518238293	2.36839202814021\\
4.24555013127522	2.42043397868707\\
4.23317700764274	2.47337744475726\\
4.22348086995247	2.51088090683615\\
4.21941544660268	2.52662255524274\\
4.20459738089782	2.57956602131293\\
4.18857254708396	2.63160797185979\\
4.18074041209622	2.65520510273813\\
4.17177603159551	2.68215875021122\\
4.15450391330949	2.73064559508412\\
4.14161730068146	2.76437451160018\\
4.13695741910548	2.77651913004753\\
4.11973119075431	2.81925958790378\\
4.10655482138123	2.85009358354967\\
4.10299670299791	2.85838269931854\\
4.08738301902196	2.89344517861877\\
4.0759502564099	2.91797597675033\\
4.07311085810708	2.9240497435901\\
4.06073524625638	2.94984960909964\\
4.05045824534135	2.97055239047553\\
4.05015039090036	2.97116214794994\\
4.0427242052373	2.98592330158313\\
4.03767303037232	2.99578697142025\\
4.0354933546722	3\\
4.03330018497117	3.00421302857975\\
4.02944760952447	3.0115499877777\\
4.0281255964077	3.01407669841687\\
4.01997673893888	3.02944760952447\\
4.01407669841687	3.04036356544474\\
4.0087496161696	3.05015039090036\\
4.00421302857975	3.05837066100449\\
4	3.06595119242834\\
3.99578697142025	3.07347108989361\\
3.9943938137689	3.0759502564099\\
3.98592330158313	3.09082481829102\\
3.97683477193552	3.10655482138123\\
3.97055239047553	3.11722354063072\\
3.9559665904244	3.14161730068146\\
3.94984960909964	3.15160584776477\\
3.93171700129791	3.18074041209622\\
3.9240497435901	3.19272067180838\\
3.90402208386979	3.22348086995247\\
3.89344517861877	3.2392307437024\\
3.87283893195527	3.26935440491588\\
3.85838269931854	3.28980089388158\\
3.83815869216255	3.31784124978878\\
3.81925958790378	3.34316287796511\\
3.8000188039472	3.36839202814021\\
3.77651913004753	3.39815628631717\\
3.75851397824718	3.42043397868707\\
3.73064559508412	3.45374946452873\\
3.7138060498386	3.47337744475726\\
3.68215875021122	3.50904600371835\\
3.66613318600851	3.52662255524274\\
3.63160797185979	3.56328211195611\\
3.61581901517675	3.57956602131293\\
3.57956602131293	3.61581901517675\\
3.56328211195611	3.63160797185979\\
3.52662255524274	3.66613318600852\\
3.50904600371835	3.68215875021122\\
3.47337744475726	3.71380604983861\\
3.45374946452873	3.73064559508412\\
3.42043397868707	3.75851397824719\\
3.39815628631718	3.77651913004753\\
3.36839202814021	3.80001880394721\\
3.34316287796513	3.81925958790378\\
3.31784124978878	3.83815869216257\\
3.2898008938816	3.85838269931854\\
3.26935440491588	3.87283893195529\\
3.23923074370241	3.89344517861877\\
3.22348086995247	3.90402208386981\\
3.1927206718084	3.9240497435901\\
3.18074041209622	3.93171700129792\\
3.15160584776479	3.94984960909964\\
3.14161730068146	3.95596659042441\\
3.11722354063073	3.97055239047553\\
3.10655482138123	3.97683477193553\\
3.09082481829103	3.98592330158313\\
3.0759502564099	3.99439381376891\\
3.07347108989362	3.99578697142025\\
3.06595119242836	4\\
3.05837066100451	4.00421302857975\\
3.05015039090036	4.00874961616961\\
3.04036356544476	4.01407669841687\\
3.02944760952447	4.01997673893889\\
3.01407669841687	4.02812559640771\\
3.01154998777771	4.02944760952447\\
3.00421302857975	4.03330018497118\\
3	4.03549335467221\\
2.99578697142025	4.03767303037233\\
2.98592330158313	4.04272420523731\\
2.97116214794996	4.05015039090036\\
2.97055239047553	4.05045824534136\\
2.94984960909964	4.06073524625639\\
2.9240497435901	4.07311085810709\\
2.91797597675034	4.0759502564099\\
2.89344517861877	4.08738301902197\\
2.85838269931854	4.10299670299791\\
2.85009358354969	4.10655482138123\\
2.81925958790378	4.11973119075431\\
2.77651913004753	4.13695741910548\\
2.76437451160019	4.14161730068146\\
2.73064559508412	4.15450391330949\\
2.68215875021122	4.17177603159551\\
2.65520510273813	4.18074041209622\\
2.63160797185979	4.18857254708396\\
2.57956602131293	4.20459738089782\\
2.52662255524274	4.21941544660267\\
2.51088090683613	4.22348086995247\\
2.47337744475726	4.23317700764274\\
2.42043397868707	4.24555013127521\\
2.36839202814021	4.25639518238293\\
2.31784124978878	4.26574335654345\\
2.2960170672743	4.26935440491588\\
2.26935440491588	4.27380495592851\\
2.22348086995247	4.28058765066332\\
2.18074041209622	4.28609912139892\\
2.14161730068146	4.29048803529271\\
2.10655482138123	4.29390779919185\\
2.0759502564099	4.29650887011457\\
2.05015039090036	4.2984316841402\\
2.02944760952447	4.29980054796474\\
2.01407669841687	4.30071869145903\\
2.00421302857975	4.30126449844224\\
2	4.30148739887882\\
1.99578697142025	4.30170421701067\\
1.98592330158313	4.30218820510517\\
1.97055239047553	4.30287710872948\\
1.94984960909964	4.30368136843764\\
1.9240497435901	4.30448975184882\\
1.89344517861877	4.30517827315835\\
1.85838269931854	4.30562027730238\\
1.81925958790378	4.30569689258013\\
1.77651913004753	4.30530701846044\\
1.73064559508412	4.30437598762116\\
1.68215875021122	4.30286207144612\\
1.63160797185979	4.30076012405536\\
1.57956602131293	4.29810191072693\\
1.52662255524274	4.29495304059494\\
1.47337744475726	4.29140687193068\\
1.42043397868707	4.28757618917383\\
1.36839202814021	4.28358375715579\\
1.31784124978878	4.27955295881874\\
1.26935440491588	4.27559959717575\\
1.22348086995247	4.27182563698667\\
1.19356732277298	4.26935440491588\\
1.18074041209622	4.26833745515339\\
1.14161730068146	4.26522521997993\\
1.10655482138123	4.26248141695678\\
1.0759502564099	4.26013353327281\\
1.05015039090036	4.25819555416613\\
1.02944760952447	4.25667164426101\\
1.01407669841687	4.25555991095628\\
1.00421302857975	4.25485591058023\\
1	4.25455754104434\\
0.99578697142025	4.25426059590673\\
0.985923301583135	4.25357107197158\\
0.970552390475529	4.25251300893334\\
0.949849609099638	4.25112120548122\\
0.924049743590099	4.2494436498606\\
0.893445178618774	4.24754168849994\\
0.858382699318543	4.24548971147999\\
0.819259587903779	4.2433743254282\\
0.776519130047526	4.24129312173916\\
0.73064559508412	4.23935335552074\\
0.682158750211225	4.23767106498902\\
0.631607971859787	4.23637136216003\\
0.579566021312925	4.23559082674003\\
0.526622555242743	4.23548319767045\\
0.473377444757257	4.23623001223262\\
0.420433978687075	4.23805873393085\\
0.368392028140213	4.24127269232597\\
0.317841249788775	4.2463007448418\\
0.26935440491588	4.25378195568365\\
0.223480869952474	4.26471645876414\\
0.209392765609822	4.26935440491588\\
0.180740412096221	4.28109768314615\\
0.141617300681457	4.30583172459714\\
0.128526096188857	4.31784124978878\\
0.106554821381226	4.34581156426908\\
0.093895658402629	4.36839202814021\\
0.0759502564099009	4.41697876613104\\
0.0749474089403433	4.42043397868707\\
0.0635846291259019	4.47337744475726\\
0.056361193918317	4.52662255524274\\
0.0517881867749322	4.57956602131293\\
0.0501503909003616	4.61023645655892\\
0.0490807120015989	4.63160797185979\\
0.0477752494072783	4.68215875021122\\
0.0475879307012162	4.73064559508412\\
0.0483559670272215	4.77651913004753\\
0.0499701906560734	4.81925958790378\\
0.0501503909003616	4.8223646685594\\
0.0523636938532863	4.85838269931854\\
0.0554152020609905	4.89344517861877\\
0.0589683863387594	4.9240497435901\\
0.0627911271767877	4.94984960909964\\
0.0665551121813599	4.97055239047553\\
0.0698468396322821	4.98592330158314\\
0.0722243718222476	4.99578697142025\\
0.0733109105064667	5\\
0.0744433264795542	5.00421302857975\\
0.0759502564099009	5.00952764778324\\
0.0773136601445065	5.01407669841687\\
0.0824613123337226	5.02944760952447\\
0.0909144877273253	5.05015039090036\\
0.104859604949403	5.0759502564099\\
0.106554821381226	5.07851143699301\\
0.129943047613429	5.10655482138123\\
0.141617300681457	5.11676372372795\\
0.180740412096221	5.14104746120957\\
0.181947176021484	5.14161730068146\\
0.223480869952474	5.1572752720007\\
0.26935440491588	5.16905629369292\\
0.317841249788775	5.17801089413264\\
0.33602414355286	5.18074041209622\\
0.368392028140213	5.18500212903335\\
0.420433978687075	5.1907363514582\\
0.473377444757257	5.19569457639201\\
0.526622555242743	5.20015070502628\\
0.579566021312925	5.20428828287773\\
0.631607971859787	5.208225977815\\
0.682158750211225	5.21203340839684\\
0.73064559508412	5.21574158499076\\
0.776519130047526	5.21935045985498\\
0.819259587903779	5.22283508000942\\
0.826942843504901	5.22348086995247\\
0.858382699318543	5.2260980707116\\
0.893445178618774	5.22912195640142\\
0.924049743590099	5.23185546315131\\
0.949849609099638	5.23423283588667\\
0.970552390475529	5.23619130366118\\
0.985923301583135	5.23767567852669\\
0.99578697142025	5.23864214655656\\
1	5.23905831686946\\
1.00421302857975	5.23947651970694\\
1.01407669841687	5.24046364403248\\
1.02944760952447	5.24202459006087\\
1.05015039090036	5.24417146249687\\
1.0759502564099	5.24691993355003\\
1.10655482138123	5.2502878639983\\
1.14161730068146	5.25429324605878\\
1.18074041209622	5.25895128610052\\
1.22348086995247	5.264270606929\\
1.26269427693771	5.26935440491588\\
1.26935440491588	5.27023516147223\\
1.31784124978878	5.27673940429307\\
1.36839202814021	5.28380633874675\\
1.42043397868707	5.2913662632319\\
1.47337744475726	5.2993234469925\\
1.52662255524274	5.3075567604266\\
1.57956602131293	5.31592320817617\\
1.59191871549638	5.31784124978878\\
1.63160797185979	5.32418419691782\\
1.68215875021122	5.33219941266761\\
1.73064559508412	5.33983493085157\\
1.77651913004753	5.34695426899667\\
1.81925958790378	5.35344550855113\\
1.85838269931854	5.35922618281241\\
1.89344517861877	5.36424460151588\\
1.92344241994682	5.36839202814021\\
1.9240497435901	5.36847700981764\\
1.94984960909964	5.37189595007086\\
1.97055239047553	5.3745475651095\\
1.98592330158313	5.37646014975865\\
1.99578697142025	5.37766122626726\\
2	5.3781678237317\\
2.00421302857975	5.37867052353423\\
2.01407669841687	5.37983198661791\\
2.02944760952447	5.38159769624767\\
2.05015039090036	5.38388771100124\\
2.0759502564099	5.38659351706469\\
2.10655482138123	5.38957925825357\\
2.14161730068146	5.3926845937183\\
2.18074041209622	5.39572962296056\\
2.22348086995247	5.39852216243268\\
2.26935440491588	5.40086729987793\\
2.31784124978878	5.40257870413767\\
2.36839202814021	5.40349073593346\\
2.42043397868707	5.40347011192739\\
2.47337744475726	5.40242581979812\\
2.52662255524274	5.40031619931579\\
2.57956602131293	5.39715253942151\\
2.63160797185979	5.39299906952697\\
2.68215875021122	5.38796969775684\\
2.73064559508412	5.38222215638042\\
2.77651913004753	5.37595031209688\\
2.81925958790378	5.36937531660368\\
2.8250951820298	5.36839202814021\\
2.85838269931854	5.36268353537061\\
2.89344517861877	5.35618399423996\\
2.9240497435901	5.3501305501434\\
2.94984960909964	5.34475200624462\\
2.97055239047553	5.34025354530139\\
2.98592330158313	5.33680828157833\\
2.99578697142025	5.33455002225516\\
3	5.33357414839241\\
3.00421302857975	5.33259149477616\\
3.01407669841687	5.330264324434\\
3.02944760952447	5.32656346661007\\
3.05015039090036	5.32143512456752\\
3.06417976848945	5.31784124978878\\
3.0759502564099	5.31477841891157\\
3.10655482138123	5.30651306508035\\
3.14161730068146	5.29661929083683\\
3.18074041209622	5.28503814202234\\
3.22348086995247	5.27172110770427\\
3.23072522438303	5.26935440491588\\
3.26935440491588	5.25651400225046\\
3.31784124978878	5.23957560874171\\
3.36160667606327	5.22348086995247\\
3.36839202814021	5.22093862129536\\
3.42043397868707	5.20056696239694\\
3.46869202279865	5.18074041209622\\
3.47337744475726	5.1787807287436\\
3.52662255524274	5.15559181432149\\
3.55737580253588	5.14161730068146\\
3.57956602131293	5.1313708262717\\
3.63128572037531	5.10655482138123\\
3.63160797185979	5.10639786407412\\
3.68215875021122	5.08093132230553\\
3.6917262323433	5.0759502564099\\
3.73064559508412	5.05542963248942\\
3.74036980509893	5.05015039090036\\
3.77651913004753	5.0303069774637\\
3.77804492703433	5.02944760952447\\
3.80511731159697	5.01407669841687\\
3.81925958790378	5.00598868412355\\
3.82229833550947	5.00421302857975\\
3.82948560537278	5\\
3.83665389056126	4.99578697142025\\
3.85336728321611	4.98592330158314\\
3.85838269931854	4.98294707478549\\
3.87885565952268	4.97055239047553\\
3.89344517861877	4.96164488479115\\
3.91241734220822	4.94984960909964\\
3.9240497435901	4.94254668785431\\
3.94984960909964	4.92609145247909\\
3.95300902479426	4.9240497435901\\
3.97055239047553	4.91259513581694\\
3.98592330158313	4.90245473908807\\
3.99578697142025	4.89589654567345\\
3.99945747228874	4.89344517861877\\
4	4.89307885942533\\
4.00421302857975	4.89022832454863\\
4.01407669841687	4.8835293089497\\
4.02944760952447	4.87301577669589\\
4.05015039090036	4.85870117502488\\
4.05060552455655	4.85838269931854\\
4.0759502564099	4.84040934885872\\
4.10530453583898	4.81925958790378\\
4.10655482138123	4.81834412535529\\
4.14161730068146	4.79226853161226\\
4.16238679169203	4.77651913004753\\
4.18074041209622	4.76235758632452\\
4.22101575763056	4.73064559508412\\
4.22348086995247	4.72866689883436\\
4.26935440491588	4.69109413356068\\
4.2800203156954	4.68215875021122\\
4.31784124978878	4.64984089126323\\
4.33869420171709	4.63160797185979\\
4.36839202814021	4.60509141818616\\
4.39632743542142	4.57956602131293\\
4.42043397868707	4.55705262232431\\
4.45227497279185	4.52662255524274\\
4.47337744475726	4.50599691654689\\
4.5059969165469	4.47337744475726\\
4.52662255524274	4.45227497279185\\
4.55705262232433	4.42043397868707\\
4.57956602131293	4.39632743542144\\
4.60509141818619	4.36839202814021\\
4.63160797185979	4.33869420171713\\
4.64984089126326	4.31784124978878\\
4.68215875021122	4.28002031569545\\
4.69109413356072	4.26935440491588\\
4.72866689883441	4.22348086995247\\
4.73064559508412	4.22101575763062\\
4.76235758632458	4.18074041209622\\
4.77651913004753	4.16238679169211\\
4.79226853161232	4.14161730068146\\
4.81834412535535	4.10655482138123\\
4.81925958790378	4.10530453583906\\
4.84040934885879	4.0759502564099\\
4.85838269931854	4.05060552455664\\
4.85870117502494	4.05015039090036\\
4.87301577669596	4.02944760952447\\
4.88352930894976	4.01407669841687\\
4.89022832454869	4.00421302857975\\
4.8930788594254	4\\
4.89344517861877	3.99945747228884\\
4.89589654567351	3.99578697142025\\
4.90245473908814	3.98592330158313\\
4.91259513581701	3.97055239047553\\
4.9240497435901	3.95300902479437\\
4.92609145247916	3.94984960909964\\
4.94254668785438	3.9240497435901\\
4.94984960909964	3.91241734220832\\
4.96164488479122	3.89344517861877\\
4.97055239047553	3.87885565952279\\
4.98294707478556	3.85838269931854\\
4.98592330158314	3.85336728321622\\
4.99578697142025	3.83665389056137\\
5	3.82948560537289\\
5.00421302857975	3.82229833550958\\
5.00598868412362	3.81925958790378\\
5.01407669841687	3.80511731159708\\
5.02944760952447	3.77804492703445\\
5.03030697746377	3.77651913004753\\
5.05015039090036	3.74036980509904\\
5.05542963248948	3.73064559508412\\
5.0759502564099	3.69172623234341\\
5.08093132230559	3.68215875021122\\
5.10639786407417	3.63160797185979\\
5.10655482138123	3.63128572037542\\
5.13137082627174	3.57956602131293\\
5.14161730068146	3.55737580253597\\
5.15559181432153	3.52662255524274\\
5.17878072874363	3.47337744475726\\
5.18074041209622	3.46869202279873\\
5.20056696239696	3.42043397868707\\
5.22093862129538	3.36839202814021\\
5.22348086995247	3.36160667606332\\
5.23957560874173	3.31784124978878\\
5.25651400225046	3.26935440491588\\
5.26935440491588	3.23072522438303\\
5.27172110770427	3.22348086995247\\
5.28503814202233	3.18074041209622\\
5.29661929083682	3.14161730068146\\
5.30651306508034	3.10655482138123\\
5.31477841891155	3.0759502564099\\
5.31784124978878	3.06417976848937\\
5.32143512456749	3.05015039090036\\
5.32656346661005	3.02944760952447\\
5.33026432443397	3.01407669841687\\
5.33259149477614	3.00421302857975\\
5.33357414839238	3\\
5.33455002225514	2.99578697142025\\
5.3368082815783	2.98592330158313\\
5.34025354530136	2.97055239047553\\
5.34475200624459	2.94984960909964\\
5.35013055014337	2.9240497435901\\
5.35618399423992	2.89344517861877\\
5.36268353537057	2.85838269931854\\
5.36839202814021	2.82509518202956\\
5.36937531660364	2.81925958790378\\
5.37595031209684	2.77651913004753\\
5.38222215638038	2.73064559508412\\
5.38796969775679	2.68215875021122\\
5.39299906952693	2.63160797185979\\
5.39715253942147	2.57956602131293\\
5.40031619931575	2.52662255524274\\
5.40242581979808	2.47337744475726\\
5.40347011192734	2.42043397868707\\
5.40349073593342	2.36839202814021\\
5.40257870413764	2.31784124978878\\
5.4008672998779	2.26935440491588\\
5.39852216243265	2.22348086995247\\
5.39572962296052	2.18074041209622\\
5.39268459371827	2.14161730068146\\
5.38957925825355	2.10655482138123\\
5.38659351706467	2.0759502564099\\
5.38388771100122	2.05015039090036\\
5.38159769624765	2.02944760952447\\
5.37983198661789	2.01407669841687\\
5.37867052353421	2.00421302857975\\
5.37816782373169	2\\
5.37766122626724	1.99578697142025\\
5.37646014975864	1.98592330158313\\
5.37454756510948	1.97055239047553\\
5.37189595007084	1.94984960909964\\
5.36847700981762	1.9240497435901\\
5.36839202814021	1.92344241994692\\
5.36424460151586	1.89344517861877\\
5.3592261828124	1.85838269931854\\
5.35344550855113	1.81925958790378\\
5.34695426899667	1.77651913004753\\
5.33983493085157	1.73064559508412\\
5.33219941266761	1.68215875021122\\
5.32418419691782	1.63160797185979\\
5.31784124978878	1.59191871549635\\
5.31592320817617	1.57956602131293\\
5.3075567604266	1.52662255524274\\
5.2993234469925	1.47337744475726\\
5.2913662632319	1.42043397868707\\
5.28380633874676	1.36839202814021\\
5.27673940429308	1.31784124978878\\
5.27023516147224	1.26935440491588\\
5.26935440491588	1.26269427693765\\
5.26427060692901	1.22348086995247\\
5.25895128610052	1.18074041209622\\
5.25429324605879	1.14161730068146\\
5.2502878639983	1.10655482138123\\
5.24691993355004	1.0759502564099\\
5.24417146249687	1.05015039090036\\
5.24202459006087	1.02944760952447\\
5.24046364403248	1.01407669841687\\
5.23947651970694	1.00421302857975\\
5.23905831686946	1\\
5.23864214655656	0.99578697142025\\
5.23767567852669	0.985923301583135\\
5.23619130366118	0.970552390475529\\
5.23423283588667	0.949849609099638\\
5.23185546315131	0.924049743590099\\
5.22912195640142	0.893445178618774\\
5.2260980707116	0.858382699318543\\
5.22348086995247	0.826942843504912\\
5.22283508000942	0.819259587903779\\
5.21935045985498	0.776519130047526\\
5.21574158499076	0.73064559508412\\
5.21203340839684	0.682158750211225\\
5.20822597781499	0.631607971859787\\
5.20428828287773	0.579566021312925\\
5.20015070502627	0.526622555242743\\
5.19569457639201	0.473377444757257\\
5.19073635145819	0.420433978687075\\
5.18500212903334	0.368392028140213\\
5.18074041209622	0.336024143552928\\
5.17801089413263	0.317841249788775\\
5.16905629369291	0.26935440491588\\
5.15727527200068	0.223480869952474\\
5.14161730068146	0.181947176021511\\
5.14104746120955	0.180740412096221\\
5.11676372372793	0.141617300681457\\
5.10655482138123	0.129943047613444\\
5.078511436993	0.106554821381226\\
5.0759502564099	0.104859604949413\\
5.05015039090036	0.0909144877273332\\
5.02944760952447	0.0824613123337293\\
5.01407669841687	0.0773136601445125\\
5.00952764778322	0.0759502564099009\\
5.00421302857975	0.0744433264795597\\
5	0.073310910506472\\
4.99578697142025	0.0722243718222528\\
4.98592330158314	0.0698468396322871\\
4.97055239047553	0.0665551121813645\\
4.94984960909964	0.062791127176792\\
4.9240497435901	0.0589683863387632\\
4.89344517861877	0.055415202060994\\
4.85838269931854	0.0523636938532894\\
4.82236466855935	0.0501503909003616\\
};
\addplot[fill=mycolor3, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
4.84587135827851	0.223480869952474\\
4.81925958790378	0.215966466557441\\
4.77651913004753	0.2083431661744\\
4.73064559508412	0.204763551091709\\
4.68215875021122	0.20577531995334\\
4.63160797185979	0.2121891174401\\
4.58651478924715	0.223480869952474\\
4.57956602131293	0.225480473333239\\
4.52662255524274	0.249515166758151\\
4.49728454984693	0.26935440491588\\
4.47337744475726	0.289763987561964\\
4.44917992981104	0.317841249788775\\
4.42043397868707	0.363363159077852\\
4.41791629781267	0.368392028140213\\
4.39805161000282	0.420433978687075\\
4.38414584023128	0.473377444757257\\
4.3747568457008	0.526622555242743\\
4.36884218056404	0.579566021312925\\
4.36839202814021	0.586647836800128\\
4.36583545275467	0.631607971859787\\
4.36476977806024	0.682158750211225\\
4.3651499298841	0.73064559508412\\
4.36658902943393	0.776519130047526\\
4.36839202814021	0.812108033209028\\
4.36878361715277	0.819259587903779\\
4.37159498907533	0.858382699318543\\
4.37460026107289	0.893445178618774\\
4.37756497997877	0.924049743590099\\
4.3802921023787	0.949849609099638\\
4.38262101829845	0.970552390475529\\
4.38442661433447	0.985923301583135\\
4.38561816602779	0.99578697142025\\
4.38613472645121	1\\
4.38665576714441	1.00421302857975\\
4.38789285842877	1.01407669841687\\
4.38986737995321	1.02944760952447\\
4.39261270895765	1.05015039090036\\
4.39616327450363	1.0759502564099\\
4.40054593415472	1.10655482138123\\
4.40577125074489	1.14161730068146\\
4.41182555609755	1.18074041209622\\
4.41866466244852	1.22348086995247\\
4.42043397868707	1.23440483860145\\
4.42681371969418	1.26935440491588\\
4.43577676254881	1.31784124978878\\
4.44520050906998	1.36839202814021\\
4.45489283716293	1.42043397868707\\
4.46464523541968	1.47337744475726\\
4.47337744475726	1.52191905032138\\
4.47436128363105	1.52662255524274\\
4.48481680859583	1.57956602131293\\
4.49462960688492	1.63160797185979\\
4.50364408975205	1.68215875021122\\
4.51174961319717	1.73064559508412\\
4.51888240977111	1.77651913004753\\
4.52502345917913	1.81925958790378\\
4.52662255524274	1.83152801692972\\
4.53078005581648	1.85838269931854\\
4.53572124898104	1.89344517861877\\
4.53967346724985	1.9240497435901\\
4.54273893657327	1.94984960909964\\
4.54502003694951	1.97055239047553\\
4.54660958981794	1.98592330158313\\
4.54758255434981	1.99578697142025\\
4.54798686577012	2\\
4.54838441396506	2.00421302857975\\
4.54928863945824	2.01407669841687\\
4.55062329943593	2.02944760952447\\
4.55227667195717	2.05015039090036\\
4.55410335981627	2.0759502564099\\
4.55593038845683	2.10655482138123\\
4.55756472274106	2.14161730068146\\
4.55880175391413	2.18074041209622\\
4.55943419958798	2.22348086995247\\
4.55926075471075	2.26935440491588\\
4.55809381725254	2.31784124978878\\
4.55576571534724	2.36839202814021\\
4.55213307985736	2.42043397868707\\
4.54707931196383	2.47337744475726\\
4.5405154542669	2.52662255524274\\
4.53238015806029	2.57956602131293\\
4.52662255524274	2.61116309996425\\
4.52335294725559	2.63160797185979\\
4.51416861485736	2.68215875021122\\
4.5039434818715	2.73064559508412\\
4.49282568400452	2.77651913004753\\
4.48101617678809	2.81925958790378\\
4.47337744475726	2.84428515545096\\
4.4696108170234	2.85838269931854\\
4.45966174502089	2.89344517861877\\
4.45018980617586	2.9240497435901\\
4.44156511054726	2.94984960909964\\
4.43417369142643	2.97055239047553\\
4.42838876004142	2.98592330158313\\
4.42453314508649	2.99578697142025\\
4.42285046681763	3\\
4.42114566055037	3.00421302857975\\
4.42043397868707	3.00596198693371\\
4.41766219831252	3.01407669841687\\
4.41225817705479	3.02944760952447\\
4.40463190517127	3.05015039090036\\
4.39451498254227	3.0759502564099\\
4.38151438240125	3.10655482138123\\
4.36839202814021	3.13493175972408\\
4.36562556666764	3.14161730068146\\
4.3487188777913	3.18074041209622\\
4.32796536078103	3.22348086995247\\
4.31784124978878	3.24282700496713\\
4.30494117594184	3.26935440491588\\
4.27901154662216	3.31784124978878\\
4.26935440491588	3.33464298526965\\
4.25077897271523	3.36839202814021\\
4.22348086995247	3.41321729253604\\
4.21916647267912	3.42043397868707\\
4.18578824023281	3.47337744475726\\
4.18074041209622	3.48099085610024\\
4.15029736786709	3.52662255524274\\
4.14161730068146	3.53908473071012\\
4.11265012163779	3.57956602131293\\
4.10655482138123	3.58793213926831\\
4.0759502564099	3.62842422619668\\
4.07345341979205	3.63160797185979\\
4.05015039090036	3.66201067899897\\
4.0334332832413	3.68215875021122\\
4.02944760952447	3.6871973478364\\
4.01407669841687	3.70627355815999\\
4.00421302857975	3.7178437205788\\
4	3.72264155042662\\
3.99578697142025	3.72735835186393\\
3.99284030938831	3.73064559508412\\
3.98592330158313	3.73905783759551\\
3.97055239047553	3.75691000290015\\
3.95251069342106	3.77651913004753\\
3.94984960909964	3.77954798958841\\
3.9240497435901	3.80791888933573\\
3.91323738739403	3.81925958790378\\
3.89344517861877	3.84012830085188\\
3.87547792080533	3.85838269931854\\
3.85838269931854	3.87547792080533\\
3.84012830085189	3.89344517861877\\
3.81925958790378	3.91323738739405\\
3.80791888933575	3.9240497435901\\
3.77954798958844	3.94984960909964\\
3.77651913004753	3.95251069342109\\
3.75691000290018	3.97055239047553\\
3.73905783759555	3.98592330158313\\
3.73064559508412	3.99284030938835\\
3.72735835186397	3.99578697142025\\
3.72264155042666	4\\
3.71784372057884	4.00421302857975\\
3.70627355816004	4.01407669841687\\
3.68719734783645	4.02944760952447\\
3.68215875021122	4.03343328324134\\
3.66201067899902	4.05015039090036\\
3.63160797185979	4.07345341979209\\
3.62842422619674	4.0759502564099\\
3.58793213926838	4.10655482138123\\
3.57956602131293	4.11265012163784\\
3.53908473071019	4.14161730068146\\
3.52662255524274	4.15029736786714\\
3.48099085610032	4.18074041209622\\
3.47337744475726	4.18578824023287\\
3.42043397868707	4.21916647267917\\
3.41321729253611	4.22348086995247\\
3.36839202814021	4.25077897271527\\
3.33464298526973	4.26935440491588\\
3.31784124978878	4.2790115466222\\
3.26935440491588	4.30494117594188\\
3.24282700496721	4.31784124978878\\
3.22348086995247	4.32796536078107\\
3.18074041209622	4.34871887779133\\
3.14161730068146	4.36562556666767\\
3.13493175972415	4.36839202814021\\
3.10655482138123	4.38151438240127\\
3.0759502564099	4.39451498254229\\
3.05015039090036	4.40463190517129\\
3.02944760952447	4.4122581770548\\
3.01407669841687	4.41766219831253\\
3.00596198693375	4.42043397868707\\
3.00421302857975	4.42114566055038\\
3	4.42285046681765\\
2.99578697142025	4.4245331450865\\
2.98592330158313	4.42838876004143\\
2.97055239047553	4.43417369142644\\
2.94984960909964	4.44156511054727\\
2.9240497435901	4.45018980617586\\
2.89344517861877	4.45966174502089\\
2.85838269931854	4.4696108170234\\
2.84428515545094	4.47337744475726\\
2.81925958790378	4.48101617678808\\
2.77651913004753	4.49282568400451\\
2.73064559508412	4.50394348187149\\
2.68215875021122	4.51416861485734\\
2.63160797185979	4.52335294725557\\
2.61116309996411	4.52662255524274\\
2.57956602131293	4.53238015806026\\
2.52662255524274	4.54051545426687\\
2.47337744475726	4.5470793119638\\
2.42043397868707	4.55213307985733\\
2.36839202814021	4.55576571534721\\
2.31784124978878	4.55809381725251\\
2.26935440491588	4.55926075471072\\
2.22348086995247	4.55943419958796\\
2.18074041209622	4.5588017539141\\
2.14161730068146	4.55756472274103\\
2.10655482138123	4.55593038845681\\
2.0759502564099	4.55410335981625\\
2.05015039090036	4.55227667195715\\
2.02944760952447	4.55062329943591\\
2.01407669841687	4.54928863945822\\
2.00421302857975	4.54838441396504\\
2	4.5479868657701\\
1.99578697142025	4.54758255434979\\
1.98592330158313	4.54660958981792\\
1.97055239047553	4.54502003694949\\
1.94984960909964	4.54273893657325\\
1.9240497435901	4.53967346724983\\
1.89344517861877	4.53572124898102\\
1.85838269931854	4.53078005581647\\
1.83152801692981	4.52662255524274\\
1.81925958790378	4.52502345917912\\
1.77651913004753	4.5188824097711\\
1.73064559508412	4.51174961319717\\
1.68215875021122	4.50364408975205\\
1.63160797185979	4.49462960688492\\
1.57956602131293	4.48481680859583\\
1.52662255524274	4.47436128363105\\
1.52191905032139	4.47337744475726\\
1.47337744475726	4.46464523541968\\
1.42043397868707	4.45489283716293\\
1.36839202814021	4.44520050906998\\
1.31784124978878	4.43577676254881\\
1.26935440491588	4.42681371969418\\
1.23440483860144	4.42043397868707\\
1.22348086995247	4.41866466244852\\
1.18074041209622	4.41182555609755\\
1.14161730068146	4.40577125074489\\
1.10655482138123	4.40054593415472\\
1.0759502564099	4.39616327450363\\
1.05015039090036	4.39261270895765\\
1.02944760952447	4.38986737995321\\
1.01407669841687	4.38789285842877\\
1.00421302857975	4.3866557671444\\
1	4.38613472645121\\
0.99578697142025	4.38561816602779\\
0.985923301583135	4.38442661433447\\
0.970552390475529	4.38262101829845\\
0.949849609099638	4.3802921023787\\
0.924049743590099	4.37756497997877\\
0.893445178618774	4.37460026107289\\
0.858382699318543	4.37159498907533\\
0.819259587903779	4.36878361715277\\
0.812108033209105	4.36839202814021\\
0.776519130047526	4.36658902943392\\
0.73064559508412	4.3651499298841\\
0.682158750211225	4.36476977806023\\
0.631607971859787	4.36583545275466\\
0.586647836799987	4.36839202814021\\
0.579566021312925	4.36884218056403\\
0.526622555242743	4.37475684570079\\
0.473377444757257	4.38414584023127\\
0.420433978687075	4.3980516100028\\
0.368392028140213	4.41791629781266\\
0.363363159077825	4.42043397868707\\
0.317841249788775	4.44917992981102\\
0.289763987561945	4.47337744475726\\
0.26935440491588	4.49728454984691\\
0.249515166758135	4.52662255524274\\
0.225480473333225	4.57956602131293\\
0.223480869952474	4.58651478924711\\
0.212189117440088	4.63160797185979\\
0.205775319953328	4.68215875021122\\
0.204763551091697	4.73064559508412\\
0.208343166174387	4.77651913004753\\
0.215966466557428	4.81925958790378\\
0.223480869952474	4.84587135827856\\
0.227477095898403	4.85838269931854\\
0.242895118168638	4.89344517861877\\
0.260784756874319	4.9240497435901\\
0.26935440491588	4.9359629436192\\
0.281009455137821	4.94984960909964\\
0.301636978468577	4.97055239047553\\
0.317841249788775	4.9845018304628\\
0.319772813938953	4.98592330158314\\
0.334176025340441	4.99578697142025\\
0.340729772344753	5\\
0.347541453112013	5.00421302857975\\
0.364574572359326	5.01407669841687\\
0.368392028140213	5.01613256485015\\
0.398058143351	5.02944760952447\\
0.420433978687075	5.03833628923228\\
0.45749970641538	5.05015039090036\\
0.473377444757257	5.05468683922493\\
0.526622555242743	5.06690853562571\\
0.576706844624106	5.0759502564099\\
0.579566021312925	5.07642621251949\\
0.631607971859787	5.08356063279511\\
0.682158750211225	5.0892008626535\\
0.73064559508412	5.09367951509115\\
0.776519130047526	5.09724583786395\\
0.819259587903779	5.10008829737633\\
0.858382699318543	5.1023503178453\\
0.893445178618774	5.1041414520412\\
0.924049743590099	5.10554541536637\\
0.948173449961667	5.10655482138123\\
0.949849609099638	5.10662219313643\\
0.970552390475529	5.10738470009857\\
0.985923301583135	5.10791882540104\\
0.99578697142025	5.10824794571438\\
1	5.10838537862859\\
1.00421302857975	5.10852096794968\\
1.01407669841687	5.10883134552131\\
1.02944760952447	5.10929588909981\\
1.05015039090036	5.10988648874789\\
1.0759502564099	5.11056960303243\\
1.10655482138123	5.11130940078428\\
1.14161730068146	5.11207055844373\\
1.18074041209622	5.11282032409341\\
1.22348086995247	5.11352968477508\\
1.26935440491588	5.11417367269983\\
1.31784124978878	5.11473099735407\\
1.36839202814021	5.11518328387523\\
1.42043397868707	5.11551423775252\\
1.47337744475726	5.11570905023875\\
1.52662255524274	5.11575431200818\\
1.57956602131293	5.11563861301836\\
1.63160797185979	5.11535387249853\\
1.68215875021122	5.11489727249479\\
1.73064559508412	5.11427348782136\\
1.77651913004753	5.11349675949802\\
1.81925958790378	5.11259229850176\\
1.85838269931854	5.11159656612981\\
1.89344517861877	5.11055615409968\\
1.9240497435901	5.10952523849276\\
1.94984960909964	5.10856183907413\\
1.97055239047553	5.10772331542965\\
1.98592330158313	5.10706163847149\\
1.99578697142025	5.10661900886001\\
1.99718783677124	5.10655482138123\\
2	5.10641371804631\\
2.00421302857975	5.1061996244826\\
2.01407669841687	5.10568687320501\\
2.02944760952447	5.10485519863352\\
2.05015039090036	5.10367076314276\\
2.0759502564099	5.10208845903536\\
2.10655482138123	5.10005343782681\\
2.14161730068146	5.09750355019892\\
2.18074041209622	5.09437297048507\\
2.22348086995247	5.09059711029175\\
2.26935440491588	5.08611867172859\\
2.31784124978878	5.08089436749404\\
2.35964779703796	5.0759502564099\\
2.36839202814021	5.07480665624328\\
2.42043397868707	5.06745403261245\\
2.47337744475726	5.05934172638526\\
2.52662255524274	5.05055319227946\\
2.52890093661045	5.05015039090036\\
2.57956602131293	5.0405336896616\\
2.63160797185979	5.03009270218918\\
2.63464298052022	5.02944760952447\\
2.68215875021122	5.01885518591592\\
2.70261356168201	5.01407669841687\\
2.73064559508412	5.00734616181488\\
2.74308032524198	5.00421302857975\\
2.7595866405466	5\\
2.77606830586198	4.99578697142025\\
2.77651913004753	4.99566970980466\\
2.81243102786537	4.98592330158314\\
2.81925958790378	4.98402540338509\\
2.85838269931854	4.97280284089947\\
2.86602167316417	4.97055239047553\\
2.89344517861877	4.96213120796336\\
2.9240497435901	4.95263648665453\\
2.93289249572587	4.94984960909964\\
2.94984960909964	4.94415805791944\\
2.97055239047553	4.9371689154539\\
2.98592330158313	4.93198057741576\\
2.99578697142025	4.92865064802049\\
3	4.9272280866598\\
3.00421302857975	4.92580531574822\\
3.00939236331121	4.9240497435901\\
3.01407669841687	4.92231075347675\\
3.02944760952447	4.91659760829894\\
3.05015039090036	4.90893545211782\\
3.0759502564099	4.89942907322801\\
3.09205586564243	4.89344517861877\\
3.10655482138123	4.8875684647325\\
3.14161730068146	4.87333611653702\\
3.17888520733007	4.85838269931854\\
3.18074041209622	4.85756619659012\\
3.22348086995247	4.83846363928844\\
3.2674524452316	4.81925958790378\\
3.26935440491588	4.81834764991241\\
3.31784124978878	4.79472511356138\\
3.35600051289184	4.77651913004753\\
3.36839202814021	4.77004817241163\\
3.42043397868707	4.74281721801403\\
3.4437852385493	4.73064559508412\\
3.47337744475726	4.71384964280023\\
3.52662255524274	4.68433614215284\\
3.53045730125018	4.68215875021122\\
3.57956602131293	4.65194975553051\\
3.6135626939022	4.63160797185979\\
3.63160797185979	4.61982697229449\\
3.68215875021122	4.58727064895728\\
3.69408972454468	4.57956602131293\\
3.73064559508412	4.55388892336617\\
3.77096798950984	4.52662255524274\\
3.77651913004753	4.52250794749927\\
3.81925958790378	4.49069341609278\\
3.8433180976119	4.47337744475726\\
3.85838269931854	4.46145645882219\\
3.89344517861877	4.43418554395341\\
3.91159697580824	4.42043397868707\\
3.9240497435901	4.40996092930837\\
3.94984960909964	4.38859772062779\\
3.97055239047553	4.37213834293737\\
3.97528662198487	4.36839202814021\\
3.98592330158313	4.3588311248168\\
3.99578697142025	4.35011194614789\\
4	4.34644238607231\\
4.00421302857975	4.34280333526103\\
4.01407669841687	4.33439485815841\\
4.02944760952447	4.32156991447386\\
4.03388563974127	4.31784124978878\\
4.05015039090036	4.30267577213602\\
4.0759502564099	4.27952049069973\\
4.08735054350694	4.26935440491588\\
4.10655482138123	4.25098734959405\\
4.13606572288058	4.22348086995247\\
4.14161730068146	4.21804767965305\\
4.17982041972737	4.18074041209622\\
4.18074041209622	4.17982041972737\\
4.21804767965306	4.14161730068146\\
4.22348086995247	4.13606572288059\\
4.25098734959407	4.10655482138123\\
4.26935440491588	4.08735054350698\\
4.27952049069976	4.0759502564099\\
4.30267577213606	4.05015039090036\\
4.31784124978878	4.03388563974133\\
4.3215699144739	4.02944760952447\\
4.33439485815846	4.01407669841687\\
4.34280333526109	4.00421302857975\\
4.34644238607237	4\\
4.35011194614795	3.99578697142025\\
4.35883112481687	3.98592330158313\\
4.36839202814021	3.97528662198495\\
4.37213834293743	3.97055239047553\\
4.38859772062786	3.94984960909964\\
4.40996092930844	3.9240497435901\\
4.42043397868707	3.91159697580833\\
4.43418554395349	3.89344517861877\\
4.46145645882228	3.85838269931854\\
4.47337744475726	3.84331809761201\\
4.49069341609286	3.81925958790378\\
4.52250794749936	3.77651913004753\\
4.52662255524274	3.77096798950997\\
4.55388892336626	3.73064559508412\\
4.57956602131293	3.69408972454481\\
4.58727064895736	3.68215875021122\\
4.61982697229458	3.63160797185979\\
4.63160797185979	3.61356269390234\\
4.65194975553059	3.57956602131293\\
4.68215875021122	3.53045730125031\\
4.68433614215291	3.52662255524274\\
4.71384964280031	3.47337744475726\\
4.73064559508412	3.44378523854942\\
4.74281721801409	3.42043397868707\\
4.77004817241169	3.36839202814021\\
4.77651913004753	3.35600051289195\\
4.79472511356142	3.31784124978878\\
4.81834764991244	3.26935440491588\\
4.81925958790378	3.26745244523168\\
4.83846363928846	3.22348086995247\\
4.85756619659014	3.18074041209622\\
4.85838269931854	3.17888520733011\\
4.87333611653703	3.14161730068146\\
4.8875684647325	3.10655482138123\\
4.89344517861877	3.09205586564242\\
4.899429073228	3.0759502564099\\
4.9089354521178	3.05015039090036\\
4.91659760829892	3.02944760952447\\
4.92231075347673	3.01407669841687\\
4.9240497435901	3.00939236331114\\
4.9258053157482	3.00421302857975\\
4.92722808665977	3\\
4.92865064802047	2.99578697142025\\
4.93198057741573	2.98592330158313\\
4.93716891545387	2.97055239047553\\
4.9441580579194	2.94984960909964\\
4.94984960909964	2.93289249572575\\
4.95263648665449	2.9240497435901\\
4.96213120796332	2.89344517861877\\
4.97055239047553	2.86602167316401\\
4.97280284089942	2.85838269931854\\
4.98402540338504	2.81925958790378\\
4.98592330158314	2.81243102786518\\
4.9956697098046	2.77651913004753\\
4.99578697142025	2.77606830586176\\
5	2.75958664054637\\
5.00421302857975	2.74308032524174\\
5.00734616181481	2.73064559508412\\
5.01407669841687	2.70261356168174\\
5.01885518591586	2.68215875021122\\
5.02944760952447	2.63464298051992\\
5.03009270218911	2.63160797185979\\
5.04053368966153	2.57956602131293\\
5.05015039090036	2.52890093661009\\
5.0505531922794	2.52662255524274\\
5.0593417263852	2.47337744475726\\
5.06745403261239	2.42043397868707\\
5.07480665624322	2.36839202814021\\
5.0759502564099	2.35964779703749\\
5.08089436749399	2.31784124978878\\
5.08611867172854	2.26935440491588\\
5.0905971102917	2.22348086995247\\
5.09437297048502	2.18074041209622\\
5.09750355019888	2.14161730068146\\
5.10005343782676	2.10655482138123\\
5.10208845903531	2.0759502564099\\
5.10367076314272	2.05015039090036\\
5.10485519863349	2.02944760952447\\
5.10568687320497	2.01407669841687\\
5.10619962448256	2.00421302857975\\
5.10641371804627	2\\
5.10655482138123	1.99718783677055\\
5.10661900885998	1.99578697142025\\
5.10706163847146	1.98592330158313\\
5.10772331542962	1.97055239047553\\
5.1085618390741	1.94984960909964\\
5.10952523849273	1.9240497435901\\
5.11055615409965	1.89344517861877\\
5.11159656612979	1.85838269931854\\
5.11259229850174	1.81925958790378\\
5.11349675949801	1.77651913004753\\
5.11427348782135	1.73064559508412\\
5.11489727249479	1.68215875021122\\
5.11535387249853	1.63160797185979\\
5.11563861301836	1.57956602131293\\
5.11575431200818	1.52662255524274\\
5.11570905023875	1.47337744475726\\
5.11551423775252	1.42043397868707\\
5.11518328387523	1.36839202814021\\
5.11473099735407	1.31784124978878\\
5.11417367269984	1.26935440491588\\
5.11352968477508	1.22348086995247\\
5.11282032409342	1.18074041209622\\
5.11207055844374	1.14161730068146\\
5.11130940078428	1.10655482138123\\
5.11056960303243	1.0759502564099\\
5.1098864887479	1.05015039090036\\
5.10929588909981	1.02944760952447\\
5.10883134552132	1.01407669841687\\
5.10852096794968	1.00421302857975\\
5.10838537862859	1\\
5.10824794571438	0.99578697142025\\
5.10791882540104	0.985923301583135\\
5.10738470009857	0.970552390475529\\
5.10662219313643	0.949849609099638\\
5.10655482138123	0.948173449961697\\
5.10554541536636	0.924049743590099\\
5.1041414520412	0.893445178618774\\
5.1023503178453	0.858382699318543\\
5.10008829737632	0.819259587903779\\
5.09724583786394	0.776519130047526\\
5.09367951509114	0.73064559508412\\
5.08920086265349	0.682158750211225\\
5.0835606327951	0.631607971859787\\
5.07642621251948	0.579566021312925\\
5.0759502564099	0.57670684462417\\
5.0669085356257	0.526622555242743\\
5.05468683922491	0.473377444757257\\
5.05015039090036	0.457499706415424\\
5.03833628923227	0.420433978687075\\
5.02944760952447	0.398058143351036\\
5.01613256485014	0.368392028140213\\
5.01407669841687	0.364574572359356\\
5.00421302857975	0.347541453112042\\
5	0.340729772344782\\
4.99578697142025	0.334176025340469\\
4.98592330158314	0.319772813938979\\
4.98450183046278	0.317841249788775\\
4.97055239047553	0.3016369784686\\
4.94984960909964	0.281009455137843\\
4.93596294361917	0.26935440491588\\
4.9240497435901	0.260784756874337\\
4.89344517861877	0.242895118168655\\
4.85838269931854	0.227477095898418\\
4.84587135827851	0.223480869952474\\
};
\addplot[fill=mycolor4, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
4.8361718180295	0.473377444757257\\
4.81925958790378	0.45866710199078\\
4.77651913004753	0.435064114601581\\
4.73064559508412	0.424481748202477\\
4.68215875021122	0.429204420350385\\
4.63160797185979	0.452515205632234\\
4.60772790577478	0.473377444757257\\
4.57956602131293	0.506596819107839\\
4.56825771992264	0.526622555242743\\
4.54731356340839	0.579566021312925\\
4.53423537399827	0.631607971859787\\
4.52717322208181	0.682158750211225\\
4.52662255524274	0.692577373194453\\
4.52504704347667	0.73064559508412\\
4.52567929672485	0.776519130047526\\
4.52662255524274	0.792655889655683\\
4.52855185739213	0.819259587903779\\
4.53312608135362	0.858382699318543\\
4.53845702718173	0.893445178618774\\
4.54395706546408	0.924049743590099\\
4.54914741225675	0.949849609099638\\
4.553648212123	0.970552390475529\\
4.55717008934181	0.985923301583135\\
4.5595068165995	0.99578697142025\\
4.56052254715961	1\\
4.56154861859198	1.00421302857975\\
4.5639904633813	1.01407669841687\\
4.56790239279999	1.02944760952447\\
4.57336555298342	1.05015039090036\\
4.57956602131293	1.07270265246832\\
4.58075169368162	1.0759502564099\\
4.59232968120255	1.10655482138123\\
4.60605515252352	1.14161730068146\\
4.62183782436353	1.18074041209622\\
4.63160797185979	1.20443005493169\\
4.64306664511747	1.22348086995247\\
4.67061600722586	1.26935440491588\\
4.68215875021122	1.28877439645258\\
4.71191958345617	1.31784124978878\\
4.73064559508412	1.3369593197393\\
4.77651913004753	1.35234720860916\\
4.81925958790378	1.33629629806192\\
4.83536030152376	1.31784124978878\\
4.85838269931854	1.28893906088962\\
4.86775353121671	1.26935440491588\\
4.88750895282326	1.22348086995247\\
4.89344517861877	1.20805934867199\\
4.90125633794372	1.18074041209622\\
4.91122144690829	1.14161730068146\\
4.91903149490908	1.10655482138123\\
4.9240497435901	1.08098814616925\\
4.9248724435236	1.0759502564099\\
4.92869576622491	1.05015039090036\\
4.93143755625839	1.02944760952447\\
4.93328534574962	1.01407669841687\\
4.93438659163529	1.00421302857975\\
4.93483678510981	1\\
4.9352748797877	0.99578697142025\\
4.9362531394093	0.985923301583135\\
4.93764458856845	0.970552390475529\\
4.93926057912301	0.949849609099638\\
4.94085397705505	0.924049743590099\\
4.94212530353746	0.893445178618774\\
4.94272704487341	0.858382699318543\\
4.94226406405007	0.819259587903779\\
4.94028802359372	0.776519130047526\\
4.93628358500799	0.73064559508412\\
4.92964372836019	0.682158750211225\\
4.9240497435901	0.653867152968167\\
4.91902099675039	0.631607971859787\\
4.90276428473536	0.579566021312925\\
4.89344517861877	0.557269377318116\\
4.87770613830928	0.526622555242743\\
4.85838269931854	0.497849088756961\\
4.8361718180295	0.473377444757257\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
2.93820355456662	0.0759502564099009\\
2.9240497435901	0.0726166114078246\\
2.89344517861877	0.066862931605329\\
2.85838269931854	0.0619740151347026\\
2.81925958790378	0.0581129366035384\\
2.77651913004753	0.0553666327103746\\
2.73064559508412	0.0538045418985726\\
2.68215875021122	0.0535300705688668\\
2.63160797185979	0.0547353480663344\\
2.57956602131293	0.057779689007821\\
2.52662255524274	0.0633337912157131\\
2.47337744475726	0.0726944405857763\\
2.46074746171648	0.0759502564099009\\
2.42043397868707	0.088764675787625\\
2.3855706745032	0.106554821381226\\
2.36839202814021	0.118360132330268\\
2.34501742678397	0.141617300681457\\
2.3191926145931	0.180740412096221\\
2.31784124978878	0.183404508029942\\
2.30203586771312	0.223480869952474\\
2.28935935779816	0.26935440491588\\
2.2794738159452	0.317841249788775\\
2.27139251247147	0.368392028140213\\
2.26935440491588	0.382812671464023\\
2.26465402687454	0.420433978687075\\
2.25871727654112	0.473377444757257\\
2.25322796540364	0.526622555242743\\
2.24798649489159	0.579566021312925\\
2.24285336385948	0.631607971859787\\
2.23773700235352	0.682158750211225\\
2.23258853649799	0.73064559508412\\
2.22740027036146	0.776519130047526\\
2.22348086995247	0.808740042575919\\
2.22224188657848	0.819259587903779\\
2.21727687904453	0.858382699318543\\
2.21250689208209	0.893445178618774\\
2.2080615044793	0.924049743590099\\
2.20408696095011	0.949849609099638\\
2.20073392928905	0.970552390475529\\
2.19814361618047	0.985923301583135\\
2.19643385215479	0.99578697142025\\
2.1956918850697	1\\
2.19494278954255	1.00421302857975\\
2.19316056404434	1.01407669841687\\
2.19030138777593	1.02944760952447\\
2.18628509925058	1.05015039090036\\
2.18099694507717	1.0759502564099\\
2.18074041209622	1.07713422075652\\
2.17448394557401	1.10655482138123\\
2.16645341771184	1.14161730068146\\
2.15668687800931	1.18074041209622\\
2.14492639323397	1.22348086995247\\
2.14161730068146	1.23451632067939\\
2.13118198656771	1.26935440491588\\
2.11506959476612	1.31784124978878\\
2.10655482138123	1.34105739451866\\
2.09640457500952	1.36839202814021\\
2.0759502564099	1.41809806310956\\
2.07496793214005	1.42043397868707\\
2.05071817093008	1.47337744475726\\
2.05015039090036	1.47452422406125\\
2.02944760952447	1.51535407376219\\
2.02351978997639	1.52662255524274\\
2.01407669841687	1.54366653498929\\
2.00421302857975	1.56098924172637\\
2	1.56823785015502\\
1.99578697142025	1.57540062565038\\
1.99331924574844	1.57956602131293\\
1.98592330158313	1.59163046400757\\
1.97055239047553	1.61589048882671\\
1.96025366262318	1.63160797185979\\
1.94984960909964	1.64679397409769\\
1.92443079808967	1.68215875021122\\
1.9240497435901	1.68266554602989\\
1.89344517861877	1.72188163726758\\
1.88627888509644	1.73064559508412\\
1.85838269931854	1.7630389390203\\
1.84619481449556	1.77651913004753\\
1.81925958790378	1.80483177179385\\
1.80483177179385	1.81925958790378\\
1.77651913004753	1.84619481449556\\
1.7630389390203	1.85838269931854\\
1.73064559508412	1.88627888509644\\
1.72188163726757	1.89344517861877\\
1.68266554602989	1.9240497435901\\
1.68215875021122	1.92443079808967\\
1.64679397409769	1.94984960909964\\
1.63160797185979	1.96025366262317\\
1.6158904888267	1.97055239047553\\
1.59163046400756	1.98592330158313\\
1.57956602131293	1.99331924574843\\
1.57540062565037	1.99578697142025\\
1.56823785015501	2\\
1.56098924172636	2.00421302857975\\
1.54366653498927	2.01407669841687\\
1.52662255524274	2.02351978997638\\
1.51535407376217	2.02944760952447\\
1.47452422406123	2.05015039090036\\
1.47337744475726	2.05071817093007\\
1.42043397868707	2.07496793214004\\
1.41809806310954	2.0759502564099\\
1.36839202814021	2.09640457500952\\
1.34105739451864	2.10655482138123\\
1.31784124978878	2.11506959476612\\
1.26935440491588	2.13118198656771\\
1.23451632067937	2.14161730068146\\
1.22348086995247	2.14492639323397\\
1.18074041209622	2.1566868780093\\
1.14161730068146	2.16645341771183\\
1.10655482138123	2.17448394557401\\
1.0771342207565	2.18074041209622\\
1.0759502564099	2.18099694507716\\
1.05015039090036	2.18628509925057\\
1.02944760952447	2.19030138777592\\
1.01407669841687	2.19316056404433\\
1.00421302857975	2.19494278954255\\
1	2.1956918850697\\
0.99578697142025	2.19643385215479\\
0.985923301583135	2.19814361618047\\
0.970552390475529	2.20073392928905\\
0.949849609099638	2.2040869609501\\
0.924049743590099	2.2080615044793\\
0.893445178618774	2.21250689208209\\
0.858382699318543	2.21727687904453\\
0.819259587903779	2.22224188657849\\
0.808740042575926	2.22348086995247\\
0.776519130047526	2.22740027036146\\
0.73064559508412	2.232588536498\\
0.682158750211225	2.23773700235352\\
0.631607971859787	2.24285336385948\\
0.579566021312925	2.24798649489159\\
0.526622555242743	2.25322796540365\\
0.473377444757257	2.25871727654113\\
0.420433978687075	2.26465402687454\\
0.38281267146406	2.26935440491588\\
0.368392028140213	2.27139251247147\\
0.317841249788775	2.27947381594521\\
0.26935440491588	2.28935935779817\\
0.223480869952474	2.30203586771313\\
0.183404508029952	2.31784124978878\\
0.180740412096221	2.31919261459311\\
0.141617300681457	2.34501742678397\\
0.118360132330271	2.36839202814021\\
0.106554821381226	2.3855706745032\\
0.0887646757876259	2.42043397868707\\
0.0759502564099009	2.46074746171649\\
0.0726944405857763	2.47337744475726\\
0.0633337912157128	2.52662255524274\\
0.0577796890078204	2.57956602131293\\
0.0547353480663337	2.63160797185979\\
0.0535300705688659	2.68215875021122\\
0.0538045418985714	2.73064559508412\\
0.0553666327103732	2.77651913004753\\
0.0581129366035367	2.81925958790378\\
0.0619740151347007	2.85838269931854\\
0.0668629316053267	2.89344517861877\\
0.0726166114078218	2.9240497435901\\
0.0759502564099009	2.93820355456663\\
0.0789858763191976	2.94984960909964\\
0.0854730281527722	2.97055239047553\\
0.0912847978944671	2.98592330158313\\
0.0955682015338356	2.99578697142025\\
0.0975506108713582	3\\
0.0996337453027332	3.00421302857975\\
0.104946934644859	3.01407669841687\\
0.106554821381226	3.0168068129439\\
0.114922067367315	3.02944760952447\\
0.132286939600172	3.05015039090036\\
0.141617300681457	3.05896450323453\\
0.164689814241329	3.0759502564099\\
0.180740412096221	3.08508139051785\\
0.223480869952474	3.10243249913167\\
0.237479024770986	3.10655482138123\\
0.26935440491588	3.1143686821133\\
0.317841249788775	3.12281153205127\\
0.368392028140213	3.12889170847321\\
0.420433978687075	3.13326267875647\\
0.473377444757257	3.13635334385331\\
0.526622555242743	3.13845434201599\\
0.579566021312925	3.13976927170639\\
0.631607971859787	3.14044669652073\\
0.682158750211225	3.1406010909507\\
0.73064559508412	3.14032702773807\\
0.776519130047526	3.13970887983038\\
0.819259587903779	3.13882722025359\\
0.858382699318543	3.13776253601897\\
0.893445178618774	3.13659661861064\\
0.924049743590099	3.13541193360308\\
0.949849609099638	3.13428932351669\\
0.970552390475529	3.13330449789492\\
0.985923301583135	3.13252386455894\\
0.99578697142025	3.13200034392588\\
1	3.13177129254104\\
1.00421302857975	3.13153895970549\\
1.01407669841687	3.13098208449202\\
1.02944760952447	3.13007771937846\\
1.05015039090036	3.1287878494845\\
1.0759502564099	3.12706187907462\\
1.10655482138123	3.12483782835809\\
1.14161730068146	3.12204380096786\\
1.18074041209622	3.11859986187873\\
1.22348086995247	3.11442049020546\\
1.26935440491588	3.10941778661038\\
1.2930606639678	3.10655482138123\\
1.31784124978878	3.10349115826229\\
1.36839202814021	3.09657782957652\\
1.42043397868707	3.08863988570601\\
1.47337744475726	3.07964122283326\\
1.49318560985834	3.0759502564099\\
1.52662255524274	3.06955525720233\\
1.57956602131293	3.05845436746066\\
1.61576698148335	3.05015039090036\\
1.63160797185979	3.04642265483924\\
1.68215875021122	3.03360102286685\\
1.6974159051456	3.02944760952447\\
1.73064559508412	3.02018898800347\\
1.75128718130798	3.01407669841687\\
1.77651913004753	3.00644259758913\\
1.78354859262992	3.00421302857975\\
1.79670189166796	3\\
1.80969971957024	2.99578697142025\\
1.81925958790378	2.99265513609168\\
1.83896742407696	2.98592330158313\\
1.85838269931854	2.97916565550511\\
1.88207176829884	2.97055239047553\\
1.89344517861877	2.966341806425\\
1.9240497435901	2.95456017384425\\
1.93585128982435	2.94984960909964\\
1.94984960909964	2.9441785411553\\
1.97055239047553	2.93554879769836\\
1.98592330158313	2.92897072033822\\
1.99578697142025	2.92466984807515\\
1.99719608729267	2.9240497435901\\
2	2.92280791156858\\
2.00421302857975	2.92093230072059\\
2.01407669841687	2.91649837298102\\
2.02944760952447	2.90946640514714\\
2.05015039090036	2.89974951598546\\
2.06321473666504	2.89344517861877\\
2.0759502564099	2.88719517677859\\
2.10655482138123	2.87167865731667\\
2.13171668772994	2.85838269931854\\
2.14161730068146	2.85303254127929\\
2.18074041209622	2.83106714259732\\
2.20083515745985	2.81925958790378\\
2.22348086995247	2.80559232610058\\
2.26932592829454	2.77651913004753\\
2.26935440491588	2.77650051047684\\
2.31784124978878	2.74349667905076\\
2.33580045163593	2.73064559508412\\
2.36839202814021	2.70652767565224\\
2.39976024798312	2.68215875021122\\
2.42043397868707	2.66550115974588\\
2.4605679552602	2.63160797185979\\
2.47337744475726	2.62035937024061\\
2.51777681825787	2.57956602131293\\
2.52662255524274	2.57109571223411\\
2.57109571223411	2.52662255524274\\
2.57956602131293	2.51777681825787\\
2.62035937024061	2.47337744475726\\
2.63160797185979	2.4605679552602\\
2.66550115974587	2.42043397868707\\
2.68215875021122	2.39976024798311\\
2.70652767565223	2.36839202814021\\
2.73064559508412	2.33580045163592\\
2.74349667905075	2.31784124978878\\
2.77650051047683	2.26935440491588\\
2.77651913004753	2.26932592829452\\
2.80559232610057	2.22348086995247\\
2.81925958790378	2.20083515745984\\
2.83106714259731	2.18074041209622\\
2.85303254127927	2.14161730068146\\
2.85838269931854	2.13171668772992\\
2.87167865731666	2.10655482138123\\
2.88719517677858	2.0759502564099\\
2.89344517861877	2.06321473666501\\
2.89974951598545	2.05015039090036\\
2.90946640514713	2.02944760952447\\
2.91649837298101	2.01407669841687\\
2.92093230072058	2.00421302857975\\
2.92280791156857	2\\
2.9240497435901	1.99719608729264\\
2.92466984807514	1.99578697142025\\
2.92897072033821	1.98592330158313\\
2.93554879769835	1.97055239047553\\
2.94417854115529	1.94984960909964\\
2.94984960909964	1.93585128982432\\
2.95456017384424	1.9240497435901\\
2.96634180642499	1.89344517861877\\
2.97055239047553	1.88207176829881\\
2.9791656555051	1.85838269931854\\
2.98592330158313	1.83896742407693\\
2.99265513609167	1.81925958790378\\
2.99578697142025	1.80969971957021\\
3	1.79670189166794\\
3.00421302857975	1.78354859262989\\
3.00644259758912	1.77651913004753\\
3.01407669841687	1.75128718130795\\
3.02018898800346	1.73064559508412\\
3.02944760952447	1.69741590514558\\
3.03360102286684	1.68215875021122\\
3.04642265483924	1.63160797185979\\
3.05015039090036	1.61576698148333\\
3.05845436746065	1.57956602131293\\
3.06955525720233	1.52662255524274\\
3.0759502564099	1.49318560985832\\
3.07964122283325	1.47337744475726\\
3.088639885706	1.42043397868707\\
3.09657782957651	1.36839202814021\\
3.10349115826229	1.31784124978878\\
3.10655482138123	1.29306066396778\\
3.10941778661038	1.26935440491588\\
3.11442049020546	1.22348086995247\\
3.11859986187873	1.18074041209622\\
3.12204380096786	1.14161730068146\\
3.12483782835809	1.10655482138123\\
3.12706187907462	1.0759502564099\\
3.1287878494845	1.05015039090036\\
3.13007771937846	1.02944760952447\\
3.13098208449202	1.01407669841687\\
3.13153895970549	1.00421302857975\\
3.13177129254104	1\\
3.13200034392588	0.99578697142025\\
3.13252386455894	0.985923301583135\\
3.13330449789492	0.970552390475529\\
3.13428932351669	0.949849609099638\\
3.13541193360308	0.924049743590099\\
3.13659661861064	0.893445178618774\\
3.13776253601897	0.858382699318543\\
3.13882722025358	0.819259587903779\\
3.13970887983038	0.776519130047526\\
3.14032702773807	0.73064559508412\\
3.1406010909507	0.682158750211225\\
3.14044669652072	0.631607971859787\\
3.13976927170638	0.579566021312925\\
3.13845434201598	0.526622555242743\\
3.1363533438533	0.473377444757257\\
3.13326267875647	0.420433978687075\\
3.1288917084732	0.368392028140213\\
3.12281153205126	0.317841249788775\\
3.1143686821133	0.26935440491588\\
3.10655482138123	0.237479024771007\\
3.10243249913167	0.223480869952474\\
3.08508139051784	0.180740412096221\\
3.0759502564099	0.164689814241341\\
3.05896450323452	0.141617300681457\\
3.05015039090036	0.13228693960018\\
3.02944760952447	0.114922067367321\\
3.01680681294389	0.106554821381226\\
3.01407669841687	0.104946934644865\\
3.00421302857975	0.0996337453027386\\
3	0.0975506108713633\\
2.99578697142025	0.0955682015338406\\
2.98592330158313	0.0912847978944717\\
2.97055239047553	0.0854730281527762\\
2.94984960909964	0.078985876319201\\
2.93820355456662	0.0759502564099009\\
};
\addplot[fill=mycolor3, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
2.84751999744927	0.26935440491588\\
2.81925958790378	0.25538529883159\\
2.77651913004753	0.241337203630559\\
2.73064559508412	0.233260592086458\\
2.68215875021122	0.231623458932153\\
2.63160797185979	0.23730180658737\\
2.57956602131293	0.251932999066423\\
2.54391899326495	0.26935440491588\\
2.52662255524274	0.279301034029533\\
2.48264942959749	0.317841249788775\\
2.47337744475726	0.327870953314729\\
2.44594449661666	0.368392028140213\\
2.42043397868707	0.417129244084071\\
2.41906318080107	0.420433978687075\\
2.40056806930418	0.473377444757257\\
2.38558132722573	0.526622555242743\\
2.37313804075385	0.579566021312925\\
2.36839202814021	0.602558808804239\\
2.3631603758694	0.631607971859787\\
2.35491897212332	0.682158750211225\\
2.34759222910169	0.73064559508412\\
2.34095221427726	0.776519130047526\\
2.33485585932625	0.819259587903779\\
2.32923279978075	0.858382699318543\\
2.3240746137753	0.893445178618774\\
2.31942335657537	0.924049743590099\\
2.31784124978878	0.934151975888975\\
2.31558597482407	0.949849609099638\\
2.31252827827418	0.970552390475529\\
2.31019695983586	0.985923301583135\\
2.30867078659592	0.99578697142025\\
2.30801131770359	1\\
2.30734714188119	1.00421302857975\\
2.30577312282884	1.01407669841687\\
2.30326428699062	1.02944760952447\\
2.29976874815294	1.05015039090036\\
2.29520625395625	1.0759502564099\\
2.28946095687836	1.10655482138123\\
2.28237318525475	1.14161730068146\\
2.27373035350824	1.18074041209622\\
2.26935440491588	1.1989908588303\\
2.26379973527332	1.22348086995247\\
2.25237736050504	1.26935440491588\\
2.23876332312375	1.31784124978878\\
2.22348086995247	1.36563915784038\\
2.22262413959194	1.36839202814021\\
2.20500558998535	1.42043397868707\\
2.18432601520732	1.47337744475726\\
2.18074041209622	1.48178501898765\\
2.16166046612484	1.52662255524274\\
2.14161730068146	1.56830029282115\\
2.13611895296453	1.57956602131293\\
2.10833023476127	1.63160797185979\\
2.10655482138123	1.63470457823508\\
2.07847415435378	1.68215875021122\\
2.0759502564099	1.68616097324759\\
2.05015039090036	1.72568832331475\\
2.04676483979859	1.73064559508412\\
2.02944760952447	1.7553505101213\\
2.01407669841687	1.77597479952959\\
2.01366164981582	1.77651913004753\\
2.00421302857975	1.7890177134826\\
2	1.79444455510159\\
1.99578697142025	1.79978440741339\\
1.98592330158313	1.81196161134549\\
1.9798756880351	1.81925958790378\\
1.97055239047553	1.83049214245975\\
1.94984960909964	1.85418041420286\\
1.94606328124811	1.85838269931854\\
1.9240497435901	1.88221912425653\\
1.91320722504164	1.89344517861877\\
1.89344517861877	1.91320722504164\\
1.88221912425653	1.9240497435901\\
1.85838269931854	1.94606328124811\\
1.85418041420285	1.94984960909964\\
1.83049214245974	1.97055239047553\\
1.81925958790378	1.97987568803509\\
1.81196161134548	1.98592330158313\\
1.79978440741339	1.99578697142025\\
1.79444455510158	2\\
1.7890177134826	2.00421302857975\\
1.77651913004753	2.01366164981581\\
1.77597479952958	2.01407669841687\\
1.75535051012129	2.02944760952447\\
1.73064559508412	2.04676483979858\\
1.72568832331474	2.05015039090036\\
1.68616097324758	2.0759502564099\\
1.68215875021122	2.07847415435377\\
1.63470457823506	2.10655482138123\\
1.63160797185979	2.10833023476126\\
1.57956602131293	2.13611895296452\\
1.56830029282113	2.14161730068146\\
1.52662255524274	2.16166046612483\\
1.48178501898762	2.18074041209622\\
1.47337744475726	2.18432601520731\\
1.42043397868707	2.20500558998534\\
1.36839202814021	2.22262413959193\\
1.36563915784034	2.22348086995247\\
1.31784124978878	2.23876332312374\\
1.26935440491588	2.25237736050503\\
1.22348086995247	2.26379973527331\\
1.19899085883026	2.26935440491588\\
1.18074041209622	2.27373035350823\\
1.14161730068146	2.28237318525474\\
1.10655482138123	2.28946095687835\\
1.0759502564099	2.29520625395624\\
1.05015039090036	2.29976874815293\\
1.02944760952447	2.30326428699061\\
1.01407669841687	2.30577312282883\\
1.00421302857975	2.30734714188119\\
1	2.30801131770359\\
0.99578697142025	2.30867078659592\\
0.985923301583135	2.31019695983586\\
0.970552390475529	2.31252827827418\\
0.949849609099638	2.31558597482407\\
0.934151975888949	2.31784124978878\\
0.924049743590099	2.31942335657536\\
0.893445178618774	2.3240746137753\\
0.858382699318543	2.32923279978074\\
0.819259587903779	2.33485585932625\\
0.776519130047526	2.34095221427725\\
0.73064559508412	2.34759222910169\\
0.682158750211225	2.35491897212332\\
0.631607971859787	2.3631603758694\\
0.602558808804237	2.36839202814021\\
0.579566021312925	2.37313804075385\\
0.526622555242743	2.38558132722573\\
0.473377444757257	2.40056806930418\\
0.420433978687075	2.41906318080107\\
0.417129244084071	2.42043397868707\\
0.368392028140213	2.44594449661666\\
0.327870953314727	2.47337744475726\\
0.317841249788775	2.48264942959748\\
0.279301034029529	2.52662255524274\\
0.26935440491588	2.54391899326494\\
0.251932999066419	2.57956602131293\\
0.237301806587366	2.63160797185979\\
0.231623458932148	2.68215875021122\\
0.233260592086452	2.73064559508412\\
0.241337203630552	2.77651913004753\\
0.255385298831582	2.81925958790378\\
0.26935440491588	2.84751999744929\\
0.275642458075296	2.85838269931854\\
0.303022082447782	2.89344517861877\\
0.317841249788775	2.90813648941053\\
0.337415603599648	2.9240497435901\\
0.368392028140213	2.944487206097\\
0.378555058214689	2.94984960909964\\
0.420433978687075	2.96870883164033\\
0.425665114105295	2.97055239047553\\
0.473377444757257	2.9854859984796\\
0.475197186582275	2.98592330158313\\
0.519616282901223	2.99578697142025\\
0.526622555242743	2.99723645812568\\
0.543901295277825	3\\
0.571506059834988	3.00421302857975\\
0.579566021312925	3.00539090604583\\
0.631607971859787	3.0108687178706\\
0.678192971483035	3.01407669841687\\
0.682158750211225	3.01433738457411\\
0.73064559508412	3.01620893955078\\
0.776519130047526	3.01690176602576\\
0.819259587903779	3.01671153347603\\
0.858382699318543	3.01589458280245\\
0.893445178618774	3.01467694655315\\
0.9063969572524	3.01407669841687\\
0.924049743590099	3.01324349823851\\
0.949849609099638	3.01177445878609\\
0.970552390475529	3.01043447200506\\
0.985923301583135	3.00934863772639\\
0.99578697142025	3.00861156013376\\
1	3.00828721064463\\
1.00421302857975	3.00795718555891\\
1.01407669841687	3.00716241593284\\
1.02944760952447	3.00586253678156\\
1.04773444247834	3.00421302857975\\
1.05015039090036	3.00399239987884\\
1.0759502564099	3.00145314763489\\
1.08954374705042	3\\
1.10655482138123	2.99816316510831\\
1.12675433886574	2.99578697142025\\
1.14161730068146	2.99401163317936\\
1.18074041209622	2.98890609449861\\
1.20166854504336	2.98592330158313\\
1.22348086995247	2.98273468867893\\
1.26935440491588	2.97542330881156\\
1.29743474703148	2.97055239047553\\
1.31784124978878	2.9668887284448\\
1.36839202814021	2.95706419321922\\
1.40270743896689	2.94984960909964\\
1.42043397868707	2.94596347940943\\
1.47337744475726	2.93350967528045\\
1.51084791300177	2.9240497435901\\
1.52662255524274	2.91987379414494\\
1.57956602131293	2.90497212819935\\
1.61807211597011	2.89344517861877\\
1.63160797185979	2.88917932074829\\
1.68215875021122	2.87239529939946\\
1.72223573818171	2.85838269931854\\
1.73064559508412	2.8552772131615\\
1.77651913004753	2.83759048102243\\
1.81925958790378	2.82042968118613\\
1.82206083058918	2.81925958790378\\
1.85838269931854	2.80325359839646\\
1.89344517861877	2.78735205051986\\
1.91666503082849	2.77651913004753\\
1.9240497435901	2.77286393355128\\
1.94984960909964	2.75981730321002\\
1.97055239047553	2.74918825214355\\
1.98592330158313	2.74119339594611\\
1.99578697142025	2.73601282862844\\
2	2.73378751550261\\
2.00421302857975	2.73155445761332\\
2.00591643869877	2.73064559508412\\
2.01407669841687	2.72601133726401\\
2.02944760952447	2.71722529376132\\
2.05015039090036	2.70527537484444\\
2.0759502564099	2.69016368540692\\
2.08930620047328	2.68215875021122\\
2.10655482138123	2.67119189006516\\
2.14161730068146	2.64847140576746\\
2.16698769660306	2.63160797185979\\
2.18074041209622	2.62192844828485\\
2.22348086995247	2.59107652006105\\
2.2389118748572	2.57956602131293\\
2.26935440491588	2.55564978963084\\
2.30520210467427	2.52662255524274\\
2.31784124978878	2.51585948117553\\
2.36609101205932	2.47337744475726\\
2.36839202814021	2.47125387706849\\
2.42043397868707	2.42136054079163\\
2.42136054079163	2.42043397868707\\
2.47125387706849	2.36839202814021\\
2.47337744475726	2.36609101205932\\
2.51585948117553	2.31784124978878\\
2.52662255524274	2.30520210467426\\
2.55564978963083	2.26935440491588\\
2.57956602131293	2.23891187485718\\
2.59107652006104	2.22348086995247\\
2.62192844828483	2.18074041209622\\
2.63160797185979	2.16698769660305\\
2.64847140576745	2.14161730068146\\
2.67119189006515	2.10655482138123\\
2.68215875021122	2.08930620047325\\
2.69016368540691	2.0759502564099\\
2.70527537484442	2.05015039090036\\
2.7172252937613	2.02944760952447\\
2.726011337264	2.01407669841687\\
2.73064559508412	2.00591643869874\\
2.7315544576133	2.00421302857975\\
2.7337875155026	2\\
2.73601282862843	1.99578697142025\\
2.74119339594609	1.98592330158313\\
2.74918825214353	1.97055239047553\\
2.75981730321	1.94984960909964\\
2.77286393355126	1.9240497435901\\
2.77651913004753	1.91666503082845\\
2.78735205051985	1.89344517861877\\
2.80325359839644	1.85838269931854\\
2.81925958790378	1.82206083058915\\
2.82042968118612	1.81925958790378\\
2.83759048102242	1.77651913004753\\
2.85527721316148	1.73064559508412\\
2.85838269931854	1.72223573818167\\
2.87239529939945	1.68215875021122\\
2.88917932074828	1.63160797185979\\
2.89344517861877	1.61807211597007\\
2.90497212819933	1.57956602131293\\
2.91987379414493	1.52662255524274\\
2.9240497435901	1.51084791300173\\
2.93350967528045	1.47337744475726\\
2.94596347940942	1.42043397868707\\
2.94984960909964	1.40270743896685\\
2.95706419321921	1.36839202814021\\
2.9668887284448	1.31784124978878\\
2.97055239047553	1.29743474703144\\
2.97542330881155	1.26935440491588\\
2.98273468867893	1.22348086995247\\
2.98592330158313	1.20166854504332\\
2.9889060944986	1.18074041209622\\
2.99401163317936	1.14161730068146\\
2.99578697142025	1.12675433886571\\
2.9981631651083	1.10655482138123\\
3	1.08954374705039\\
3.00145314763489	1.0759502564099\\
3.00399239987884	1.05015039090036\\
3.00421302857975	1.0477344424783\\
3.00586253678156	1.02944760952447\\
3.00716241593284	1.01407669841687\\
3.00795718555891	1.00421302857975\\
3.00828721064463	1\\
3.00861156013376	0.99578697142025\\
3.00934863772639	0.985923301583135\\
3.01043447200506	0.970552390475529\\
3.01177445878608	0.949849609099638\\
3.01324349823851	0.924049743590099\\
3.01407669841687	0.90639695725234\\
3.01467694655314	0.893445178618774\\
3.01589458280245	0.858382699318543\\
3.01671153347603	0.819259587903779\\
3.01690176602575	0.776519130047526\\
3.01620893955078	0.73064559508412\\
3.01433738457411	0.682158750211225\\
3.01407669841687	0.67819297148313\\
3.01086871787059	0.631607971859787\\
3.00539090604583	0.579566021312925\\
3.00421302857975	0.571506059835037\\
3	0.543901295277875\\
2.99723645812567	0.526622555242743\\
2.99578697142025	0.519616282901262\\
2.98592330158313	0.475197186582316\\
2.98548599847959	0.473377444757257\\
2.97055239047553	0.425665114105324\\
2.96870883164032	0.420433978687075\\
2.94984960909964	0.378555058214711\\
2.94448720609699	0.368392028140213\\
2.9240497435901	0.337415603599664\\
2.90813648941051	0.317841249788775\\
2.89344517861877	0.303022082447795\\
2.85838269931854	0.275642458075307\\
2.84751999744927	0.26935440491588\\
};
\addplot[fill=mycolor4, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
2.77343944682038	0.526622555242743\\
2.73064559508412	0.498904069099166\\
2.68215875021122	0.490539184967667\\
2.63160797185979	0.505241256722571\\
2.6041957755195	0.526622555242743\\
2.57956602131293	0.549741017209834\\
2.56048993980123	0.579566021312925\\
2.53308079276514	0.631607971859787\\
2.52662255524274	0.646265017669736\\
2.51525490539131	0.682158750211225\\
2.50221685832333	0.73064559508412\\
2.49147306982709	0.776519130047526\\
2.48250057767515	0.819259587903779\\
2.47492487035152	0.858382699318543\\
2.47337744475726	0.86695808115392\\
2.46959869717143	0.893445178618774\\
2.46543364064199	0.924049743590099\\
2.4620108047182	0.949849609099638\\
2.45929857402127	0.970552390475529\\
2.45729383060083	0.985923301583135\\
2.45600783040269	0.99578697142025\\
2.45545811596355	1\\
2.45490794308764	1.00421302857975\\
2.45361728370608	1.01407669841687\\
2.45159526662105	1.02944760952447\\
2.44884051493989	1.05015039090036\\
2.44533382549265	1.0759502564099\\
2.4410249721335	1.10655482138123\\
2.43581793830887	1.14161730068146\\
2.42955426152335	1.18074041209622\\
2.42199222018895	1.22348086995247\\
2.42043397868707	1.23176451849661\\
2.4145491972314	1.26935440491588\\
2.40608478569521	1.31784124978878\\
2.39591429562134	1.36839202814021\\
2.38356480721154	1.42043397868707\\
2.36839202814021	1.47324999771053\\
2.36835989796166	1.47337744475726\\
2.35408395287729	1.52662255524274\\
2.33691865912856	1.57956602131293\\
2.31784124978878	1.62745352148483\\
2.31633492554447	1.63160797185979\\
2.29683015399223	1.68215875021122\\
2.27355421228584	1.73064559508412\\
2.26935440491588	1.73867331685316\\
2.25106752273734	1.77651913004753\\
2.22612403852568	1.81925958790378\\
2.22348086995247	1.82348285434918\\
2.20306428756825	1.85838269931854\\
2.18074041209622	1.89047610389076\\
2.1787629516739	1.89344517861877\\
2.15763607575803	1.9240497435901\\
2.14161730068146	1.94417157664568\\
2.13733383652891	1.94984960909964\\
2.12108456459449	1.97055239047553\\
2.1075075951129	1.98592330158313\\
2.10655482138123	1.98696055368314\\
2.09929779836284	1.99578697142025\\
2.09569770685842	2\\
2.09199701119663	2.00421302857975\\
2.08290262332673	2.01407669841687\\
2.0759502564099	2.02130044076349\\
2.06847527922502	2.02944760952447\\
2.05015039090036	2.0480183494892\\
2.0480183494892	2.05015039090036\\
2.02944760952447	2.06847527922501\\
2.02130044076348	2.0759502564099\\
2.01407669841687	2.08290262332672\\
2.00421302857975	2.09199701119662\\
2	2.09569770685841\\
1.99578697142025	2.09929779836283\\
1.98696055368313	2.10655482138123\\
1.98592330158313	2.10750759511289\\
1.97055239047553	2.12108456459448\\
1.94984960909964	2.13733383652889\\
1.94417157664566	2.14161730068146\\
1.9240497435901	2.15763607575801\\
1.89344517861877	2.17876295167388\\
1.89047610389072	2.18074041209622\\
1.85838269931854	2.20306428756823\\
1.82348285434913	2.22348086995247\\
1.81925958790378	2.22612403852565\\
1.77651913004753	2.25106752273731\\
1.73867331685309	2.26935440491588\\
1.73064559508412	2.2735542122858\\
1.68215875021122	2.2968301539922\\
1.63160797185979	2.31633492554444\\
1.62745352148474	2.31784124978878\\
1.57956602131293	2.33691865912853\\
1.52662255524274	2.35408395287727\\
1.47337744475726	2.36835989796163\\
1.47324999771043	2.36839202814021\\
1.42043397868707	2.38356480721151\\
1.36839202814021	2.39591429562131\\
1.31784124978878	2.40608478569519\\
1.26935440491588	2.41454919723138\\
1.2317645184965	2.42043397868707\\
1.22348086995247	2.42199222018893\\
1.18074041209622	2.42955426152333\\
1.14161730068146	2.43581793830885\\
1.10655482138123	2.44102497213348\\
1.0759502564099	2.44533382549264\\
1.05015039090036	2.44884051493988\\
1.02944760952447	2.45159526662104\\
1.01407669841687	2.45361728370606\\
1.00421302857975	2.45490794308763\\
1	2.45545811596354\\
0.99578697142025	2.45600783040268\\
0.985923301583135	2.45729383060082\\
0.970552390475529	2.45929857402126\\
0.949849609099638	2.46201080471819\\
0.924049743590099	2.46543364064199\\
0.893445178618774	2.46959869717142\\
0.866958081153863	2.47337744475726\\
0.858382699318543	2.47492487035151\\
0.819259587903779	2.48250057767514\\
0.776519130047526	2.49147306982708\\
0.73064559508412	2.50221685832332\\
0.682158750211225	2.5152549053913\\
0.646265017669709	2.52662255524274\\
0.631607971859787	2.53308079276513\\
0.579566021312925	2.56048993980122\\
0.549741017209815	2.57956602131293\\
0.526622555242743	2.60419577551948\\
0.505241256722554	2.63160797185979\\
0.490539184967649	2.68215875021122\\
0.498904069099145	2.73064559508412\\
0.526622555242743	2.77343944682042\\
0.529167818183728	2.77651913004753\\
0.579566021312925	2.81169214670131\\
0.594270785240249	2.81925958790378\\
0.631607971859787	2.83308712848745\\
0.682158750211225	2.84633645167019\\
0.73064559508412	2.85479290475274\\
0.764449186302078	2.85838269931854\\
0.776519130047526	2.85943391559317\\
0.819259587903779	2.86127821875764\\
0.858382699318543	2.86154921456549\\
0.893445178618774	2.86077434230525\\
0.924049743590099	2.85938997611119\\
0.939896367632203	2.85838269931854\\
0.949849609099638	2.8576461181565\\
0.970552390475529	2.85577660489758\\
0.985923301583135	2.85421070725778\\
0.99578697142025	2.8531297693831\\
1	2.85265049248982\\
1.00421302857975	2.85216088993548\\
1.01407669841687	2.85097498437032\\
1.02944760952447	2.84901951447163\\
1.05015039090036	2.84618831397535\\
1.0759502564099	2.84236202670693\\
1.10655482138123	2.83742577289032\\
1.14161730068146	2.83128503395811\\
1.18074041209622	2.82387746393332\\
1.20332640214255	2.81925958790378\\
1.22348086995247	2.81440602136463\\
1.26935440491588	2.80270530529186\\
1.31784124978878	2.78981920799537\\
1.3660572333762	2.77651913004753\\
1.36839202814021	2.77574747324934\\
1.42043397868707	2.75791690763077\\
1.47337744475726	2.73978182548041\\
1.49948852890598	2.73064559508412\\
1.52662255524274	2.71928533428821\\
1.57956602131293	2.69731882099562\\
1.61653296574527	2.68215875021122\\
1.63160797185979	2.67468545740322\\
1.68215875021122	2.64998174982837\\
1.72123269138624	2.63160797185979\\
1.73064559508412	2.62621989989706\\
1.77651913004753	2.60040765853093\\
1.81594657075456	2.57956602131293\\
1.81925958790378	2.57741531391607\\
1.85838269931854	2.55228363383534\\
1.89344517861877	2.53146228962293\\
1.90162885029714	2.52662255524274\\
1.9240497435901	2.51034927835684\\
1.94984960909964	2.49268761560353\\
1.97055239047553	2.47924161944142\\
1.97973925289497	2.47337744475726\\
1.98592330158313	2.46833534660138\\
1.99578697142025	2.46042190091853\\
2	2.45712569848744\\
2.00421302857975	2.45387529090706\\
2.01407669841687	2.44642896659495\\
2.02944760952447	2.43522016790966\\
2.05015039090036	2.42072583359628\\
2.05055738056401	2.42043397868707\\
2.0759502564099	2.39854280752639\\
2.10655482138123	2.37443626351394\\
2.11418399108464	2.36839202814021\\
2.14161730068146	2.34351881464846\\
2.17168244479121	2.31784124978878\\
2.18074041209622	2.3092397756517\\
2.22348086995247	2.26971119451727\\
2.22385234495352	2.26935440491588\\
2.26935440491588	2.22385234495351\\
2.26971119451726	2.22348086995247\\
2.30923977565169	2.18074041209622\\
2.31784124978878	2.1716824447912\\
2.34351881464844	2.14161730068146\\
2.36839202814021	2.11418399108461\\
2.37443626351392	2.10655482138123\\
2.39854280752636	2.0759502564099\\
2.42043397868707	2.05055738056396\\
2.42072583359624	2.05015039090036\\
2.43522016790963	2.02944760952447\\
2.44642896659491	2.01407669841687\\
2.45387529090702	2.00421302857975\\
2.4571256984874	2\\
2.46042190091849	1.99578697142025\\
2.46833534660133	1.98592330158313\\
2.47337744475726	1.97973925289491\\
2.47924161944139	1.97055239047553\\
2.49268761560349	1.94984960909964\\
2.5103492783568	1.9240497435901\\
2.52662255524274	1.90162885029708\\
2.5314622896229	1.89344517861877\\
2.5522836338353	1.85838269931854\\
2.57741531391603	1.81925958790378\\
2.57956602131293	1.81594657075449\\
2.60040765853089	1.77651913004753\\
2.62621989989702	1.73064559508412\\
2.63160797185979	1.72123269138617\\
2.64998174982833	1.68215875021122\\
2.67468545740318	1.63160797185979\\
2.68215875021122	1.61653296574519\\
2.69731882099559	1.57956602131293\\
2.71928533428818	1.52662255524274\\
2.73064559508412	1.49948852890591\\
2.73978182548038	1.47337744475726\\
2.75791690763075	1.42043397868707\\
2.77574747324932	1.36839202814021\\
2.77651913004753	1.36605723337613\\
2.78981920799536	1.31784124978878\\
2.80270530529184	1.26935440491588\\
2.81440602136461	1.22348086995247\\
2.81925958790378	1.20332640214249\\
2.82387746393331	1.18074041209622\\
2.8312850339581	1.14161730068146\\
2.83742577289031	1.10655482138123\\
2.84236202670692	1.0759502564099\\
2.84618831397534	1.05015039090036\\
2.84901951447162	1.02944760952447\\
2.85097498437031	1.01407669841687\\
2.85216088993547	1.00421302857975\\
2.85265049248981	1\\
2.85312976938309	0.99578697142025\\
2.85421070725777	0.985923301583135\\
2.85577660489757	0.970552390475529\\
2.85764611815649	0.949849609099638\\
2.85838269931854	0.939896367632073\\
2.85938997611118	0.924049743590099\\
2.86077434230524	0.893445178618774\\
2.86154921456549	0.858382699318543\\
2.86127821875763	0.819259587903779\\
2.85943391559316	0.776519130047526\\
2.85838269931854	0.764449186302193\\
2.85479290475272	0.73064559508412\\
2.84633645167018	0.682158750211225\\
2.83308712848744	0.631607971859787\\
2.81925958790378	0.594270785240288\\
2.81169214670129	0.579566021312925\\
2.77651913004753	0.529167818183757\\
2.77343944682038	0.526622555242743\\
};
\addplot[fill=mycolor4, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.792655889655879	4.52662255524274\\
0.776519130047526	4.52567929672484\\
0.73064559508412	4.52504704347666\\
0.692577373194097	4.52662255524274\\
0.682158750211225	4.52717322208179\\
0.631607971859787	4.53423537399825\\
0.579566021312925	4.54731356340837\\
0.526622555242743	4.56825771992262\\
0.506596819107792	4.57956602131293\\
0.473377444757257	4.60772790577474\\
0.452515205632197	4.63160797185979\\
0.429204420350349	4.68215875021122\\
0.424481748202441	4.73064559508412\\
0.435064114601544	4.77651913004753\\
0.458667101990743	4.81925958790378\\
0.473377444757257	4.83617181802955\\
0.497849088756915	4.85838269931854\\
0.526622555242743	4.87770613830931\\
0.557269377318058	4.89344517861877\\
0.579566021312925	4.90276428473539\\
0.631607971859787	4.91902099675041\\
0.65386715296807	4.9240497435901\\
0.682158750211225	4.9296437283602\\
0.73064559508412	4.93628358500801\\
0.776519130047526	4.94028802359373\\
0.819259587903779	4.94226406405009\\
0.858382699318543	4.94272704487343\\
0.893445178618774	4.94212530353747\\
0.924049743590099	4.94085397705506\\
0.949849609099638	4.93926057912302\\
0.970552390475529	4.93764458856845\\
0.985923301583135	4.93625313940931\\
0.99578697142025	4.93527487978771\\
1	4.93483678510982\\
1.00421302857975	4.93438659163529\\
1.01407669841687	4.93328534574963\\
1.02944760952447	4.93143755625839\\
1.05015039090036	4.92869576622491\\
1.0759502564099	4.9248724435236\\
1.08098814616926	4.9240497435901\\
1.10655482138123	4.91903149490908\\
1.14161730068146	4.91122144690829\\
1.18074041209622	4.90125633794372\\
1.20805934867198	4.89344517861877\\
1.22348086995247	4.88750895282326\\
1.26935440491588	4.86775353121671\\
1.28893906088963	4.85838269931854\\
1.31784124978878	4.83536030152376\\
1.33629629806193	4.81925958790378\\
1.35234720860918	4.77651913004753\\
1.33695931973931	4.73064559508412\\
1.31784124978878	4.71191958345616\\
1.28877439645259	4.68215875021122\\
1.26935440491588	4.67061600722585\\
1.22348086995247	4.64306664511746\\
1.2044300549317	4.63160797185979\\
1.18074041209622	4.62183782436353\\
1.14161730068146	4.60605515252351\\
1.10655482138123	4.59232968120254\\
1.0759502564099	4.58075169368161\\
1.07270265246834	4.57956602131293\\
1.05015039090036	4.57336555298342\\
1.02944760952447	4.56790239279999\\
1.01407669841687	4.56399046338129\\
1.00421302857975	4.56154861859197\\
1	4.5605225471596\\
0.99578697142025	4.55950681659949\\
0.985923301583135	4.55717008934181\\
0.970552390475529	4.55364821212299\\
0.949849609099638	4.54914741225674\\
0.924049743590099	4.54395706546407\\
0.893445178618774	4.53845702718172\\
0.858382699318543	4.53312608135361\\
0.819259587903779	4.52855185739211\\
0.792655889655879	4.52662255524274\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
11.296657375375	0.420433978687075\\
11.2655152930121	0.399004510233842\\
11.1815336141935	0.380890839486202\\
11.0939770977267	0.415105584233121\\
11.0897449025444	0.420433978687075\\
11.0564313860163	0.473377444757257\\
11.030848737905	0.526622555242743\\
11.0110735206831	0.579566021312925\\
11.0038377952545	0.604286281237673\\
10.9996410381324	0.631607971859787\\
10.9936347383111	0.682158750211225\\
10.9892030450472	0.73064559508412\\
10.9860296378037	0.776519130047526\\
10.9838641877507	0.819259587903779\\
10.9825001091615	0.858382699318543\\
10.9817588005388	0.893445178618774\\
10.9814792806975	0.924049743590099\\
10.9815128269244	0.949849609099638\\
10.9817224291339	0.970552390475529\\
10.9819865853594	0.985923301583135\\
10.9822062595833	0.99578697142025\\
10.9823122987058	1\\
10.9824257531613	1.00421302857975\\
10.982720830408	1.01407669841687\\
10.9832651668818	1.02944760952447\\
10.9841686677232	1.05015039090036\\
10.9855880568764	1.0759502564099\\
10.9877382902934	1.10655482138123\\
10.9909149444712	1.14161730068146\\
10.9955361300242	1.18074041209622\\
11.0022206846698	1.22348086995247\\
11.0038377952545	1.23203697927635\\
11.0447510670186	1.26935440491588\\
11.0939770977267	1.29273335265933\\
11.1179881229349	1.26935440491588\\
11.1766632073163	1.22348086995247\\
11.1815336141935	1.2202331335541\\
11.2083437965869	1.18074041209622\\
11.2361863415628	1.14161730068146\\
11.2622206281144	1.10655482138123\\
11.2655152930121	1.10216329530409\\
11.2790030405155	1.0759502564099\\
11.2920272880419	1.05015039090036\\
11.3022843479928	1.02944760952447\\
11.3097713831672	1.01407669841687\\
11.3145124164299	1.00421302857975\\
11.3165213839344	1\\
11.31852039035	0.99578697142025\\
11.323160150822	0.985923301583135\\
11.3302711482081	0.970552390475529\\
11.339598732232	0.949849609099638\\
11.3449705862915	0.937402074083344\\
11.3496528793838	0.924049743590099\\
11.359618189734	0.893445178618774\\
11.369914148619	0.858382699318543\\
11.3798413089161	0.819259587903779\\
11.388578095638	0.776519130047526\\
11.3951702142627	0.73064559508412\\
11.3985122792873	0.682158750211225\\
11.3973153902338	0.631607971859787\\
11.3900510898447	0.579566021312925\\
11.3748572262638	0.526622555242743\\
11.3493832599422	0.473377444757257\\
11.3449705862915	0.466960504550184\\
11.296657375375	0.420433978687075\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
10.6924687000096	2.22348086995247\\
10.6380737098422	2.2104902701798\\
10.6220019278204	2.22348086995247\\
10.5505171933753	2.26454228091824\\
10.5463946114118	2.26935440491588\\
10.5003843843701	2.31784124978878\\
10.4665355145568	2.34696715144295\\
10.4510377217408	2.36839202814021\\
10.4107145549906	2.42043397868707\\
10.3870802212774	2.4485009934757\\
10.3725034727535	2.47337744475726\\
10.3411524343427	2.52662255524274\\
10.3130515767316	2.57262304250503\\
10.3098894930733	2.57956602131293\\
10.2876154441277	2.63160797185979\\
10.2663343576549	2.68215875021122\\
10.2462908042366	2.73064559508412\\
10.245288360011	2.73322150695854\\
10.232541569229	2.77651913004753\\
10.220558254795	2.81925958790378\\
10.2100562605893	2.85838269931854\\
10.2010031288263	2.89344517861877\\
10.1933619177004	2.9240497435901\\
10.187097739114	2.94984960909964\\
10.1845583644237	2.96060553009281\\
10.1827295821933	2.97055239047553\\
10.1799794849102	2.98592330158313\\
10.1782420332192	2.99578697142025\\
10.1775062430971	3\\
10.1767741663432	3.00421302857975\\
10.1750744558841	3.01407669841687\\
10.1724643056414	3.02944760952447\\
10.1690192728444	3.05015039090036\\
10.164831235458	3.0759502564099\\
10.1599999062746	3.10655482138123\\
10.1546236921687	3.14161730068146\\
10.1487910258865	3.18074041209622\\
10.1425731615667	3.22348086995247\\
10.136019255973	3.26935440491588\\
10.1315497029498	3.30115114716681\\
10.1296303422471	3.31784124978878\\
10.1239168383102	3.36839202814021\\
10.117998086208	3.42043397868707\\
10.1118561403566	3.47337744475726\\
10.1054704716119	3.52662255524274\\
10.0988258129934	3.57956602131293\\
10.0919200823375	3.63160797185979\\
10.0868630250589	3.66760624510581\\
10.08511591018	3.68215875021122\\
10.0790050262965	3.73064559508412\\
10.0728341598912	3.77651913004753\\
10.066694753663	3.81925958790378\\
10.0607037045034	3.85838269931854\\
10.0549999298894	3.89344517861877\\
10.0510047558578	3.91676900793569\\
10.0498993637753	3.9240497435901\\
10.0458418625085	3.94984960909964\\
10.0424585052724	3.97055239047553\\
10.0398694020932	3.98592330158313\\
10.0381720546422	3.99578697142025\\
10.037438320299	4\\
10.0366992701261	4.00421302857975\\
10.034947888547	4.01407669841687\\
10.0321583261484	4.02944760952447\\
10.0282806634685	4.05015039090036\\
10.0243815568608	4.07018961575003\\
10.0233461361166	4.0759502564099\\
10.0176293000669	4.10655482138123\\
10.010692809503	4.14161730068146\\
10.0072971795539	4.15789161224307\\
10.002669338262	4.18074041209622\\
10	4.19331748470726\\
9.99578697142025	4.2208383080762\\
9.99538255430655	4.22348086995247\\
9.98807471621114	4.26935440491588\\
9.98592330158314	4.28228345757852\\
9.98001409585753	4.31784124978878\\
9.97117359584426	4.36839202814021\\
9.97055239047553	4.37179375561396\\
9.96171801150621	4.42043397868707\\
9.95155733859813	4.47337744475726\\
9.94984960909964	4.48189123667712\\
9.94096404064662	4.52662255524274\\
9.92987958847046	4.57956602131293\\
9.9240497435901	4.60613435360072\\
9.91853808343054	4.63160797185979\\
9.90711210170887	4.68215875021122\\
9.8955953631752	4.73064559508412\\
9.89344517861877	4.73938062587407\\
9.88448220134771	4.77651913004753\\
9.87374851458565	4.81925958790378\\
9.8635252899291	4.85838269931854\\
9.85838269931854	4.87746148469905\\
9.8541854738766	4.89344517861877\\
9.84595207126434	4.9240497435901\\
9.83882780100952	4.94984960909964\\
9.83298501865007	4.97055239047553\\
9.82857215091781	4.98592330158314\\
9.82570596319971	4.99578697142025\\
9.82447341544196	5\\
9.82323583613932	5.00421302857975\\
9.82031850473805	5.01407669841687\\
9.81925958790378	5.01762880013246\\
9.81586073556957	5.02944760952447\\
9.80981874545098	5.05015039090036\\
9.80213152191193	5.0759502564099\\
9.79277633214046	5.10655482138123\\
9.78172680688388	5.14161730068146\\
9.77651913004753	5.15771617482362\\
9.76928981495767	5.18074041209622\\
9.75546445572947	5.22348086995247\\
9.74002661913933	5.26935440491588\\
9.73064559508412	5.29627539948889\\
9.72333366387268	5.31784124978878\\
9.70563665930324	5.36839202814021\\
9.6865709376649	5.42043397868707\\
9.68215875021122	5.43211824569904\\
9.66699178697162	5.47337744475726\\
9.64661375328421	5.52662255524274\\
9.63160797185979	5.56426241386347\\
9.62566250448393	5.57956602131293\\
9.60487447657169	5.63160797185979\\
9.58376365983445	5.68215875021122\\
9.57956602131292	5.69194637040078\\
9.56343340920569	5.73064559508412\\
9.54363174143085	5.77651913004753\\
9.52662255524274	5.81448880855343\\
9.52454538810185	5.81925958790378\\
9.50723589641966	5.85838269931854\\
9.49123751749871	5.89344517861877\\
9.47686057723148	5.9240497435901\\
9.47337744475726	5.93134370229317\\
9.46485742236533	5.94984960909964\\
9.45518078763528	5.97055239047553\\
9.44788874200404	5.98592330158314\\
9.44315889648655	5.99578697142025\\
9.44112628591414	6\\
9.4390861375132	6.00421302857975\\
9.43427966638358	6.01407669841687\\
9.42670326428782	6.02944760952447\\
9.42043397868708	6.04201013875273\\
9.41651882759813	6.05015039090036\\
9.40395514264192	6.0759502564099\\
9.38870071869094	6.10655482138123\\
9.3707101415945	6.14161730068146\\
9.36839202814021	6.14606832195701\\
9.35080237858573	6.18074041209622\\
9.32841618885657	6.22348086995247\\
9.31784124978878	6.24316731845484\\
9.30404187591795	6.26935440491588\\
9.2777348132936	6.31784124978878\\
9.26935440491588	6.33291814707255\\
9.24990282546011	6.36839202814021\\
9.22348086995247	6.41502280404526\\
9.2204404518883	6.42043397868707\\
9.19013109014153	6.47337744475726\\
9.18074041209622	6.48937404612868\\
9.15897071794743	6.52662255524274\\
9.14161730068146	6.55563684397023\\
9.12731042900757	6.57956602131293\\
9.10655482138123	6.61365269299487\\
9.09558504362357	6.63160797185979\\
9.0759502564099	6.66331449949339\\
9.06420051111224	6.68215875021122\\
9.05015039090036	6.70449658231115\\
9.03353342289163	6.73064559508412\\
9.02944760952447	6.7370509715064\\
9.01407669841687	6.76104894100357\\
9.00421302857975	6.77624238429862\\
9.00403273883742	6.77651913004753\\
9	6.78277854050777\\
8.99578697142025	6.78928735836449\\
8.98592330158314	6.80440762673958\\
8.97615559729154	6.81925958790378\\
8.97055239047553	6.82778026513658\\
8.95022406194242	6.85838269931854\\
8.94984960909964	6.85894313551534\\
8.92671518980715	6.89344517861877\\
8.9240497435901	6.89737289378547\\
8.90600102305815	6.9240497435901\\
8.89344517861877	6.942279801528\\
8.88827832281132	6.94984960909964\\
8.87402537416833	6.97055239047553\\
8.8632711161072	6.98592330158314\\
8.85838269931854	6.99284153638647\\
8.85634701220795	6.99578697142025\\
8.8534306647534	7\\
8.85050410536576	7.00421302857975\\
8.8436112976638	7.01407669841687\\
8.83275011373302	7.02944760952447\\
8.81925958790378	7.04824698388886\\
8.81791714509204	7.05015039090036\\
8.79957761559976	7.0759502564099\\
8.7772652846761	7.10655482138123\\
8.77651913004753	7.10757047663761\\
8.75177915361868	7.14161730068146\\
8.73064559508412	7.1699631989399\\
8.72268063501029	7.18074041209622\\
8.69053975518963	7.22348086995247\\
8.68215875021122	7.23443628712373\\
8.65559849580036	7.26935440491588\\
8.63160797185979	7.30016279803233\\
8.61789429873933	7.31784124978878\\
8.57956602131292	7.36616245172562\\
8.57780095177367	7.36839202814021\\
8.53606550723421	7.42043397868707\\
8.52662255524274	7.43198107167172\\
8.49278176585876	7.47337744475726\\
8.47337744475726	7.49665055837827\\
8.44836083660579	7.52662255524274\\
8.42043397868708	7.55947676941617\\
8.4033165516891	7.57956602131293\\
8.36839202814021	7.61987690963425\\
8.35819206830301	7.63160797185979\\
8.31784124978878	7.67732360366143\\
8.31355396315469	7.68215875021122\\
8.27000523264058	7.73064559508412\\
8.26935440491588	7.73136220936807\\
8.22820979069712	7.77651913004753\\
8.22348086995247	7.78164049685607\\
8.18862123821934	7.81925958790378\\
8.18074041209622	7.82766353826516\\
8.15182874383156	7.85838269931854\\
8.14161730068146	7.86911872136247\\
8.11839837951762	7.89344517861877\\
8.10655482138123	7.9057396129877\\
8.08886031751087	7.9240497435901\\
8.0759502564099	7.93730273973933\\
8.06369581982124	7.94984960909964\\
8.05015039090036	7.96362440325825\\
8.04332456284905	7.97055239047553\\
8.02944760952447	7.98455765283108\\
8.02809298602344	7.98592330158314\\
8.01829675501611	7.99578697142025\\
8.01408360535235	8\\
8.01407669841687	8.0000069009434\\
8.00988539169925	8.00421302857975\\
8.00421302857975	8.00988539169925\\
8.0000069009434	8.01407669841687\\
8	8.01408360535235\\
7.99578697142025	8.01829675501611\\
7.98592330158314	8.02809298602344\\
7.98455765283108	8.02944760952447\\
7.97055239047553	8.04332456284905\\
7.96362440325826	8.05015039090036\\
7.94984960909964	8.06369581982125\\
7.93730273973934	8.0759502564099\\
7.9240497435901	8.08886031751088\\
7.90573961298771	8.10655482138123\\
7.89344517861877	8.11839837951764\\
7.86911872136248	8.14161730068146\\
7.85838269931854	8.15182874383158\\
7.82766353826519	8.18074041209622\\
7.81925958790378	8.18862123821936\\
7.7816404968561	8.22348086995247\\
7.77651913004753	8.22820979069714\\
7.7313622093681	8.26935440491588\\
7.73064559508412	8.27000523264061\\
7.68215875021122	8.31355396315472\\
7.67732360366147	8.31784124978878\\
7.63160797185979	8.35819206830305\\
7.61987690963429	8.36839202814021\\
7.57956602131293	8.40331655168914\\
7.55947676941621	8.42043397868708\\
7.52662255524274	8.44836083660583\\
7.49665055837832	8.47337744475726\\
7.47337744475726	8.4927817658588\\
7.43198107167177	8.52662255524274\\
7.42043397868707	8.53606550723425\\
7.36839202814021	8.57780095177371\\
7.36616245172568	8.57956602131292\\
7.31784124978878	8.61789429873938\\
7.30016279803238	8.63160797185979\\
7.26935440491588	8.65559849580041\\
7.23443628712379	8.68215875021122\\
7.22348086995247	8.69053975518968\\
7.18074041209622	8.72268063501034\\
7.16996319893996	8.73064559508412\\
7.14161730068146	8.75177915361873\\
7.10757047663767	8.77651913004753\\
7.10655482138123	8.77726528467615\\
7.0759502564099	8.79957761559981\\
7.05015039090036	8.81791714509208\\
7.04824698388892	8.81925958790378\\
7.02944760952447	8.83275011373306\\
7.01407669841687	8.84361129766384\\
7.00421302857975	8.8505041053658\\
7	8.85343066475344\\
6.99578697142025	8.85634701220799\\
6.99284153638653	8.85838269931854\\
6.98592330158314	8.86327111610724\\
6.97055239047553	8.87402537416837\\
6.94984960909964	8.88827832281136\\
6.94227980152806	8.89344517861877\\
6.9240497435901	8.90600102305818\\
6.89737289378552	8.9240497435901\\
6.89344517861877	8.92671518980719\\
6.85894313551539	8.94984960909964\\
6.85838269931854	8.95022406194245\\
6.82778026513663	8.97055239047553\\
6.81925958790378	8.97615559729157\\
6.80440762673963	8.98592330158314\\
6.78928735836454	8.99578697142025\\
6.78277854050782	9\\
6.77651913004753	9.00403273883745\\
6.77624238429866	9.00421302857975\\
6.76104894100362	9.01407669841687\\
6.73705097150645	9.02944760952447\\
6.73064559508412	9.03353342289167\\
6.7044965823112	9.05015039090036\\
6.68215875021122	9.06420051111227\\
6.66331449949343	9.0759502564099\\
6.63160797185979	9.0955850436236\\
6.61365269299492	9.10655482138123\\
6.57956602131293	9.12731042900759\\
6.55563684397027	9.14161730068146\\
6.52662255524274	9.15897071794746\\
6.48937404612872	9.18074041209622\\
6.47337744475726	9.19013109014156\\
6.42043397868707	9.22044045188832\\
6.4150228040453	9.22348086995247\\
6.36839202814021	9.24990282546013\\
6.33291814707258	9.26935440491588\\
6.31784124978878	9.27773481329362\\
6.26935440491588	9.30404187591797\\
6.24316731845487	9.31784124978878\\
6.22348086995247	9.32841618885658\\
6.18074041209622	9.35080237858574\\
6.14606832195704	9.36839202814021\\
6.14161730068146	9.37071014159451\\
6.10655482138123	9.38870071869096\\
6.0759502564099	9.40395514264193\\
6.05015039090036	9.41651882759814\\
6.04201013875276	9.42043397868708\\
6.02944760952447	9.42670326428783\\
6.01407669841687	9.43427966638359\\
6.00421302857975	9.43908613751321\\
6	9.44112628591415\\
5.99578697142025	9.44315889648656\\
5.98592330158314	9.44788874200405\\
5.97055239047553	9.45518078763529\\
5.94984960909964	9.46485742236534\\
5.93134370229319	9.47337744475726\\
5.9240497435901	9.47686057723149\\
5.89344517861877	9.49123751749872\\
5.85838269931854	9.50723589641967\\
5.81925958790378	9.52454538810185\\
5.81448880855344	9.52662255524274\\
5.77651913004753	9.54363174143086\\
5.73064559508412	9.5634334092057\\
5.6919463704008	9.57956602131292\\
5.68215875021122	9.58376365983445\\
5.63160797185979	9.60487447657169\\
5.57956602131293	9.62566250448393\\
5.56426241386348	9.63160797185979\\
5.52662255524274	9.64661375328422\\
5.47337744475726	9.66699178697163\\
5.43211824569906	9.68215875021122\\
5.42043397868707	9.68657093766491\\
5.36839202814021	9.70563665930325\\
5.31784124978878	9.72333366387269\\
5.29627539948891	9.73064559508412\\
5.26935440491588	9.74002661913934\\
5.22348086995247	9.75546445572948\\
5.18074041209622	9.76928981495768\\
5.15771617482364	9.77651913004753\\
5.14161730068146	9.78172680688388\\
5.10655482138123	9.79277633214046\\
5.0759502564099	9.80213152191194\\
5.05015039090036	9.80981874545099\\
5.02944760952447	9.81586073556958\\
5.01762880013248	9.81925958790378\\
5.01407669841687	9.82031850473806\\
5.00421302857975	9.82323583613933\\
5	9.82447341544197\\
4.99578697142025	9.82570596319971\\
4.98592330158314	9.82857215091782\\
4.97055239047553	9.83298501865008\\
4.94984960909964	9.83882780100953\\
4.9240497435901	9.84595207126435\\
4.89344517861877	9.85418547387661\\
4.87746148469909	9.85838269931854\\
4.85838269931854	9.86352528992911\\
4.81925958790378	9.87374851458566\\
4.77651913004753	9.88448220134772\\
4.73938062587412	9.89344517861877\\
4.73064559508412	9.89559536317521\\
4.68215875021122	9.90711210170888\\
4.63160797185979	9.91853808343055\\
4.60613435360077	9.9240497435901\\
4.57956602131293	9.92987958847047\\
4.52662255524274	9.94096404064663\\
4.48189123667717	9.94984960909964\\
4.47337744475726	9.95155733859814\\
4.42043397868707	9.96171801150622\\
4.37179375561401	9.97055239047553\\
4.36839202814021	9.97117359584427\\
4.31784124978878	9.98001409585754\\
4.28228345757855	9.98592330158314\\
4.26935440491588	9.98807471621114\\
4.22348086995247	9.99538255430656\\
4.22083830807624	9.99578697142025\\
4.19331748470729	10\\
4.18074041209622	10.002669338262\\
4.15789161224309	10.0072971795539\\
4.14161730068146	10.010692809503\\
4.10655482138123	10.0176293000669\\
4.0759502564099	10.0233461361166\\
4.07018961575002	10.0243815568608\\
4.05015039090036	10.0282806634685\\
4.02944760952447	10.0321583261484\\
4.01407669841687	10.034947888547\\
4.00421302857975	10.0366992701261\\
4	10.037438320299\\
3.99578697142025	10.0381720546422\\
3.98592330158313	10.0398694020932\\
3.97055239047553	10.0424585052724\\
3.94984960909964	10.0458418625085\\
3.9240497435901	10.0498993637753\\
3.91676900793561	10.0510047558578\\
3.89344517861877	10.0549999298894\\
3.85838269931854	10.0607037045034\\
3.81925958790378	10.066694753663\\
3.77651913004753	10.0728341598911\\
3.73064559508412	10.0790050262965\\
3.68215875021122	10.0851159101799\\
3.66760624510554	10.0868630250589\\
3.63160797185979	10.0919200823375\\
3.57956602131293	10.0988258129934\\
3.52662255524274	10.1054704716119\\
3.47337744475726	10.1118561403566\\
3.42043397868707	10.117998086208\\
3.36839202814021	10.1239168383102\\
3.31784124978878	10.1296303422471\\
3.30115114716624	10.1315497029498\\
3.26935440491588	10.1360192559729\\
3.22348086995247	10.1425731615667\\
3.18074041209622	10.1487910258864\\
3.14161730068146	10.1546236921686\\
3.10655482138123	10.1599999062745\\
3.0759502564099	10.1648312354579\\
3.05015039090036	10.1690192728443\\
3.02944760952447	10.1724643056413\\
3.01407669841687	10.175074455884\\
3.00421302857975	10.1767741663432\\
3	10.177506243097\\
2.99578697142025	10.1782420332191\\
2.98592330158313	10.1799794849101\\
2.97055239047553	10.1827295821932\\
2.96060553009239	10.1845583644237\\
2.94984960909964	10.1870977391139\\
2.9240497435901	10.1933619177003\\
2.89344517861877	10.2010031288262\\
2.85838269931854	10.2100562605892\\
2.81925958790378	10.2205582547949\\
2.77651913004753	10.2325415692289\\
2.7332215069583	10.245288360011\\
2.73064559508412	10.2462908042365\\
2.68215875021122	10.2663343576548\\
2.63160797185979	10.2876154441276\\
2.57956602131293	10.3098894930732\\
2.57262304250491	10.3130515767316\\
2.52662255524274	10.3411524343427\\
2.47337744475726	10.3725034727535\\
2.44850099347564	10.3870802212774\\
2.42043397868707	10.4107145549906\\
2.36839202814021	10.4510377217408\\
2.34696715144293	10.4665355145568\\
2.31784124978878	10.5003843843701\\
2.26935440491588	10.5463946114118\\
2.26454228091825	10.5505171933753\\
2.22348086995247	10.6220019278204\\
2.21049027017984	10.6380737098422\\
2.22348086995247	10.6924687000095\\
2.2424597220204	10.7282130123143\\
2.26935440491588	10.7374341378315\\
2.31784124978878	10.748951165906\\
2.36839202814021	10.7568284292883\\
2.42043397868707	10.7620985743287\\
2.47337744475726	10.7654584272215\\
2.52662255524274	10.7673989171156\\
2.57956602131293	10.7682799307758\\
2.63160797185979	10.7683748950743\\
2.68215875021122	10.7678979915014\\
2.73064559508412	10.7670210745128\\
2.77651913004753	10.7658843553232\\
2.81925958790378	10.7646032795948\\
2.85838269931854	10.763273093093\\
2.89344517861877	10.7619720237153\\
2.9240497435901	10.7607636473766\\
2.94984960909964	10.7596987668176\\
2.97055239047553	10.7588169746147\\
2.98592330158313	10.7581479730249\\
2.99578697142025	10.7577126893961\\
3	10.7575254095103\\
3.00421302857975	10.7573373399198\\
3.01407669841687	10.7568940280322\\
3.02944760952447	10.7561952251787\\
3.05015039090036	10.755239829019\\
3.0759502564099	10.7540288055643\\
3.10655482138123	10.7525669307082\\
3.14161730068146	10.7508642833323\\
3.18074041209622	10.7489372661452\\
3.22348086995247	10.7468089939467\\
3.26935440491588	10.7445089865417\\
3.31784124978878	10.7420721994013\\
3.36839202814021	10.7395375092569\\
3.42043397868707	10.7369458387825\\
3.47337744475726	10.7343381490167\\
3.52662255524274	10.7317535436622\\
3.57956602131293	10.7292277101644\\
3.60121173235211	10.7282130123143\\
3.63160797185979	10.7266528066305\\
3.68215875021122	10.7241241197387\\
3.73064559508412	10.7217659660748\\
3.77651913004753	10.7195933210859\\
3.81925958790378	10.7176172743025\\
3.85838269931854	10.7158462047725\\
3.89344517861877	10.7142868451817\\
3.9240497435901	10.7129450807377\\
3.94984960909964	10.7118264030146\\
3.97055239047553	10.7109360179794\\
3.98592330158313	10.710278676923\\
3.99578697142025	10.7098583677542\\
4	10.7096791780135\\
4.00421302857975	10.7095001792975\\
4.01407669841687	10.7090818111154\\
4.02944760952447	10.7084316591982\\
4.05015039090036	10.7075589233162\\
4.0759502564099	10.7064748428193\\
4.10655482138123	10.7051917127802\\
4.14161730068146	10.7037217812138\\
4.18074041209622	10.7020761923062\\
4.22348086995247	10.7002641374064\\
4.26935440491588	10.698292374358\\
4.31784124978878	10.6961652495003\\
4.36839202814021	10.6938853016667\\
4.42043397868707	10.6914544490391\\
4.47337744475726	10.6888756704991\\
4.52662255524274	10.6861550100657\\
4.57956602131293	10.6833036724554\\
4.63160797185979	10.6803399507368\\
4.68215875021122	10.6772907364656\\
4.73064559508412	10.6741924038196\\
4.77651913004753	10.6710909223188\\
4.81925958790378	10.6680411266802\\
4.85838269931854	10.6651051479973\\
4.89344517861877	10.6623500817581\\
4.9240497435901	10.6598450320722\\
4.94984960909964	10.6576577261048\\
4.97055239047553	10.6558509364687\\
4.98592330158314	10.6544789824524\\
4.99578697142025	10.6535846415097\\
5	10.6531992835774\\
5.00421302857975	10.652811898654\\
5.01407669841687	10.6518969555624\\
5.02944760952447	10.6504485978751\\
5.05015039090036	10.6484535919492\\
5.0759502564099	10.6458946192901\\
5.10655482138123	10.6427512358356\\
5.14161730068146	10.6390010943687\\
5.1498481523656	10.6380737098422\\
5.18074041209622	10.6346666078094\\
5.22348086995247	10.6297436076708\\
5.26935440491588	10.6242213379427\\
5.31784124978878	10.6181033248263\\
5.36839202814021	10.611401645307\\
5.42043397868707	10.6041391884949\\
5.47337744475726	10.5963518988184\\
5.52662255524274	10.5880908968687\\
5.57956602131293	10.5794243585537\\
5.63160797185979	10.5704390119527\\
5.68215875021122	10.5612410840013\\
5.73064559508412	10.5519564999353\\
5.73776322182301	10.5505171933753\\
5.77651913004753	10.5431050043885\\
5.81925958790378	10.5346115232257\\
5.85838269931854	10.5265643662179\\
5.89344517861877	10.5191188672456\\
5.9240497435901	10.512430468973\\
5.94984960909964	10.5066487546533\\
5.97055239047553	10.5019108593674\\
5.98592330158314	10.4983347480037\\
5.99578697142025	10.4960130904286\\
6	10.4950149634278\\
6.00421302857975	10.4940129178094\\
6.01407669841687	10.4916514300778\\
6.02944760952447	10.4879275804986\\
6.05015039090036	10.4828255592131\\
6.0759502564099	10.4763240565404\\
6.10655482138123	10.4683970820063\\
6.11349885615121	10.4665355145568\\
6.14161730068146	10.4594784994149\\
6.18074041209622	10.449356590074\\
6.22348086995247	10.4379234103872\\
6.26935440491588	10.4251814796985\\
6.31784124978878	10.4111383541626\\
6.36839202814021	10.395809664859\\
6.39577746560521	10.3870802212774\\
6.42043397868707	10.3797551948146\\
6.47337744475726	10.3633030125381\\
6.52662255524274	10.3459933447538\\
6.57956602131293	10.3279330322897\\
6.62105509650525	10.3130515767316\\
6.63160797185979	10.3095156933509\\
6.68215875021122	10.2918114181902\\
6.73064559508412	10.2740805506566\\
6.77651913004753	10.2565496897356\\
6.80475737458557	10.245288360011\\
6.81925958790378	10.2398661155225\\
6.85838269931854	10.2247182007594\\
6.89344517861877	10.2106780399364\\
6.9240497435901	10.1980314711401\\
6.94984960909964	10.187064505093\\
6.95561700633308	10.1845583644237\\
6.97055239047553	10.1784507009288\\
6.98592330158314	10.1720651433942\\
6.99578697142025	10.1679198550597\\
7	10.1661376532008\\
7.00421302857975	10.1643483696708\\
7.01407669841687	10.1601310968646\\
7.02944760952447	10.1534784710215\\
7.05015039090036	10.144356400422\\
7.0759502564099	10.1327140508963\\
7.07846723709579	10.1315497029498\\
7.10655482138123	10.1192142535251\\
7.14161730068146	10.1033265560922\\
7.17662644593356	10.0868630250589\\
7.18074041209622	10.0850042212641\\
7.22348086995247	10.0650036170595\\
7.25215988515752	10.0510047558578\\
7.26935440491588	10.0428456312412\\
7.30670293588038	10.0243815568608\\
7.31784124978878	10.0189644528161\\
7.34092947907667	10.0072971795539\\
7.35546120459819	10\\
7.36222002935941	9.99578697142025\\
7.36839202814021	9.99194006435835\\
7.37779943088666	9.98592330158314\\
7.40190529434484	9.97055239047553\\
7.42043397868707	9.95877839526531\\
7.43420428366662	9.94984960909964\\
7.47337744475726	9.92453155864748\\
7.47411007437259	9.9240497435901\\
7.52054513933388	9.89344517861877\\
7.52662255524274	9.88942808046278\\
7.57299794956528	9.85838269931854\\
7.57956602131293	9.853961257825\\
7.63060270300795	9.81925958790378\\
7.63160797185979	9.81857024063624\\
7.68215875021122	9.78351817399693\\
7.69217915864517	9.77651913004753\\
7.73064559508412	9.74935190882204\\
7.75703383986225	9.73064559508412\\
7.77651913004753	9.716635003459\\
7.81925958790378	9.68584107633765\\
7.8243341894742	9.68215875021122\\
7.85838269931854	9.6570211513385\\
7.89296891484419	9.63160797185979\\
7.89344517861877	9.63125040773649\\
7.9240497435901	9.60811966990434\\
7.94984960909964	9.58873739324227\\
7.9620577178249	9.57956602131292\\
7.97055239047553	9.57300966473259\\
7.98592330158314	9.56114175810104\\
7.99578697142025	9.55354980044042\\
8	9.55031196657954\\
8.00421302857975	9.54707677170777\\
8.01407669841687	9.53951164927725\\
8.02944760952447	9.52774346543087\\
8.0309044885154	9.52662255524274\\
8.05015039090036	9.51142172450142\\
8.0759502564099	9.49115361523739\\
8.09862031588804	9.47337744475726\\
8.10655482138123	9.4670106414508\\
8.14161730068146	9.43884505174599\\
8.16455568097653	9.42043397868708\\
8.18074041209622	9.4072021924142\\
8.22348086995247	9.37227236838056\\
8.22819062739574	9.36839202814021\\
8.26935440491588	9.33401268632416\\
8.28864811917295	9.31784124978878\\
8.31784124978878	9.29308984906525\\
8.34566652192355	9.26935440491588\\
8.36839202814021	9.2497962510466\\
8.39870282700504	9.22348086995247\\
8.42043397868708	9.2045002175502\\
8.44732981301866	9.18074041209622\\
8.47337744475726	9.15765737811558\\
8.49123191226835	9.14161730068146\\
8.52662255524274	9.10980800989647\\
8.53018639535612	9.10655482138123\\
8.56353971373025	9.0759502564099\\
8.57956602131292	9.06131185409442\\
8.59153988369218	9.05015039090036\\
8.61374614755851	9.02944760952447\\
8.63034188816689	9.01407669841687\\
8.63160797185979	9.01290486906612\\
8.64073926604955	9.00421302857975\\
8.64517068568762	9\\
8.6496072385372	8.99578697142025\\
8.66001650364516	8.98592330158314\\
8.67630993703252	8.97055239047553\\
8.68215875021122	8.96503062441872\\
8.69789315170294	8.94984960909964\\
8.72475074065093	8.9240497435901\\
8.73064559508412	8.91837403866802\\
8.75613390814706	8.89344517861877\\
8.77651913004753	8.87351746948546\\
8.79182482262969	8.85838269931854\\
8.81925958790378	8.83115458623006\\
8.83115458623006	8.81925958790378\\
8.85838269931854	8.79182482262969\\
8.87351746948546	8.77651913004753\\
8.89344517861877	8.75613390814705\\
8.91837403866801	8.73064559508412\\
8.9240497435901	8.72475074065092\\
8.94984960909964	8.69789315170293\\
8.96503062441871	8.68215875021122\\
8.97055239047553	8.67630993703252\\
8.98592330158314	8.66001650364515\\
8.99578697142025	8.64960723853719\\
9	8.6451706856876\\
9.00421302857975	8.64073926604953\\
9.01290486906611	8.63160797185979\\
9.01407669841687	8.63034188816687\\
9.02944760952447	8.61374614755849\\
9.05015039090036	8.59153988369216\\
9.06131185409441	8.57956602131292\\
9.0759502564099	8.56353971373024\\
9.10655482138123	8.53018639535611\\
9.10980800989645	8.52662255524274\\
9.14161730068146	8.49123191226833\\
9.15765737811556	8.47337744475726\\
9.18074041209622	8.44732981301864\\
9.20450021755018	8.42043397868708\\
9.22348086995247	8.39870282700502\\
9.24979625104658	8.36839202814021\\
9.26935440491588	8.34566652192352\\
9.29308984906523	8.31784124978878\\
9.31784124978878	8.28864811917292\\
9.33401268632413	8.26935440491588\\
9.36839202814021	8.22819062739571\\
9.37227236838053	8.22348086995247\\
9.40720219241417	8.18074041209622\\
9.42043397868708	8.16455568097649\\
9.43884505174595	8.14161730068146\\
9.46701064145076	8.10655482138123\\
9.47337744475726	8.098620315888\\
9.49115361523735	8.0759502564099\\
9.51142172450138	8.05015039090036\\
9.52662255524274	8.03090448851535\\
9.52774346543083	8.02944760952447\\
9.53951164927721	8.01407669841687\\
9.54707677170774	8.00421302857975\\
9.5503119665795	8\\
9.55354980044039	7.99578697142025\\
9.56114175810101	7.98592330158314\\
9.57300966473255	7.97055239047553\\
9.57956602131292	7.96205771782485\\
9.58873739324223	7.94984960909964\\
9.6081196699043	7.9240497435901\\
9.63125040773645	7.89344517861877\\
9.63160797185979	7.89296891484414\\
9.65702115133846	7.85838269931854\\
9.68215875021122	7.82433418947414\\
9.68584107633761	7.81925958790378\\
9.71663500345896	7.77651913004753\\
9.73064559508412	7.75703383986218\\
9.74935190882199	7.73064559508412\\
9.77651913004753	7.69217915864511\\
9.78351817399688	7.68215875021122\\
9.81857024063619	7.63160797185979\\
9.81925958790378	7.63060270300788\\
9.85396125782495	7.57956602131293\\
9.85838269931854	7.57299794956521\\
9.88942808046273	7.52662255524274\\
9.89344517861877	7.52054513933381\\
9.9240497435901	7.47411007437252\\
9.92453155864743	7.47337744475726\\
9.94984960909964	7.43420428366655\\
9.95877839526526	7.42043397868707\\
9.97055239047553	7.40190529434477\\
9.98592330158314	7.37779943088658\\
9.9919400643583	7.36839202814021\\
9.99578697142025	7.36222002935933\\
10	7.35546120459811\\
10.0072971795539	7.34092947907659\\
10.0189644528161	7.31784124978878\\
10.0243815568608	7.3067029358803\\
10.0428456312411	7.26935440491588\\
10.0510047558578	7.25215988515743\\
10.0650036170594	7.22348086995247\\
10.085004221264	7.18074041209622\\
10.0868630250589	7.17662644593347\\
10.1033265560922	7.14161730068146\\
10.119214253525	7.10655482138123\\
10.1315497029498	7.0784672370957\\
10.1327140508963	7.0759502564099\\
10.144356400422	7.05015039090036\\
10.1534784710215	7.02944760952447\\
10.1601310968645	7.01407669841687\\
10.1643483696708	7.00421302857975\\
10.1661376532007	7\\
10.1679198550596	6.99578697142025\\
10.1720651433942	6.98592330158314\\
10.1784507009288	6.97055239047553\\
10.1845583644237	6.95561700633299\\
10.187064505093	6.94984960909964\\
10.1980314711401	6.9240497435901\\
10.2106780399364	6.89344517861877\\
10.2247182007594	6.85838269931854\\
10.2398661155224	6.81925958790378\\
10.245288360011	6.80475737458548\\
10.2565496897355	6.77651913004753\\
10.2740805506566	6.73064559508412\\
10.2918114181902	6.68215875021122\\
10.3095156933509	6.63160797185979\\
10.3130515767316	6.62105509650515\\
10.3279330322897	6.57956602131293\\
10.3459933447538	6.52662255524274\\
10.3633030125381	6.47337744475726\\
10.3797551948145	6.42043397868707\\
10.3870802212774	6.3957774656051\\
10.395809664859	6.36839202814021\\
10.4111383541626	6.31784124978878\\
10.4251814796985	6.26935440491588\\
10.4379234103871	6.22348086995247\\
10.4493565900739	6.18074041209622\\
10.4594784994149	6.14161730068146\\
10.4665355145568	6.11349885615107\\
10.4683970820063	6.10655482138123\\
10.4763240565404	6.0759502564099\\
10.4828255592131	6.05015039090036\\
10.4879275804986	6.02944760952447\\
10.4916514300778	6.01407669841687\\
10.4940129178094	6.00421302857975\\
10.4950149634278	6\\
10.4960130904286	5.99578697142025\\
10.4983347480036	5.98592330158314\\
10.5019108593674	5.97055239047553\\
10.5066487546533	5.94984960909964\\
10.512430468973	5.9240497435901\\
10.5191188672456	5.89344517861877\\
10.5265643662179	5.85838269931854\\
10.5346115232257	5.81925958790378\\
10.5431050043885	5.77651913004753\\
10.5505171933753	5.73776322182282\\
10.5519564999353	5.73064559508412\\
10.5612410840012	5.68215875021122\\
10.5704390119527	5.63160797185979\\
10.5794243585537	5.57956602131293\\
10.5880908968687	5.52662255524274\\
10.5963518988184	5.47337744475726\\
10.6041391884949	5.42043397868707\\
10.6114016453069	5.36839202814021\\
10.6181033248263	5.31784124978878\\
10.6242213379427	5.26935440491588\\
10.6297436076707	5.22348086995247\\
10.6346666078094	5.18074041209622\\
10.6380737098422	5.14984815236538\\
10.6390010943686	5.14161730068146\\
10.6427512358356	5.10655482138123\\
10.6458946192901	5.0759502564099\\
10.6484535919492	5.05015039090036\\
10.6504485978751	5.02944760952447\\
10.6518969555624	5.01407669841687\\
10.652811898654	5.00421302857975\\
10.6531992835774	5\\
10.6535846415097	4.99578697142025\\
10.6544789824524	4.98592330158314\\
10.6558509364687	4.97055239047553\\
10.6576577261048	4.94984960909964\\
10.6598450320722	4.9240497435901\\
10.6623500817581	4.89344517861877\\
10.6651051479973	4.85838269931854\\
10.6680411266802	4.81925958790378\\
10.6710909223188	4.77651913004753\\
10.6741924038196	4.73064559508412\\
10.6772907364655	4.68215875021122\\
10.6803399507368	4.63160797185979\\
10.6833036724554	4.57956602131293\\
10.6861550100657	4.52662255524274\\
10.6888756704991	4.47337744475726\\
10.6914544490391	4.42043397868707\\
10.6938853016667	4.36839202814021\\
10.6961652495003	4.31784124978878\\
10.6982923743579	4.26935440491588\\
10.7002641374064	4.22348086995247\\
10.7020761923062	4.18074041209622\\
10.7037217812138	4.14161730068146\\
10.7051917127801	4.10655482138123\\
10.7064748428193	4.0759502564099\\
10.7075589233161	4.05015039090036\\
10.7084316591982	4.02944760952447\\
10.7090818111154	4.01407669841687\\
10.7095001792975	4.00421302857975\\
10.7096791780135	4\\
10.7098583677541	3.99578697142025\\
10.710278676923	3.98592330158313\\
10.7109360179793	3.97055239047553\\
10.7118264030145	3.94984960909964\\
10.7129450807376	3.9240497435901\\
10.7142868451816	3.89344517861877\\
10.7158462047725	3.85838269931854\\
10.7176172743025	3.81925958790378\\
10.7195933210858	3.77651913004753\\
10.7217659660748	3.73064559508412\\
10.7241241197387	3.68215875021122\\
10.7266528066305	3.63160797185979\\
10.7282130123143	3.60121173235105\\
10.7292277101644	3.57956602131293\\
10.7317535436621	3.52662255524274\\
10.7343381490166	3.47337744475726\\
10.7369458387824	3.42043397868707\\
10.7395375092569	3.36839202814021\\
10.7420721994012	3.31784124978878\\
10.7445089865416	3.26935440491588\\
10.7468089939466	3.22348086995247\\
10.7489372661451	3.18074041209622\\
10.7508642833322	3.14161730068146\\
10.7525669307081	3.10655482138123\\
10.7540288055642	3.0759502564099\\
10.7552398290189	3.05015039090036\\
10.7561952251786	3.02944760952447\\
10.7568940280321	3.01407669841687\\
10.7573373399197	3.00421302857975\\
10.7575254095102	3\\
10.757712689396	2.99578697142025\\
10.7581479730248	2.98592330158313\\
10.7588169746146	2.97055239047553\\
10.7596987668175	2.94984960909964\\
10.7607636473765	2.9240497435901\\
10.7619720237152	2.89344517861877\\
10.7632730930929	2.85838269931854\\
10.7646032795947	2.81925958790378\\
10.7658843553232	2.77651913004753\\
10.7670210745127	2.73064559508412\\
10.7678979915013	2.68215875021122\\
10.7683748950743	2.63160797185979\\
10.7682799307758	2.57956602131293\\
10.7673989171156	2.52662255524274\\
10.7654584272215	2.47337744475726\\
10.7620985743287	2.42043397868707\\
10.7568284292882	2.36839202814021\\
10.748951165906	2.31784124978878\\
10.7374341378315	2.26935440491588\\
10.7282130123143	2.24245972202036\\
10.6924687000096	2.22348086995247\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
1.23203697927621	11.0038377952545\\
1.22348086995247	11.0022206846698\\
1.18074041209622	10.9955361300242\\
1.14161730068146	10.9909149444712\\
1.10655482138123	10.9877382902934\\
1.0759502564099	10.9855880568764\\
1.05015039090036	10.9841686677232\\
1.02944760952447	10.9832651668818\\
1.01407669841687	10.982720830408\\
1.00421302857975	10.9824257531613\\
1	10.9823122987058\\
0.99578697142025	10.9822062595833\\
0.985923301583135	10.9819865853594\\
0.970552390475529	10.9817224291339\\
0.949849609099638	10.9815128269244\\
0.924049743590099	10.9814792806975\\
0.893445178618774	10.9817588005388\\
0.858382699318543	10.9825001091615\\
0.819259587903779	10.9838641877506\\
0.776519130047526	10.9860296378037\\
0.73064559508412	10.9892030450471\\
0.682158750211225	10.9936347383111\\
0.631607971859787	10.9996410381324\\
0.604286281237549	11.0038377952545\\
0.579566021312925	11.011073520683\\
0.526622555242743	11.030848737905\\
0.473377444757257	11.0564313860163\\
0.420433978687075	11.0897449025444\\
0.415105584233067	11.0939770977267\\
0.380890839486153	11.1815336141935\\
0.399004510233793	11.2655152930121\\
0.420433978687075	11.2966573753751\\
0.46696050455012	11.3449705862915\\
0.473377444757257	11.3493832599423\\
0.526622555242743	11.3748572262638\\
0.579566021312925	11.3900510898448\\
0.631607971859787	11.3973153902339\\
0.682158750211225	11.3985122792873\\
0.73064559508412	11.3951702142627\\
0.776519130047526	11.388578095638\\
0.819259587903779	11.3798413089161\\
0.858382699318543	11.369914148619\\
0.893445178618774	11.3596181897341\\
0.924049743590099	11.3496528793838\\
0.937402074083392	11.3449705862915\\
0.949849609099638	11.339598732232\\
0.970552390475529	11.3302711482081\\
0.985923301583135	11.323160150822\\
0.99578697142025	11.31852039035\\
1	11.3165213839344\\
1.00421302857975	11.3145124164299\\
1.01407669841687	11.3097713831672\\
1.02944760952447	11.3022843479928\\
1.05015039090036	11.2920272880419\\
1.0759502564099	11.2790030405155\\
1.1021632953041	11.2655152930121\\
1.10655482138123	11.2622206281145\\
1.14161730068146	11.2361863415628\\
1.18074041209622	11.2083437965869\\
1.22023313355408	11.1815336141935\\
1.22348086995247	11.1766632073163\\
1.26935440491588	11.1179881229348\\
1.29273335265927	11.0939770977267\\
1.26935440491588	11.0447510670188\\
1.23203697927621	11.0038377952545\\
};
\addplot[fill=mycolor9, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
7.82820808085843	0.0759502564099009\\
7.85838269931854	0.0731281835701595\\
7.89344517861877	0.0707856672232728\\
7.9240497435901	0.0693892823934872\\
7.94984960909964	0.0686391645298917\\
7.97055239047553	0.068305198417675\\
7.98592330158314	0.0682078758388667\\
7.99578697142025	0.0682125446218022\\
8	0.068230532461343\\
8.00421302857975	0.0682581132793359\\
8.01407669841687	0.0683603462918083\\
8.02944760952447	0.0686258333278403\\
8.05015039090036	0.0691923329887323\\
8.0759502564099	0.0702488529941737\\
8.10655482138123	0.0720466832022544\\
8.14161730068146	0.0749272787801381\\
8.15100394462221	0.0759502564099009\\
8.18074041209622	0.0794584947638873\\
8.22348086995247	0.0863995575747435\\
8.26935440491588	0.097048148403183\\
8.29855289907022	0.106554821381226\\
8.31784124978878	0.114156292648473\\
8.36561975841943	0.141617300681457\\
8.36839202814021	0.143701837025641\\
8.40467837268107	0.180740412096221\\
8.42043397868708	0.204403053848693\\
8.43039482668277	0.223480869952474\\
8.4477599067982	0.26935440491588\\
8.46017172919382	0.317841249788775\\
8.46915998332834	0.368392028140213\\
8.47337744475726	0.40104029990341\\
8.47561850181399	0.420433978687075\\
8.48018568018086	0.473377444757257\\
8.48342899811531	0.526622555242743\\
8.48564662322276	0.579566021312925\\
8.48705534847717	0.631607971859787\\
8.48781887123137	0.682158750211225\\
8.48806654778609	0.73064559508412\\
8.48790614559345	0.776519130047526\\
8.48743255304318	0.819259587903779\\
8.48673351679692	0.858382699318543\\
8.48589297164979	0.893445178618774\\
8.48499227065891	0.924049743590099\\
8.48410954559013	0.949849609099638\\
8.48331748579019	0.970552390475529\\
8.48267997236702	0.985923301583135\\
8.48224820259034	0.99578697142025\\
8.48205830062265	1\\
8.48186508553286	1.00421302857975\\
8.48139963542267	1.01407669841687\\
8.48063712093184	1.02944760952447\\
8.47953647761383	1.05015039090036\\
8.47804167101797	1.0759502564099\\
8.47608120422819	1.10655482138123\\
8.47356684810125	1.14161730068146\\
8.47337744475726	1.14407118648364\\
8.47026334535476	1.18074041209622\\
8.46612001648921	1.22348086995247\\
8.46097560980458	1.26935440491588\\
8.45462254286893	1.31784124978878\\
8.44680449990847	1.36839202814021\\
8.43720292049176	1.42043397868707\\
8.42541949340414	1.47337744475726\\
8.42043397868708	1.49321504103361\\
8.41011618943149	1.52662255524274\\
8.39061925898957	1.57956602131293\\
8.36839202814021	1.62777782077971\\
8.3660570047161	1.63160797185979\\
8.33098201690562	1.68215875021122\\
8.31784124978878	1.69813240599954\\
8.27815187364968	1.73064559508412\\
8.26935440491588	1.73708189170895\\
8.22348086995247	1.75848750611104\\
8.18074041209622	1.76844580176495\\
8.14161730068146	1.77120272791319\\
8.10655482138123	1.7693827413957\\
8.0759502564099	1.7648220398534\\
8.05015039090036	1.75893848305099\\
8.02944760952447	1.75289198035832\\
8.01407669841687	1.74763698009691\\
8.00421302857975	1.74391700906767\\
8	1.74224429003403\\
7.99578697142025	1.74052095484886\\
7.98592330158314	1.7362862505762\\
7.97383203085259	1.73064559508412\\
7.97055239047553	1.72920086332501\\
7.94984960909964	1.71899775272672\\
7.9240497435901	1.70446008587245\\
7.89344517861877	1.68435691226686\\
7.89056608403879	1.68215875021122\\
7.85838269931854	1.65837152144723\\
7.82814569754337	1.63160797185979\\
7.81925958790378	1.62387258472147\\
7.7769253767768	1.57956602131293\\
7.77651913004753	1.57913900223652\\
7.73477929127603	1.52662255524274\\
7.73064559508412	1.52125713109809\\
7.69947926258317	1.47337744475726\\
7.68215875021122	1.44498748176113\\
7.6692914848321	1.42043397868707\\
7.64388613031504	1.36839202814021\\
7.63160797185979	1.34116025191409\\
7.62237042444687	1.31784124978878\\
7.60452519362935	1.26935440491588\\
7.58933964676745	1.22348086995247\\
7.57956602131293	1.19124355368536\\
7.57667155435413	1.18074041209622\\
7.56648988273124	1.14161730068146\\
7.55813326825964	1.10655482138123\\
7.55139146594334	1.0759502564099\\
7.54608471757266	1.05015039090036\\
7.54206378918706	1.02944760952447\\
7.53921016273268	1.01407669841687\\
7.53743654209088	1.00421302857975\\
7.53669247598422	1\\
7.53595640529972	0.99578697142025\\
7.53426405765547	0.985923301583135\\
7.53171196607312	0.970552390475529\\
7.52843473768622	0.949849609099638\\
7.52662255524274	0.937773933794233\\
7.52465951144385	0.924049743590099\\
7.52058508578262	0.893445178618774\\
7.51635588313809	0.858382699318543\\
7.51216924469601	0.819259587903779\\
7.5082169544144	0.776519130047526\\
7.50468221765626	0.73064559508412\\
7.50174043388061	0.682158750211225\\
7.49956399932117	0.631607971859787\\
7.49833150901394	0.579566021312925\\
7.49824218854435	0.526622555242743\\
7.49953731026991	0.473377444757257\\
7.50253202345986	0.420433978687075\\
7.50766407190989	0.368392028140213\\
7.51557163698602	0.317841249788775\\
7.52662255524274	0.271576062451337\\
7.52724702953829	0.26935440491588\\
7.54482594564382	0.223480869952474\\
7.5705196714326	0.180740412096221\\
7.57956602131293	0.169851120771271\\
7.61080410969199	0.141617300681457\\
7.63160797185979	0.127955379819624\\
7.67825772970698	0.106554821381226\\
7.68215875021122	0.105124196325983\\
7.73064559508412	0.0914778122286216\\
7.77651913004753	0.0826508176940446\\
7.81925958790378	0.0768493229499662\\
7.82820808085843	0.0759502564099009\\
};
\addplot[fill=mycolor10, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
7.92258960161819	0.180740412096221\\
7.9240497435901	0.180557750188275\\
7.94984960909964	0.178457262424493\\
7.97055239047553	0.177517229663287\\
7.98592330158314	0.177238079660866\\
7.99578697142025	0.177245464329581\\
8	0.177293048442077\\
8.00421302857975	0.17736727667416\\
8.01407669841687	0.177645642432889\\
8.02944760952447	0.178374187495069\\
8.05015039090036	0.179935208126566\\
8.05734706840909	0.180740412096221\\
8.0759502564099	0.183010054832543\\
8.10655482138123	0.188349174068251\\
8.14161730068146	0.196906146193884\\
8.18074041209622	0.210135838008763\\
8.20979801177048	0.223480869952474\\
8.22348086995247	0.230965013195648\\
8.26935440491588	0.264901364118668\\
8.27399329605803	0.26935440491588\\
8.31301590116529	0.317841249788775\\
8.31784124978878	0.325862733975657\\
8.33864756229053	0.368392028140213\\
8.35665900248219	0.420433978687075\\
8.36839202814021	0.46908034646988\\
8.36929354966584	0.473377444757257\\
8.37725907929953	0.526622555242743\\
8.38229928967022	0.579566021312925\\
8.38500668260218	0.631607971859787\\
8.38583451839354	0.682158750211225\\
8.38514901164014	0.73064559508412\\
8.38326505352378	0.776519130047526\\
8.3804706385857	0.819259587903779\\
8.37704270260692	0.858382699318543\\
8.37325567578128	0.893445178618774\\
8.36938337036933	0.924049743590099\\
8.36839202814021	0.93109843966599\\
8.36544415400604	0.949849609099638\\
8.36188874077678	0.970552390475529\\
8.35905765727797	0.985923301583135\\
8.35715259012708	0.99578697142025\\
8.35631743659588	1\\
8.35546928539849	1.00421302857975\\
8.35343208548095	1.01407669841687\\
8.35011057484311	1.02944760952447\\
8.34534426711594	1.05015039090036\\
8.33891082366422	1.0759502564099\\
8.33052115222315	1.10655482138123\\
8.31981052723518	1.14161730068146\\
8.31784124978878	1.14761257302734\\
8.30479499787266	1.18074041209622\\
8.28566197680043	1.22348086995247\\
8.26935440491588	1.25561855063629\\
8.26046425570862	1.26935440491588\\
8.22529657291263	1.31784124978878\\
8.22348086995247	1.32014201381581\\
8.18074041209622	1.35998618441854\\
8.16743337463366	1.36839202814021\\
8.14161730068146	1.38403843357981\\
8.10655482138123	1.39746320034332\\
8.0759502564099	1.40376215022633\\
8.05015039090036	1.40555657611962\\
8.02944760952447	1.40481743246541\\
8.01407669841687	1.40305600910025\\
8.00421302857975	1.40138961302086\\
8	1.40055080308055\\
7.99578697142025	1.3996360548072\\
7.98592330158314	1.39719738155986\\
7.97055239047553	1.39256482022277\\
7.94984960909964	1.3847045390804\\
7.9240497435901	1.37223200447899\\
7.9177609970197	1.36839202814021\\
7.89344517861877	1.35374435350698\\
7.85838269931854	1.32689623061917\\
7.84887982155522	1.31784124978878\\
7.81925958790378	1.28911454002928\\
7.80279855921508	1.26935440491588\\
7.77651913004753	1.23643376573599\\
7.76797203355951	1.22348086995247\\
7.74125445615252	1.18074041209622\\
7.73064559508412	1.16263112909985\\
7.72016410166073	1.14161730068146\\
7.70377172080243	1.10655482138123\\
7.69050772787165	1.0759502564099\\
7.68215875021122	1.05544255738175\\
7.68025385944704	1.05015039090036\\
7.67309612253103	1.02944760952447\\
7.66802410815811	1.01407669841687\\
7.66487598875091	1.00421302857975\\
7.66355644966323	1\\
7.66225182856088	0.99578697142025\\
7.65925534792553	0.985923301583135\\
7.6547459092522	0.970552390475529\\
7.64897551949862	0.949849609099638\\
7.64226210568604	0.924049743590099\\
7.6349712538284	0.893445178618774\\
7.63160797185979	0.877824319090747\\
7.62781632563411	0.858382699318543\\
7.62114053430501	0.819259587903779\\
7.61506727539709	0.776519130047526\\
7.60997710425018	0.73064559508412\\
7.60625462193584	0.682158750211225\\
7.60430189232471	0.631607971859787\\
7.60456220488074	0.579566021312925\\
7.60755708813731	0.526622555242743\\
7.61394194053918	0.473377444757257\\
7.62459012809354	0.420433978687075\\
7.63160797185979	0.396781659707363\\
7.64155412201865	0.368392028140213\\
7.66709747933126	0.317841249788775\\
7.68215875021122	0.296301789442123\\
7.70614370364219	0.26935440491588\\
7.73064559508412	0.248344535125308\\
7.76978056045098	0.223480869952474\\
7.77651913004753	0.219974508654594\\
7.81925958790378	0.202907441987423\\
7.85838269931854	0.191780698623297\\
7.89344517861877	0.184741409237445\\
7.92258960161819	0.180740412096221\\
};
\addplot[fill=mycolor11, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
7.9380943209455	0.317841249788775\\
7.94984960909964	0.315758821933237\\
7.97055239047553	0.313673811545576\\
7.98592330158314	0.313025976062956\\
7.99578697142025	0.313010530414229\\
8	0.313099186465783\\
8.00421302857975	0.313244930239262\\
8.01407669841687	0.313810091354965\\
8.02944760952447	0.31532139100015\\
8.04540827106764	0.317841249788775\\
8.05015039090036	0.318723054618604\\
8.0759502564099	0.325913679401064\\
8.10655482138123	0.338187348087966\\
8.14161730068146	0.357869782375615\\
8.15564407481956	0.368392028140213\\
8.18074041209622	0.392524590556908\\
8.20285473946255	0.420433978687075\\
8.22348086995247	0.456258303058402\\
8.23138596580611	0.473377444757257\\
8.24844476439823	0.526622555242743\\
8.25895083164247	0.579566021312925\\
8.26420258246764	0.631607971859787\\
8.2651934039042	0.682158750211225\\
8.26272873962274	0.73064559508412\\
8.25750721370722	0.776519130047526\\
8.25017704797209	0.819259587903779\\
8.24137338647431	0.858382699318543\\
8.23173884508859	0.893445178618774\\
8.22348086995247	0.919313585229658\\
8.22162539233765	0.924049743590099\\
8.21045928355774	0.949849609099638\\
8.20059811165202	0.970552390475529\\
8.19273368058082	0.985923301583135\\
8.1874342984953	0.99578697142025\\
8.18510910473006	1\\
8.18274640424293	1.00421302857975\\
8.18074041209622	1.00772299714634\\
8.17615094177714	1.01407669841687\\
8.16453943899642	1.02944760952447\\
8.14777175618792	1.05015039090036\\
8.14161730068146	1.05729607119039\\
8.11955101202904	1.0759502564099\\
8.10655482138123	1.086201572045\\
8.0759502564099	1.10234834007254\\
8.06260657903672	1.10655482138123\\
8.05015039090036	1.11032824060463\\
8.02944760952447	1.11334177566539\\
8.01407669841687	1.11375180473867\\
8.00421302857975	1.1132150203632\\
8	1.11279736664354\\
7.99578697142025	1.11226755832621\\
7.98592330158314	1.11059016890698\\
7.97055239047553	1.10675945225975\\
7.96998848122589	1.10655482138123\\
7.94984960909964	1.09912220183036\\
7.9240497435901	1.08570859075445\\
7.91023068487128	1.0759502564099\\
7.89344517861877	1.06373711035762\\
7.87922819917038	1.05015039090036\\
7.85840812601761	1.02944760952447\\
7.85838269931854	1.0294215577997\\
7.84653098436233	1.01407669841687\\
7.83913767361504	1.00421302857975\\
7.8360333132174	1\\
7.83296094728574	0.99578697142025\\
7.82589284192957	0.985923301583135\\
7.81925958790378	0.976394661015554\\
7.81593594745599	0.970552390475529\\
7.80466737637774	0.949849609099638\\
7.79154880940059	0.924049743590099\\
7.77731088035286	0.893445178618774\\
7.77651913004753	0.891563548725021\\
7.76486467392345	0.858382699318543\\
7.75304455230388	0.819259587903779\\
7.74249146899729	0.776519130047526\\
7.73398874046843	0.73064559508412\\
7.73064559508412	0.701895643512445\\
7.7286519213682	0.682158750211225\\
7.7270115228102	0.631607971859787\\
7.72948394617894	0.579566021312925\\
7.73064559508412	0.571272823386766\\
7.73807022219471	0.526622555242743\\
7.75424878851855	0.473377444757257\\
7.77651913004753	0.426950030442063\\
7.78048505278618	0.420433978687075\\
7.81925958790378	0.375247202979385\\
7.82717623259414	0.368392028140213\\
7.85838269931854	0.347494217937467\\
7.89344517861877	0.330769193249531\\
7.9240497435901	0.320791760062658\\
7.9380943209455	0.317841249788775\\
};
\addplot[fill=mycolor9, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.14014633541223	0.106554821381226\\
0.141617300681457	0.105784585325399\\
0.180740412096221	0.0991204206536342\\
0.223480869952474	0.105212858914005\\
0.226379625622298	0.106554821381226\\
0.251501531857326	0.141617300681457\\
0.240825601000951	0.180740412096221\\
0.223480869952474	0.204647642666491\\
0.20464764266649	0.223480869952474\\
0.180740412096221	0.240825601000951\\
0.141617300681457	0.251501531857326\\
0.106554821381226	0.226379625622298\\
0.105212858914005	0.223480869952474\\
0.0991204206536343	0.180740412096221\\
0.105784585325399	0.141617300681457\\
0.106554821381226	0.14014633541223\\
0.14014633541223	0.106554821381226\\
};
\addplot[fill=mycolor9, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
1.71489678578289	0.106554821381226\\
1.73064559508412	0.104918838368771\\
1.77651913004753	0.103501392767526\\
1.81925958790378	0.104903307430836\\
1.83735301143074	0.106554821381226\\
1.85838269931854	0.108618622120125\\
1.89344517861877	0.114260862316614\\
1.9240497435901	0.121291748542425\\
1.94984960909964	0.129125265292721\\
1.97055239047553	0.136993452339615\\
1.98091962814814	0.141617300681457\\
1.98592330158313	0.14409303727802\\
1.99578697142025	0.149455863237718\\
2	0.15191672657903\\
2.00421302857975	0.154487593090702\\
2.01407669841687	0.160972782205581\\
2.02944760952447	0.172571221843134\\
2.03874245712966	0.180740412096221\\
2.05015039090036	0.192718983997503\\
2.07323630345765	0.223480869952474\\
2.0759502564099	0.228151279872211\\
2.095426897639	0.26935440491588\\
2.10655482138123	0.303749496269011\\
2.11038916872647	0.317841249788775\\
2.12021327560805	0.368392028140213\\
2.12659707352922	0.420433978687075\\
2.13037492998069	0.473377444757257\\
2.13212309905324	0.526622555242743\\
2.13225506555085	0.579566021312925\\
2.13108102050301	0.631607971859787\\
2.12884726668703	0.682158750211225\\
2.12576377475407	0.73064559508412\\
2.12202398472478	0.776519130047526\\
2.11781866525379	0.819259587903779\\
2.11334445896306	0.858382699318543\\
2.10880725902391	0.893445178618774\\
2.10655482138123	0.909143021006503\\
2.10439491356707	0.924049743590099\\
2.10033736098149	0.949849609099638\\
2.09686778015493	0.970552390475529\\
2.09416448848403	0.985923301583135\\
2.09237108416524	0.99578697142025\\
2.09159084533313	1\\
2.09080199270536	1.00421302857975\\
2.08892102732455	1.01407669841687\\
2.085892833969	1.02944760952447\\
2.08162167095417	1.05015039090036\\
2.07597619830756	1.0759502564099\\
2.0759502564099	1.07606124608875\\
2.06874795764776	1.10655482138123\\
2.05980587123562	1.14161730068146\\
2.05015039090036	1.17636901490957\\
2.04891978745067	1.18074041209622\\
2.03581371975208	1.22348086995247\\
2.02944760952447	1.2424395832038\\
2.02026331133532	1.26935440491588\\
2.01407669841687	1.28597833124427\\
2.00421302857975	1.31205649300577\\
2.00200088821492	1.31784124978878\\
2	1.32269653604405\\
1.99578697142025	1.33285192618572\\
1.98592330158313	1.35630073335623\\
1.98075973989885	1.36839202814021\\
1.97055239047553	1.39044877048377\\
1.95631930035668	1.42043397868707\\
1.94984960909964	1.4330240910799\\
1.92848143290423	1.47337744475726\\
1.9240497435901	1.4811211060895\\
1.89709322786335	1.52662255524274\\
1.89344517861877	1.53233419851413\\
1.86207172858901	1.57956602131293\\
1.85838269931854	1.58473418931774\\
1.82341998274556	1.63160797185979\\
1.81925958790378	1.63681891001507\\
1.78124690499403	1.68215875021122\\
1.77651913004753	1.68745040866589\\
1.7357911253664	1.73064559508412\\
1.73064559508412	1.7357911253664\\
1.68745040866589	1.77651913004753\\
1.68215875021122	1.78124690499403\\
1.63681891001507	1.81925958790378\\
1.63160797185979	1.82341998274555\\
1.58473418931774	1.85838269931854\\
1.57956602131293	1.862071728589\\
1.53233419851412	1.89344517861877\\
1.52662255524274	1.89709322786335\\
1.48112110608949	1.9240497435901\\
1.47337744475726	1.92848143290423\\
1.43302409107989	1.94984960909964\\
1.42043397868707	1.95631930035668\\
1.39044877048376	1.97055239047553\\
1.36839202814021	1.98075973989885\\
1.35630073335622	1.98592330158313\\
1.33285192618571	1.99578697142025\\
1.32269653604404	2\\
1.31784124978878	2.00200088821491\\
1.31205649300576	2.00421302857975\\
1.28597833124426	2.01407669841687\\
1.26935440491588	2.02026331133532\\
1.24243958320379	2.02944760952447\\
1.22348086995247	2.03581371975208\\
1.18074041209622	2.04891978745067\\
1.17636901490955	2.05015039090036\\
1.14161730068146	2.05980587123562\\
1.10655482138123	2.06874795764775\\
1.07606124608874	2.0759502564099\\
1.0759502564099	2.07597619830755\\
1.05015039090036	2.08162167095417\\
1.02944760952447	2.085892833969\\
1.01407669841687	2.08892102732455\\
1.00421302857975	2.09080199270536\\
1	2.09159084533313\\
0.99578697142025	2.09237108416524\\
0.985923301583135	2.09416448848403\\
0.970552390475529	2.09686778015493\\
0.949849609099638	2.10033736098149\\
0.924049743590099	2.10439491356707\\
0.909143021006514	2.10655482138123\\
0.893445178618774	2.10880725902392\\
0.858382699318543	2.11334445896306\\
0.819259587903779	2.11781866525379\\
0.776519130047526	2.12202398472478\\
0.73064559508412	2.12576377475408\\
0.682158750211225	2.12884726668703\\
0.631607971859787	2.13108102050302\\
0.579566021312925	2.13225506555086\\
0.526622555242743	2.13212309905325\\
0.473377444757257	2.1303749299807\\
0.420433978687075	2.12659707352923\\
0.368392028140213	2.12021327560806\\
0.317841249788775	2.11038916872649\\
0.303749496268973	2.10655482138123\\
0.26935440491588	2.09542689763901\\
0.228151279872188	2.0759502564099\\
0.223480869952474	2.07323630345766\\
0.192718983997486	2.05015039090036\\
0.180740412096221	2.03874245712968\\
0.17257122184312	2.02944760952447\\
0.160972782205569	2.01407669841687\\
0.154487593090691	2.00421302857975\\
0.151916726579018	2\\
0.149455863237707	1.99578697142025\\
0.144093037278009	1.98592330158313\\
0.141617300681457	1.98091962814816\\
0.136993452339606	1.97055239047553\\
0.129125265292712	1.94984960909964\\
0.121291748542417	1.9240497435901\\
0.114260862316606	1.89344517861877\\
0.108618622120116	1.85838269931854\\
0.106554821381226	1.83735301143083\\
0.104903307430828	1.81925958790378\\
0.103501392767518	1.77651913004753\\
0.104918838368763	1.73064559508412\\
0.106554821381226	1.71489678578281\\
0.110303685666946	1.68215875021122\\
0.12177481089243	1.63160797185979\\
0.141617300681457	1.58393621240492\\
0.143926388105809	1.57956602131293\\
0.180740412096221	1.53696826888591\\
0.193817222614355	1.52662255524274\\
0.223480869952474	1.51069329401362\\
0.26935440491588	1.49415089203354\\
0.317841249788775	1.48212137726467\\
0.362464863428844	1.47337744475726\\
0.368392028140213	1.47247700854465\\
0.420433978687075	1.46460694013884\\
0.473377444757257	1.45640236091644\\
0.526622555242743	1.44714511361289\\
0.579566021312925	1.43630000315836\\
0.631607971859787	1.42347502051208\\
0.641871703003305	1.42043397868707\\
0.682158750211225	1.40985724498716\\
0.73064559508412	1.39467604934145\\
0.776519130047526	1.37764207169768\\
0.798072563685423	1.36839202814021\\
0.819259587903779	1.35994519357891\\
0.858382699318543	1.34224068022829\\
0.893445178618774	1.32414477880703\\
0.904571027374757	1.31784124978878\\
0.924049743590099	1.30735381936621\\
0.949849609099638	1.2922510604412\\
0.970552390475529	1.27909989818662\\
0.984952498806962	1.26935440491588\\
0.985923301583135	1.26872747281842\\
0.99578697142025	1.26221824086732\\
1	1.25937081399241\\
1.00421302857975	1.25648202902512\\
1.01407669841687	1.24955221739135\\
1.02944760952447	1.23826550745949\\
1.04838513054312	1.22348086995247\\
1.05015039090036	1.22212637545789\\
1.0759502564099	1.20137141108502\\
1.0995066413311	1.18074041209622\\
1.10655482138123	1.1744425161711\\
1.14089331340193	1.14161730068146\\
1.14161730068146	1.14089331340193\\
1.17444251617111	1.10655482138123\\
1.18074041209622	1.0995066413311\\
1.20137141108502	1.0759502564099\\
1.22212637545789	1.05015039090036\\
1.22348086995247	1.04838513054312\\
1.23826550745949	1.02944760952447\\
1.24955221739135	1.01407669841687\\
1.25648202902512	1.00421302857975\\
1.25937081399241	1\\
1.26221824086732	0.99578697142025\\
1.26872747281842	0.985923301583135\\
1.26935440491588	0.984952498806966\\
1.27909989818662	0.970552390475529\\
1.2922510604412	0.949849609099638\\
1.30735381936621	0.924049743590099\\
1.31784124978878	0.904571027374765\\
1.32414477880703	0.893445178618774\\
1.34224068022829	0.858382699318543\\
1.35994519357891	0.819259587903779\\
1.36839202814021	0.798072563685438\\
1.37764207169769	0.776519130047526\\
1.39467604934146	0.73064559508412\\
1.40985724498717	0.682158750211225\\
1.42043397868707	0.641871703003337\\
1.42347502051209	0.631607971859787\\
1.43630000315837	0.579566021312925\\
1.4471451136129	0.526622555242743\\
1.45640236091645	0.473377444757257\\
1.46460694013886	0.420433978687075\\
1.47247700854467	0.368392028140213\\
1.47337744475726	0.36246486342893\\
1.48212137726469	0.317841249788775\\
1.49415089203355	0.26935440491588\\
1.51069329401364	0.223480869952474\\
1.52662255524274	0.193817222614385\\
1.53696826888593	0.180740412096221\\
1.57956602131293	0.143926388105825\\
1.58393621240495	0.141617300681457\\
1.63160797185979	0.121774810892441\\
1.68215875021122	0.110303685666955\\
1.71489678578289	0.106554821381226\\
};
\addplot[fill=mycolor10, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
1.68259974407291	0.317841249788775\\
1.73064559508412	0.297649802755884\\
1.77651913004753	0.291546834440269\\
1.81925958790378	0.295933088930249\\
1.85838269931854	0.308647200832372\\
1.87538254306013	0.317841249788775\\
1.89344517861877	0.329479892547393\\
1.9240497435901	0.357581693461559\\
1.93317576262939	0.368392028140213\\
1.94984960909964	0.393099429652923\\
1.96482932069123	0.420433978687075\\
1.97055239047553	0.433976021227599\\
1.98482630151496	0.473377444757257\\
1.98592330158313	0.47746933315853\\
1.99578697142025	0.518220768226917\\
1.9976528894816	0.526622555242743\\
2	0.541352238706595\\
2.00421302857975	0.56942534164929\\
2.00564526040664	0.579566021312925\\
2.0101471780875	0.631607971859787\\
2.01204994746256	0.682158750211225\\
2.01194026711018	0.73064559508412\\
2.01030292366058	0.776519130047526\\
2.00755433694941	0.819259587903779\\
2.00421302857975	0.856696173326632\\
2.00406348327762	0.858382699318543\\
2.00012762241387	0.893445178618774\\
2	0.894405822910505\\
1.99608368415848	0.924049743590099\\
1.99578697142025	0.926030913828281\\
1.99221388964607	0.949849609099638\\
1.98882826125801	0.970552390475529\\
1.98615372833762	0.985923301583135\\
1.98592330158313	0.987190175814917\\
1.98433323352787	0.99578697142025\\
1.9835363821063	1\\
1.98272917666733	1.00421302857975\\
1.98079865874604	1.01407669841687\\
1.97767581724224	1.02944760952447\\
1.97324637335812	1.05015039090036\\
1.97055239047553	1.06191485576628\\
1.96727547766035	1.0759502564099\\
1.95957478871828	1.10655482138123\\
1.95001913853826	1.14161730068146\\
1.94984960909964	1.14218366117824\\
1.93804543008263	1.18074041209622\\
1.9240497435901	1.22261171358892\\
1.92375048381042	1.22348086995247\\
1.90636366896289	1.26935440491588\\
1.89344517861877	1.30041561872771\\
1.88594455480917	1.31784124978878\\
1.8620763683631	1.36839202814021\\
1.85838269931854	1.37551877729088\\
1.8341693804569	1.42043397868707\\
1.81925958790378	1.44574791661247\\
1.8022250424412	1.47337744475726\\
1.77651913004753	1.51168747963009\\
1.76596314617315	1.52662255524274\\
1.73064559508412	1.57274471802454\\
1.72510977648608	1.57956602131293\\
1.68215875021122	1.62866254506391\\
1.67941163127619	1.63160797185979\\
1.63160797185979	1.67941163127618\\
1.62866254506391	1.68215875021122\\
1.57956602131293	1.72510977648608\\
1.57274471802454	1.73064559508412\\
1.52662255524274	1.76596314617315\\
1.51168747963009	1.77651913004753\\
1.47337744475726	1.8022250424412\\
1.44574791661246	1.81925958790378\\
1.42043397868707	1.8341693804569\\
1.37551877729088	1.85838269931854\\
1.36839202814021	1.8620763683631\\
1.31784124978878	1.88594455480917\\
1.30041561872771	1.89344517861877\\
1.26935440491588	1.90636366896289\\
1.22348086995247	1.92375048381041\\
1.22261171358891	1.9240497435901\\
1.18074041209622	1.93804543008262\\
1.14218366117824	1.94984960909964\\
1.14161730068146	1.95001913853826\\
1.10655482138123	1.95957478871828\\
1.0759502564099	1.96727547766035\\
1.06191485576629	1.97055239047553\\
1.05015039090036	1.97324637335812\\
1.02944760952447	1.97767581724224\\
1.01407669841687	1.98079865874604\\
1.00421302857975	1.98272917666733\\
1	1.9835363821063\\
0.99578697142025	1.98433323352787\\
0.987190175814932	1.98592330158313\\
0.985923301583135	1.98615372833762\\
0.970552390475529	1.98882826125801\\
0.949849609099638	1.99221388964608\\
0.926030913828306	1.99578697142025\\
0.924049743590099	1.99608368415848\\
0.894405822910535	2\\
0.893445178618774	2.00012762241388\\
0.858382699318543	2.00406348327763\\
0.856696173326688	2.00421302857975\\
0.819259587903779	2.00755433694942\\
0.776519130047526	2.01030292366059\\
0.73064559508412	2.01194026711019\\
0.682158750211225	2.01204994746257\\
0.631607971859787	2.01014717808751\\
0.579566021312925	2.00564526040666\\
0.569425341649194	2.00421302857975\\
0.541352238706505	2\\
0.526622555242743	1.99765288948162\\
0.518220768226854	1.99578697142025\\
0.477469333158468	1.98592330158313\\
0.473377444757257	1.98482630151498\\
0.433976021227552	1.97055239047553\\
0.420433978687075	1.96482932069125\\
0.393099429652886	1.94984960909964\\
0.368392028140213	1.93317576262941\\
0.357581693461528	1.9240497435901\\
0.329479892547363	1.89344517861877\\
0.317841249788775	1.87538254306018\\
0.308647200832347	1.85838269931854\\
0.295933088930224	1.81925958790378\\
0.291546834440243	1.77651913004753\\
0.297649802755856	1.73064559508412\\
0.317841249788775	1.68259974407284\\
0.318055684347607	1.68215875021122\\
0.364059411261069	1.63160797185979\\
0.368392028140213	1.62859564494029\\
0.420433978687075	1.5978045525407\\
0.456401022089006	1.57956602131293\\
0.473377444757257	1.57331735568911\\
0.526622555242743	1.5546604845745\\
0.579566021312925	1.53618473018336\\
0.605290333185673	1.52662255524274\\
0.631607971859787	1.5187292358924\\
0.682158750211225	1.50197581907095\\
0.73064559508412	1.48367038229009\\
0.754633518032444	1.47337744475726\\
0.776519130047526	1.46527682549529\\
0.819259587903779	1.44742013576808\\
0.858382699318543	1.42860374436977\\
0.873650767325242	1.42043397868707\\
0.893445178618774	1.41096598438519\\
0.924049743590099	1.39488043905812\\
0.949849609099638	1.37983991721713\\
0.967895286919738	1.36839202814021\\
0.970552390475529	1.36686661344901\\
0.985923301583135	1.35774152944265\\
0.99578697142025	1.35161240630208\\
1	1.34892572418646\\
1.00421302857975	1.34619643864516\\
1.01407669841687	1.33963397652746\\
1.02944760952447	1.328896707707\\
1.04437009981612	1.31784124978878\\
1.05015039090036	1.31385366319243\\
1.0759502564099	1.29503895816596\\
1.10655482138123	1.27014939704709\\
1.10748886146802	1.26935440491588\\
1.14161730068146	1.24061681169326\\
1.16024604828544	1.22348086995247\\
1.18074041209622	1.20414356536126\\
1.20414356536126	1.18074041209622\\
1.22348086995247	1.16024604828544\\
1.24061681169327	1.14161730068146\\
1.26935440491588	1.10748886146802\\
1.27014939704709	1.10655482138123\\
1.29503895816596	1.0759502564099\\
1.31385366319244	1.05015039090036\\
1.31784124978878	1.04437009981612\\
1.328896707707	1.02944760952447\\
1.33963397652746	1.01407669841687\\
1.34619643864516	1.00421302857975\\
1.34892572418647	1\\
1.35161240630209	0.99578697142025\\
1.35774152944265	0.985923301583135\\
1.36686661344901	0.970552390475529\\
1.36839202814021	0.967895286919747\\
1.37983991721714	0.949849609099638\\
1.39488043905812	0.924049743590099\\
1.4109659843852	0.893445178618774\\
1.42043397868707	0.873650767325257\\
1.42860374436978	0.858382699318543\\
1.44742013576809	0.819259587903779\\
1.4652768254953	0.776519130047526\\
1.47337744475726	0.754633518032471\\
1.48367038229011	0.73064559508412\\
1.50197581907096	0.682158750211225\\
1.51872923589242	0.631607971859787\\
1.52662255524274	0.60529033318572\\
1.53618473018337	0.579566021312925\\
1.55466048457452	0.526622555242743\\
1.57331735568913	0.473377444757257\\
1.57956602131293	0.45640102208906\\
1.59780455254072	0.420433978687075\\
1.62859564494032	0.368392028140213\\
1.63160797185979	0.364059411261109\\
1.68215875021122	0.318055684347641\\
1.68259974407291	0.317841249788775\\
};
\addplot[fill=mycolor11, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
1.70187103935433	0.631607971859787\\
1.73064559508412	0.609746557459532\\
1.77651913004753	0.607724317717234\\
1.80746746474225	0.631607971859787\\
1.81925958790378	0.644058572259037\\
1.83675663149214	0.682158750211225\\
1.85134611830756	0.73064559508412\\
1.85838269931854	0.770223516536798\\
1.85918207804504	0.776519130047526\\
1.86204961673347	0.819259587903779\\
1.86259925253641	0.858382699318543\\
1.86160860668511	0.893445178618774\\
1.85970648277748	0.924049743590099\\
1.85838269931854	0.938712001060879\\
1.85722865973146	0.949849609099638\\
1.85456327640185	0.970552390475529\\
1.85232844326601	0.985923301583135\\
1.85078379798805	0.99578697142025\\
1.8500982824545	1\\
1.84939754362112	1.00421302857975\\
1.84769810848553	1.01407669841687\\
1.84488825147871	1.02944760952447\\
1.84079971726518	1.05015039090036\\
1.83522759540602	1.0759502564099\\
1.82794355762479	1.10655482138123\\
1.81925958790378	1.13943909170011\\
1.81861969462313	1.14161730068146\\
1.8056507957114	1.18074041209622\\
1.79031204670736	1.22348086995247\\
1.77651913004753	1.25838793720589\\
1.77178385157536	1.26935440491588\\
1.74859331923212	1.31784124978878\\
1.73064559508412	1.35238817929098\\
1.7216212502199	1.36839202814021\\
1.68961606761865	1.42043397868707\\
1.68215875021122	1.4314603597085\\
1.6515929023472	1.47337744475726\\
1.63160797185979	1.49869442012528\\
1.60777491809092	1.52662255524274\\
1.57956602131293	1.55715494115449\\
1.55715494115449	1.57956602131293\\
1.52662255524274	1.60777491809092\\
1.49869442012528	1.63160797185979\\
1.47337744475726	1.6515929023472\\
1.43146035970849	1.68215875021122\\
1.42043397868707	1.68961606761865\\
1.36839202814021	1.7216212502199\\
1.35238817929098	1.73064559508412\\
1.31784124978878	1.74859331923212\\
1.26935440491588	1.77178385157537\\
1.2583879372059	1.77651913004753\\
1.22348086995247	1.79031204670736\\
1.18074041209622	1.80565079571141\\
1.14161730068146	1.81861969462313\\
1.13943909170012	1.81925958790378\\
1.10655482138123	1.82794355762479\\
1.0759502564099	1.83522759540603\\
1.05015039090036	1.84079971726518\\
1.02944760952447	1.84488825147872\\
1.01407669841687	1.84769810848554\\
1.00421302857975	1.84939754362113\\
1	1.85009828245451\\
0.99578697142025	1.85078379798805\\
0.985923301583135	1.85232844326602\\
0.970552390475529	1.85456327640186\\
0.949849609099638	1.85722865973147\\
0.938712001060989	1.85838269931854\\
0.924049743590099	1.85970648277749\\
0.893445178618774	1.86160860668512\\
0.858382699318543	1.86259925253643\\
0.819259587903779	1.86204961673349\\
0.776519130047526	1.85918207804506\\
0.770223516536636	1.85838269931854\\
0.73064559508412	1.85134611830759\\
0.682158750211225	1.83675663149218\\
0.644058572258952	1.81925958790378\\
0.631607971859787	1.80746746474233\\
0.607724317717168	1.77651913004753\\
0.609746557459472	1.73064559508412\\
0.631607971859787	1.70187103935425\\
0.646234756299621	1.68215875021122\\
0.682158750211225	1.65713317274434\\
0.715692757884998	1.63160797185979\\
0.73064559508412	1.6239983480649\\
0.776519130047526	1.5986019759676\\
0.806348117601549	1.57956602131293\\
0.819259587903779	1.57341705968109\\
0.858382699318543	1.55296075121978\\
0.893445178618774	1.53150743700744\\
0.900711325450118	1.52662255524274\\
0.924049743590099	1.5143713482994\\
0.949849609099638	1.49938638628585\\
0.970552390475529	1.48601257592059\\
0.985923301583135	1.47515403286253\\
0.988333273032183	1.47337744475726\\
0.99578697142025	1.46908684469776\\
1	1.4666047682998\\
1.00421302857975	1.46407779409355\\
1.01407669841687	1.4579774058639\\
1.02944760952447	1.44791429292508\\
1.05015039090036	1.43314221987562\\
1.06647775189239	1.42043397868707\\
1.0759502564099	1.41411105186338\\
1.10655482138123	1.39199892078243\\
1.13502825294271	1.36839202814021\\
1.14161730068146	1.36335447673502\\
1.18074041209622	1.33093349839618\\
1.19511103960786	1.31784124978878\\
1.22348086995247	1.29239085519052\\
1.24727781525156	1.26935440491588\\
1.26935440491588	1.24727781525156\\
1.29239085519052	1.22348086995247\\
1.31784124978878	1.19511103960786\\
1.33093349839619	1.18074041209622\\
1.36335447673503	1.14161730068146\\
1.36839202814021	1.13502825294272\\
1.39199892078243	1.10655482138123\\
1.41411105186339	1.0759502564099\\
1.42043397868707	1.0664777518924\\
1.43314221987563	1.05015039090036\\
1.44791429292509	1.02944760952447\\
1.45797740586391	1.01407669841687\\
1.46407779409356	1.00421302857975\\
1.4666047682998	1\\
1.46908684469776	0.99578697142025\\
1.47337744475726	0.988333273032199\\
1.47515403286254	0.985923301583135\\
1.4860125759206	0.970552390475529\\
1.49938638628586	0.949849609099638\\
1.51437134829942	0.924049743590099\\
1.52662255524274	0.900711325450142\\
1.53150743700745	0.893445178618774\\
1.5529607512198	0.858382699318543\\
1.57341705968111	0.819259587903779\\
1.57956602131293	0.806348117601587\\
1.59860197596762	0.776519130047526\\
1.62399834806493	0.73064559508412\\
1.63160797185979	0.715692757885048\\
1.65713317274438	0.682158750211225\\
1.68215875021122	0.646234756299681\\
1.70187103935433	0.631607971859787\\
};
\addplot[fill=mycolor9, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
5.5649555736838	0.106554821381226\\
5.57956602131293	0.103207270103254\\
5.63160797185979	0.0947246824691496\\
5.68215875021122	0.0895079737018978\\
5.73064559508412	0.0866905367853738\\
5.77651913004753	0.0857295375929868\\
5.81925958790378	0.0862542122547693\\
5.85838269931854	0.0879767231084517\\
5.89344517861877	0.0906327421272138\\
5.9240497435901	0.0939389372702252\\
5.94984960909964	0.0975654185547489\\
5.97055239047553	0.101128117286369\\
5.98592330158314	0.104208790515546\\
5.99578697142025	0.106406001009403\\
5.99642172440166	0.106554821381226\\
6	0.107428686345437\\
6.00421302857975	0.108493156328324\\
6.01407669841687	0.111138106671344\\
6.02944760952447	0.115727683685664\\
6.05015039090036	0.122957793400549\\
6.0759502564099	0.13407137526314\\
6.09017508487049	0.141617300681457\\
6.10655482138123	0.151810721581089\\
6.14113338594298	0.180740412096221\\
6.14161730068146	0.181245060844423\\
6.17309559970021	0.223480869952474\\
6.18074041209622	0.237367922405401\\
6.19501332462015	0.26935440491588\\
6.21084448191283	0.317841249788775\\
6.22285800156546	0.368392028140213\\
6.22348086995247	0.371602315678744\\
6.23185831622896	0.420433978687075\\
6.23905724124154	0.473377444757257\\
6.24499548768685	0.526622555242743\\
6.25003000312079	0.579566021312925\\
6.25441044935832	0.631607971859787\\
6.25831007209371	0.682158750211225\\
6.26184549240341	0.73064559508412\\
6.2650898988576	0.776519130047526\\
6.26808235175795	0.819259587903779\\
6.26935440491588	0.837510198077455\\
6.27078257609451	0.858382699318543\\
6.27319393222147	0.893445178618774\\
6.27533782287145	0.924049743590099\\
6.27718269688491	0.949849609099638\\
6.2786928860383	0.970552390475529\\
6.27983352226359	0.985923301583135\\
6.28057491380213	0.99578697142025\\
6.28089393975187	1\\
6.28121441839737	1.00421302857975\\
6.28197057436432	1.01407669841687\\
6.28316595477597	1.02944760952447\\
6.28481093472095	1.05015039090036\\
6.28692168641618	1.0759502564099\\
6.28952129184587	1.10655482138123\\
6.29264059344196	1.14161730068146\\
6.29631847878542	1.18074041209622\\
6.3006013895515	1.22348086995247\\
6.30554189172822	1.26935440491588\\
6.31119616839508	1.31784124978878\\
6.31762030638677	1.36839202814021\\
6.31784124978878	1.37008698506003\\
6.32455912232452	1.42043397868707\\
6.33224836743751	1.47337744475726\\
6.34069519989266	1.52662255524274\\
6.34986973297902	1.57956602131293\\
6.3597068255684	1.63160797185979\\
6.36839202814021	1.67433179459959\\
6.37002085982145	1.68215875021122\\
6.38025069641357	1.73064559508412\\
6.390562468232	1.77651913004753\\
6.40073534155978	1.81925958790378\\
6.41052934071935	1.85838269931854\\
6.41969722984889	1.89344517861877\\
6.42043397868707	1.89626206760962\\
6.4275957385269	1.9240497435901\\
6.43437122841932	1.94984960909964\\
6.43990024637452	1.97055239047553\\
6.44405546236088	1.98592330158313\\
6.44674336590566	1.99578697142025\\
6.44789638006466	2\\
6.44905228526859	2.00421302857975\\
6.45176956421815	2.01407669841687\\
6.45603357823162	2.02944760952447\\
6.4618296643571	2.05015039090036\\
6.46912857030149	2.0759502564099\\
6.47337744475726	2.09106176378925\\
6.47763449000589	2.10655482138123\\
6.48713496013749	2.14161730068146\\
6.49768741869052	2.18074041209622\\
6.50908998121848	2.22348086995247\\
6.52109278585186	2.26935440491588\\
6.52662255524274	2.29156706336384\\
6.53301742438606	2.31784124978878\\
6.54451045809669	2.36839202814021\\
6.55554625563339	2.42043397868707\\
6.56583465072342	2.47337744475726\\
6.57512612169637	2.52662255524274\\
6.57956602131293	2.55588686413493\\
6.58302000691997	2.57956602131293\\
6.58939770729135	2.63160797185979\\
6.5944799903713	2.68215875021122\\
6.59831304037082	2.73064559508412\\
6.6009986441603	2.77651913004753\\
6.60268188093301	2.81925958790378\\
6.6035372609955	2.85838269931854\\
6.60375475305792	2.89344517861877\\
6.603526748085	2.9240497435901\\
6.60303658875166	2.94984960909964\\
6.60244894558837	2.97055239047553\\
6.60190208864345	2.98592330158313\\
6.60150200522472	2.99578697142025\\
6.6013194792088	3\\
6.60113001313431	3.00421302857975\\
6.60065939312138	3.01407669841687\\
6.59985097320901	3.02944760952447\\
6.59861914573365	3.05015039090036\\
6.59685760745476	3.0759502564099\\
6.59444813391932	3.10655482138123\\
6.59127038414173	3.14161730068146\\
6.58721192968425	3.18074041209622\\
6.58217764147219	3.22348086995247\\
6.57956602131293	3.2431561447753\\
6.57588304010762	3.26935440491588\\
6.56830098519789	3.31784124978878\\
6.55960887301616	3.36839202814021\\
6.54985634031142	3.42043397868707\\
6.53913055974846	3.47337744475726\\
6.52755300033118	3.52662255524274\\
6.52662255524274	3.53060898403394\\
6.51459363414549	3.57956602131293\\
6.50112441212116	3.63160797185979\\
6.48741917511639	3.68215875021122\\
6.47370478721439	3.73064559508412\\
6.47337744475726	3.73175008928853\\
6.4594366851231	3.77651913004753\\
6.44575135555033	3.81925958790378\\
6.43290575372256	3.85838269931854\\
6.42112942355408	3.89344517861877\\
6.42043397868707	3.89546180161204\\
6.41005992887526	3.9240497435901\\
6.40057958465589	3.94984960909964\\
6.39289544017015	3.97055239047553\\
6.38714469267068	3.98592330158313\\
6.38343340240976	3.99578697142025\\
6.38184313485635	4\\
6.38024979554182	4.00421302857975\\
6.37650728104359	4.01407669841687\\
6.37064068754799	4.02944760952447\\
6.36839202814021	4.03526649042946\\
6.36233458286923	4.05015039090036\\
6.35174381116893	4.0759502564099\\
6.33907322400477	4.10655482138123\\
6.32439825251132	4.14161730068146\\
6.31784124978878	4.15696692012527\\
6.30724656831536	4.18074041209622\\
6.28793059993911	4.22348086995247\\
6.26935440491588	4.2640621015853\\
6.2668398714774	4.26935440491588\\
6.24327910165607	4.31784124978878\\
6.22348086995247	4.35808969892526\\
6.21825749245006	4.36839202814021\\
6.19130631626994	4.42043397868707\\
6.18074041209622	4.44044022210804\\
6.16294292942453	4.47337744475726\\
6.14161730068146	4.51213950675965\\
6.13350509836074	4.52662255524274\\
6.10655482138123	4.5737321690102\\
6.10317605694723	4.57956602131293\\
6.0759502564099	4.62544242894992\\
6.07226735310898	4.63160797185979\\
6.05015039090036	4.66763464538643\\
6.04122546758765	4.68215875021122\\
6.02944760952447	4.70076504693925\\
6.01407669841687	4.72507688952389\\
6.01056142706559	4.73064559508412\\
6.00421302857975	4.74034511998319\\
6	4.74678296718632\\
5.99578697142025	4.75323241066023\\
5.98592330158314	4.76838280659921\\
5.98061836989205	4.77651913004753\\
5.97055239047553	4.79151003064439\\
5.95196454268587	4.81925958790378\\
5.94984960909964	4.82234837918043\\
5.92506267410363	4.85838269931854\\
5.9240497435901	4.85983351394428\\
5.90031539264967	4.89344517861877\\
5.89344517861877	4.90310020502338\\
5.87826312493661	4.9240497435901\\
5.85955369668181	4.94984960909964\\
5.85838269931854	4.95145243270914\\
5.84404100862356	4.97055239047553\\
5.83253281491154	4.98592330158314\\
5.82516221023237	4.99578697142025\\
5.82201660376001	5\\
5.81925958790378	5.00369303132502\\
5.81885509362843	5.00421302857975\\
5.81118093491495	5.01407669841687\\
5.79926185455022	5.02944760952447\\
5.78326631429824	5.05015039090036\\
5.77651913004753	5.05883087888177\\
5.76279074428641	5.0759502564099\\
5.73829503924443	5.10655482138123\\
5.73064559508412	5.11602975984668\\
5.70940557621688	5.14161730068146\\
5.68215875021122	5.17443140309787\\
5.67677051448246	5.18074041209622\\
5.63996089296808	5.22348086995247\\
5.63160797185979	5.23307054483805\\
5.59925229719697	5.26935440491588\\
5.57956602131293	5.29122152391938\\
5.5550557830566	5.31784124978878\\
5.52662255524274	5.34835954131688\\
5.5075636039654	5.36839202814021\\
5.47337744475726	5.40381726779603\\
5.45703515266573	5.42043397868707\\
5.42043397868707	5.45703515266574\\
5.40381726779603	5.47337744475726\\
5.36839202814021	5.50756360396541\\
5.3483595413169	5.52662255524274\\
5.31784124978878	5.55505578305663\\
5.29122152391942	5.57956602131293\\
5.26935440491588	5.599252297197\\
5.2330705448381	5.63160797185979\\
5.22348086995247	5.63996089296812\\
5.18074041209622	5.67677051448251\\
5.17443140309793	5.68215875021122\\
5.14161730068146	5.70940557621693\\
5.11602975984675	5.73064559508412\\
5.10655482138123	5.73829503924449\\
5.0759502564099	5.76279074428647\\
5.05883087888185	5.77651913004753\\
5.05015039090036	5.7832663142983\\
5.02944760952447	5.79926185455029\\
5.01407669841687	5.81118093491502\\
5.00421302857975	5.8188550936285\\
5.00369303132511	5.81925958790378\\
5	5.82201660376008\\
4.99578697142025	5.82516221023244\\
4.98592330158314	5.83253281491161\\
4.97055239047553	5.84404100862364\\
4.95145243270924	5.85838269931854\\
4.94984960909964	5.85955369668188\\
4.9240497435901	5.87826312493668\\
4.90310020502348	5.89344517861877\\
4.89344517861877	5.90031539264975\\
4.85983351394439	5.9240497435901\\
4.85838269931854	5.92506267410371\\
4.82234837918054	5.94984960909964\\
4.81925958790378	5.95196454268594\\
4.79151003064451	5.97055239047553\\
4.77651913004753	5.98061836989213\\
4.76838280659934	5.98592330158314\\
4.75323241066035	5.99578697142025\\
4.74678296718644	6\\
4.74034511998331	6.00421302857975\\
4.73064559508412	6.01056142706567\\
4.72507688952402	6.01407669841687\\
4.70076504693938	6.02944760952447\\
4.68215875021122	6.04122546758773\\
4.66763464538657	6.05015039090036\\
4.63160797185979	6.07226735310906\\
4.62544242895005	6.0759502564099\\
4.57956602131293	6.10317605694731\\
4.57373216901033	6.10655482138123\\
4.52662255524274	6.13350509836082\\
4.51213950675979	6.14161730068146\\
4.47337744475726	6.16294292942461\\
4.44044022210817	6.18074041209622\\
4.42043397868707	6.19130631627001\\
4.36839202814021	6.21825749245013\\
4.3580896989254	6.22348086995247\\
4.31784124978878	6.24327910165613\\
4.26935440491588	6.26683987147746\\
4.26406210158543	6.26935440491588\\
4.22348086995247	6.28793059993917\\
4.18074041209622	6.30724656831542\\
4.15696692012539	6.31784124978878\\
4.14161730068146	6.32439825251137\\
4.10655482138123	6.33907322400482\\
4.0759502564099	6.35174381116897\\
4.05015039090036	6.36233458286927\\
4.03526649042957	6.36839202814021\\
4.02944760952447	6.37064068754803\\
4.01407669841687	6.37650728104363\\
4.00421302857975	6.38024979554186\\
4	6.38184313485638\\
3.99578697142025	6.3834334024098\\
3.98592330158313	6.38714469267071\\
3.97055239047553	6.39289544017018\\
3.94984960909964	6.40057958465592\\
3.9240497435901	6.41005992887528\\
3.89546180161211	6.42043397868707\\
3.89344517861877	6.4211294235541\\
3.85838269931854	6.43290575372258\\
3.81925958790378	6.44575135555034\\
3.77651913004753	6.45943668512311\\
3.73175008928853	6.47337744475726\\
3.73064559508412	6.47370478721439\\
3.68215875021122	6.48741917511639\\
3.63160797185979	6.50112441212115\\
3.57956602131293	6.51459363414548\\
3.53060898403385	6.52662255524274\\
3.52662255524274	6.52755300033115\\
3.47337744475726	6.53913055974843\\
3.42043397868707	6.54985634031138\\
3.36839202814021	6.55960887301612\\
3.31784124978878	6.56830098519785\\
3.26935440491588	6.57588304010757\\
3.24315614477497	6.57956602131293\\
3.22348086995247	6.58217764147214\\
3.18074041209622	6.5872119296842\\
3.14161730068146	6.59127038414168\\
3.10655482138123	6.59444813391927\\
3.0759502564099	6.59685760745471\\
3.05015039090036	6.5986191457336\\
3.02944760952447	6.59985097320895\\
3.01407669841687	6.60065939312133\\
3.00421302857975	6.60113001313426\\
3	6.60131947920874\\
2.99578697142025	6.60150200522467\\
2.98592330158313	6.60190208864339\\
2.97055239047553	6.60244894558832\\
2.94984960909964	6.60303658875161\\
2.9240497435901	6.60352674808494\\
2.89344517861877	6.60375475305786\\
2.85838269931854	6.60353726099545\\
2.81925958790378	6.60268188093295\\
2.77651913004753	6.60099864416025\\
2.73064559508412	6.59831304037077\\
2.68215875021122	6.59447999037125\\
2.63160797185979	6.5893977072913\\
2.57956602131293	6.58302000691993\\
2.55588686413523	6.57956602131293\\
2.52662255524274	6.57512612169633\\
2.47337744475726	6.56583465072338\\
2.42043397868707	6.55554625563336\\
2.36839202814021	6.54451045809666\\
2.31784124978878	6.53301742438603\\
2.29156706336392	6.52662255524274\\
2.26935440491588	6.52109278585184\\
2.22348086995247	6.50908998121847\\
2.18074041209622	6.49768741869051\\
2.14161730068146	6.48713496013748\\
2.10655482138123	6.47763449000589\\
2.09106176378923	6.47337744475726\\
2.0759502564099	6.46912857030149\\
2.05015039090036	6.46182966435711\\
2.02944760952447	6.45603357823163\\
2.01407669841687	6.45176956421816\\
2.00421302857975	6.4490522852686\\
2	6.44789638006467\\
1.99578697142025	6.44674336590567\\
1.98592330158313	6.44405546236089\\
1.97055239047553	6.43990024637454\\
1.94984960909964	6.43437122841933\\
1.9240497435901	6.42759573852692\\
1.89626206760955	6.42043397868707\\
1.89344517861877	6.41969722984891\\
1.85838269931854	6.41052934071937\\
1.81925958790378	6.4007353415598\\
1.77651913004753	6.39056246823202\\
1.73064559508412	6.3802506964136\\
1.68215875021122	6.37002085982147\\
1.67433179459945	6.36839202814021\\
1.63160797185979	6.35970682556843\\
1.57956602131293	6.34986973297905\\
1.52662255524274	6.34069519989269\\
1.47337744475726	6.33224836743753\\
1.42043397868707	6.32455912232454\\
1.37008698505985	6.31784124978878\\
1.36839202814021	6.3176203063868\\
1.31784124978878	6.3111961683951\\
1.26935440491588	6.30554189172824\\
1.22348086995247	6.30060138955152\\
1.18074041209622	6.29631847878543\\
1.14161730068146	6.29264059344197\\
1.10655482138123	6.28952129184588\\
1.0759502564099	6.28692168641619\\
1.05015039090036	6.28481093472096\\
1.02944760952447	6.28316595477598\\
1.01407669841687	6.28197057436433\\
1.00421302857975	6.28121441839738\\
1	6.28089393975188\\
0.99578697142025	6.28057491380214\\
0.985923301583135	6.2798335222636\\
0.970552390475529	6.27869288603831\\
0.949849609099638	6.27718269688491\\
0.924049743590099	6.27533782287146\\
0.893445178618774	6.27319393222148\\
0.858382699318543	6.27078257609451\\
0.83751019807743	6.26935440491588\\
0.819259587903779	6.26808235175795\\
0.776519130047526	6.2650898988576\\
0.73064559508412	6.26184549240341\\
0.682158750211225	6.25831007209371\\
0.631607971859787	6.25441044935832\\
0.579566021312925	6.25003000312079\\
0.526622555242743	6.24499548768685\\
0.473377444757257	6.23905724124153\\
0.420433978687075	6.23185831622895\\
0.371602315678782	6.22348086995247\\
0.368392028140213	6.22285800156545\\
0.317841249788775	6.21084448191282\\
0.26935440491588	6.19501332462015\\
0.237367922405416	6.18074041209622\\
0.223480869952474	6.1730955997002\\
0.181245060844432	6.14161730068146\\
0.180740412096221	6.14113338594297\\
0.151810721581095	6.10655482138123\\
0.141617300681457	6.09017508487049\\
0.134071375263144	6.0759502564099\\
0.122957793400552	6.05015039090036\\
0.115727683685666	6.02944760952447\\
0.111138106671346	6.01407669841687\\
0.108493156328326	6.00421302857975\\
0.107428686345439	6\\
0.106554821381226	5.99642172440166\\
0.106406001009405	5.99578697142025\\
0.104208790515547	5.98592330158314\\
0.10112811728637	5.97055239047553\\
0.09756541855475	5.94984960909964\\
0.0939389372702261	5.9240497435901\\
0.0906327421272147	5.89344517861877\\
0.0879767231084525	5.85838269931854\\
0.08625421225477	5.81925958790378\\
0.0857295375929874	5.77651913004753\\
0.0866905367853745	5.73064559508412\\
0.0895079737018984	5.68215875021122\\
0.0947246824691504	5.63160797185979\\
0.103207270103255	5.57956602131293\\
0.106554821381226	5.56495557368381\\
0.116794580632866	5.52662255524274\\
0.138291823514436	5.47337744475726\\
0.141617300681457	5.46729351788995\\
0.175272121596692	5.42043397868707\\
0.180740412096221	5.41483885960604\\
0.223480869952474	5.3822175161451\\
0.250186976694154	5.36839202814021\\
0.26935440491588	5.36033516655998\\
0.317841249788775	5.34576152577447\\
0.368392028140213	5.33587419086968\\
0.420433978687075	5.32945094644089\\
0.473377444757257	5.32567902854984\\
0.526622555242743	5.32399190198979\\
0.579566021312925	5.32397278297189\\
0.631607971859787	5.32529537199691\\
0.682158750211225	5.32768659448798\\
0.73064559508412	5.33090320892806\\
0.776519130047526	5.33471774182939\\
0.819259587903779	5.33891106154832\\
0.858382699318543	5.34326983631907\\
0.893445178618774	5.34758756900585\\
0.924049743590099	5.35166810912778\\
0.949849609099638	5.35533065981224\\
0.970552390475529	5.35841540671002\\
0.985923301583135	5.36078902662798\\
0.99578697142025	5.36234941024899\\
1	5.3630247262174\\
1.00421302857975	5.36370532027783\\
1.01407669841687	5.36531934978312\\
1.02944760952447	5.36789191467301\\
1.03237042813031	5.36839202814021\\
1.05015039090036	5.37157636873377\\
1.0759502564099	5.37636381311208\\
1.10655482138123	5.38228821472465\\
1.14161730068146	5.38939658116048\\
1.18074041209622	5.39772282759011\\
1.22348086995247	5.4072794973276\\
1.26935440491588	5.41804956584315\\
1.27929783796158	5.42043397868707\\
1.31784124978878	5.43044389894436\\
1.36839202814021	5.44399953953289\\
1.42043397868707	5.45842790857753\\
1.47289762037238	5.47337744475726\\
1.47337744475726	5.47352817619568\\
1.52662255524274	5.48998581425276\\
1.57956602131293	5.5064619960554\\
1.63160797185979	5.52265553032207\\
1.64471361034605	5.52662255524274\\
1.68215875021122	5.53915636509133\\
1.73064559508412	5.55493986790748\\
1.77651913004753	5.56947721873385\\
1.80948787584301	5.57956602131293\\
1.81925958790378	5.5828824234105\\
1.85838269931854	5.59548400496358\\
1.89344517861877	5.60631868819157\\
1.9240497435901	5.61540481470402\\
1.94984960909964	5.62278654998218\\
1.97055239047553	5.62852139663247\\
1.98200542742654	5.63160797185979\\
1.98592330158313	5.63277093633162\\
1.99578697142025	5.63562979554034\\
2	5.63683602382844\\
2.00421302857975	5.63803335006554\\
2.01407669841687	5.64080173401564\\
2.02944760952447	5.64501845647795\\
2.05015039090036	5.65051039031989\\
2.0759502564099	5.65705339327559\\
2.10655482138123	5.66438249363659\\
2.14161730068146	5.67220456262308\\
2.18074041209622	5.68021268510032\\
2.19135345951094	5.68215875021122\\
2.22348086995247	5.68866806290632\\
2.26935440491588	5.69681316153926\\
2.31784124978878	5.70418316657721\\
2.36839202814021	5.71055621640931\\
2.42043397868707	5.71576697987376\\
2.47337744475726	5.71970956948807\\
2.52662255524274	5.72233731121994\\
2.57956602131293	5.72365997754822\\
2.63160797185979	5.72373915993314\\
2.68215875021122	5.72268241047358\\
2.73064559508412	5.7206366484472\\
2.77651913004753	5.71778114352596\\
2.81925958790378	5.71432019516378\\
2.85838269931854	5.71047546727418\\
2.89344517861877	5.70647784438577\\
2.9240497435901	5.70255867647778\\
2.94984960909964	5.6989403862271\\
2.97055239047553	5.69582661454014\\
2.98592330158313	5.69339234624691\\
2.99578697142025	5.6917748009152\\
3	5.69107061135725\\
3.00421302857975	5.69035843189003\\
3.01407669841687	5.6886596726348\\
3.02944760952447	5.68592413692195\\
3.04966611679834	5.68215875021122\\
3.05015039090036	5.68207475415118\\
3.0759502564099	5.67738983636483\\
3.10655482138123	5.6714665556869\\
3.14161730068146	5.66418069309685\\
3.18074041209622	5.6554006103166\\
3.22348086995247	5.64499121444265\\
3.26935440491588	5.63281706157137\\
3.27364130959562	5.63160797185979\\
3.31784124978878	5.61976974801418\\
3.36839202814021	5.60506068074702\\
3.42043397868707	5.58853000848669\\
3.44672992173882	5.57956602131293\\
3.47337744475726	5.57085920876997\\
3.52662255524274	5.55226925322629\\
3.57956602131293	5.53214996634448\\
3.59333413370089	5.52662255524274\\
3.63160797185979	5.51182674836189\\
3.68215875021122	5.49092211424852\\
3.72170595317199	5.47337744475726\\
3.73064559508412	5.46954355721096\\
3.77651913004753	5.44910150169339\\
3.81925958790378	5.4287355036933\\
3.83592777871645	5.42043397868707\\
3.85838269931854	5.40965852247871\\
3.89344517861877	5.39214444713351\\
3.9240497435901	5.37607200632335\\
3.9381901629643	5.36839202814021\\
3.94984960909964	5.36233045783307\\
3.97055239047553	5.35133904089377\\
3.98592330158313	5.34295812259118\\
3.99578697142025	5.33747604814237\\
4	5.33510892010656\\
4.00421302857975	5.33272615399127\\
4.01407669841687	5.32708509262901\\
4.02944760952447	5.31811388330234\\
4.02991070777844	5.31784124978878\\
4.05015039090036	5.30644289485136\\
4.0759502564099	5.29141374271697\\
4.10655482138123	5.2727890504668\\
4.11207734631243	5.26935440491588\\
4.14161730068146	5.25142346678784\\
4.18074041209622	5.22642757228292\\
4.18524203772368	5.22348086995247\\
4.22348086995247	5.19869719285975\\
4.25000517659948	5.18074041209622\\
4.26935440491588	5.16763527693603\\
4.30652018542485	5.14161730068146\\
4.31784124978878	5.1336132288376\\
4.35525039359622	5.10655482138123\\
4.36839202814021	5.09686847377368\\
4.39642200351103	5.0759502564099\\
4.42043397868707	5.0575260251502\\
4.43003210647884	5.05015039090036\\
4.45652455319271	5.02944760952447\\
4.47337744475726	5.01586835970891\\
4.47563956890828	5.01407669841687\\
4.48804308723524	5.00421302857975\\
4.49326904699111	5\\
4.49845347690907	4.99578697142025\\
4.51043463229619	4.98592330158314\\
4.52662255524274	4.97232770247961\\
4.52877793650202	4.97055239047553\\
4.55355564367698	4.94984960909964\\
4.57956602131293	4.92728078369591\\
4.58331344686161	4.9240497435901\\
4.61811819195765	4.89344517861877\\
4.63160797185979	4.8812611034684\\
4.65679365796615	4.85838269931854\\
4.68215875021122	4.83469046075066\\
4.69851154254958	4.81925958790378\\
4.73064559508412	4.78820654277316\\
4.74256202894852	4.77651913004753\\
4.77651913004753	4.74256202894853\\
4.78820654277317	4.73064559508412\\
4.81925958790378	4.6985115425496\\
4.83469046075069	4.68215875021122\\
4.85838269931854	4.65679365796618\\
4.88126110346844	4.63160797185979\\
4.89344517861877	4.61811819195769\\
4.9240497435901	4.58331344686167\\
4.92728078369596	4.57956602131293\\
4.94984960909964	4.55355564367705\\
4.97055239047553	4.52877793650209\\
4.97232770247967	4.52662255524274\\
4.98592330158314	4.51043463229627\\
4.99578697142025	4.49845347690916\\
5	4.4932690469912\\
5.00421302857975	4.48804308723533\\
5.01407669841687	4.47563956890837\\
5.01586835970899	4.47337744475726\\
5.02944760952447	4.45652455319281\\
5.05015039090036	4.43003210647895\\
5.05752602515028	4.42043397868707\\
5.0759502564099	4.39642200351114\\
5.09686847377377	4.36839202814021\\
5.10655482138123	4.35525039359634\\
5.1336132288377	4.31784124978878\\
5.14161730068146	4.30652018542499\\
5.16763527693613	4.26935440491588\\
5.18074041209622	4.25000517659962\\
5.19869719285985	4.22348086995247\\
5.22348086995247	4.18524203772384\\
5.22642757228303	4.18074041209622\\
5.25142346678794	4.14161730068146\\
5.26935440491588	4.1120773463126\\
5.2727890504669	4.10655482138123\\
5.29141374271707	4.0759502564099\\
5.30644289485146	4.05015039090036\\
5.31784124978878	4.02991070777862\\
5.31811388330244	4.02944760952447\\
5.32708509262911	4.01407669841687\\
5.33272615399137	4.00421302857975\\
5.33510892010666	4\\
5.33747604814247	3.99578697142025\\
5.34295812259128	3.98592330158313\\
5.35133904089387	3.97055239047553\\
5.36233045783316	3.94984960909964\\
5.36839202814021	3.93819016296447\\
5.37607200632345	3.9240497435901\\
5.3921444471336	3.89344517861877\\
5.4096585224788	3.85838269931854\\
5.42043397868707	3.83592777871662\\
5.42873550369338	3.81925958790378\\
5.44910150169346	3.77651913004753\\
5.46954355721103	3.73064559508412\\
5.47337744475726	3.72170595317214\\
5.49092211424859	3.68215875021122\\
5.51182674836194	3.63160797185979\\
5.52662255524274	3.59333413370101\\
5.53214996634453	3.57956602131293\\
5.55226925322632	3.52662255524274\\
5.57085920876999	3.47337744475726\\
5.57956602131293	3.44672992173889\\
5.58853000848671	3.42043397868707\\
5.60506068074703	3.36839202814021\\
5.61976974801419	3.31784124978878\\
5.63160797185979	3.2736413095956\\
5.63281706157136	3.26935440491588\\
5.64499121444264	3.22348086995247\\
5.65540061031658	3.18074041209622\\
5.66418069309682	3.14161730068146\\
5.67146655568687	3.10655482138123\\
5.67738983636479	3.0759502564099\\
5.68207475415115	3.05015039090036\\
5.68215875021122	3.04966611679812\\
5.6859241369219	3.02944760952447\\
5.68865967263476	3.01407669841687\\
5.69035843188998	3.00421302857975\\
5.6910706113572	3\\
5.69177480091515	2.99578697142025\\
5.69339234624686	2.98592330158313\\
5.69582661454009	2.97055239047553\\
5.69894038622705	2.94984960909964\\
5.70255867647773	2.9240497435901\\
5.70647784438571	2.89344517861877\\
5.71047546727412	2.85838269931854\\
5.71432019516372	2.81925958790378\\
5.7177811435259	2.77651913004753\\
5.72063664844714	2.73064559508412\\
5.72268241047352	2.68215875021122\\
5.72373915993308	2.63160797185979\\
5.72365997754816	2.57956602131293\\
5.72233731121988	2.52662255524274\\
5.71970956948801	2.47337744475726\\
5.71576697987371	2.42043397868707\\
5.71055621640926	2.36839202814021\\
5.70418316657716	2.31784124978878\\
5.69681316153921	2.26935440491588\\
5.68866806290628	2.22348086995247\\
5.68215875021122	2.19135345951112\\
5.68021268510029	2.18074041209622\\
5.67220456262305	2.14161730068146\\
5.66438249363657	2.10655482138123\\
5.65705339327557	2.0759502564099\\
5.65051039031987	2.05015039090036\\
5.64501845647793	2.02944760952447\\
5.64080173401562	2.01407669841687\\
5.63803335006553	2.00421302857975\\
5.63683602382842	2\\
5.63562979554033	1.99578697142025\\
5.63277093633161	1.98592330158313\\
5.63160797185979	1.98200542742659\\
5.62852139663246	1.97055239047553\\
5.62278654998217	1.94984960909964\\
5.61540481470401	1.9240497435901\\
5.60631868819156	1.89344517861877\\
5.59548400496358	1.85838269931854\\
5.5828824234105	1.81925958790378\\
5.57956602131293	1.80948787584301\\
5.56947721873386	1.77651913004753\\
5.55493986790748	1.73064559508412\\
5.53915636509134	1.68215875021122\\
5.52662255524274	1.64471361034602\\
5.52265553032208	1.63160797185979\\
5.50646199605541	1.57956602131293\\
5.48998581425277	1.52662255524274\\
5.4735281761957	1.47337744475726\\
5.47337744475726	1.47289762037234\\
5.45842790857755	1.42043397868707\\
5.4439995395329	1.36839202814021\\
5.43044389894437	1.31784124978878\\
5.42043397868707	1.27929783796153\\
5.41804956584316	1.26935440491588\\
5.40727949732761	1.22348086995247\\
5.39772282759013	1.18074041209622\\
5.38939658116049	1.14161730068146\\
5.38228821472466	1.10655482138123\\
5.37636381311209	1.0759502564099\\
5.37157636873378	1.05015039090036\\
5.36839202814021	1.03237042813027\\
5.36789191467301	1.02944760952447\\
5.36531934978313	1.01407669841687\\
5.36370532027784	1.00421302857975\\
5.36302472621741	1\\
5.36234941024899	0.99578697142025\\
5.36078902662799	0.985923301583135\\
5.35841540671003	0.970552390475529\\
5.35533065981224	0.949849609099638\\
5.35166810912778	0.924049743590099\\
5.34758756900585	0.893445178618774\\
5.34326983631907	0.858382699318543\\
5.33891106154832	0.819259587903779\\
5.3347177418294	0.776519130047526\\
5.33090320892806	0.73064559508412\\
5.32768659448797	0.682158750211225\\
5.32529537199691	0.631607971859787\\
5.32397278297188	0.579566021312925\\
5.32399190198979	0.526622555242743\\
5.32567902854983	0.473377444757257\\
5.32945094644089	0.420433978687075\\
5.33587419086968	0.368392028140213\\
5.34576152577446	0.317841249788775\\
5.36033516655997	0.26935440491588\\
5.36839202814021	0.250186976694141\\
5.38221751614509	0.223480869952474\\
5.41483885960603	0.180740412096221\\
5.42043397868707	0.175272121596687\\
5.46729351788994	0.141617300681457\\
5.47337744475726	0.138291823514433\\
5.52662255524274	0.116794580632864\\
5.5649555736838	0.106554821381226\\
};
\addplot[fill=mycolor10, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
5.60688429787161	0.26935440491588\\
5.63160797185979	0.256941044037282\\
5.68215875021122	0.240136097931394\\
5.73064559508412	0.231032665469335\\
5.77651913004753	0.227840726569023\\
5.81925958790378	0.229344804828371\\
5.85838269931854	0.234608257067337\\
5.89344517861877	0.242780493149882\\
5.9240497435901	0.252962305954208\\
5.94984960909964	0.264120742577961\\
5.95992101412058	0.26935440491588\\
5.97055239047553	0.275703564035352\\
5.98592330158314	0.286195744727484\\
5.99578697142025	0.29366109224984\\
6	0.297038335560977\\
6.00421302857975	0.300534298665432\\
6.01407669841687	0.309208480240241\\
6.02305205162819	0.317841249788775\\
6.02944760952447	0.325078008427723\\
6.05015039090036	0.351730166175916\\
6.06123138550906	0.368392028140213\\
6.0759502564099	0.396014905812865\\
6.08712571746099	0.420433978687075\\
6.10573301672747	0.473377444757257\\
6.10655482138123	0.476392881923351\\
6.11875389943274	0.526622555242743\\
6.12843833803102	0.579566021312925\\
6.1355967072255	0.631607971859787\\
6.14078534569489	0.682158750211225\\
6.14161730068146	0.693290967104557\\
6.14422956909356	0.73064559508412\\
6.14648092557933	0.776519130047526\\
6.14785037155348	0.819259587903779\\
6.14854936439594	0.858382699318543\\
6.14875914341897	0.893445178618774\\
6.14863758380258	0.924049743590099\\
6.14832249008824	0.949849609099638\\
6.14793219826586	0.970552390475529\\
6.14756431035282	0.985923301583135\\
6.14729341247995	0.99578697142025\\
6.14716943491597	1\\
6.14704051421792	1.00421302857975\\
6.146719366733	1.01407669841687\\
6.14616499846019	1.02944760952447\\
6.14531445931325	1.05015039090036\\
6.1440869044074	1.0759502564099\\
6.14238689844978	1.10655482138123\\
6.14161730068146	1.1187012814092\\
6.13996536086894	1.14161730068146\\
6.13669686687139	1.18074041209622\\
6.13250279829069	1.22348086995247\\
6.12721937416066	1.26935440491588\\
6.1206664606973	1.31784124978878\\
6.11264580887279	1.36839202814021\\
6.10655482138123	1.40210783225148\\
6.10245910076725	1.42043397868707\\
6.08914721404842	1.47337744475726\\
6.0759502564099	1.51793364619121\\
6.07261169416481	1.52662255524274\\
6.05015039090036	1.57900399986024\\
6.04982675662065	1.57956602131293\\
6.02944760952447	1.61314062268462\\
6.01407669841687	1.63134334031107\\
6.01380045676101	1.63160797185979\\
6.00421302857975	1.64093254283246\\
6	1.64446565191247\\
5.99578697142025	1.6476826465592\\
5.98592330158314	1.65406144597007\\
5.97055239047553	1.66110307655817\\
5.94984960909964	1.66578187518872\\
5.9240497435901	1.66512755155265\\
5.89344517861877	1.65652127900211\\
5.85838269931854	1.63768150403667\\
5.85106037817272	1.63160797185979\\
5.81925958790378	1.60784439322267\\
5.79174403381036	1.57956602131293\\
5.77651913004753	1.56523546389366\\
5.74556354404334	1.52662255524274\\
5.73064559508412	1.5092285627017\\
5.70665741668055	1.47337744475726\\
5.68215875021122	1.43832824572831\\
5.67209406906492	1.42043397868707\\
5.64221651745867	1.36839202814021\\
5.63160797185979	1.35014558235902\\
5.61616220616112	1.31784124978878\\
5.5932131482153	1.26935440491588\\
5.57956602131293	1.24002709750604\\
5.57305467653941	1.22348086995247\\
5.55664280261014	1.18074041209622\\
5.54221330710961	1.14161730068146\\
5.52981120771256	1.10655482138123\\
5.52662255524274	1.09722485831143\\
5.52027775956298	1.0759502564099\\
5.51288582002174	1.05015039090036\\
5.5071829164572	1.02944760952447\\
5.50308438189918	1.01407669841687\\
5.50051651795176	1.00421302857975\\
5.49943474419154	1\\
5.49836204278431	0.99578697142025\\
5.49588639167635	0.985923301583135\\
5.49212986765557	0.970552390475529\\
5.48726973581308	0.949849609099638\\
5.48154305074319	0.924049743590099\\
5.47524295317974	0.893445178618774\\
5.47337744475726	0.883466608215679\\
5.46916351824616	0.858382699318543\\
5.46342795313084	0.819259587903779\\
5.45825131104238	0.776519130047526\\
5.45406081385518	0.73064559508412\\
5.45132316114311	0.682158750211225\\
5.45055677079715	0.631607971859787\\
5.45235547230292	0.579566021312925\\
5.45742881338964	0.526622555242743\\
5.46666701659678	0.473377444757257\\
5.47337744475726	0.448127689794726\\
5.48220312107437	0.420433978687075\\
5.50639765115855	0.368392028140213\\
5.52662255524274	0.337618175670968\\
5.54361569503423	0.317841249788775\\
5.57956602131293	0.286222385805636\\
5.60688429787161	0.26935440491588\\
};
\addplot[fill=mycolor10, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.448127689794732	5.47337744475726\\
0.473377444757257	5.46666701659678\\
0.526622555242743	5.45742881338964\\
0.579566021312925	5.45235547230292\\
0.631607971859787	5.45055677079715\\
0.682158750211225	5.45132316114311\\
0.73064559508412	5.45406081385518\\
0.776519130047526	5.45825131104238\\
0.819259587903779	5.46342795313083\\
0.858382699318543	5.46916351824615\\
0.883466608215724	5.47337744475726\\
0.893445178618774	5.47524295317973\\
0.924049743590099	5.48154305074318\\
0.949849609099638	5.48726973581307\\
0.970552390475529	5.49212986765556\\
0.985923301583135	5.49588639167633\\
0.99578697142025	5.4983620427843\\
1	5.49943474419153\\
1.00421302857975	5.50051651795174\\
1.01407669841687	5.50308438189917\\
1.02944760952447	5.50718291645719\\
1.05015039090036	5.51288582002172\\
1.0759502564099	5.52027775956296\\
1.09722485831148	5.52662255524274\\
1.10655482138123	5.52981120771254\\
1.14161730068146	5.54221330710959\\
1.18074041209622	5.55664280261012\\
1.22348086995247	5.57305467653939\\
1.2400270975061	5.57956602131293\\
1.26935440491588	5.59321314821528\\
1.31784124978878	5.61616220616109\\
1.35014558235908	5.63160797185979\\
1.36839202814021	5.64221651745864\\
1.42043397868707	5.67209406906489\\
1.43832824572837	5.68215875021122\\
1.47337744475726	5.70665741668051\\
1.50922856270176	5.73064559508412\\
1.52662255524274	5.74556354404329\\
1.56523546389372	5.77651913004753\\
1.57956602131293	5.79174403381029\\
1.60784439322274	5.81925958790378\\
1.63160797185979	5.85106037817263\\
1.63768150403675	5.85838269931854\\
1.65652127900219	5.89344517861877\\
1.66512755155274	5.9240497435901\\
1.66578187518882	5.94984960909964\\
1.66110307655827	5.97055239047553\\
1.65406144597018	5.98592330158314\\
1.64768264655932	5.99578697142025\\
1.6444656519126	6\\
1.64093254283258	6.00421302857975\\
1.63160797185979	6.01380045676115\\
1.63134334031119	6.01407669841687\\
1.61314062268476	6.02944760952447\\
1.57956602131293	6.04982675662074\\
1.5790039998604	6.05015039090036\\
1.52662255524274	6.07261169416488\\
1.51793364619139	6.0759502564099\\
1.47337744475726	6.08914721404848\\
1.42043397868707	6.1024591007673\\
1.40210783225171	6.10655482138123\\
1.36839202814021	6.11264580887283\\
1.31784124978878	6.12066646069734\\
1.26935440491588	6.12721937416069\\
1.22348086995247	6.13250279829072\\
1.18074041209622	6.13669686687142\\
1.14161730068146	6.13996536086897\\
1.11870128140949	6.14161730068146\\
1.10655482138123	6.1423868984498\\
1.0759502564099	6.14408690440742\\
1.05015039090036	6.14531445931326\\
1.02944760952447	6.1461649984602\\
1.01407669841687	6.14671936673301\\
1.00421302857975	6.14704051421793\\
1	6.14716943491598\\
0.99578697142025	6.14729341247997\\
0.985923301583135	6.14756431035284\\
0.970552390475529	6.14793219826587\\
0.949849609099638	6.14832249008825\\
0.924049743590099	6.14863758380259\\
0.893445178618774	6.14875914341898\\
0.858382699318543	6.14854936439594\\
0.819259587903779	6.14785037155348\\
0.776519130047526	6.14648092557933\\
0.73064559508412	6.14422956909356\\
0.693290967104568	6.14161730068146\\
0.682158750211225	6.14078534569489\\
0.631607971859787	6.1355967072255\\
0.579566021312925	6.12843833803102\\
0.526622555242743	6.11875389943273\\
0.476392881923369	6.10655482138123\\
0.473377444757257	6.10573301672746\\
0.420433978687075	6.08712571746098\\
0.396014905812876	6.0759502564099\\
0.368392028140213	6.06123138550906\\
0.351730166175924	6.05015039090036\\
0.32507800842773	6.02944760952447\\
0.317841249788775	6.02305205162818\\
0.309208480240246	6.01407669841687\\
0.300534298665437	6.00421302857975\\
0.297038335560982	6\\
0.293661092249845	5.99578697142025\\
0.286195744727489	5.98592330158314\\
0.275703564035355	5.97055239047553\\
0.26935440491588	5.95992101412058\\
0.264120742577964	5.94984960909964\\
0.25296230595421	5.9240497435901\\
0.242780493149884	5.89344517861877\\
0.234608257067339	5.85838269931854\\
0.229344804828373	5.81925958790378\\
0.227840726569025	5.77651913004753\\
0.231032665469336	5.73064559508412\\
0.240136097931395	5.68215875021122\\
0.256941044037283	5.63160797185979\\
0.26935440491588	5.60688429787161\\
0.286222385805639	5.57956602131293\\
0.317841249788775	5.54361569503423\\
0.337618175670972	5.52662255524274\\
0.368392028140213	5.50639765115855\\
0.420433978687075	5.48220312107438\\
0.448127689794732	5.47337744475726\\
};
\addplot[fill=mycolor11, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
5.68760337075679	0.473377444757257\\
5.73064559508412	0.446816468203777\\
5.77651913004753	0.435471066849122\\
5.81925958790378	0.438519247245539\\
5.85838269931854	0.452728981396856\\
5.89050693880249	0.473377444757257\\
5.89344517861877	0.475831954777284\\
5.9240497435901	0.511554468229308\\
5.93426401929674	0.526622555242743\\
5.94984960909964	0.557984657371956\\
5.95901109881452	0.579566021312925\\
5.97055239047553	0.618948665040441\\
5.9739059966411	0.631607971859787\\
5.98228809415157	0.682158750211225\\
5.98592330158314	0.726352674390569\\
5.98625973264183	0.73064559508412\\
5.98671570412316	0.776519130047526\\
5.98592330158314	0.792794024447049\\
5.98451139957843	0.819259587903779\\
5.98020962661826	0.858382699318543\\
5.97453251417905	0.893445178618774\\
5.97055239047553	0.912707327110693\\
5.96785273187563	0.924049743590099\\
5.96060049971828	0.949849609099638\\
5.95392420985148	0.970552390475529\\
5.94984960909964	0.982053692689009\\
5.94818006065517	0.985923301583135\\
5.94369048748452	0.99578697142025\\
5.94169819528953	1\\
5.93966028911202	1.00421302857975\\
5.93470690147817	1.01407669841687\\
5.92646081982609	1.02944760952447\\
5.9240497435901	1.03366158130686\\
5.91090110569398	1.05015039090036\\
5.89344517861877	1.06972561545591\\
5.88319890256409	1.0759502564099\\
5.85838269931854	1.08955056963441\\
5.81925958790378	1.09177849643883\\
5.78051688816792	1.0759502564099\\
5.77651913004753	1.0743442901525\\
5.74942887427112	1.05015039090036\\
5.73064559508412	1.03344053098247\\
5.72782773510769	1.02944760952447\\
5.71720453473382	1.01407669841687\\
5.71047898690568	1.00421302857975\\
5.70762963079384	1\\
5.70479479517663	0.99578697142025\\
5.69821687846998	0.985923301583135\\
5.68814190681946	0.970552390475529\\
5.68215875021122	0.961135915119953\\
5.67704427427466	0.949849609099638\\
5.66597274392768	0.924049743590099\\
5.65380896850478	0.893445178618774\\
5.64130705162971	0.858382699318543\\
5.63160797185979	0.826505686207706\\
5.62990329825473	0.819259587903779\\
5.6220977037855	0.776519130047526\\
5.61664529099125	0.73064559508412\\
5.61466073855637	0.682158750211225\\
5.61743923598828	0.631607971859787\\
5.62651727740655	0.579566021312925\\
5.63160797185979	0.563469715035648\\
5.64797219525356	0.526622555242743\\
5.68215875021122	0.478020546920854\\
5.68760337075679	0.473377444757257\\
};
\addplot[fill=mycolor11, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.563469715035633	5.63160797185979\\
0.579566021312925	5.62651727740654\\
0.631607971859787	5.61743923598827\\
0.682158750211225	5.61466073855637\\
0.73064559508412	5.61664529099124\\
0.776519130047526	5.62209770378549\\
0.819259587903779	5.62990329825472\\
0.826505686207768	5.63160797185979\\
0.858382699318543	5.64130705162969\\
0.893445178618774	5.65380896850475\\
0.924049743590099	5.66597274392766\\
0.949849609099638	5.67704427427463\\
0.961135915120011	5.68215875021122\\
0.970552390475529	5.68814190681942\\
0.985923301583135	5.69821687846994\\
0.99578697142025	5.70479479517659\\
1	5.7076296307938\\
1.00421302857975	5.71047898690564\\
1.01407669841687	5.71720453473378\\
1.02944760952447	5.72782773510765\\
1.03344053098253	5.73064559508412\\
1.05015039090036	5.74942887427105\\
1.07434429015257	5.77651913004753\\
1.0759502564099	5.78051688816776\\
1.0917784964389	5.81925958790378\\
1.08955056963448	5.85838269931854\\
1.0759502564099	5.88319890256422\\
1.06972561545599	5.89344517861877\\
1.05015039090036	5.91090110569404\\
1.03366158130694	5.9240497435901\\
1.02944760952447	5.92646081982613\\
1.01407669841687	5.93470690147821\\
1.00421302857975	5.93966028911206\\
1	5.94169819528956\\
0.99578697142025	5.94369048748455\\
0.985923301583135	5.94818006065521\\
0.982053692689094	5.94984960909964\\
0.970552390475529	5.95392420985151\\
0.949849609099638	5.96060049971831\\
0.924049743590099	5.96785273187565\\
0.912707327110794	5.97055239047553\\
0.893445178618774	5.97453251417907\\
0.858382699318543	5.98020962661828\\
0.819259587903779	5.98451139957844\\
0.792794024447214	5.98592330158314\\
0.776519130047526	5.98671570412316\\
0.73064559508412	5.98625973264184\\
0.726352674390516	5.98592330158314\\
0.682158750211225	5.98228809415157\\
0.631607971859787	5.9739059966411\\
0.618948665040443	5.97055239047553\\
0.579566021312925	5.95901109881452\\
0.557984657371958	5.94984960909964\\
0.526622555242743	5.93426401929674\\
0.511554468229309	5.9240497435901\\
0.475831954777285	5.89344517861877\\
0.473377444757257	5.89050693880249\\
0.452728981396856	5.85838269931854\\
0.438519247245539	5.81925958790378\\
0.43547106684912	5.77651913004753\\
0.446816468203775	5.73064559508412\\
0.473377444757257	5.68760337075678\\
0.478020546920849	5.68215875021122\\
0.526622555242743	5.64797219525355\\
0.563469715035633	5.63160797185979\\
};
\addplot[fill=mycolor9, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
9.93588752923647	0.106554821381226\\
9.94984960909964	0.101858353869527\\
9.97055239047553	0.0959520953027316\\
9.98592330158314	0.0921836090133408\\
9.99578697142025	0.0900034531840935\\
10	0.089124034428992\\
10.0072971795539	0.0887499405075005\\
10.0243815568608	0.0881102810454811\\
10.0510047558578	0.0877191515653216\\
10.0868630250589	0.0882439405450991\\
10.1315497029498	0.0904518451576749\\
10.1845583644237	0.0952589195218798\\
10.245288360011	0.103917012676899\\
10.2589609307451	0.106554821381226\\
10.3130515767316	0.118847905074094\\
10.3819607655536	0.141617300681457\\
10.3870802212774	0.143755729726382\\
10.4557519057463	0.180740412096221\\
10.4665355145568	0.188770598641432\\
10.5066680048086	0.223480869952474\\
10.5420565968923	0.26935440491588\\
10.5505171933753	0.284626090467301\\
10.5684687205218	0.317841249788775\\
10.5874818171604	0.368392028140213\\
10.6004251929432	0.420433978687075\\
10.6087621107066	0.473377444757257\\
10.6134940035841	0.526622555242743\\
10.6153355173755	0.579566021312925\\
10.6148233940295	0.631607971859787\\
10.6123871364137	0.682158750211225\\
10.608396351034	0.73064559508412\\
10.6031927899752	0.776519130047526\\
10.5971113272994	0.819259587903779\\
10.5904919896116	0.858382699318543\\
10.5836840521645	0.893445178618774\\
10.5770427961368	0.924049743590099\\
10.5709196297475	0.949849609099638\\
10.5656467669184	0.970552390475529\\
10.5615183691796	0.985923301583135\\
10.5587708942202	0.99578697142025\\
10.5575735812672	1\\
10.5563618746834	1.00421302857975\\
10.5534680858536	1.01407669841687\\
10.5505171933753	1.02383935045543\\
10.5489998207197	1.02944760952447\\
10.5431788711787	1.05015039090036\\
10.5354792842376	1.0759502564099\\
10.5256755602021	1.10655482138123\\
10.5134984062534	1.14161730068146\\
10.4986357445624	1.18074041209622\\
10.4807338509837	1.22348086995247\\
10.4665355145568	1.25460523485367\\
10.4599556841379	1.26935440491588\\
10.436883380343	1.31784124978878\\
10.410164459381	1.36839202814021\\
10.3870802212774	1.40826219711555\\
10.3797793574551	1.42043397868707\\
10.3464949761695	1.47337744475726\\
10.3130515767316	1.52201885426698\\
10.3096262500598	1.52662255524274\\
10.2694564379272	1.57956602131293\\
10.245288360011	1.60999042204853\\
10.226196752424	1.63160797185979\\
10.1845583644237	1.6782448049742\\
10.1805786272867	1.68215875021122\\
10.1323542857858	1.73064559508412\\
10.1315497029498	1.7314746244764\\
10.0868630250589	1.77233774967139\\
10.0816502146309	1.77651913004753\\
10.0510047558578	1.80262911858543\\
10.0293380060287	1.81925958790378\\
10.0243815568608	1.82332251858193\\
10.0072971795539	1.83620639975766\\
10	1.84147895948981\\
9.99578697142025	1.84108811335143\\
9.98592330158314	1.83983932666025\\
9.97055239047553	1.8368856395371\\
9.94984960909964	1.83068933349484\\
9.92535659044417	1.81925958790378\\
9.9240497435901	1.81862404521255\\
9.89344517861877	1.79691600552287\\
9.87457920326848	1.77651913004753\\
9.85838269931854	1.75646130588953\\
9.84349553194258	1.73064559508412\\
9.82095070485308	1.68215875021122\\
9.81925958790378	1.67800384866458\\
9.80463381184783	1.63160797185979\\
9.79160267201555	1.57956602131293\\
9.78106658259539	1.52662255524274\\
9.77651913004753	1.49986904102791\\
9.77277334522765	1.47337744475726\\
9.7662383464224	1.42043397868707\\
9.76091209114977	1.36839202814021\\
9.75658368135207	1.31784124978878\\
9.75308158375418	1.26935440491588\\
9.7502654963976	1.22348086995247\\
9.74801976716424	1.18074041209622\\
9.74624818902433	1.14161730068146\\
9.74487002231002	1.10655482138123\\
9.74381712345254	1.0759502564099\\
9.74303207114988	1.05015039090036\\
9.74246716593704	1.02944760952447\\
9.74208414071975	1.01407669841687\\
9.74185438206843	1.00421302857975\\
9.74176002542787	1\\
9.7416679171907	0.99578697142025\\
9.74146101539749	0.985923301583135\\
9.74116282385288	0.970552390475529\\
9.7408073619914	0.949849609099638\\
9.74043782441519	0.924049743590099\\
9.74010460275065	0.893445178618774\\
9.7398637466891	0.858382699318543\\
9.73977627865451	0.819259587903779\\
9.73990868205885	0.776519130047526\\
9.74033482649825	0.73064559508412\\
9.74113960811919	0.682158750211225\\
9.74242470792522	0.631607971859787\\
9.74431715074669	0.579566021312925\\
9.74698185924953	0.526622555242743\\
9.75064028937938	0.473377444757257\\
9.75559880697814	0.420433978687075\\
9.76229334155105	0.368392028140213\\
9.77136235752592	0.317841249788775\\
9.77651913004753	0.296214888964302\\
9.78404309883695	0.26935440491588\\
9.80195132812785	0.223480869952474\\
9.81925958790378	0.192825349883025\\
9.82788641536373	0.180740412096221\\
9.85838269931854	0.149090655663229\\
9.86793078845752	0.141617300681457\\
9.89344517861877	0.125457780699654\\
9.9240497435901	0.111031815888079\\
9.93588752923647	0.106554821381226\\
};
\addplot[fill=mycolor10, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
9.96114547638406	0.26935440491588\\
9.97055239047553	0.261117874953486\\
9.98592330158314	0.249166240468966\\
9.99578697142025	0.242247025786528\\
10	0.239454948134613\\
10.0072971795539	0.238283233098897\\
10.0243815568608	0.236289783856547\\
10.0510047558578	0.235110077089928\\
10.0868630250589	0.236877085204761\\
10.1315497029498	0.244059346780521\\
10.1845583644237	0.259628675602612\\
10.2068280177329	0.26935440491588\\
10.245288360011	0.290111760234565\\
10.2826686108857	0.317841249788775\\
10.3130515767316	0.348048152543086\\
10.3297501205951	0.368392028140213\\
10.3606417435465	0.420433978687075\\
10.3815906295258	0.473377444757257\\
10.3870802212774	0.494813833722908\\
10.3946862776704	0.526622555242743\\
10.4017796596218	0.579566021312925\\
10.4041832731001	0.631607971859787\\
10.4028203169591	0.682158750211225\\
10.3984620614587	0.73064559508412\\
10.3917927338531	0.776519130047526\\
10.3870802212774	0.800815605612706\\
10.38339715057	0.819259587903779\\
10.3738852167781	0.858382699318543\\
10.3639529148883	0.893445178618774\\
10.3541963742087	0.924049743590099\\
10.3451790894157	0.949849609099638\\
10.3374136000891	0.970552390475529\\
10.3313396201031	0.985923301583135\\
10.3273020886092	0.99578697142025\\
10.3255440192409	1\\
10.3237657867047	1.00421302857975\\
10.3195233030449	1.01407669841687\\
10.3130515767316	1.02864114024364\\
10.3126624827429	1.02944760952447\\
10.3023354932658	1.05015039090036\\
10.2887556770837	1.0759502564099\\
10.2716086318957	1.10655482138123\\
10.2505497085515	1.14161730068146\\
10.245288360011	1.14996577652259\\
10.2224904931228	1.18074041209622\\
10.1888108907187	1.22348086995247\\
10.1845583644237	1.22868637639719\\
10.1428218104388	1.26935440491588\\
10.1315497029498	1.28010233257341\\
10.0868630250589	1.3118739117206\\
10.0745582513249	1.31784124978878\\
10.0510047558578	1.32954347388302\\
10.0243815568608	1.33765480053401\\
10.0072971795539	1.34033917967705\\
10	1.34083195167759\\
9.99578697142025	1.33594614543278\\
9.98592330158314	1.32363064737203\\
9.98171964796857	1.31784124978878\\
9.97055239047553	1.30197961000964\\
9.95121387910242	1.26935440491588\\
9.94984960909964	1.26690400078446\\
9.92933921481534	1.22348086995247\\
9.9240497435901	1.21108731380216\\
9.91292773414683	1.18074041209622\\
9.90019076853998	1.14161730068146\\
9.89344517861877	1.11849162576097\\
9.89037501463717	1.10655482138123\\
9.88310177179629	1.0759502564099\\
9.87754098292076	1.05015039090036\\
9.87343289747525	1.02944760952447\\
9.8705772725744	1.01407669841687\\
9.86882922731583	1.00421302857975\\
9.86810230747112	1\\
9.86738704677895	0.99578697142025\\
9.86575752757984	0.985923301583135\\
9.86334183427413	0.970552390475529\\
9.86032001688073	0.949849609099638\\
9.85838269931854	0.93531952400526\\
9.85700740943289	0.924049743590099\\
9.85368990527125	0.893445178618774\\
9.85049286200883	0.858382699318543\\
9.84767128814597	0.819259587903779\\
9.84548355454899	0.776519130047526\\
9.84419403793738	0.73064559508412\\
9.8440821032486	0.682158750211225\\
9.8454581331489	0.631607971859787\\
9.84868802823617	0.579566021312925\\
9.8542290241878	0.526622555242743\\
9.85838269931854	0.499944436510475\\
9.8629471944842	0.473377444757257\\
9.87588219175274	0.420433978687075\\
9.89344517861877	0.369911719458446\\
9.8940534646929	0.368392028140213\\
9.92088465738997	0.317841249788775\\
9.9240497435901	0.313229754603586\\
9.94984960909964	0.281143925841482\\
9.96114547638406	0.26935440491588\\
};
\addplot[fill=mycolor11, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
10.0194679656719	0.473377444757257\\
10.0243815568608	0.471706436978446\\
10.0510047558578	0.468739833738946\\
10.0755352509161	0.473377444757257\\
10.0868630250589	0.476338905247402\\
10.1315497029498	0.510452818651903\\
10.1437926869341	0.526622555242743\\
10.1683603739536	0.579566021312925\\
10.179443676667	0.631607971859787\\
10.1799967305746	0.682158750211225\\
10.1724635280764	0.73064559508412\\
10.1589486186887	0.776519130047526\\
10.1413196460946	0.819259587903779\\
10.1315497029498	0.83836520191395\\
10.1159098370579	0.858382699318543\\
10.0868630250589	0.890817473125422\\
10.0821212220629	0.893445178618774\\
10.0510047558578	0.909312449734431\\
10.0243815568608	0.910955970350839\\
10.0072971795539	0.905838899113989\\
10	0.902006800074588\\
9.99729706630917	0.893445178618774\\
9.99578697142025	0.888065924286428\\
9.98791004667783	0.858382699318543\\
9.98592330158314	0.849365771224966\\
9.97975713929519	0.819259587903779\\
9.97317184760782	0.776519130047526\\
9.97055239047553	0.749997880315676\\
9.96878336522268	0.73064559508412\\
9.96710682243681	0.682158750211225\\
9.96864179749683	0.631607971859787\\
9.97055239047553	0.613429788939936\\
9.97434904003381	0.579566021312925\\
9.98534291989705	0.526622555242743\\
9.98592330158314	0.524788432760345\\
9.99578697142025	0.495544794376629\\
10	0.483700739888791\\
10.0072971795539	0.478989838766844\\
10.0194679656719	0.473377444757257\\
};
\addplot[fill=mycolor9, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
3.47073295168874	0.141617300681457\\
3.47337744475726	0.140575417255962\\
3.52662255524274	0.125522330740287\\
3.57956602131293	0.116378903138199\\
3.63160797185979	0.111467959266203\\
3.68215875021122	0.109862984231324\\
3.73064559508412	0.111050348523689\\
3.77651913004753	0.114753613973126\\
3.81925958790378	0.120824146646533\\
3.85838269931854	0.129152316367508\\
3.89344517861877	0.139572980657619\\
3.89893599131926	0.141617300681457\\
3.9240497435901	0.152178475584478\\
3.94984960909964	0.166026979925032\\
3.97055239047553	0.179930534755596\\
3.97161559473275	0.180740412096221\\
3.98592330158313	0.192990498850605\\
3.99578697142025	0.202615588728362\\
4	0.207060840825343\\
4.00421302857975	0.211725741352186\\
4.01398572067002	0.223480869952474\\
4.01407669841687	0.223603947753169\\
4.02944760952447	0.246748868714226\\
4.04188742269008	0.26935440491588\\
4.05015039090036	0.287838137290476\\
4.0615263751203	0.317841249788775\\
4.0759502564099	0.368075541793008\\
4.07602922189946	0.368392028140213\\
4.0867635822078	0.420433978687075\\
4.09514447598007	0.473377444757257\\
4.10180415965802	0.526622555242743\\
4.10655482138123	0.573188185961586\\
4.10716272538978	0.579566021312925\\
4.11143461596144	0.631607971859787\\
4.11497293880117	0.682158750211225\\
4.11792942661133	0.73064559508412\\
4.12041246962143	0.776519130047526\\
4.12249978498862	0.819259587903779\\
4.12424764402625	0.858382699318543\\
4.12569760570549	0.893445178618774\\
4.12688129907129	0.924049743590099\\
4.12782360304175	0.949849609099638\\
4.128544509652	0.970552390475529\\
4.12905996251686	0.985923301583135\\
4.12938197051349	0.99578697142025\\
4.12951743384418	1\\
4.12965165913836	1.00421302857975\\
4.12996108017505	1.01407669841687\\
4.13042979552002	1.02944760952447\\
4.13103517379405	1.05015039090036\\
4.1317477000204	1.0759502564099\\
4.13253162513539	1.10655482138123\\
4.1333453629654	1.14161730068146\\
4.13414159240484	1.18074041209622\\
4.13486721395101	1.22348086995247\\
4.13546347008591	1.26935440491588\\
4.13586664036296	1.31784124978878\\
4.13600973128948	1.36839202814021\\
4.13582547699711	1.42043397868707\\
4.13525074881601	1.47337744475726\\
4.13423216968054	1.52662255524274\\
4.13273240525696	1.57956602131293\\
4.13073634227225	1.63160797185979\\
4.12825624566048	1.68215875021122\\
4.12533505282844	1.73064559508412\\
4.12204720101387	1.77651913004753\\
4.11849672517258	1.81925958790378\\
4.11481271869865	1.85838269931854\\
4.11114254148463	1.89344517861877\\
4.10764335262979	1.9240497435901\\
4.10655482138123	1.9329680973324\\
4.10442882812144	1.94984960909964\\
4.10168110662807	1.97055239047553\\
4.09955361996908	1.98592330158313\\
4.09814865208001	1.99578697142025\\
4.09753901062218	2\\
4.09692362884253	2.00421302857975\\
4.09546031751838	2.01407669841687\\
4.09311647299744	2.02944760952447\\
4.08983583579295	2.05015039090036\\
4.08554549538718	2.0759502564099\\
4.08015976459534	2.10655482138123\\
4.0759502564099	2.12909625933588\\
4.07354230827978	2.14161730068146\\
4.06555562953674	2.18074041209622\\
4.05619691303136	2.22348086995247\\
4.05015039090036	2.24930014146814\\
4.04532475930587	2.26935440491588\\
4.03287413446099	2.31784124978878\\
4.02944760952447	2.3303723721319\\
4.01881075685392	2.36839202814021\\
4.01407669841687	2.38434503872431\\
4.00421302857975	2.41698676452257\\
4.00315914327563	2.42043397868707\\
4	2.43027694876313\\
3.99578697142025	2.44331039686437\\
3.98594681414724	2.47337744475726\\
3.98592330158313	2.47344580079565\\
3.97055239047553	2.51743656942017\\
3.96727621952625	2.52662255524274\\
3.94984960909964	2.57306689305185\\
3.94735403611741	2.57956602131293\\
3.92639275153877	2.63160797185979\\
3.9240497435901	2.63716472582947\\
3.90461995383138	2.68215875021122\\
3.89344517861877	2.70693837716405\\
3.88246976355082	2.73064559508412\\
3.86039258604551	2.77651913004753\\
3.85838269931854	2.78054994350058\\
3.83855922934723	2.81925958790378\\
3.81925958790378	2.85574493934086\\
3.81782183117432	2.85838269931854\\
3.79821408235928	2.89344517861877\\
3.78067936367214	2.9240497435901\\
3.77651913004753	2.93115937975932\\
3.76525503525217	2.94984960909964\\
3.75258915903388	2.97055239047553\\
3.74306727882016	2.98592330158313\\
3.73690032407122	2.99578697142025\\
3.73425217842427	3\\
3.73159538628875	3.00421302857975\\
3.73064559508412	3.00571171342041\\
3.72517837830672	3.01407669841687\\
3.71505921535197	3.02944760952447\\
3.70127799703945	3.05015039090036\\
3.68383092568789	3.0759502564099\\
3.68215875021122	3.0783759907392\\
3.66211983182421	3.10655482138123\\
3.63669187174705	3.14161730068146\\
3.63160797185979	3.14845897518349\\
3.60684775690392	3.18074041209622\\
3.57956602131293	3.21545570077851\\
3.57304515590693	3.22348086995247\\
3.53481633271449	3.26935440491588\\
3.52662255524274	3.27890735987403\\
3.49215255335967	3.31784124978878\\
3.47337744475726	3.33843842268492\\
3.44519687861538	3.36839202814021\\
3.42043397868707	3.39393366798076\\
3.39393366798076	3.42043397868707\\
3.36839202814021	3.44519687861538\\
3.33843842268492	3.47337744475726\\
3.31784124978878	3.49215255335968\\
3.27890735987404	3.52662255524274\\
3.26935440491588	3.53481633271449\\
3.22348086995247	3.57304515590693\\
3.21545570077852	3.57956602131293\\
3.18074041209622	3.60684775690393\\
3.1484589751835	3.63160797185979\\
3.14161730068146	3.63669187174705\\
3.10655482138123	3.66211983182422\\
3.07837599073921	3.68215875021122\\
3.0759502564099	3.6838309256879\\
3.05015039090036	3.70127799703946\\
3.02944760952447	3.71505921535198\\
3.01407669841687	3.72517837830673\\
3.00571171342042	3.73064559508412\\
3.00421302857975	3.73159538628876\\
3	3.73425217842428\\
2.99578697142025	3.73690032407123\\
2.98592330158313	3.74306727882017\\
2.97055239047553	3.75258915903389\\
2.94984960909964	3.76525503525218\\
2.93115937975933	3.77651913004753\\
2.9240497435901	3.78067936367215\\
2.89344517861877	3.79821408235928\\
2.85838269931854	3.81782183117433\\
2.85574493934087	3.81925958790378\\
2.81925958790378	3.83855922934724\\
2.78054994350059	3.85838269931854\\
2.77651913004753	3.86039258604552\\
2.73064559508412	3.88246976355082\\
2.70693837716406	3.89344517861877\\
2.68215875021122	3.90461995383138\\
2.63716472582948	3.9240497435901\\
2.63160797185979	3.92639275153877\\
2.57956602131293	3.94735403611742\\
2.57306689305186	3.94984960909964\\
2.52662255524274	3.96727621952626\\
2.51743656942018	3.97055239047553\\
2.47344580079566	3.98592330158313\\
2.47337744475726	3.98594681414724\\
2.44331039686438	3.99578697142025\\
2.43027694876313	4\\
2.42043397868707	4.00315914327563\\
2.41698676452258	4.00421302857975\\
2.38434503872432	4.01407669841687\\
2.36839202814021	4.01881075685392\\
2.33037237213191	4.02944760952447\\
2.31784124978878	4.032874134461\\
2.26935440491588	4.04532475930587\\
2.24930014146814	4.05015039090036\\
2.22348086995247	4.05619691303136\\
2.18074041209622	4.06555562953674\\
2.14161730068146	4.07354230827979\\
2.12909625933589	4.0759502564099\\
2.10655482138123	4.08015976459534\\
2.0759502564099	4.08554549538718\\
2.05015039090036	4.08983583579295\\
2.02944760952447	4.09311647299745\\
2.01407669841687	4.09546031751838\\
2.00421302857975	4.09692362884253\\
2	4.09753901062218\\
1.99578697142025	4.09814865208001\\
1.98592330158313	4.09955361996908\\
1.97055239047553	4.10168110662808\\
1.94984960909964	4.10442882812144\\
1.93296809733243	4.10655482138123\\
1.9240497435901	4.10764335262979\\
1.89344517861877	4.11114254148463\\
1.85838269931854	4.11481271869866\\
1.81925958790378	4.11849672517259\\
1.77651913004753	4.12204720101388\\
1.73064559508412	4.12533505282845\\
1.68215875021122	4.12825624566048\\
1.63160797185979	4.13073634227226\\
1.57956602131293	4.13273240525697\\
1.52662255524274	4.13423216968055\\
1.47337744475726	4.13525074881602\\
1.42043397868707	4.13582547699712\\
1.36839202814021	4.13600973128949\\
1.31784124978878	4.13586664036297\\
1.26935440491588	4.13546347008592\\
1.22348086995247	4.13486721395102\\
1.18074041209622	4.13414159240485\\
1.14161730068146	4.13334536296541\\
1.10655482138123	4.1325316251354\\
1.0759502564099	4.13174770002041\\
1.05015039090036	4.13103517379406\\
1.02944760952447	4.13042979552003\\
1.01407669841687	4.12996108017506\\
1.00421302857975	4.12965165913837\\
1	4.12951743384418\\
0.99578697142025	4.1293819705135\\
0.985923301583135	4.12905996251687\\
0.970552390475529	4.12854450965201\\
0.949849609099638	4.12782360304176\\
0.924049743590099	4.12688129907129\\
0.893445178618774	4.1256976057055\\
0.858382699318543	4.12424764402625\\
0.819259587903779	4.12249978498863\\
0.776519130047526	4.12041246962143\\
0.73064559508412	4.11792942661133\\
0.682158750211225	4.11497293880117\\
0.631607971859787	4.11143461596144\\
0.579566021312925	4.10716272538978\\
0.573188185961587	4.10655482138123\\
0.526622555242743	4.10180415965802\\
0.473377444757257	4.09514447598007\\
0.420433978687075	4.0867635822078\\
0.368392028140213	4.07602922189946\\
0.368075541793015	4.0759502564099\\
0.317841249788775	4.06152637512029\\
0.287838137290479	4.05015039090036\\
0.26935440491588	4.04188742269008\\
0.246748868714227	4.02944760952447\\
0.223603947753169	4.01407669841687\\
0.223480869952474	4.01398572067002\\
0.211725741352186	4.00421302857975\\
0.207060840825343	4\\
0.202615588728362	3.99578697142025\\
0.192990498850605	3.98592330158313\\
0.180740412096221	3.97161559473275\\
0.179930534755596	3.97055239047553\\
0.166026979925031	3.94984960909964\\
0.152178475584476	3.9240497435901\\
0.141617300681457	3.89893599131926\\
0.139572980657618	3.89344517861877\\
0.129152316367506	3.85838269931854\\
0.120824146646531	3.81925958790378\\
0.114753613973125	3.77651913004753\\
0.111050348523687	3.73064559508412\\
0.109862984231322	3.68215875021122\\
0.111467959266201	3.63160797185979\\
0.116378903138196	3.57956602131293\\
0.125522330740284	3.52662255524274\\
0.14057541725596	3.47337744475726\\
0.141617300681457	3.47073295168873\\
0.165715479191355	3.42043397868707\\
0.180740412096221	3.39898962172352\\
0.208749420835028	3.36839202814021\\
0.223480869952474	3.35643663877178\\
0.26935440491588	3.32870404148882\\
0.294100703061239	3.31784124978878\\
0.317841249788775	3.30933895431164\\
0.368392028140213	3.29566922606197\\
0.420433978687075	3.28549350839895\\
0.473377444757257	3.27784360549464\\
0.526622555242743	3.27204808424243\\
0.558351117134473	3.26935440491588\\
0.579566021312925	3.26770114374536\\
0.631607971859787	3.26444838516227\\
0.682158750211225	3.26191885339674\\
0.73064559508412	3.25991972078697\\
0.776519130047526	3.25830585788741\\
0.819259587903779	3.25697074042106\\
0.858382699318543	3.2558401057177\\
0.893445178618774	3.25486683741268\\
0.924049743590099	3.25402613982672\\
0.949849609099638	3.25331053183941\\
0.970552390475529	3.25272457261655\\
0.985923301583135	3.25227952631736\\
0.99578697142025	3.25198838172352\\
1	3.2518625414558\\
1.00421302857975	3.25173575256149\\
1.01407669841687	3.25143496707038\\
1.02944760952447	3.25095418084318\\
1.05015039090036	3.2502802704407\\
1.0759502564099	3.24939137845146\\
1.10655482138123	3.24825431590616\\
1.14161730068146	3.24682235756518\\
1.18074041209622	3.2450339627934\\
1.22348086995247	3.24281285752686\\
1.26935440491588	3.24006979276558\\
1.31784124978878	3.23670614488061\\
1.36839202814021	3.23261934717548\\
1.42043397868707	3.22770995517809\\
1.45923963926005	3.22348086995247\\
1.47337744475726	3.22195941812185\\
1.52662255524274	3.2154812222139\\
1.57956602131293	3.20807804415714\\
1.63160797185979	3.19976436340921\\
1.68215875021122	3.19059949805637\\
1.73042262114296	3.18074041209622\\
1.73064559508412	3.18069514792794\\
1.77651913004753	3.17067304046342\\
1.81925958790378	3.16037482242147\\
1.85838269931854	3.1500614272685\\
1.88804394157875	3.14161730068146\\
1.89344517861877	3.14009354946134\\
1.9240497435901	3.13106039274647\\
1.94984960909964	3.1229891615644\\
1.97055239047553	3.11619205715537\\
1.98592330158313	3.11095148885704\\
1.99578697142025	3.10749807542599\\
1.99844503447207	3.10655482138123\\
2	3.10601878715712\\
2.00421302857975	3.10455752261386\\
2.01407669841687	3.10108827439479\\
2.02944760952447	3.0955443115717\\
2.05015039090036	3.08780143993786\\
2.0759502564099	3.07768415281827\\
2.08022794589166	3.0759502564099\\
2.10655482138123	3.06527673738264\\
2.14161730068146	3.05015911493114\\
2.1416368094492	3.05015039090036\\
2.18074041209622	3.03239500834724\\
2.18694694223494	3.02944760952447\\
2.21865002058525	3.01407669841687\\
2.22348086995247	3.01167668755146\\
2.23823180468298	3.00421302857975\\
2.2464171971867	3\\
2.25449840510256	2.99578697142025\\
2.26935440491588	2.98790895177757\\
2.27304574695347	2.98592330158313\\
2.3009869702048	2.97055239047553\\
2.31784124978878	2.96098548918264\\
2.33687150894968	2.94984960909964\\
2.36839202814021	2.93073926991308\\
2.37904958294774	2.9240497435901\\
2.42043397868707	2.89712828228296\\
2.42588577404554	2.89344517861877\\
2.47337744475726	2.86017888621119\\
2.47584157922663	2.85838269931854\\
2.52662255524274	2.81997919375184\\
2.52753591409925	2.81925958790378\\
2.57956602131293	2.77669575577005\\
2.57977319474997	2.77651913004753\\
2.63155022480863	2.73064559508412\\
2.63160797185979	2.73059242719378\\
2.68204308469242	2.68215875021122\\
2.68215875021122	2.68204308469242\\
2.73059242719377	2.63160797185979\\
2.73064559508412	2.63155022480863\\
2.77651913004753	2.57977319474997\\
2.77669575577005	2.57956602131293\\
2.81925958790378	2.52753591409924\\
2.81997919375183	2.52662255524274\\
2.85838269931854	2.47584157922662\\
2.86017888621119	2.47337744475726\\
2.89344517861877	2.42588577404553\\
2.89712828228295	2.42043397868707\\
2.9240497435901	2.37904958294773\\
2.93073926991307	2.36839202814021\\
2.94984960909964	2.33687150894967\\
2.96098548918263	2.31784124978878\\
2.97055239047553	2.30098697020479\\
2.98592330158313	2.27304574695346\\
2.98790895177756	2.26935440491588\\
2.99578697142025	2.25449840510255\\
3	2.24641719718668\\
3.00421302857975	2.23823180468297\\
3.01167668755145	2.22348086995247\\
3.01407669841687	2.21865002058523\\
3.02944760952447	2.18694694223493\\
3.03239500834723	2.18074041209622\\
3.05015039090036	2.14163680944919\\
3.05015911493113	2.14161730068146\\
3.06527673738263	2.10655482138123\\
3.0759502564099	2.08022794589164\\
3.07768415281826	2.0759502564099\\
3.08780143993785	2.05015039090036\\
3.09554431157169	2.02944760952447\\
3.10108827439479	2.01407669841687\\
3.10455752261386	2.00421302857975\\
3.10601878715711	2\\
3.10655482138123	1.99844503447205\\
3.10749807542599	1.99578697142025\\
3.11095148885704	1.98592330158313\\
3.11619205715537	1.97055239047553\\
3.1229891615644	1.94984960909964\\
3.13106039274647	1.9240497435901\\
3.14009354946133	1.89344517861877\\
3.14161730068146	1.88804394157874\\
3.1500614272685	1.85838269931854\\
3.16037482242146	1.81925958790378\\
3.17067304046342	1.77651913004753\\
3.18069514792794	1.73064559508412\\
3.18074041209622	1.73042262114295\\
3.19059949805637	1.68215875021122\\
3.19976436340921	1.63160797185979\\
3.20807804415714	1.57956602131293\\
3.2154812222139	1.52662255524274\\
3.22195941812185	1.47337744475726\\
3.22348086995247	1.45923963926005\\
3.22770995517809	1.42043397868707\\
3.23261934717548	1.36839202814021\\
3.23670614488061	1.31784124978878\\
3.24006979276558	1.26935440491588\\
3.24281285752687	1.22348086995247\\
3.2450339627934	1.18074041209622\\
3.24682235756518	1.14161730068146\\
3.24825431590616	1.10655482138123\\
3.24939137845147	1.0759502564099\\
3.25028027044071	1.05015039090036\\
3.25095418084318	1.02944760952447\\
3.25143496707038	1.01407669841687\\
3.2517357525615	1.00421302857975\\
3.2518625414558	1\\
3.25198838172352	0.99578697142025\\
3.25227952631736	0.985923301583135\\
3.25272457261655	0.970552390475529\\
3.25331053183941	0.949849609099638\\
3.25402613982672	0.924049743590099\\
3.25486683741268	0.893445178618774\\
3.25584010571771	0.858382699318543\\
3.25697074042106	0.819259587903779\\
3.25830585788741	0.776519130047526\\
3.25991972078698	0.73064559508412\\
3.26191885339674	0.682158750211225\\
3.26444838516227	0.631607971859787\\
3.26770114374536	0.579566021312925\\
3.26935440491588	0.558351117134482\\
3.27204808424243	0.526622555242743\\
3.27784360549465	0.473377444757257\\
3.28549350839895	0.420433978687075\\
3.29566922606197	0.368392028140213\\
3.30933895431164	0.317841249788775\\
3.31784124978878	0.294100703061241\\
3.32870404148882	0.26935440491588\\
3.35643663877179	0.223480869952474\\
3.36839202814021	0.208749420835031\\
3.39898962172352	0.180740412096221\\
3.42043397868707	0.165715479191358\\
3.47073295168874	0.141617300681457\\
};
\addplot[fill=mycolor10, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
3.59768627935665	0.317841249788775\\
3.63160797185979	0.307531877688375\\
3.68215875021122	0.302229536323089\\
3.73064559508412	0.305988208270293\\
3.77637875666355	0.317841249788775\\
3.77651913004753	0.317883241721817\\
3.81925958790378	0.339702951051822\\
3.85699269013353	0.368392028140213\\
3.85838269931854	0.369673677672219\\
3.89344517861877	0.411934090981413\\
3.89910362358433	0.420433978687075\\
3.9240497435901	0.467304778800014\\
3.92679192424103	0.473377444757257\\
3.94592257237531	0.526622555242743\\
3.94984960909964	0.540661571334342\\
3.95963378313294	0.579566021312925\\
3.96970144982213	0.631607971859787\\
3.97055239047553	0.637300030957337\\
3.97684339502901	0.682158750211225\\
3.98199945911429	0.73064559508412\\
3.98564054702683	0.776519130047526\\
3.98592330158313	0.781416433461894\\
3.98804555763998	0.819259587903779\\
3.98957803959243	0.858382699318543\\
3.99047100148279	0.893445178618774\\
3.99091128720091	0.924049743590099\\
3.99105390447671	0.949849609099638\\
3.99102532962119	0.970552390475529\\
3.99092509105085	0.985923301583135\\
3.9908263086724	0.99578697142025\\
3.99077605100991	1\\
3.99072101727738	1.00421302857975\\
3.99057368445725	1.01407669841687\\
3.9902932851825	1.02944760952447\\
3.98982015348465	1.05015039090036\\
3.98908180285749	1.0759502564099\\
3.98799930117738	1.10655482138123\\
3.98649349580091	1.14161730068146\\
3.98592330158313	1.15289463910777\\
3.98444686714647	1.18074041209622\\
3.98180524752784	1.22348086995247\\
3.97853478626504	1.26935440491588\\
3.97460140833373	1.31784124978878\\
3.97055239047553	1.36236264871879\\
3.96996438218713	1.36839202814021\\
3.96444014700611	1.42043397868707\\
3.95825409542561	1.47337744475726\\
3.95146516317215	1.52662255524274\\
3.94984960909964	1.53852367721465\\
3.94379421104758	1.57956602131293\\
3.93560305650092	1.63160797185979\\
3.92713592110781	1.68215875021122\\
3.9240497435901	1.69974060423194\\
3.91809322857717	1.73064559508412\\
3.90888449318502	1.77651913004753\\
3.89995915506801	1.81925958790378\\
3.89344517861877	1.84943064028658\\
3.8912992476274	1.85838269931854\\
3.88270927496238	1.89344517861877\\
3.87506084050759	1.9240497435901\\
3.8685052979967	1.94984960909964\\
3.86317374230691	1.97055239047553\\
3.85917423999943	1.98592330158313\\
3.85838269931854	1.98894269172319\\
3.85636616961357	1.99578697142025\\
3.85512165450515	2\\
3.85387561106409	2.00421302857975\\
3.85095234350973	2.01407669841687\\
3.84638006783993	2.02944760952447\\
3.84018888085762	2.05015039090036\\
3.83241917479848	2.0759502564099\\
3.8231209498797	2.10655482138123\\
3.81925958790378	2.11906047874726\\
3.81138392499831	2.14161730068146\\
3.79766412180594	2.18074041209622\\
3.78265987795115	2.22348086995247\\
3.77651913004753	2.24068687909386\\
3.76493594966489	2.26935440491588\\
3.74540951822894	2.31784124978878\\
3.73064559508412	2.35452049064845\\
3.72430010764415	2.36839202814021\\
3.70046856926815	2.42043397868707\\
3.68215875021122	2.46094960075611\\
3.67578958093289	2.47337744475726\\
3.64853866878863	2.52662255524274\\
3.63160797185979	2.56020070400023\\
3.62060271279663	2.57956602131293\\
3.5913924345807	2.63160797185979\\
3.57956602131293	2.65279195834975\\
3.56121742855892	2.68215875021122\\
3.53179740870697	2.73064559508412\\
3.52662255524274	2.73909466532639\\
3.50109351417458	2.77651913004753\\
3.47337744475726	2.81905321498898\\
3.4732264040788	2.81925958790378\\
3.44428632776691	2.85838269931854\\
3.42043397868707	2.89240612581881\\
3.41961425708179	2.89344517861877\\
3.3952569936515	2.9240497435901\\
3.37568685170153	2.94984960909964\\
3.36839202814021	2.95956378683463\\
3.35900456484647	2.97055239047553\\
3.34607155288265	2.98592330158313\\
3.33796483982861	2.99578697142025\\
3.33454274649751	3\\
3.3311430528297	3.00421302857975\\
3.32326447352636	3.01407669841687\\
3.31784124978878	3.02086469139974\\
3.31004551960563	3.02944760952447\\
3.29165438416563	3.05015039090036\\
3.26965345801263	3.0759502564099\\
3.26935440491588	3.07629318541562\\
3.24089119448947	3.10655482138123\\
3.22348086995247	3.12548048395\\
3.20781293456052	3.14161730068146\\
3.18074041209622	3.16945997158552\\
3.16945997158552	3.18074041209622\\
3.14161730068146	3.20781293456052\\
3.12548048395	3.22348086995247\\
3.10655482138123	3.24089119448947\\
3.07629318541562	3.26935440491588\\
3.0759502564099	3.26965345801264\\
3.05015039090036	3.29165438416563\\
3.02944760952447	3.31004551960563\\
3.02086469139974	3.31784124978878\\
3.01407669841687	3.32326447352637\\
3.00421302857975	3.3311430528297\\
3	3.33454274649751\\
2.99578697142025	3.33796483982862\\
2.98592330158313	3.34607155288265\\
2.97055239047553	3.35900456484648\\
2.95956378683463	3.36839202814021\\
2.94984960909964	3.37568685170153\\
2.9240497435901	3.39525699365151\\
2.89344517861877	3.4196142570818\\
2.89240612581882	3.42043397868707\\
2.85838269931854	3.44428632776692\\
2.81925958790378	3.47322640407881\\
2.81905321498899	3.47337744475726\\
2.77651913004753	3.50109351417458\\
2.7390946653264	3.52662255524274\\
2.73064559508412	3.53179740870698\\
2.68215875021122	3.56121742855893\\
2.65279195834977	3.57956602131293\\
2.63160797185979	3.59139243458071\\
2.57956602131293	3.62060271279664\\
2.56020070400025	3.63160797185979\\
2.52662255524274	3.64853866878864\\
2.47337744475726	3.6757895809329\\
2.46094960075613	3.68215875021122\\
2.42043397868707	3.70046856926816\\
2.36839202814021	3.72430010764416\\
2.35452049064848	3.73064559508412\\
2.31784124978878	3.74540951822895\\
2.26935440491588	3.7649359496649\\
2.24068687909389	3.77651913004753\\
2.22348086995247	3.78265987795117\\
2.18074041209622	3.79766412180595\\
2.14161730068146	3.81138392499833\\
2.11906047874731	3.81925958790378\\
2.10655482138123	3.82312094987972\\
2.0759502564099	3.8324191747985\\
2.05015039090036	3.84018888085764\\
2.02944760952447	3.84638006783994\\
2.01407669841687	3.85095234350975\\
2.00421302857975	3.8538756110641\\
2	3.85512165450517\\
1.99578697142025	3.85636616961358\\
1.98894269172325	3.85838269931854\\
1.98592330158313	3.85917423999944\\
1.97055239047553	3.86317374230692\\
1.94984960909964	3.86850529799671\\
1.9240497435901	3.87506084050761\\
1.89344517861877	3.8827092749624\\
1.85838269931854	3.89129924762742\\
1.84943064028664	3.89344517861877\\
1.81925958790378	3.89995915506803\\
1.77651913004753	3.90888449318503\\
1.73064559508412	3.91809322857718\\
1.69974060423203	3.9240497435901\\
1.68215875021122	3.92713592110783\\
1.63160797185979	3.93560305650094\\
1.57956602131293	3.9437942110476\\
1.53852367721477	3.94984960909964\\
1.52662255524274	3.95146516317216\\
1.47337744475726	3.95825409542563\\
1.42043397868707	3.96444014700612\\
1.36839202814021	3.96996438218714\\
1.36236264871894	3.97055239047553\\
1.31784124978878	3.97460140833374\\
1.26935440491588	3.97853478626506\\
1.22348086995247	3.98180524752785\\
1.18074041209622	3.98444686714649\\
1.15289463910806	3.98592330158313\\
1.14161730068146	3.98649349580092\\
1.10655482138123	3.9879993011774\\
1.0759502564099	3.98908180285751\\
1.05015039090036	3.98982015348467\\
1.02944760952447	3.99029328518251\\
1.01407669841687	3.99057368445727\\
1.00421302857975	3.99072101727739\\
1	3.99077605100992\\
0.99578697142025	3.99082630867241\\
0.985923301583135	3.99092509105086\\
0.970552390475529	3.9910253296212\\
0.949849609099638	3.99105390447672\\
0.924049743590099	3.99091128720092\\
0.893445178618774	3.9904710014828\\
0.858382699318543	3.98957803959243\\
0.819259587903779	3.98804555763999\\
0.781416433461761	3.98592330158313\\
0.776519130047526	3.98564054702684\\
0.73064559508412	3.9819994591143\\
0.682158750211225	3.97684339502901\\
0.6373000309573	3.97055239047553\\
0.631607971859787	3.96970144982213\\
0.579566021312925	3.95963378313295\\
0.540661571334322	3.94984960909964\\
0.526622555242743	3.94592257237532\\
0.473377444757257	3.92679192424103\\
0.467304778800002	3.9240497435901\\
0.420433978687075	3.89910362358433\\
0.411934090981404	3.89344517861877\\
0.36967367767221	3.85838269931854\\
0.368392028140213	3.85699269013354\\
0.339702951051814	3.81925958790378\\
0.317883241721809	3.77651913004753\\
0.317841249788775	3.77637875666358\\
0.305988208270286	3.73064559508412\\
0.302229536323082	3.68215875021122\\
0.307531877688367	3.63160797185979\\
0.317841249788775	3.59768627935662\\
0.324280117855507	3.57956602131293\\
0.357711255183745	3.52662255524274\\
0.368392028140213	3.51533628588058\\
0.419045707135925	3.47337744475726\\
0.420433978687075	3.47252821662261\\
0.473377444757257	3.44679107944871\\
0.526622555242743	3.42769164517502\\
0.553341332127973	3.42043397868707\\
0.579566021312925	3.41456731392626\\
0.631607971859787	3.40573682577014\\
0.682158750211225	3.39939050457605\\
0.73064559508412	3.39492938965788\\
0.776519130047526	3.39188471587412\\
0.819259587903779	3.38988665082789\\
0.858382699318543	3.38864341827003\\
0.893445178618774	3.38792667685701\\
0.924049743590099	3.38756052619964\\
0.949849609099638	3.38741256006897\\
0.970552390475529	3.38738614031354\\
0.985923301583135	3.38741359656335\\
0.99578697142025	3.38745039936354\\
1	3.38747040064634\\
1.00421302857975	3.38749285947102\\
1.01407669841687	3.38755464630672\\
1.02944760952447	3.38767484903951\\
1.05015039090036	3.38787752845501\\
1.0759502564099	3.38818458170087\\
1.10655482138123	3.38860815328945\\
1.14161730068146	3.38914369119762\\
1.18074041209622	3.38976469790444\\
1.22348086995247	3.39041992950718\\
1.26935440491588	3.39103345645063\\
1.31784124978878	3.39150766331331\\
1.36839202814021	3.39172895121068\\
1.42043397868707	3.39157562803291\\
1.47337744475726	3.39092725403453\\
1.52662255524274	3.38967459083263\\
1.57956602131293	3.38772931418381\\
1.63160797185979	3.38503280078019\\
1.68215875021122	3.38156354850449\\
1.73064559508412	3.37734305705556\\
1.77651913004753	3.37244017643509\\
1.80861046708369	3.36839202814021\\
1.81925958790378	3.36719356808656\\
1.85838269931854	3.3622825323705\\
1.89344517861877	3.35729203844668\\
1.9240497435901	3.35243924166304\\
1.94984960909964	3.34795803355077\\
1.97055239047553	3.3440843812641\\
1.98592330158313	3.34103816330224\\
1.99578697142025	3.33900320885396\\
2	3.33811430886367\\
2.00421302857975	3.33721336456197\\
2.01407669841687	3.33505595295327\\
2.02944760952447	3.33155496321872\\
2.05015039090036	3.32655670497954\\
2.0759502564099	3.31983653180406\\
2.08323380559237	3.31784124978878\\
2.10655482138123	3.31218282210732\\
2.14161730068146	3.30293759669823\\
2.18074041209622	3.29142206796297\\
2.22348086995247	3.27713677200966\\
2.24473146220267	3.26935440491588\\
2.26935440491588	3.26097658660765\\
2.31784124978878	3.24274782597424\\
2.36214712507822	3.22348086995247\\
2.36839202814021	3.2208687413026\\
2.42043397868707	3.19769453025124\\
2.45399684261966	3.18074041209622\\
2.47337744475726	3.17103490380683\\
2.52662006298902	3.14161730068146\\
2.52662255524274	3.14161590177049\\
2.57956602131293	3.11051852531509\\
2.585938092895	3.10655482138123\\
2.63160797185979	3.07689913394511\\
2.63303428224063	3.0759502564099\\
2.67079378546978	3.05015039090036\\
2.68215875021122	3.04177566625932\\
2.69936800529175	3.02944760952447\\
2.71951064312342	3.01407669841687\\
2.73064559508412	3.00503410127232\\
2.73174127773016	3.00421302857975\\
2.73736506975391	3\\
2.74285535460416	2.99578697142025\\
2.75522393771876	2.98592330158313\\
2.77328677477453	2.97055239047553\\
2.77651913004753	2.96775522758942\\
2.79789043040509	2.94984960909964\\
2.81925958790378	2.93044996319251\\
2.82639159697221	2.9240497435901\\
2.85838269931854	2.89357089123305\\
2.85851307970428	2.89344517861877\\
2.89344517861877	2.85851307970427\\
2.89357089123305	2.85838269931854\\
2.9240497435901	2.82639159697221\\
2.93044996319251	2.81925958790378\\
2.94984960909964	2.79789043040508\\
2.96775522758941	2.77651913004753\\
2.97055239047553	2.77328677477452\\
2.98592330158313	2.75522393771874\\
2.99578697142025	2.74285535460414\\
3	2.7373650697539\\
3.00421302857975	2.73174127773014\\
3.0050341012723	2.73064559508412\\
3.01407669841687	2.7195106431234\\
3.02944760952447	2.69936800529173\\
3.04177566625931	2.68215875021122\\
3.05015039090036	2.67079378546977\\
3.0759502564099	2.63303428224061\\
3.0768991339451	2.63160797185979\\
3.10655482138123	2.58593809289499\\
3.11051852531508	2.57956602131293\\
3.14161590177049	2.52662255524274\\
3.14161730068146	2.52662006298901\\
3.17103490380683	2.47337744475726\\
3.18074041209622	2.45399684261966\\
3.19769453025124	2.42043397868707\\
3.2208687413026	2.36839202814021\\
3.22348086995247	2.36214712507821\\
3.24274782597424	2.31784124978878\\
3.26097658660765	2.26935440491588\\
3.26935440491588	2.24473146220267\\
3.27713677200966	2.22348086995247\\
3.29142206796297	2.18074041209622\\
3.30293759669824	2.14161730068146\\
3.31218282210732	2.10655482138123\\
3.31784124978878	2.08323380559239\\
3.31983653180406	2.0759502564099\\
3.32655670497954	2.05015039090036\\
3.33155496321873	2.02944760952447\\
3.33505595295327	2.01407669841687\\
3.33721336456198	2.00421302857975\\
3.33811430886368	2\\
3.33900320885397	1.99578697142025\\
3.34103816330224	1.98592330158313\\
3.3440843812641	1.97055239047553\\
3.34795803355077	1.94984960909964\\
3.35243924166305	1.9240497435901\\
3.35729203844669	1.89344517861877\\
3.3622825323705	1.85838269931854\\
3.36719356808657	1.81925958790378\\
3.36839202814021	1.80861046708375\\
3.37244017643509	1.77651913004753\\
3.37734305705557	1.73064559508412\\
3.3815635485045	1.68215875021122\\
3.3850328007802	1.63160797185979\\
3.38772931418382	1.57956602131293\\
3.38967459083264	1.52662255524274\\
3.39092725403454	1.47337744475726\\
3.39157562803292	1.42043397868707\\
3.39172895121069	1.36839202814021\\
3.39150766331332	1.31784124978878\\
3.39103345645064	1.26935440491588\\
3.39041992950719	1.22348086995247\\
3.38976469790445	1.18074041209622\\
3.38914369119763	1.14161730068146\\
3.38860815328946	1.10655482138123\\
3.38818458170088	1.0759502564099\\
3.38787752845502	1.05015039090036\\
3.38767484903952	1.02944760952447\\
3.38755464630672	1.01407669841687\\
3.38749285947103	1.00421302857975\\
3.38747040064635	1\\
3.38745039936355	0.99578697142025\\
3.38741359656336	0.985923301583135\\
3.38738614031355	0.970552390475529\\
3.38741256006898	0.949849609099638\\
3.38756052619965	0.924049743590099\\
3.38792667685702	0.893445178618774\\
3.38864341827004	0.858382699318543\\
3.3898866508279	0.819259587903779\\
3.39188471587413	0.776519130047526\\
3.39492938965789	0.73064559508412\\
3.39939050457605	0.682158750211225\\
3.40573682577015	0.631607971859787\\
3.41456731392627	0.579566021312925\\
3.42043397868707	0.553341332127999\\
3.42769164517503	0.526622555242743\\
3.44679107944871	0.473377444757257\\
3.47252821662262	0.420433978687075\\
3.47337744475726	0.419045707135938\\
3.51533628588059	0.368392028140213\\
3.52662255524274	0.357711255183754\\
3.57956602131293	0.324280117855516\\
3.59768627935665	0.317841249788775\\
};
\addplot[fill=mycolor11, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
3.64970201988302	0.73064559508412\\
3.68215875021122	0.701261721536794\\
3.73064559508412	0.728859219640706\\
3.73155759198205	0.73064559508412\\
3.74724536127223	0.776519130047526\\
3.75593594588149	0.819259587903779\\
3.7594941387742	0.858382699318543\\
3.75949342287599	0.893445178618774\\
3.75725831814719	0.924049743590099\\
3.75388754143633	0.949849609099638\\
3.75026766412327	0.970552390475529\\
3.74708330777979	0.985923301583135\\
3.74482670308257	0.99578697142025\\
3.74381353541639	1\\
3.74277139453012	1.00421302857975\\
3.74022029897889	1.01407669841687\\
3.73594365874262	1.02944760952447\\
3.73064559508412	1.04683988524279\\
3.72722881136848	1.05015039090036\\
3.69827522670366	1.0759502564099\\
3.68215875021122	1.08924092912689\\
3.67130273874696	1.0759502564099\\
3.65253042590437	1.05015039090036\\
3.63917416680055	1.02944760952447\\
3.63160797185979	1.01645094198399\\
3.63109804430124	1.01407669841687\\
3.62912330246283	1.00421302857975\\
3.62831780243962	1\\
3.62753531512578	0.99578697142025\\
3.62579452694471	0.985923301583135\\
3.62334219177462	0.970552390475529\\
3.62055891960675	0.949849609099638\\
3.61796960633845	0.924049743590099\\
3.61625363665184	0.893445178618774\\
3.61626235062429	0.858382699318543\\
3.61904618541285	0.819259587903779\\
3.62589424850141	0.776519130047526\\
3.63160797185979	0.755475104883394\\
3.64970201988302	0.73064559508412\\
};
\addplot[fill=mycolor11, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.75547510488327	3.63160797185979\\
0.776519130047526	3.62589424850138\\
0.819259587903779	3.61904618541282\\
0.858382699318543	3.61626235062425\\
0.893445178618774	3.6162536366518\\
0.924049743590099	3.61796960633842\\
0.949849609099638	3.62055891960672\\
0.970552390475529	3.62334219177458\\
0.985923301583135	3.62579452694467\\
0.99578697142025	3.62753531512574\\
1	3.62831780243958\\
1.00421302857975	3.62912330246278\\
1.01407669841687	3.6310980443012\\
1.01645094198419	3.63160797185979\\
1.02944760952447	3.63917416680043\\
1.05015039090036	3.65253042590425\\
1.0759502564099	3.67130273874684\\
1.08924092912704	3.68215875021122\\
1.0759502564099	3.69827522670385\\
1.05015039090036	3.72722881136867\\
1.04683988524297	3.73064559508412\\
1.02944760952447	3.73594365874268\\
1.01407669841687	3.74022029897895\\
1.00421302857975	3.74277139453017\\
1	3.74381353541645\\
0.99578697142025	3.74482670308263\\
0.985923301583135	3.74708330777984\\
0.970552390475529	3.75026766412332\\
0.949849609099638	3.75388754143638\\
0.924049743590099	3.75725831814724\\
0.893445178618774	3.75949342287604\\
0.858382699318543	3.75949413877425\\
0.819259587903779	3.75593594588153\\
0.776519130047526	3.74724536127228\\
0.73064559508412	3.73155759198209\\
0.728859219640624	3.73064559508412\\
0.701261721536714	3.68215875021122\\
0.73064559508412	3.64970201988293\\
0.75547510488327	3.63160797185979\\
};
\addplot[fill=mycolor9, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
9.06846775774108	2.68215875021122\\
9.0759502564099	2.67775821070609\\
9.10655482138123	2.66366918945786\\
9.14161730068146	2.65253471981536\\
9.18074041209622	2.64632638556484\\
9.22348086995247	2.64740795443402\\
9.26935440491588	2.65900751658497\\
9.31127859780974	2.68215875021122\\
9.31784124978878	2.68661592738788\\
9.35729852355314	2.73064559508412\\
9.36839202814021	2.74652597547612\\
9.38321479137256	2.77651913004753\\
9.39996258312325	2.81925958790378\\
9.41211225404492	2.85838269931854\\
9.42043397868708	2.89136909121183\\
9.42085010255325	2.89344517861877\\
9.42613616210255	2.9240497435901\\
9.42993408512841	2.94984960909964\\
9.43259338239504	2.97055239047553\\
9.43436300404349	2.98592330158313\\
9.43541228916027	2.99578697142025\\
9.43584070183393	3\\
9.4362575664139	3.00421302857975\\
9.43718943493664	3.01407669841687\\
9.43852293133295	3.02944760952447\\
9.44010324905289	3.05015039090036\\
9.44175106113742	3.0759502564099\\
9.44328269453463	3.10655482138123\\
9.44452746500853	3.14161730068146\\
9.44534023679689	3.18074041209622\\
9.44560879184731	3.22348086995247\\
9.4452566552845	3.26935440491588\\
9.44424254041526	3.31784124978878\\
9.44255764432135	3.36839202814021\\
9.44022182610443	3.42043397868707\\
9.43727940211257	3.47337744475726\\
9.43379500562763	3.52662255524274\\
9.42984973307565	3.57956602131293\\
9.42553764478293	3.63160797185979\\
9.42096259528984	3.68215875021122\\
9.42043397868708	3.68751617841584\\
9.4156712857247	3.73064559508412\\
9.41030146454207	3.77651913004753\\
9.40505417015682	3.81925958790378\\
9.40005346007032	3.85838269931854\\
9.39541707766427	3.89344517861877\\
9.39125404357614	3.9240497435901\\
9.38766234059752	3.94984960909964\\
9.38472672049589	3.97055239047553\\
9.38251670472254	3.98592330158313\\
9.38108495897892	3.99578697142025\\
9.38047020905561	4\\
9.3798535406519	4.00421302857975\\
9.37840229483045	4.01407669841687\\
9.37611994937612	4.02944760952447\\
9.37300606117875	4.05015039090036\\
9.36906196881901	4.0759502564099\\
9.36839202814021	4.08021222615689\\
9.36377821349239	4.10655482138123\\
9.35752888740214	4.14161730068146\\
9.35043504520403	4.18074041209622\\
9.34254105728934	4.22348086995247\\
9.33390135599531	4.26935440491588\\
9.32458065013526	4.31784124978878\\
9.31784124978878	4.35193829628157\\
9.31427686630338	4.36839202814021\\
9.30267760902877	4.42043397868707\\
9.29073514960445	4.47337744475726\\
9.27856830616851	4.52662255524274\\
9.26935440491588	4.56614431760484\\
9.26596489143327	4.57956602131293\\
9.25247880873703	4.63160797185979\\
9.23932114704517	4.68215875021122\\
9.22662543927435	4.73064559508412\\
9.22348086995247	4.74236232725097\\
9.21364530661646	4.77651913004753\\
9.20126922247836	4.81925958790378\\
9.18994074852436	4.85838269931854\\
9.18074041209622	4.89005051659472\\
9.1796841238101	4.89344517861877\\
9.17000169369058	4.9240497435901\\
9.16186731436571	4.94984960909964\\
9.15535346660976	4.97055239047553\\
9.15052271117906	4.98592330158314\\
9.14742448530828	4.99578697142025\\
9.14610144958593	5\\
9.14477854977158	5.00421302857975\\
9.1416817060801	5.01407669841687\\
9.14161730068146	5.01427997754578\\
9.13646980785684	5.02944760952447\\
9.12946847814111	5.05015039090036\\
9.12077808213518	5.0759502564099\\
9.11050778339396	5.10655482138123\\
9.10655482138123	5.11819285627526\\
9.09823298298709	5.14161730068146\\
9.08433346319929	5.18074041209622\\
9.0759502564099	5.20419208152392\\
9.06885513356349	5.22348086995247\\
9.0518772821163	5.26935440491588\\
9.05015039090036	5.27392160983145\\
9.03334542688766	5.31784124978878\\
9.02944760952447	5.32782116640739\\
9.01407669841687	5.36718545334409\\
9.01360805304679	5.36839202814021\\
9.00421302857975	5.39151896380597\\
9	5.40201130434442\\
8.99578697142025	5.41258731258906\\
8.99266161919703	5.42043397868707\\
8.98592330158314	5.4365822059036\\
8.97081559657494	5.47337744475726\\
8.97055239047553	5.47399557244041\\
8.94984960909964	5.52276109846257\\
8.94820270073058	5.52662255524274\\
8.92517839666616	5.57956602131293\\
8.9240497435901	5.58210872329186\\
8.90179593974266	5.63160797185979\\
8.89344517861877	5.6500418390913\\
8.87856626939396	5.68215875021122\\
8.85838269931854	5.72585395688598\\
8.85609561399137	5.73064559508412\\
8.83388998218996	5.77651913004753\\
8.81925958790378	5.80707196719756\\
8.81316506310845	5.81925958790378\\
8.79351542482322	5.85838269931854\\
8.77651913004753	5.89286001792036\\
8.77621391658007	5.89344517861877\\
8.76005915165783	5.9240497435901\\
8.74668056768711	5.94984960909964\\
8.73607841788348	5.97055239047553\\
8.73064559508412	5.98120667247037\\
8.72804593234253	5.98592330158314\\
8.7226013044329	5.99578697142025\\
8.72028788538736	6\\
8.7179814467197	6.00421302857975\\
8.7126077966875	6.01407669841687\\
8.70430262606777	6.02944760952447\\
8.69323593713896	6.05015039090036\\
8.68215875021122	6.07103186101868\\
8.67935664804762	6.0759502564099\\
8.66191799773469	6.10655482138123\\
8.6423839700001	6.14161730068146\\
8.63160797185979	6.1610064413113\\
8.61998067487529	6.18074041209622\\
8.59506421168521	6.22348086995247\\
8.57956602131292	6.25031603301753\\
8.56798207137929	6.26935440491588\\
8.53872081977027	6.31784124978878\\
8.52662255524274	6.33793131832367\\
8.50743100633494	6.36839202814021\\
8.47523473641544	6.42043397868707\\
8.47337744475726	6.42338857627285\\
8.44071211915984	6.47337744475726\\
8.42043397868708	6.50486568758785\\
8.40588252486052	6.52662255524274\\
8.37080555490649	6.57956602131293\\
8.36839202814021	6.58316221093751\\
8.33479625412421	6.63160797185979\\
8.31784124978878	6.65629440100952\\
8.29951495975857	6.68215875021122\\
8.26935440491588	6.72509885088844\\
8.26534371011772	6.73064559508412\\
8.2319502568665	6.77651913004753\\
8.22348086995247	6.78818212249026\\
8.20028818034447	6.81925958790378\\
8.18074041209622	6.84568039104044\\
8.17109914074096	6.85838269931854\\
8.14458248855769	6.89344517861877\\
8.14161730068146	6.89735696471335\\
8.12083103194576	6.9240497435901\\
8.10655482138123	6.94262861145025\\
8.10086106008079	6.94984960909964\\
8.08454296225993	6.97055239047553\\
8.0759502564099	6.98158241894142\\
8.07246567503392	6.98592330158314\\
8.06454155862	6.99578697142025\\
8.06118100764686	7\\
8.05783418104294	7.00421302857975\\
8.05015039090036	7.01394755675771\\
8.05004555584646	7.01407669841687\\
8.03757779251727	7.02944760952447\\
8.02944760952447	7.03951830963713\\
8.02082035003879	7.05015039090036\\
8.01407669841687	7.05836867044411\\
8.00421302857975	7.07043354910942\\
8	7.07563777277872\\
7.99974699190585	7.0759502564099\\
7.99578697142025	7.08066785318304\\
7.98592330158314	7.09252013274833\\
7.97437499217844	7.10655482138123\\
7.97055239047553	7.11108181113035\\
7.94984960909964	7.1357474486677\\
7.94492111918338	7.14161730068146\\
7.9240497435901	7.1660433586319\\
7.91152471385462	7.18074041209622\\
7.89344517861877	7.20160766532614\\
7.87449526760455	7.22348086995247\\
7.85838269931854	7.24179069662652\\
7.8340726447062	7.26935440491588\\
7.81925958790378	7.28590279679093\\
7.79054903073471	7.31784124978878\\
7.77651913004753	7.33322980797511\\
7.74426947940697	7.36839202814021\\
7.73064559508412	7.38304792195314\\
7.69563218874401	7.42043397868707\\
7.68215875021122	7.43463739342226\\
7.6450882906854	7.47337744475726\\
7.63160797185979	7.4872947300387\\
7.59314089555657	7.52662255524274\\
7.57956602131293	7.54034310802449\\
7.54034310802449	7.57956602131293\\
7.52662255524274	7.59314089555658\\
7.48729473003871	7.63160797185979\\
7.47337744475726	7.64508829068542\\
7.43463739342228	7.68215875021122\\
7.42043397868707	7.69563218874404\\
7.38304792195317	7.73064559508412\\
7.36839202814021	7.744269479407\\
7.33322980797515	7.77651913004753\\
7.31784124978878	7.79054903073475\\
7.28590279679098	7.81925958790378\\
7.26935440491588	7.83407264470625\\
7.24179069662658	7.85838269931854\\
7.22348086995247	7.87449526760461\\
7.20160766532621	7.89344517861877\\
7.18074041209622	7.91152471385468\\
7.16604335863198	7.9240497435901\\
7.14161730068146	7.94492111918345\\
7.13574744866779	7.94984960909964\\
7.11108181113043	7.97055239047553\\
7.10655482138123	7.97437499217851\\
7.09252013274842	7.98592330158314\\
7.08066785318313	7.99578697142025\\
7.0759502564099	7.99974699190592\\
7.07563777277881	8\\
7.07043354910951	8.00421302857975\\
7.0583686704442	8.01407669841687\\
7.05015039090036	8.02082035003887\\
7.03951830963723	8.02944760952447\\
7.02944760952447	8.03757779251735\\
7.01407669841687	8.05004555584654\\
7.01394755675781	8.05015039090036\\
7.00421302857975	8.05783418104302\\
7	8.06118100764694\\
6.99578697142025	8.06454155862009\\
6.98592330158314	8.07246567503401\\
6.98158241894152	8.0759502564099\\
6.97055239047553	8.08454296226001\\
6.94984960909964	8.10086106008088\\
6.94262861145036	8.10655482138123\\
6.9240497435901	8.12083103194584\\
6.89735696471345	8.14161730068146\\
6.89344517861877	8.14458248855777\\
6.85838269931854	8.17109914074105\\
6.84568039104055	8.18074041209622\\
6.81925958790378	8.20028818034455\\
6.78818212249037	8.22348086995247\\
6.77651913004753	8.23195025686658\\
6.73064559508412	8.2653437101178\\
6.72509885088855	8.26935440491588\\
6.68215875021122	8.29951495975865\\
6.65629440100963	8.31784124978878\\
6.63160797185979	8.33479625412428\\
6.58316221093761	8.36839202814021\\
6.57956602131293	8.37080555490657\\
6.52662255524274	8.4058825248606\\
6.50486568758796	8.42043397868708\\
6.47337744475726	8.44071211915991\\
6.42338857627294	8.47337744475726\\
6.42043397868707	8.47523473641551\\
6.36839202814021	8.507431006335\\
6.33793131832377	8.52662255524274\\
6.31784124978878	8.53872081977033\\
6.26935440491588	8.56798207137935\\
6.25031603301763	8.57956602131292\\
6.22348086995247	8.59506421168526\\
6.18074041209622	8.61998067487535\\
6.1610064413114	8.63160797185979\\
6.14161730068146	8.64238397000015\\
6.10655482138123	8.66191799773474\\
6.0759502564099	8.67935664804767\\
6.07103186101877	8.68215875021122\\
6.05015039090036	8.693235937139\\
6.02944760952447	8.70430262606782\\
6.01407669841687	8.71260779668755\\
6.00421302857975	8.71798144671974\\
6	8.72028788538741\\
5.99578697142025	8.72260130443295\\
5.98592330158314	8.72804593234258\\
5.98120667247046	8.73064559508412\\
5.97055239047553	8.73607841788352\\
5.94984960909964	8.74668056768715\\
5.9240497435901	8.76005915165787\\
5.89344517861877	8.77621391658011\\
5.89286001792044	8.77651913004753\\
5.85838269931854	8.79351542482325\\
5.81925958790378	8.81316506310848\\
5.80707196719763	8.81925958790378\\
5.77651913004753	8.83388998219\\
5.73064559508412	8.8560956139914\\
5.72585395688605	8.85838269931854\\
5.68215875021122	8.87856626939399\\
5.65004183909137	8.89344517861877\\
5.63160797185979	8.90179593974269\\
5.58210872329192	8.9240497435901\\
5.57956602131293	8.92517839666619\\
5.52662255524274	8.94820270073062\\
5.52276109846264	8.94984960909964\\
5.47399557244048	8.97055239047553\\
5.47337744475726	8.97081559657497\\
5.43658220590368	8.98592330158314\\
5.42043397868707	8.99266161919706\\
5.41258731258915	8.99578697142025\\
5.40201130434451	9\\
5.39151896380606	9.00421302857975\\
5.36839202814021	9.01360805304682\\
5.36718545334418	9.01407669841687\\
5.32782116640748	9.02944760952447\\
5.31784124978878	9.03334542688769\\
5.27392160983154	9.05015039090036\\
5.26935440491588	9.05187728211633\\
5.22348086995247	9.06885513356353\\
5.20419208152402	9.0759502564099\\
5.18074041209622	9.08433346319933\\
5.14161730068146	9.09823298298713\\
5.11819285627537	9.10655482138123\\
5.10655482138123	9.110507783394\\
5.0759502564099	9.12077808213522\\
5.05015039090036	9.12946847814115\\
5.02944760952447	9.13646980785688\\
5.01427997754591	9.14161730068146\\
5.01407669841687	9.14168170608014\\
5.00421302857975	9.14477854977162\\
5	9.14610144958597\\
4.99578697142025	9.14742448530832\\
4.98592330158314	9.1505227111791\\
4.97055239047553	9.1553534666098\\
4.94984960909964	9.16186731436575\\
4.9240497435901	9.17000169369063\\
4.89344517861877	9.17968412381015\\
4.89005051659489	9.18074041209622\\
4.85838269931854	9.18994074852441\\
4.81925958790378	9.20126922247842\\
4.77651913004753	9.21364530661652\\
4.74236232725118	9.22348086995247\\
4.73064559508412	9.22662543927441\\
4.68215875021122	9.23932114704523\\
4.63160797185979	9.2524788087371\\
4.57956602131293	9.26596489143335\\
4.56614431760512	9.26935440491588\\
4.52662255524274	9.27856830616857\\
4.47337744475726	9.29073514960453\\
4.42043397868707	9.30267760902884\\
4.36839202814021	9.31427686630346\\
4.35193829628195	9.31784124978878\\
4.31784124978878	9.32458065013534\\
4.26935440491588	9.33390135599539\\
4.22348086995247	9.34254105728943\\
4.18074041209622	9.35043504520411\\
4.14161730068146	9.35752888740223\\
4.10655482138123	9.36377821349248\\
4.08021222615741	9.36839202814021\\
4.0759502564099	9.36906196881909\\
4.05015039090036	9.37300606117883\\
4.02944760952447	9.37611994937621\\
4.01407669841687	9.37840229483053\\
4.00421302857975	9.37985354065199\\
4	9.3804702090557\\
3.99578697142025	9.381084958979\\
3.98592330158313	9.38251670472262\\
3.97055239047553	9.38472672049597\\
3.94984960909964	9.3876623405976\\
3.9240497435901	9.39125404357622\\
3.89344517861877	9.39541707766435\\
3.85838269931854	9.40005346007039\\
3.81925958790378	9.40505417015689\\
3.77651913004753	9.41030146454214\\
3.73064559508412	9.41567128572477\\
3.68751617841639	9.42043397868708\\
3.68215875021122	9.4209625952899\\
3.63160797185979	9.42553764478298\\
3.57956602131293	9.4298497330757\\
3.52662255524274	9.43379500562767\\
3.47337744475726	9.4372794021126\\
3.42043397868707	9.44022182610446\\
3.36839202814021	9.44255764432137\\
3.31784124978878	9.44424254041527\\
3.26935440491588	9.44525665528451\\
3.22348086995247	9.44560879184731\\
3.18074041209622	9.44534023679688\\
3.14161730068146	9.44452746500852\\
3.10655482138123	9.44328269453462\\
3.0759502564099	9.44175106113741\\
3.05015039090036	9.44010324905288\\
3.02944760952447	9.43852293133294\\
3.01407669841687	9.43718943493662\\
3.00421302857975	9.43625756641388\\
3	9.43584070183391\\
2.99578697142025	9.43541228916025\\
2.98592330158313	9.43436300404347\\
2.97055239047553	9.43259338239502\\
2.94984960909964	9.42993408512838\\
2.9240497435901	9.42613616210252\\
2.89344517861877	9.42085010255322\\
2.89136909121201	9.42043397868708\\
2.85838269931854	9.41211225404488\\
2.81925958790378	9.3999625831232\\
2.77651913004753	9.3832147913725\\
2.74652597547625	9.36839202814021\\
2.73064559508412	9.35729852355305\\
2.68661592738799	9.31784124978878\\
2.68215875021122	9.31127859780959\\
2.65900751658505	9.26935440491588\\
2.64740795443409	9.22348086995247\\
2.6463263855649	9.18074041209622\\
2.65253471981542	9.14161730068146\\
2.66366918945791	9.10655482138123\\
2.67775821070613	9.0759502564099\\
2.68215875021122	9.06846775774114\\
2.69417736625792	9.05015039090036\\
2.71035865637304	9.02944760952447\\
2.72399066856376	9.01407669841687\\
2.73064559508412	9.0071719053337\\
2.73380818921072	9.00421302857975\\
2.73850517025382	9\\
2.74333048228874	8.99578697142025\\
2.75514465286559	8.98592330158314\\
2.77507343112858	8.97055239047553\\
2.77651913004753	8.96953834587114\\
2.8077330183114	8.94984960909964\\
2.81925958790378	8.94340096272378\\
2.85763603948203	8.9240497435901\\
2.85838269931854	8.9237177181307\\
2.89344517861877	8.90940219013427\\
2.9240497435901	8.89792738721\\
2.93679563945706	8.89344517861877\\
2.94984960909964	8.88938024171975\\
2.97055239047553	8.88324779735056\\
2.98592330158313	8.87887236366569\\
2.99578697142025	8.87613845695424\\
3	8.8749874809045\\
3.00421302857975	8.87384622400695\\
3.01407669841687	8.87121113615455\\
3.02944760952447	8.86720272111504\\
3.05015039090036	8.86197808932011\\
3.064947164815	8.85838269931854\\
3.0759502564099	8.85600969740808\\
3.10655482138123	8.84968616289039\\
3.14161730068146	8.84277191391768\\
3.18074041209622	8.8353949631291\\
3.22348086995247	8.82764982684535\\
3.26935440491588	8.81959611915129\\
3.27132160978255	8.81925958790378\\
3.31784124978878	8.81215399910876\\
3.36839202814021	8.80453647094281\\
3.42043397868707	8.79670093055712\\
3.47337744475726	8.78863526272576\\
3.52662255524274	8.78032922485471\\
3.55042679971867	8.77651913004753\\
3.57956602131293	8.77231910494124\\
3.63160797185979	8.76457941166516\\
3.68215875021122	8.75672884087231\\
3.73064559508412	8.74883058632032\\
3.77651913004753	8.74097236017304\\
3.81925958790378	8.73326656959018\\
3.83324751655076	8.73064559508412\\
3.85838269931854	8.72640906573692\\
3.89344517861877	8.7202780258798\\
3.9240497435901	8.71471424204352\\
3.94984960909964	8.70985925897805\\
3.97055239047553	8.70584800730554\\
3.98592330158313	8.70280018757966\\
3.99578697142025	8.70081201071832\\
4	8.69995492553647\\
4.00421302857975	8.69909305570783\\
4.01407669841687	8.69705624373836\\
4.02944760952447	8.6938279892151\\
4.05015039090036	8.68937177444824\\
4.0759502564099	8.68363615312922\\
4.08242966179472	8.68215875021122\\
4.10655482138123	8.67722702301555\\
4.14161730068146	8.66978060880036\\
4.18074041209622	8.66106125225849\\
4.22348086995247	8.65099693225205\\
4.26935440491588	8.63950542009251\\
4.29918249377569	8.63160797185979\\
4.31784124978878	8.62711677348615\\
4.36839202814021	8.61437345880618\\
4.42043397868707	8.60031055254294\\
4.47337744475726	8.58489044233011\\
4.490758821954	8.57956602131292\\
4.52662255524274	8.56951513883619\\
4.57956602131293	8.55377880827531\\
4.63160797185979	8.53711495520076\\
4.66247022818812	8.52662255524274\\
4.68215875021122	8.52047515455207\\
4.73064559508412	8.50467815793107\\
4.77651913004753	8.48870159484003\\
4.81772791008186	8.47337744475726\\
4.81925958790378	8.47285430146959\\
4.85838269931854	8.45921361742769\\
4.89344517861877	8.44634458385298\\
4.9240497435901	8.43455828970103\\
4.94984960909964	8.42418050541292\\
4.95893084387047	8.42043397868708\\
4.97055239047553	8.41610441197998\\
4.98592330158314	8.41028442638097\\
4.99578697142025	8.40648423887362\\
5	8.40484499863267\\
5.00421302857975	8.40319594297856\\
5.01407669841687	8.39929596807176\\
5.02944760952447	8.39310552871584\\
5.05015039090036	8.38453878484746\\
5.0759502564099	8.37346795306371\\
5.08748655159474	8.36839202814021\\
5.10655482138123	8.36069627584564\\
5.14161730068146	8.34604104762954\\
5.18074041209622	8.32875663856053\\
5.20438036039134	8.31784124978878\\
5.22348086995247	8.30958126927265\\
5.26935440491588	8.28893203714792\\
5.31011211149768	8.26935440491588\\
5.31784124978878	8.26582149148232\\
5.36839202814021	8.24202217146739\\
5.40537090013253	8.22348086995247\\
5.42043397868707	8.21619915305534\\
5.47337744475726	8.18959823085738\\
5.49028806353941	8.18074041209622\\
5.52662255524274	8.16218981765323\\
5.5650794822323	8.14161730068146\\
5.57956602131293	8.13398147149086\\
5.62979971962416	8.10655482138123\\
5.63160797185979	8.10557247027042\\
5.68215875021122	8.07753067868167\\
5.68494388809691	8.0759502564099\\
5.73032138118923	8.05015039090036\\
5.73064559508412	8.04996432322113\\
5.76628018950869	8.02944760952447\\
5.77651913004753	8.02342555662107\\
5.79253348677507	8.01407669841687\\
5.80915018779741	8.00421302857975\\
5.81613436240746	8\\
5.81925958790378	7.99810644090547\\
5.82320376790976	7.99578697142025\\
5.83976293335156	7.98592330158314\\
5.85838269931854	7.97460202543894\\
5.86506264010308	7.97055239047553\\
5.89344517861877	7.95316790813033\\
5.89879714289973	7.94984960909964\\
5.9240497435901	7.93428184080403\\
5.94020250812768	7.9240497435901\\
5.94984960909964	7.91806560590786\\
5.97055239047553	7.90500803319199\\
5.98592330158314	7.89500998398844\\
5.98830072704806	7.89344517861877\\
5.99578697142025	7.88876397988591\\
6	7.88610826511121\\
6.00421302857975	7.88343442060032\\
6.01407669841687	7.87710128607369\\
6.02944760952447	7.86701793532315\\
6.04234000967498	7.85838269931854\\
6.05015039090036	7.85337267616862\\
6.0759502564099	7.83647937867384\\
6.10118514063704	7.81925958790378\\
6.10655482138123	7.81572132771385\\
6.14161730068146	7.79215953414214\\
6.16396513943702	7.77651913004753\\
6.18074041209622	7.7651040675002\\
6.22348086995247	7.7348798163394\\
6.22934883969821	7.73064559508412\\
6.26935440491588	7.70242206751361\\
6.29685210174309	7.68215875021122\\
6.31784124978878	7.66699497439591\\
6.36482617433285	7.63160797185979\\
6.36839202814021	7.62896699349305\\
6.42043397868707	7.58964357324458\\
6.43333018175232	7.57956602131293\\
6.47337744475726	7.54870144319847\\
6.50098944563386	7.52662255524274\\
6.52662255524274	7.50635610023447\\
6.56692950446634	7.47337744475726\\
6.57956602131293	7.46312880093763\\
6.63057568179998	7.42043397868707\\
6.63160797185979	7.41957547524034\\
6.68215875021122	7.37698041931819\\
6.69204824630731	7.36839202814021\\
6.73064559508412	7.33515509264261\\
6.75016477132657	7.31784124978878\\
6.77651913004753	7.29463330132392\\
6.80444862837286	7.26935440491588\\
6.81925958790378	7.25603367809012\\
6.8545493796383	7.22348086995247\\
6.85838269931854	7.21996510944869\\
6.89344517861877	7.18743432510348\\
6.90048982668472	7.18074041209622\\
6.9240497435901	7.15866464946973\\
6.94172310272162	7.14161730068146\\
6.94984960909964	7.13389068926728\\
6.97055239047553	7.11391717826642\\
6.97801557010037	7.10655482138123\\
6.98592330158314	7.09894745356452\\
6.99578697142025	7.08934995940152\\
7	7.08519337909966\\
7.00421302857975	7.0810011638023\\
7.00925934521699	7.0759502564099\\
7.01407669841687	7.07125634133177\\
7.02944760952447	7.05604138598029\\
7.03534103894096	7.05015039090036\\
7.05015039090036	7.03534103894096\\
7.05604138598029	7.02944760952447\\
7.07125634133177	7.01407669841687\\
7.0759502564099	7.00925934521699\\
7.0810011638023	7.00421302857975\\
7.08519337909966	7\\
7.08934995940151	6.99578697142025\\
7.09894745356452	6.98592330158314\\
7.10655482138123	6.97801557010037\\
7.11391717826642	6.97055239047553\\
7.13389068926728	6.94984960909964\\
7.14161730068146	6.94172310272162\\
7.15866464946973	6.9240497435901\\
7.18074041209622	6.90048982668473\\
7.18743432510349	6.89344517861877\\
7.2199651094487	6.85838269931854\\
7.22348086995247	6.85454937963831\\
7.25603367809013	6.81925958790378\\
7.26935440491588	6.80444862837287\\
7.29463330132393	6.77651913004753\\
7.31784124978878	6.75016477132658\\
7.33515509264262	6.73064559508412\\
7.36839202814021	6.69204824630732\\
7.3769804193182	6.68215875021122\\
7.41957547524035	6.63160797185979\\
7.42043397868707	6.63057568179999\\
7.46312880093763	6.57956602131293\\
7.47337744475726	6.56692950446635\\
7.50635610023448	6.52662255524274\\
7.52662255524274	6.50098944563387\\
7.54870144319847	6.47337744475726\\
7.57956602131293	6.43333018175232\\
7.58964357324458	6.42043397868707\\
7.62896699349305	6.36839202814021\\
7.63160797185979	6.36482617433285\\
7.6669949743959	6.31784124978878\\
7.68215875021122	6.29685210174308\\
7.70242206751361	6.26935440491588\\
7.73064559508412	6.22934883969819\\
7.73487981633939	6.22348086995247\\
7.76510406750018	6.18074041209622\\
7.77651913004753	6.163965139437\\
7.79215953414212	6.14161730068146\\
7.81572132771383	6.10655482138123\\
7.81925958790378	6.10118514063701\\
7.83647937867382	6.0759502564099\\
7.8533726761686	6.05015039090036\\
7.85838269931854	6.04234000967495\\
7.86701793532313	6.02944760952447\\
7.87710128607366	6.01407669841687\\
7.8834344206003	6.00421302857975\\
7.88610826511119	6\\
7.88876397988588	5.99578697142025\\
7.89344517861877	5.98830072704802\\
7.89500998398841	5.98592330158314\\
7.90500803319196	5.97055239047553\\
7.91806560590783	5.94984960909964\\
7.9240497435901	5.94020250812764\\
7.934281840804	5.9240497435901\\
7.94984960909964	5.89879714289968\\
7.9531679081303	5.89344517861877\\
7.97055239047553	5.86506264010303\\
7.97460202543891	5.85838269931854\\
7.98592330158314	5.83976293335151\\
7.99578697142025	5.8232037679097\\
7.99810644090544	5.81925958790378\\
8	5.81613436240741\\
8.00421302857975	5.80915018779736\\
8.01407669841687	5.79253348677502\\
8.02342555662104	5.77651913004753\\
8.02944760952447	5.76628018950863\\
8.0499643232211	5.73064559508412\\
8.05015039090036	5.73032138118918\\
8.0759502564099	5.68494388809685\\
8.07753067868164	5.68215875021122\\
8.10557247027039	5.63160797185979\\
8.10655482138123	5.62979971962411\\
8.13398147149083	5.57956602131293\\
8.14161730068146	5.56507948223224\\
8.1621898176532	5.52662255524274\\
8.18074041209622	5.49028806353935\\
8.18959823085735	5.47337744475726\\
8.21619915305531	5.42043397868707\\
8.22348086995247	5.40537090013247\\
8.24202217146736	5.36839202814021\\
8.2658214914823	5.31784124978878\\
8.26935440491588	5.31011211149763\\
8.2889320371479	5.26935440491588\\
8.30958126927263	5.22348086995247\\
8.31784124978878	5.20438036039129\\
8.3287566385605	5.18074041209622\\
8.34604104762952	5.14161730068146\\
8.36069627584563	5.10655482138123\\
8.36839202814021	5.08748655159471\\
8.3734679530637	5.0759502564099\\
8.38453878484745	5.05015039090036\\
8.39310552871584	5.02944760952447\\
8.39929596807176	5.01407669841687\\
8.40319594297856	5.00421302857975\\
8.40484499863267	5\\
8.40648423887362	4.99578697142025\\
8.41028442638097	4.98592330158314\\
8.41610441197997	4.97055239047553\\
8.42043397868708	4.95893084387047\\
8.42418050541291	4.94984960909964\\
8.43455828970104	4.9240497435901\\
8.44634458385299	4.89344517861877\\
8.4592136174277	4.85838269931854\\
8.4728543014696	4.81925958790378\\
8.47337744475726	4.8177279100819\\
8.48870159484004	4.77651913004753\\
8.5046781579311	4.73064559508412\\
8.52047515455209	4.68215875021122\\
8.52662255524274	4.66247022818822\\
8.5371149552008	4.63160797185979\\
8.55377880827535	4.57956602131293\\
8.56951513883624	4.52662255524274\\
8.57956602131292	4.49075882195418\\
8.58489044233017	4.47337744475726\\
8.600310552543	4.42043397868707\\
8.61437345880624	4.36839202814021\\
8.62711677348622	4.31784124978878\\
8.63160797185979	4.29918249377597\\
8.63950542009259	4.26935440491588\\
8.65099693225213	4.22348086995247\\
8.66106125225857	4.18074041209622\\
8.66978060880044	4.14161730068146\\
8.67722702301564	4.10655482138123\\
8.68215875021122	4.08242966179514\\
8.68363615312932	4.0759502564099\\
8.68937177444833	4.05015039090036\\
8.6938279892152	4.02944760952447\\
8.69705624373845	4.01407669841687\\
8.69909305570793	4.00421302857975\\
8.69995492553657	4\\
8.70081201071842	3.99578697142025\\
8.70280018757976	3.98592330158313\\
8.70584800730563	3.97055239047553\\
8.70985925897815	3.94984960909964\\
8.71471424204361	3.9240497435901\\
8.72027802587989	3.89344517861877\\
8.72640906573701	3.85838269931854\\
8.73064559508412	3.8332475165513\\
8.73326656959028	3.81925958790378\\
8.74097236017314	3.77651913004753\\
8.74883058632042	3.73064559508412\\
8.7567288408724	3.68215875021122\\
8.76457941166525	3.63160797185979\\
8.77231910494132	3.57956602131293\\
8.77651913004753	3.55042679971924\\
8.7803292248548	3.52662255524274\\
8.78863526272584	3.47337744475726\\
8.7967009305572	3.42043397868707\\
8.80453647094289	3.36839202814021\\
8.81215399910883	3.31784124978878\\
8.81925958790378	3.27132160978297\\
8.81959611915136	3.26935440491588\\
8.82764982684541	3.22348086995247\\
8.83539496312916	3.18074041209622\\
8.84277191391774	3.14161730068146\\
8.84968616289044	3.10655482138123\\
8.85600969740812	3.0759502564099\\
8.85838269931854	3.06494716481522\\
8.86197808932016	3.05015039090036\\
8.86720272111509	3.02944760952447\\
8.87121113615459	3.01407669841687\\
8.87384622400699	3.00421302857975\\
8.87498748090454	3\\
8.87613845695429	2.99578697142025\\
8.87887236366573	2.98592330158313\\
8.8832477973506	2.97055239047553\\
8.88938024171978	2.94984960909964\\
8.89344517861877	2.93679563945716\\
8.89792738721004	2.9240497435901\\
8.9094021901343	2.89344517861877\\
8.92371771813072	2.85838269931854\\
8.9240497435901	2.85763603948208\\
8.94340096272379	2.81925958790378\\
8.94984960909964	2.80773301831142\\
8.96953834587114	2.77651913004753\\
8.97055239047553	2.77507343112858\\
8.98592330158314	2.75514465286558\\
8.99578697142025	2.74333048228873\\
9	2.7385051702538\\
9.00421302857975	2.7338081892107\\
9.00717190533368	2.73064559508412\\
9.01407669841687	2.72399066856374\\
9.02944760952447	2.71035865637301\\
9.05015039090036	2.69417736625789\\
9.06846775774108	2.68215875021122\\
};
\addplot[fill=mycolor9, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.27157606245133	7.52662255524274\\
0.317841249788775	7.51557163698601\\
0.368392028140213	7.50766407190989\\
0.420433978687075	7.50253202345986\\
0.473377444757257	7.4995373102699\\
0.526622555242743	7.49824218854434\\
0.579566021312925	7.49833150901394\\
0.631607971859787	7.49956399932116\\
0.682158750211225	7.50174043388061\\
0.73064559508412	7.50468221765626\\
0.776519130047526	7.5082169544144\\
0.819259587903779	7.51216924469601\\
0.858382699318543	7.51635588313809\\
0.893445178618774	7.52058508578262\\
0.924049743590099	7.52465951144384\\
0.937773933794247	7.52662255524274\\
0.949849609099638	7.52843473768622\\
0.970552390475529	7.53171196607312\\
0.985923301583135	7.53426405765546\\
0.99578697142025	7.53595640529972\\
1	7.53669247598422\\
1.00421302857975	7.53743654209087\\
1.01407669841687	7.53921016273268\\
1.02944760952447	7.54206378918705\\
1.05015039090036	7.54608471757266\\
1.0759502564099	7.55139146594333\\
1.10655482138123	7.55813326825964\\
1.14161730068146	7.56648988273123\\
1.18074041209622	7.57667155435413\\
1.19124355368539	7.57956602131293\\
1.22348086995247	7.58933964676745\\
1.26935440491588	7.60452519362934\\
1.31784124978878	7.62237042444686\\
1.34116025191412	7.63160797185979\\
1.36839202814021	7.64388613031503\\
1.42043397868707	7.66929148483209\\
1.44498748176115	7.68215875021122\\
1.47337744475726	7.69947926258315\\
1.52125713109812	7.73064559508412\\
1.52662255524274	7.73477929127601\\
1.57913900223654	7.77651913004753\\
1.57956602131293	7.77692537677678\\
1.62387258472149	7.81925958790378\\
1.63160797185979	7.82814569754335\\
1.65837152144725	7.85838269931854\\
1.68215875021122	7.89056608403877\\
1.68435691226687	7.89344517861877\\
1.70446008587247	7.9240497435901\\
1.71899775272674	7.94984960909964\\
1.72920086332503	7.97055239047553\\
1.73064559508412	7.97383203085255\\
1.73628625057622	7.98592330158314\\
1.74052095484887	7.99578697142025\\
1.74224429003404	8\\
1.74391700906768	8.00421302857975\\
1.74763698009693	8.01407669841687\\
1.75289198035833	8.02944760952447\\
1.75893848305101	8.05015039090036\\
1.76482203985341	8.0759502564099\\
1.76938274139571	8.10655482138123\\
1.77120272791319	8.14161730068146\\
1.76844580176495	8.18074041209622\\
1.75848750611104	8.22348086995247\\
1.73708189170895	8.26935440491588\\
1.73064559508412	8.27815187364967\\
1.69813240599953	8.31784124978878\\
1.68215875021122	8.33098201690561\\
1.63160797185979	8.36605700471609\\
1.6277778207797	8.36839202814021\\
1.57956602131293	8.39061925898956\\
1.52662255524274	8.41011618943148\\
1.49321504103358	8.42043397868708\\
1.47337744475726	8.42541949340413\\
1.42043397868707	8.43720292049175\\
1.36839202814021	8.44680449990847\\
1.31784124978878	8.45462254286893\\
1.26935440491588	8.46097560980457\\
1.22348086995247	8.46612001648921\\
1.18074041209622	8.47026334535475\\
1.14407118648361	8.47337744475726\\
1.14161730068146	8.47356684810125\\
1.10655482138123	8.47608120422819\\
1.0759502564099	8.47804167101797\\
1.05015039090036	8.47953647761383\\
1.02944760952447	8.48063712093184\\
1.01407669841687	8.48139963542267\\
1.00421302857975	8.48186508553286\\
1	8.48205830062264\\
0.99578697142025	8.48224820259034\\
0.985923301583135	8.48267997236702\\
0.970552390475529	8.48331748579019\\
0.949849609099638	8.48410954559013\\
0.924049743590099	8.48499227065891\\
0.893445178618774	8.48589297164979\\
0.858382699318543	8.48673351679692\\
0.819259587903779	8.48743255304318\\
0.776519130047526	8.48790614559345\\
0.73064559508412	8.4880665477861\\
0.682158750211225	8.48781887123137\\
0.631607971859787	8.48705534847717\\
0.579566021312925	8.48564662322276\\
0.526622555242743	8.48342899811531\\
0.473377444757257	8.48018568018087\\
0.420433978687075	8.475618501814\\
0.401040299903364	8.47337744475726\\
0.368392028140213	8.46915998332834\\
0.317841249788775	8.46017172919382\\
0.26935440491588	8.4477599067982\\
0.223480869952474	8.43039482668278\\
0.204403053848679	8.42043397868708\\
0.180740412096221	8.40467837268108\\
0.143701837025633	8.36839202814021\\
0.141617300681457	8.36561975841945\\
0.114156292648467	8.31784124978878\\
0.106554821381226	8.29855289907024\\
0.097048148403179	8.26935440491588\\
0.0863995575747402	8.22348086995247\\
0.0794584947638844	8.18074041209622\\
0.0759502564099009	8.15100394462223\\
0.0749272787801356	8.14161730068146\\
0.072046683202252	8.10655482138123\\
0.0702488529941714	8.0759502564099\\
0.06919233298873	8.05015039090036\\
0.0686258333278379	8.02944760952447\\
0.068360346291806	8.01407669841687\\
0.0682581132793335	8.00421302857975\\
0.0682305324613406	8\\
0.0682125446217999	7.99578697142025\\
0.0682078758388644	7.98592330158314\\
0.0683051984176728	7.97055239047553\\
0.0686391645298896	7.94984960909964\\
0.069389282393485	7.9240497435901\\
0.0707856672232706	7.89344517861877\\
0.0731281835701573	7.85838269931854\\
0.0759502564099009	7.82820808085841\\
0.076849322949964	7.81925958790378\\
0.0826508176940422	7.77651913004753\\
0.091477812228619	7.73064559508412\\
0.10512419632598	7.68215875021122\\
0.106554821381226	7.67825772970697\\
0.12795537981962	7.63160797185979\\
0.141617300681457	7.61080410969199\\
0.169851120771267	7.57956602131293\\
0.180740412096221	7.5705196714326\\
0.223480869952474	7.54482594564382\\
0.26935440491588	7.52724702953829\\
0.27157606245133	7.52662255524274\\
};
\addplot[fill=mycolor10, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.396781659707346	7.63160797185979\\
0.420433978687075	7.62459012809354\\
0.473377444757257	7.61394194053917\\
0.526622555242743	7.6075570881373\\
0.579566021312925	7.60456220488074\\
0.631607971859787	7.60430189232471\\
0.682158750211225	7.60625462193583\\
0.73064559508412	7.60997710425017\\
0.776519130047526	7.61506727539709\\
0.819259587903779	7.621140534305\\
0.858382699318543	7.62781632563411\\
0.877824319090765	7.63160797185979\\
0.893445178618774	7.63497125382839\\
0.924049743590099	7.64226210568604\\
0.949849609099638	7.64897551949862\\
0.970552390475529	7.6547459092522\\
0.985923301583135	7.65925534792553\\
0.99578697142025	7.66225182856088\\
1	7.66355644966323\\
1.00421302857975	7.6648759887509\\
1.01407669841687	7.66802410815811\\
1.02944760952447	7.67309612253102\\
1.05015039090036	7.68025385944704\\
1.05544255738176	7.68215875021122\\
1.0759502564099	7.69050772787164\\
1.10655482138123	7.70377172080242\\
1.14161730068146	7.72016410166073\\
1.16263112909986	7.73064559508412\\
1.18074041209622	7.74125445615251\\
1.22348086995247	7.7679720335595\\
1.23643376573601	7.77651913004753\\
1.26935440491588	7.80279855921507\\
1.28911454002929	7.81925958790378\\
1.31784124978878	7.8488798215552\\
1.32689623061918	7.85838269931854\\
1.35374435350699	7.89344517861877\\
1.36839202814021	7.91776099701968\\
1.372232004479	7.9240497435901\\
1.38470453908041	7.94984960909964\\
1.39256482022278	7.97055239047553\\
1.39719738155987	7.98592330158314\\
1.3996360548072	7.99578697142025\\
1.40055080308056	8\\
1.40138961302086	8.00421302857975\\
1.40305600910026	8.01407669841687\\
1.40481743246541	8.02944760952447\\
1.40555657611963	8.05015039090036\\
1.40376215022634	8.0759502564099\\
1.39746320034332	8.10655482138123\\
1.38403843357981	8.14161730068146\\
1.36839202814021	8.16743337463367\\
1.35998618441854	8.18074041209622\\
1.32014201381581	8.22348086995247\\
1.31784124978878	8.22529657291263\\
1.26935440491588	8.26046425570862\\
1.25561855063629	8.26935440491588\\
1.22348086995247	8.28566197680043\\
1.18074041209622	8.30479499787266\\
1.14761257302733	8.31784124978878\\
1.14161730068146	8.31981052723518\\
1.10655482138123	8.33052115222315\\
1.0759502564099	8.33891082366422\\
1.05015039090036	8.34534426711594\\
1.02944760952447	8.35011057484311\\
1.01407669841687	8.35343208548094\\
1.00421302857975	8.35546928539849\\
1	8.35631743659588\\
0.99578697142025	8.35715259012708\\
0.985923301583135	8.35905765727797\\
0.970552390475529	8.36188874077678\\
0.949849609099638	8.36544415400604\\
0.931098439665998	8.36839202814021\\
0.924049743590099	8.36938337036934\\
0.893445178618774	8.37325567578128\\
0.858382699318543	8.37704270260692\\
0.819259587903779	8.38047063858571\\
0.776519130047526	8.38326505352379\\
0.73064559508412	8.38514901164014\\
0.682158750211225	8.38583451839354\\
0.631607971859787	8.38500668260219\\
0.579566021312925	8.38229928967022\\
0.526622555242743	8.37725907929954\\
0.473377444757257	8.36929354966585\\
0.469080346469844	8.36839202814021\\
0.420433978687075	8.3566590024822\\
0.368392028140213	8.33864756229054\\
0.325862733975638	8.31784124978878\\
0.317841249788775	8.3130159011653\\
0.26935440491588	8.27399329605805\\
0.264901364118656	8.26935440491588\\
0.230965013195638	8.22348086995247\\
0.223480869952474	8.2097980117705\\
0.210135838008754	8.18074041209622\\
0.196906146193876	8.14161730068146\\
0.188349174068244	8.10655482138123\\
0.183010054832536	8.0759502564099\\
0.180740412096221	8.05734706840915\\
0.17993520812656	8.05015039090036\\
0.178374187495063	8.02944760952447\\
0.177645642432883	8.01407669841687\\
0.177367276674154	8.00421302857975\\
0.177293048442071	8\\
0.177245464329575	7.99578697142025\\
0.17723807966086	7.98592330158314\\
0.177517229663282	7.97055239047553\\
0.178457262424487	7.94984960909964\\
0.180557750188268	7.9240497435901\\
0.180740412096221	7.92258960161814\\
0.184741409237438	7.89344517861877\\
0.191780698623291	7.85838269931854\\
0.202907441987416	7.81925958790378\\
0.219974508654587	7.77651913004753\\
0.223480869952474	7.76978056045097\\
0.2483445351253	7.73064559508412\\
0.26935440491588	7.70614370364218\\
0.296301789442113	7.68215875021122\\
0.317841249788775	7.66709747933125\\
0.368392028140213	7.64155412201864\\
0.396781659707346	7.63160797185979\\
};
\addplot[fill=mycolor11, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.571272823386705	7.73064559508412\\
0.579566021312925	7.72948394617893\\
0.631607971859787	7.72701152281019\\
0.682158750211225	7.72865192136819\\
0.701895643512517	7.73064559508412\\
0.73064559508412	7.73398874046842\\
0.776519130047526	7.74249146899728\\
0.819259587903779	7.75304455230387\\
0.858382699318543	7.76486467392345\\
0.891563548725041	7.77651913004753\\
0.893445178618774	7.77731088035285\\
0.924049743590099	7.79154880940058\\
0.949849609099638	7.80466737637773\\
0.970552390475529	7.81593594745598\\
0.976394661015565	7.81925958790378\\
0.985923301583135	7.82589284192957\\
0.99578697142025	7.83296094728573\\
1	7.83603331321739\\
1.00421302857975	7.83913767361503\\
1.01407669841687	7.84653098436233\\
1.02942155779971	7.85838269931854\\
1.02944760952447	7.85840812601761\\
1.05015039090036	7.87922819917037\\
1.06373711035763	7.89344517861877\\
1.0759502564099	7.91023068487127\\
1.08570859075446	7.9240497435901\\
1.09912220183037	7.94984960909964\\
1.10655482138123	7.96998848122586\\
1.10675945225976	7.97055239047553\\
1.11059016890699	7.98592330158314\\
1.11226755832622	7.99578697142025\\
1.11279736664355	8\\
1.11321502036321	8.00421302857975\\
1.11375180473868	8.01407669841687\\
1.1133417756654	8.02944760952447\\
1.11032824060464	8.05015039090036\\
1.10655482138123	8.06260657903674\\
1.10234834007255	8.0759502564099\\
1.086201572045	8.10655482138123\\
1.0759502564099	8.11955101202905\\
1.05729607119039	8.14161730068146\\
1.05015039090036	8.14777175618792\\
1.02944760952447	8.16453943899642\\
1.01407669841687	8.17615094177714\\
1.00772299714635	8.18074041209622\\
1.00421302857975	8.18274640424293\\
1	8.18510910473006\\
0.99578697142025	8.18743429849531\\
0.985923301583135	8.19273368058082\\
0.970552390475529	8.20059811165203\\
0.949849609099638	8.21045928355774\\
0.924049743590099	8.22162539233766\\
0.919313585229669	8.22348086995247\\
0.893445178618774	8.23173884508859\\
0.858382699318543	8.24137338647432\\
0.819259587903779	8.25017704797209\\
0.776519130047526	8.25750721370723\\
0.73064559508412	8.26272873962275\\
0.682158750211225	8.26519340390421\\
0.631607971859787	8.26420258246765\\
0.579566021312925	8.25895083164248\\
0.526622555242743	8.24844476439825\\
0.473377444757257	8.23138596580613\\
0.456258303058372	8.22348086995247\\
0.420433978687075	8.20285473946257\\
0.392524590556886	8.18074041209622\\
0.368392028140213	8.15564407481959\\
0.357869782375597	8.14161730068146\\
0.338187348087948	8.10655482138123\\
0.325913679401048	8.0759502564099\\
0.318723054618588	8.05015039090036\\
0.317841249788775	8.04540827106772\\
0.315321391000136	8.02944760952447\\
0.313810091354951	8.01407669841687\\
0.313244930239248	8.00421302857975\\
0.31309918646577	8\\
0.313010530414215	7.99578697142025\\
0.313025976062942	7.98592330158314\\
0.313673811545562	7.97055239047553\\
0.315758821933223	7.94984960909964\\
0.317841249788775	7.93809432094542\\
0.320791760062641	7.9240497435901\\
0.330769193249515	7.89344517861877\\
0.347494217937452	7.85838269931854\\
0.368392028140213	7.82717623259412\\
0.375247202979366	7.81925958790378\\
0.420433978687075	7.78048505278617\\
0.426950030442038	7.77651913004753\\
0.473377444757257	7.75424878851854\\
0.526622555242743	7.7380702221947\\
0.571272823386705	7.73064559508412\\
};
\addplot[fill=mycolor9, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
9.99061089837399	8.68215875021122\\
9.99578697142025	8.6762267591162\\
10	8.67136581234371\\
10.0072971795539	8.67367353673069\\
10.0243815568608	8.68070752966102\\
10.0269979850523	8.68215875021122\\
10.0510047558578	8.69989478381047\\
10.0769117931342	8.73064559508412\\
10.0868630250589	8.74927101955016\\
10.0975165823112	8.77651913004753\\
10.1072327602027	8.81925958790378\\
10.1113789477548	8.85838269931854\\
10.1121969341546	8.89344517861877\\
10.1111186125648	8.9240497435901\\
10.1091156060977	8.94984960909964\\
10.1068717173277	8.97055239047553\\
10.1048716585937	8.98592330158314\\
10.10344748085	8.99578697142025\\
10.1028069117874	9\\
10.1021474648195	9.00421302857975\\
10.1005313139632	9.01407669841687\\
10.0978177254337	9.02944760952447\\
10.0938053083086	9.05015039090036\\
10.0882641146971	9.0759502564099\\
10.0868630250589	9.08165230370986\\
10.0808047550479	9.10655482138123\\
10.0713620911816	9.14161730068146\\
10.0598259900618	9.18074041209622\\
10.0510047558578	9.20773964750109\\
10.0460169306652	9.22348086995247\\
10.0298686485697	9.26935440491588\\
10.0243815568608	9.28341958749359\\
10.0114405603652	9.31784124978878\\
10.0072971795539	9.32769341174463\\
10	9.34539175979483\\
9.99578697142025	9.35011003094982\\
9.98592330158314	9.36139894897635\\
9.97988066716225	9.36839202814021\\
9.97055239047553	9.37812840671805\\
9.94984960909964	9.40039153320106\\
9.93202046821699	9.42043397868708\\
9.9240497435901	9.42874596516349\\
9.89344517861877	9.46142882888897\\
9.88251399422142	9.47337744475726\\
9.85838269931854	9.498371813722\\
9.83201358729401	9.52662255524274\\
9.81925958790378	9.53973121652385\\
9.78133377248042	9.57956602131292\\
9.77651913004753	9.58447195282933\\
9.73074984693958	9.63160797185979\\
9.73064559508412	9.63171322287989\\
9.68215875021122	9.68045857784469\\
9.68045857784469	9.68215875021122\\
9.63171322287989	9.73064559508412\\
9.63160797185979	9.73074984693958\\
9.58447195282932	9.77651913004753\\
9.57956602131292	9.78133377248042\\
9.53973121652384	9.81925958790378\\
9.52662255524274	9.83201358729401\\
9.49837181372199	9.85838269931854\\
9.47337744475726	9.88251399422141\\
9.46142882888896	9.89344517861877\\
9.42874596516348	9.9240497435901\\
9.42043397868708	9.93202046821698\\
9.40039153320104	9.94984960909964\\
9.37812840671804	9.97055239047553\\
9.36839202814021	9.97988066716224\\
9.36139894897633	9.98592330158314\\
9.35011003094981	9.99578697142025\\
9.34539175979481	10\\
9.32769341174462	10.0072971795539\\
9.31784124978878	10.0114405603652\\
9.28341958749357	10.0243815568608\\
9.26935440491588	10.0298686485697\\
9.22348086995247	10.0460169306652\\
9.20773964750107	10.0510047558578\\
9.18074041209622	10.0598259900618\\
9.14161730068146	10.0713620911816\\
9.10655482138123	10.0808047550479\\
9.08165230370984	10.0868630250589\\
9.0759502564099	10.0882641146971\\
9.05015039090036	10.0938053083086\\
9.02944760952447	10.0978177254337\\
9.01407669841687	10.1005313139632\\
9.00421302857975	10.1021474648195\\
9	10.1028069117874\\
8.99578697142025	10.10344748085\\
8.98592330158314	10.1048716585937\\
8.97055239047553	10.1068717173277\\
8.94984960909964	10.1091156060977\\
8.9240497435901	10.1111186125648\\
8.89344517861877	10.1121969341546\\
8.85838269931854	10.1113789477548\\
8.81925958790378	10.1072327602027\\
8.77651913004753	10.0975165823112\\
8.74927101955023	10.0868630250589\\
8.73064559508412	10.0769117931342\\
8.69989478381053	10.0510047558578\\
8.68215875021122	10.0269979850522\\
8.68070752966107	10.0243815568608\\
8.67367353673074	10.0072971795539\\
8.67136581234376	10\\
8.67622675911624	9.99578697142025\\
8.68215875021122	9.99061089837403\\
8.68807435719651	9.98592330158314\\
8.70691736090651	9.97055239047553\\
8.73064559508412	9.9499758020599\\
8.73079966613401	9.94984960909964\\
8.76188849233465	9.9240497435901\\
8.77651913004753	9.91145250307317\\
8.79775231756208	9.89344517861877\\
8.81925958790378	9.87492086152817\\
8.8383249573782	9.85838269931854\\
8.85838269931854	9.84111035405869\\
8.88302498224752	9.81925958790378\\
8.89344517861877	9.81028459332512\\
8.9240497435901	9.78315591647489\\
8.9312766829327	9.77651913004753\\
8.94984960909964	9.76056717175408\\
8.97055239047553	9.74189446692041\\
8.9824285362639	9.73064559508412\\
8.98592330158314	9.72765664680173\\
8.99578697142025	9.71920302543291\\
9	9.71551996159537\\
9.00421302857975	9.71179115066695\\
9.01407669841687	9.70287173094756\\
9.02944760952447	9.68839086086957\\
9.03594715820326	9.68215875021122\\
9.05015039090036	9.66977053588089\\
9.0759502564099	9.64610823441568\\
9.09106487865479	9.63160797185979\\
9.10655482138123	9.61772071590352\\
9.14161730068146	9.5844575279423\\
9.14668306131777	9.57956602131292\\
9.18074041209622	9.54815618931795\\
9.20290382276193	9.52662255524274\\
9.22348086995247	9.50726109191837\\
9.25809853114989	9.47337744475726\\
9.26935440491588	9.4625704768804\\
9.3120504089254	9.42043397868708\\
9.31784124978878	9.41475997674126\\
9.36441608752464	9.36839202814021\\
9.36839202814021	9.36441608752464\\
9.41475997674126	9.31784124978878\\
9.42043397868708	9.3120504089254\\
9.46257047688039	9.26935440491588\\
9.47337744475726	9.25809853114988\\
9.50726109191836	9.22348086995247\\
9.52662255524274	9.20290382276192\\
9.54815618931794	9.18074041209622\\
9.57956602131292	9.14668306131775\\
9.58445752794229	9.14161730068146\\
9.6177207159035	9.10655482138123\\
9.63160797185979	9.09106487865478\\
9.64610823441567	9.0759502564099\\
9.66977053588088	9.05015039090036\\
9.68215875021122	9.03594715820324\\
9.68839086086956	9.02944760952447\\
9.70287173094754	9.01407669841687\\
9.71179115066693	9.00421302857975\\
9.71551996159535	9\\
9.71920302543289	8.99578697142025\\
9.72765664680171	8.98592330158314\\
9.73064559508412	8.98242853626388\\
9.74189446692038	8.97055239047553\\
9.76056717175405	8.94984960909964\\
9.77651913004753	8.93127668293267\\
9.78315591647486	8.9240497435901\\
9.81028459332509	8.89344517861877\\
9.81925958790378	8.88302498224748\\
9.84111035405866	8.85838269931854\\
9.85838269931854	8.83832495737816\\
9.87492086152813	8.81925958790378\\
9.89344517861877	8.79775231756204\\
9.91145250307313	8.77651913004753\\
9.9240497435901	8.76188849233461\\
9.94984960909964	8.73079966613396\\
9.94997580205986	8.73064559508412\\
9.97055239047553	8.70691736090646\\
9.98592330158314	8.68807435719646\\
9.99061089837399	8.68215875021122\\
};
\addplot[fill=mycolor9, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.296214888964309	9.77651913004753\\
0.317841249788775	9.77136235752592\\
0.368392028140213	9.76229334155105\\
0.420433978687075	9.75559880697814\\
0.473377444757257	9.75064028937939\\
0.526622555242743	9.74698185924953\\
0.579566021312925	9.74431715074669\\
0.631607971859787	9.74242470792522\\
0.682158750211225	9.74113960811919\\
0.73064559508412	9.74033482649825\\
0.776519130047526	9.73990868205885\\
0.819259587903779	9.73977627865451\\
0.858382699318543	9.7398637466891\\
0.893445178618774	9.74010460275065\\
0.924049743590099	9.74043782441519\\
0.949849609099638	9.7408073619914\\
0.970552390475529	9.74116282385288\\
0.985923301583135	9.74146101539749\\
0.99578697142025	9.74166791719069\\
1	9.74176002542787\\
1.00421302857975	9.74185438206843\\
1.01407669841687	9.74208414071975\\
1.02944760952447	9.74246716593704\\
1.05015039090036	9.74303207114988\\
1.0759502564099	9.74381712345254\\
1.10655482138123	9.74487002231001\\
1.14161730068146	9.74624818902432\\
1.18074041209622	9.74801976716423\\
1.22348086995247	9.7502654963976\\
1.26935440491588	9.75308158375418\\
1.31784124978878	9.75658368135207\\
1.36839202814021	9.76091209114976\\
1.42043397868707	9.76623834642239\\
1.47337744475726	9.77277334522763\\
1.499869041028	9.77651913004753\\
1.52662255524274	9.78106658259538\\
1.57956602131293	9.79160267201553\\
1.63160797185979	9.80463381184781\\
1.67800384866464	9.81925958790378\\
1.68215875021122	9.82095070485305\\
1.73064559508412	9.84349553194255\\
1.75646130588957	9.85838269931854\\
1.77651913004753	9.87457920326844\\
1.79691600552292	9.89344517861877\\
1.81862404521259	9.9240497435901\\
1.81925958790378	9.92535659044409\\
1.83068933349488	9.94984960909964\\
1.83688563953714	9.97055239047553\\
1.83983932666029	9.98592330158314\\
1.84108811335147	9.99578697142025\\
1.84147895948984	10\\
1.8362063997577	10.0072971795539\\
1.82332251858197	10.0243815568608\\
1.81925958790378	10.0293380060287\\
1.80262911858547	10.0510047558578\\
1.77651913004753	10.0816502146309\\
1.77233774967144	10.0868630250589\\
1.73147462447645	10.1315497029498\\
1.73064559508412	10.1323542857858\\
1.68215875021122	10.1805786272868\\
1.67824480497425	10.1845583644237\\
1.63160797185979	10.226196752424\\
1.60999042204859	10.245288360011\\
1.57956602131293	10.2694564379273\\
1.52662255524274	10.3096262500598\\
1.52201885426703	10.3130515767316\\
1.47337744475726	10.3464949761695\\
1.42043397868707	10.3797793574551\\
1.40826219711561	10.3870802212774\\
1.36839202814021	10.4101644593811\\
1.31784124978878	10.4368833803431\\
1.26935440491588	10.4599556841379\\
1.25460523485373	10.4665355145568\\
1.22348086995247	10.4807338509838\\
1.18074041209622	10.4986357445624\\
1.14161730068146	10.5134984062534\\
1.10655482138123	10.5256755602021\\
1.0759502564099	10.5354792842376\\
1.05015039090036	10.5431788711787\\
1.02944760952447	10.5489998207197\\
1.02383935045549	10.5505171933753\\
1.01407669841687	10.5534680858536\\
1.00421302857975	10.5563618746834\\
1	10.5575735812673\\
0.99578697142025	10.5587708942202\\
0.985923301583135	10.5615183691797\\
0.970552390475529	10.5656467669185\\
0.949849609099638	10.5709196297475\\
0.924049743590099	10.5770427961368\\
0.893445178618774	10.5836840521645\\
0.858382699318543	10.5904919896116\\
0.819259587903779	10.5971113272994\\
0.776519130047526	10.6031927899752\\
0.73064559508412	10.608396351034\\
0.682158750211225	10.6123871364137\\
0.631607971859787	10.6148233940295\\
0.579566021312925	10.6153355173755\\
0.526622555242743	10.6134940035841\\
0.473377444757257	10.6087621107066\\
0.420433978687075	10.6004251929432\\
0.368392028140213	10.5874818171604\\
0.317841249788775	10.5684687205217\\
0.284626090467305	10.5505171933753\\
0.26935440491588	10.5420565968923\\
0.223480869952474	10.5066680048086\\
0.188770598641433	10.4665355145568\\
0.180740412096221	10.4557519057463\\
0.143755729726382	10.3870802212774\\
0.141617300681457	10.3819607655536\\
0.118847905074094	10.3130515767316\\
0.106554821381226	10.2589609307451\\
0.103917012676898	10.245288360011\\
0.0952589195218791	10.1845583644237\\
0.0904518451576742	10.1315497029498\\
0.0882439405450982	10.0868630250589\\
0.0877191515653207	10.0510047558578\\
0.0881102810454801	10.0243815568608\\
0.0887499405074997	10.0072971795539\\
0.0891240344289912	10\\
0.0900034531840927	9.99578697142025\\
0.09218360901334	9.98592330158314\\
0.0959520953027308	9.97055239047553\\
0.101858353869526	9.94984960909964\\
0.106554821381226	9.93588752923647\\
0.111031815888079	9.9240497435901\\
0.125457780699654	9.89344517861877\\
0.141617300681457	9.86793078845752\\
0.149090655663229	9.85838269931854\\
0.180740412096221	9.82788641536373\\
0.192825349883026	9.81925958790378\\
0.223480869952474	9.80195132812785\\
0.26935440491588	9.78404309883695\\
0.296214888964309	9.77651913004753\\
};
\addplot[fill=mycolor10, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.499944436510478	9.85838269931854\\
0.526622555242743	9.8542290241878\\
0.579566021312925	9.84868802823617\\
0.631607971859787	9.8454581331489\\
0.682158750211225	9.8440821032486\\
0.73064559508412	9.84419403793738\\
0.776519130047526	9.84548355454899\\
0.819259587903779	9.84767128814596\\
0.858382699318543	9.85049286200883\\
0.893445178618774	9.85368990527124\\
0.924049743590099	9.85700740943288\\
0.935319524005294	9.85838269931854\\
0.949849609099638	9.86032001688073\\
0.970552390475529	9.86334183427413\\
0.985923301583135	9.86575752757983\\
0.99578697142025	9.86738704677895\\
1	9.86810230747111\\
1.00421302857975	9.86882922731583\\
1.01407669841687	9.87057727257439\\
1.02944760952447	9.87343289747524\\
1.05015039090036	9.87754098292075\\
1.0759502564099	9.88310177179628\\
1.10655482138123	9.89037501463716\\
1.11849162576101	9.89344517861877\\
1.14161730068146	9.90019076853996\\
1.18074041209622	9.91292773414681\\
1.2110873138022	9.9240497435901\\
1.22348086995247	9.92933921481532\\
1.2669040007845	9.94984960909964\\
1.26935440491588	9.9512138791024\\
1.30197961000968	9.97055239047553\\
1.31784124978878	9.98171964796854\\
1.32363064737207	9.98592330158314\\
1.33594614543282	9.99578697142025\\
1.34083195167764	10\\
1.34033917967709	10.0072971795539\\
1.33765480053406	10.0243815568608\\
1.32954347388306	10.0510047558578\\
1.31784124978878	10.074558251325\\
1.31187391172064	10.0868630250589\\
1.28010233257345	10.1315497029498\\
1.26935440491588	10.1428218104389\\
1.22868637639723	10.1845583644237\\
1.22348086995247	10.1888108907187\\
1.18074041209622	10.2224904931228\\
1.14996577652264	10.245288360011\\
1.14161730068146	10.2505497085515\\
1.10655482138123	10.2716086318957\\
1.0759502564099	10.2887556770837\\
1.05015039090036	10.3023354932658\\
1.02944760952447	10.312662482743\\
1.02864114024368	10.3130515767316\\
1.01407669841687	10.3195233030449\\
1.00421302857975	10.3237657867047\\
1	10.325544019241\\
0.99578697142025	10.3273020886092\\
0.985923301583135	10.3313396201031\\
0.970552390475529	10.3374136000891\\
0.949849609099638	10.3451790894157\\
0.924049743590099	10.3541963742087\\
0.893445178618774	10.3639529148883\\
0.858382699318543	10.3738852167781\\
0.819259587903779	10.38339715057\\
0.800815605612768	10.3870802212774\\
0.776519130047526	10.3917927338531\\
0.73064559508412	10.3984620614587\\
0.682158750211225	10.4028203169591\\
0.631607971859787	10.4041832731001\\
0.579566021312925	10.4017796596218\\
0.526622555242743	10.3946862776704\\
0.49481383372289	10.3870802212774\\
0.473377444757257	10.3815906295259\\
0.420433978687075	10.3606417435465\\
0.368392028140213	10.3297501205951\\
0.348048152543081	10.3130515767316\\
0.317841249788775	10.2826686108857\\
0.290111760234561	10.245288360011\\
0.26935440491588	10.2068280177329\\
0.259628675602609	10.1845583644237\\
0.244059346780519	10.1315497029498\\
0.236877085204759	10.0868630250589\\
0.235110077089926	10.0510047558578\\
0.236289783856545	10.0243815568608\\
0.238283233098896	10.0072971795539\\
0.239454948134611	10\\
0.242247025786526	9.99578697142025\\
0.249166240468964	9.98592330158314\\
0.261117874953485	9.97055239047553\\
0.26935440491588	9.96114547638406\\
0.28114392584148	9.94984960909964\\
0.313229754603585	9.9240497435901\\
0.317841249788775	9.92088465738997\\
0.368392028140213	9.8940534646929\\
0.369911719458445	9.89344517861877\\
0.420433978687075	9.87588219175274\\
0.473377444757257	9.8629471944842\\
0.499944436510478	9.85838269931854\\
};
\addplot[fill=mycolor11, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.613429788939924	9.97055239047553\\
0.631607971859787	9.96864179749683\\
0.682158750211225	9.96710682243681\\
0.73064559508412	9.96878336522268\\
0.749997880315717	9.97055239047553\\
0.776519130047526	9.97317184760781\\
0.819259587903779	9.97975713929519\\
0.849365771225002	9.98592330158314\\
0.858382699318543	9.98791004667782\\
0.888065924286461	9.99578697142025\\
0.893445178618774	9.99729706630916\\
0.902006800074619	10\\
0.905838899114021	10.0072971795539\\
0.910955970350872	10.0243815568608\\
0.909312449734465	10.0510047558578\\
0.893445178618774	10.0821212220629\\
0.890817473125461	10.0868630250589\\
0.858382699318543	10.1159098370579\\
0.838365201913994	10.1315497029498\\
0.819259587903779	10.1413196460946\\
0.776519130047526	10.1589486186887\\
0.73064559508412	10.1724635280764\\
0.682158750211225	10.1799967305746\\
0.631607971859787	10.179443676667\\
0.579566021312925	10.1683603739536\\
0.526622555242743	10.1437926869341\\
0.510452818651889	10.1315497029498\\
0.476338905247392	10.0868630250589\\
0.473377444757257	10.0755352509161\\
0.46873983373894	10.0510047558578\\
0.47170643697844	10.0243815568608\\
0.473377444757257	10.0194679656719\\
0.478989838766836	10.0072971795539\\
0.483700739888784	10\\
0.495544794376622	9.99578697142025\\
0.524788432760338	9.98592330158314\\
0.526622555242743	9.98534291989704\\
0.579566021312925	9.97434904003381\\
0.613429788939924	9.97055239047553\\
};
\end{axis}
\end{tikzpicture}%

==> wave2d-contourf-rank=1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.97886,0.82714,0.16331}%
\definecolor{mycolor2}{rgb}{0.71841,0.74113,0.39048}%
\definecolor{mycolor3}{rgb}{0.48712,0.74906,0.48398}%
\definecolor{mycolor4}{rgb}{0.21783,0.72504,0.61926}%
\definecolor{mycolor5}{rgb}{0.02666,0.66420,0.76072}%
\definecolor{mycolor6}{rgb}{0.04877,0.57722,0.82283}%
\definecolor{mycolor7}{rgb}{0.04981,0.45857,0.86406}%
\definecolor{mycolor8}{rgb}{0.12527,0.32424,0.83027}%
\definecolor{mycolor9}{rgb}{0.20810,0.16630,0.52920}%
\definecolor{mycolor10}{rgb}{0.97630,0.98310,0.05380}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
scale only axis,
xmin=0,
xmax=10,
xlabel={$\rho_1$},
ymin=0,
ymax=10,
ylabel={$\rho_2$},
x label style={at={(axis description cs:0.5,0.1)},anchor=north},
y label style={at={(axis description cs:0.25,.5)},anchor=south},
%title={Wave (rank = 1)},
font=\tiny
]
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.00421302857974987	0.00421302857974987\\
0.00421302857974987	15.1888552431528\\
15.1888552431528	15.1888552431528\\
15.1888552431528	0.00421302857974987\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
1.16143574734648	0.0759502564099009\\
1.14161730068146	0.0732698853072026\\
1.10655482138123	0.0692193438857078\\
1.0759502564099	0.0662498083279524\\
1.05015039090036	0.06410237897358\\
1.02944760952447	0.062590276360449\\
1.01407669841687	0.0615796974219162\\
1.00421302857975	0.0609787579947322\\
1	0.0607330303777181\\
0.99578697142025	0.0604937234895896\\
0.985923301583135	0.0599580710756733\\
0.970552390475529	0.059190046052406\\
0.949849609099638	0.0582783997834929\\
0.924049743590099	0.057329085222931\\
0.893445178618774	0.056456522148409\\
0.858382699318543	0.0557771862913495\\
0.819259587903779	0.0554066611858546\\
0.776519130047526	0.055460516751777\\
0.73064559508412	0.0560589332087379\\
0.682158750211225	0.0573349443534056\\
0.631607971859787	0.059446513516762\\
0.579566021312925	0.0625933488361641\\
0.526622555242743	0.067040460956396\\
0.473377444757257	0.0731521833550872\\
0.454182603830919	0.0759502564099009\\
0.420433978687075	0.0812291516665734\\
0.368392028140213	0.0919706769861952\\
0.317841249788775	0.106517497746655\\
0.317732630702158	0.106554821381226\\
0.26935440491588	0.125619376829159\\
0.239508934791131	0.141617300681457\\
0.223480869952474	0.151776927346004\\
0.187924711480504	0.180740412096221\\
0.180740412096221	0.187924711480504\\
0.151776927346002	0.223480869952474\\
0.141617300681457	0.239508934791127\\
0.125619376829155	0.26935440491588\\
0.106554821381226	0.317732630702146\\
0.106517497746651	0.317841249788775\\
0.0919706769861909	0.368392028140213\\
0.0812291516665691	0.420433978687075\\
0.0759502564099009	0.45418260383089\\
0.0731521833550828	0.473377444757257\\
0.0670404609563918	0.526622555242743\\
0.0625933488361601	0.579566021312925\\
0.0594465135167582	0.631607971859787\\
0.0573349443534019	0.682158750211225\\
0.0560589332087345	0.73064559508412\\
0.0554605167517737	0.776519130047526\\
0.0554066611858516	0.819259587903779\\
0.0557771862913466	0.858382699318543\\
0.0564565221484063	0.893445178618774\\
0.0573290852229285	0.924049743590099\\
0.0582783997834906	0.949849609099638\\
0.0591900460524038	0.970552390475529\\
0.0599580710756713	0.985923301583135\\
0.0604937234895877	0.99578697142025\\
0.0607330303777162	1\\
0.0609787579947303	1.00421302857975\\
0.0615796974219144	1.01407669841687\\
0.0625902763604474	1.02944760952447\\
0.0641023789735788	1.05015039090036\\
0.0662498083279516	1.0759502564099\\
0.0692193438857076	1.10655482138123\\
0.0732698853072032	1.14161730068146\\
0.0759502564099009	1.16143574734647\\
0.0787345838151449	1.18074041209622\\
0.0861332875225486	1.22348086995247\\
0.0962835107217027	1.26935440491588\\
0.106554821381226	1.30595103734375\\
0.110424630402846	1.31784124978878\\
0.130673308146529	1.36839202814021\\
0.141617300681457	1.39009120081125\\
0.161070032602722	1.42043397868707\\
0.180740412096221	1.44568816028151\\
0.210360066774949	1.47337744475726\\
0.223480869952474	1.48418921718001\\
0.26935440491588	1.51172365878968\\
0.30685516148745	1.52662255524274\\
0.317841249788775	1.5308870319368\\
0.368392028140213	1.54496961093774\\
0.420433978687075	1.55401494356708\\
0.473377444757257	1.55915279149479\\
0.526622555242743	1.56111354523684\\
0.579566021312925	1.56037069755929\\
0.631607971859787	1.55723160148172\\
0.682158750211225	1.55190100867625\\
0.73064559508412	1.54453158440363\\
0.776519130047526	1.53527000563487\\
0.810652559893023	1.52662255524274\\
0.819259587903779	1.52470277521403\\
0.858382699318543	1.51455801385828\\
0.893445178618774	1.5037779460946\\
0.924049743590099	1.49283751105551\\
0.949849609099638	1.48232367865679\\
0.969563836626901	1.47337744475726\\
0.970552390475529	1.47298541764877\\
0.985923301583135	1.46665462717494\\
0.99578697142025	1.4623624598506\\
1	1.46047149050365\\
1.00421302857975	1.45854482712204\\
1.01407669841687	1.45388962068041\\
1.02944760952447	1.44620853167619\\
1.05015039090036	1.43496452222472\\
1.07422482926231	1.42043397868707\\
1.0759502564099	1.41948702944687\\
1.10655482138123	1.40156376600885\\
1.14161730068146	1.37765777064195\\
1.15398272893287	1.36839202814021\\
1.18074041209622	1.3488390118378\\
1.21763223693767	1.31784124978878\\
1.22348086995247	1.31284062859025\\
1.26935440491588	1.26959566762853\\
1.26959566762853	1.26935440491588\\
1.31284062859027	1.22348086995247\\
1.31784124978878	1.21763223693769\\
1.34883901183784	1.18074041209622\\
1.36839202814021	1.15398272893294\\
1.377657770642	1.14161730068146\\
1.40156376600891	1.10655482138123\\
1.41948702944694	1.0759502564099\\
1.42043397868707	1.07422482926243\\
1.4349645222248	1.05015039090036\\
1.44620853167627	1.02944760952447\\
1.45388962068049	1.01407669841687\\
1.45854482712213	1.00421302857975\\
1.46047149050373	1\\
1.46236245985068	0.99578697142025\\
1.46665462717502	0.985923301583135\\
1.47298541764885	0.970552390475529\\
1.47337744475726	0.969563836627108\\
1.48232367865689	0.949849609099638\\
1.49283751105561	0.924049743590099\\
1.50377794609469	0.893445178618774\\
1.51455801385838	0.858382699318543\\
1.52470277521413	0.819259587903779\\
1.52662255524274	0.810652559893448\\
1.53527000563498	0.776519130047526\\
1.54453158440373	0.73064559508412\\
1.55190100867636	0.682158750211225\\
1.55723160148182	0.631607971859787\\
1.56037069755939	0.579566021312925\\
1.56111354523693	0.526622555242743\\
1.55915279149488	0.473377444757257\\
1.55401494356717	0.420433978687075\\
1.54496961093782	0.368392028140213\\
1.53088703193688	0.317841249788775\\
1.52662255524274	0.306855161487238\\
1.51172365878976	0.26935440491588\\
1.48418921718008	0.223480869952474\\
1.47337744475726	0.210360066774871\\
1.44568816028157	0.180740412096221\\
1.42043397868707	0.161070032602682\\
1.3900912008113	0.141617300681457\\
1.36839202814021	0.130673308146508\\
1.31784124978878	0.110424630402834\\
1.30595103734379	0.106554821381226\\
1.26935440491588	0.0962835107216956\\
1.22348086995247	0.0861332875225446\\
1.18074041209622	0.078734583815143\\
1.16143574734648	0.0759502564099009\\
};
\addplot[fill=mycolor3, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
1.10665477474557	0.141617300681457\\
1.10655482138123	0.141594360164867\\
1.0759502564099	0.135320280514855\\
1.05015039090036	0.13078323611038\\
1.02944760952447	0.127586995749921\\
1.01407669841687	0.125449240133453\\
1.00421302857975	0.124177023910238\\
1	0.123656521635611\\
0.99578697142025	0.123149431173465\\
0.985923301583135	0.122013589755789\\
0.970552390475529	0.120382514019037\\
0.949849609099638	0.118440731408135\\
0.924049743590099	0.116407359026713\\
0.893445178618774	0.114517181370718\\
0.858382699318543	0.113006604635577\\
0.819259587903779	0.112106846832782\\
0.776519130047526	0.112045028819634\\
0.73064559508412	0.113052840828853\\
0.682158750211225	0.115382313997375\\
0.631607971859787	0.119328870488552\\
0.579566021312925	0.125263166172148\\
0.526622555242743	0.133675335854766\\
0.489099575852497	0.141617300681457\\
0.473377444757257	0.145156074291815\\
0.420433978687075	0.160409092368992\\
0.368737911276474	0.180740412096221\\
0.368392028140213	0.180892044703438\\
0.317841249788775	0.208012109508276\\
0.295439740321101	0.223480869952474\\
0.26935440491588	0.244717679955296\\
0.244717679955295	0.26935440491588\\
0.223480869952474	0.295439740321098\\
0.208012109508273	0.317841249788775\\
0.180892044703434	0.368392028140213\\
0.180740412096221	0.368737911276463\\
0.160409092368986	0.420433978687075\\
0.145156074291809	0.473377444757257\\
0.141617300681457	0.489099575852468\\
0.133675335854759	0.526622555242743\\
0.125263166172141	0.579566021312925\\
0.119328870488545	0.631607971859787\\
0.115382313997369	0.682158750211225\\
0.113052840828847	0.73064559508412\\
0.112045028819629	0.776519130047526\\
0.112106846832777	0.819259587903779\\
0.113006604635572	0.858382699318543\\
0.114517181370713	0.893445178618774\\
0.116407359026709	0.924049743590099\\
0.118440731408131	0.949849609099638\\
0.120382514019033	0.970552390475529\\
0.122013589755786	0.985923301583135\\
0.123149431173462	0.99578697142025\\
0.123656521635609	1\\
0.124177023910236	1.00421302857975\\
0.12544924013345	1.01407669841687\\
0.127586995749919	1.02944760952447\\
0.130783236110379	1.05015039090036\\
0.135320280514854	1.0759502564099\\
0.141594360164868	1.10655482138123\\
0.141617300681457	1.10665477474556\\
0.150262874602323	1.14161730068146\\
0.162083026534386	1.18074041209622\\
0.178230375402018	1.22348086995247\\
0.180740412096221	1.22924560733292\\
0.20128342126197	1.26935440491588\\
0.223480869952474	1.30396592507383\\
0.234603910434014	1.31784124978878\\
0.26935440491588	1.35451838764958\\
0.287105440554131	1.36839202814021\\
0.317841249788775	1.38991652983389\\
0.368392028140213	1.4143392612697\\
0.387008111507887	1.42043397868707\\
0.420433978687075	1.43114012881101\\
0.473377444757257	1.44171144512049\\
0.526622555242743	1.44702729749664\\
0.579566021312925	1.44803077154972\\
0.631607971859787	1.4453782901772\\
0.682158750211225	1.43954927182031\\
0.73064559508412	1.43092770661089\\
0.774254999704114	1.42043397868707\\
0.776519130047526	1.41992767232203\\
0.819259587903779	1.40825367706924\\
0.858382699318543	1.39531728746875\\
0.893445178618774	1.38165463593228\\
0.923025247954453	1.36839202814021\\
0.924049743590099	1.36795719776969\\
0.949849609099638	1.35618738151242\\
0.970552390475529	1.34582007453022\\
0.985923301583135	1.33754141108816\\
0.99578697142025	1.33194910482865\\
1	1.32949068416352\\
1.00421302857975	1.32698924569357\\
1.01407669841687	1.32095946856558\\
1.01901943057551	1.31784124978878\\
1.02944760952447	1.31163064760849\\
1.05015039090036	1.29851442066209\\
1.0759502564099	1.2805665288803\\
1.09082717079603	1.26935440491588\\
1.10655482138123	1.25753973657561\\
1.14161730068146	1.22840820325189\\
1.14715180044293	1.22348086995247\\
1.18074041209622	1.19228491913752\\
1.19228491913752	1.18074041209622\\
1.22348086995247	1.14715180044294\\
1.22840820325191	1.14161730068146\\
1.25753973657563	1.10655482138123\\
1.26935440491588	1.09082717079607\\
1.28056652888033	1.0759502564099\\
1.29851442066213	1.05015039090036\\
1.31163064760853	1.02944760952447\\
1.31784124978878	1.01901943057558\\
1.32095946856563	1.01407669841687\\
1.32698924569362	1.00421302857975\\
1.32949068416357	1\\
1.3319491048287	0.99578697142025\\
1.33754141108821	0.985923301583135\\
1.34582007453027	0.970552390475529\\
1.35618738151247	0.949849609099638\\
1.36795719776975	0.924049743590099\\
1.36839202814021	0.923025247954585\\
1.38165463593234	0.893445178618774\\
1.39531728746881	0.858382699318543\\
1.40825367706931	0.819259587903779\\
1.4199276723221	0.776519130047526\\
1.42043397868707	0.774254999704413\\
1.43092770661097	0.73064559508412\\
1.43954927182038	0.682158750211225\\
1.44537829017728	0.631607971859787\\
1.44803077154979	0.579566021312925\\
1.44702729749671	0.526622555242743\\
1.44171144512056	0.473377444757257\\
1.43114012881108	0.420433978687075\\
1.42043397868707	0.387008111507697\\
1.41433926126976	0.368392028140213\\
1.38991652983394	0.317841249788775\\
1.36839202814021	0.287105440554063\\
1.35451838764963	0.26935440491588\\
1.31784124978878	0.234603910433979\\
1.30396592507387	0.223480869952474\\
1.26935440491588	0.201283421261951\\
1.22924560733295	0.180740412096221\\
1.22348086995247	0.178230375402007\\
1.18074041209622	0.16208302653438\\
1.14161730068146	0.15026287460232\\
1.10665477474557	0.141617300681457\\
};
\addplot[fill=mycolor4, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.96937506330279	0.180740412096221\\
0.949849609099638	0.177818437931897\\
0.924049743590099	0.174551198685617\\
0.893445178618774	0.171480283759612\\
0.858382699318543	0.168967615509346\\
0.819259587903779	0.167363945778334\\
0.776519130047526	0.167009916882733\\
0.73064559508412	0.168248715847977\\
0.682158750211225	0.171449397279114\\
0.631607971859787	0.177040898311929\\
0.60843160907983	0.180740412096221\\
0.579566021312925	0.185544103650179\\
0.526622555242743	0.197603395087263\\
0.473377444757257	0.214142450501383\\
0.449947065884124	0.223480869952474\\
0.420433978687075	0.236522393944228\\
0.368392028140213	0.266499840018516\\
0.364303450298702	0.26935440491588\\
0.317841249788775	0.307373777111187\\
0.307373777111186	0.317841249788775\\
0.26935440491588	0.364303450298697\\
0.266499840018512	0.368392028140213\\
0.236522393944223	0.420433978687075\\
0.223480869952474	0.449947065884109\\
0.214142450501377	0.473377444757257\\
0.197603395087256	0.526622555242743\\
0.185544103650172	0.579566021312925\\
0.180740412096221	0.608431609079784\\
0.177040898311922	0.631607971859787\\
0.171449397279107	0.682158750211225\\
0.16824871584797	0.73064559508412\\
0.167009916882726	0.776519130047526\\
0.167363945778328	0.819259587903779\\
0.16896761550934	0.858382699318543\\
0.171480283759607	0.893445178618774\\
0.174551198685613	0.924049743590099\\
0.177818437931893	0.949849609099638\\
0.180740412096221	0.969375063302812\\
0.18092382898211	0.970552390475529\\
0.183577176925621	0.985923301583135\\
0.185424223083397	0.99578697142025\\
0.186248757425598	1\\
0.187095090235342	1.00421302857975\\
0.189163792620544	1.01407669841687\\
0.19264073000379	1.02944760952447\\
0.197842529095775	1.05015039090036\\
0.205235582489824	1.0759502564099\\
0.215479472763175	1.10655482138123\\
0.223480869952474	1.12713283591526\\
0.229847297381232	1.14161730068146\\
0.250151495057678	1.18074041209622\\
0.26935440491588	1.21108514361095\\
0.278948591443236	1.22348086995247\\
0.317841249788775	1.265564238613\\
0.322461664698242	1.26935440491588\\
0.368392028140213	1.30254469778103\\
0.399329769743374	1.31784124978878\\
0.420433978687075	1.32752037105011\\
0.473377444757257	1.34361914054529\\
0.526622555242743	1.35256718450148\\
0.579566021312925	1.35578558153299\\
0.631607971859787	1.35428561067382\\
0.682158750211225	1.34882113919605\\
0.73064559508412	1.33999759110281\\
0.776519130047526	1.32835589547793\\
0.809075945833769	1.31784124978878\\
0.819259587903779	1.31464493329076\\
0.858382699318543	1.3000748260402\\
0.893445178618774	1.28472571038993\\
0.924049743590099	1.26935696669383\\
0.924054455132011	1.26935440491588\\
0.949849609099638	1.25557256998256\\
0.970552390475529	1.24347391990187\\
0.985923301583135	1.23384350967039\\
0.99578697142025	1.2273539750506\\
1	1.22450522274963\\
1.00149685412502	1.22348086995247\\
1.00421302857975	1.22168050223445\\
1.01407669841687	1.21498491240035\\
1.02944760952447	1.20404772238835\\
1.05015039090036	1.18827863653223\\
1.05948711670895	1.18074041209622\\
1.0759502564099	1.16717648612481\\
1.10444262699302	1.14161730068146\\
1.10655482138123	1.13963808216182\\
1.13963808216182	1.10655482138123\\
1.14161730068146	1.10444262699303\\
1.16717648612482	1.0759502564099\\
1.18074041209622	1.05948711670897\\
1.18827863653225	1.05015039090036\\
1.20404772238837	1.02944760952447\\
1.21498491240037	1.01407669841687\\
1.22168050223448	1.00421302857975\\
1.22348086995247	1.00149685412507\\
1.22450522274966	1\\
1.22735397505064	0.99578697142025\\
1.23384350967042	0.985923301583135\\
1.24347391990191	0.970552390475529\\
1.25557256998259	0.949849609099638\\
1.26935440491588	0.924054455132087\\
1.26935696669387	0.924049743590099\\
1.28472571038998	0.893445178618774\\
1.30007482604025	0.858382699318543\\
1.31464493329081	0.819259587903779\\
1.31784124978878	0.809075945833927\\
1.32835589547799	0.776519130047526\\
1.33999759110287	0.73064559508412\\
1.3488211391961	0.682158750211225\\
1.35428561067388	0.631607971859787\\
1.35578558153304	0.579566021312925\\
1.35256718450153	0.526622555242743\\
1.34361914054534	0.473377444757257\\
1.32752037105016	0.420433978687075\\
1.31784124978878	0.399329769743274\\
1.30254469778108	0.368392028140213\\
1.26935440491588	0.322461664698195\\
1.26556423861304	0.317841249788775\\
1.22348086995247	0.278948591443211\\
1.21108514361098	0.26935440491588\\
1.18074041209622	0.250151495057664\\
1.14161730068146	0.229847297381224\\
1.12713283591528	0.223480869952474\\
1.10655482138123	0.215479472763171\\
1.0759502564099	0.205235582489822\\
1.05015039090036	0.197842529095775\\
1.02944760952447	0.192640730003791\\
1.01407669841687	0.189163792620546\\
1.00421302857975	0.187095090235345\\
1	0.1862487574256\\
0.99578697142025	0.185424223083399\\
0.985923301583135	0.183577176925624\\
0.970552390475529	0.180923828982113\\
0.96937506330279	0.180740412096221\\
};
\addplot[fill=mycolor5, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.827525413195822	0.223480869952474\\
0.819259587903779	0.222959066316473\\
0.776519130047526	0.222133437175864\\
0.73064559508412	0.223437970194095\\
0.730108153675896	0.223480869952474\\
0.682158750211225	0.227441701495545\\
0.631607971859787	0.234645359606633\\
0.579566021312925	0.245711386523521\\
0.526622555242743	0.261513477437096\\
0.506492913293309	0.26935440491588\\
0.473377444757257	0.283661934371127\\
0.420433978687075	0.313722299750226\\
0.414524045033375	0.317841249788775\\
0.368392028140213	0.355527110304852\\
0.355527110304851	0.368392028140213\\
0.317841249788775	0.41452404503337\\
0.313722299750222	0.420433978687075\\
0.283661934371122	0.473377444757257\\
0.26935440491588	0.506492913293293\\
0.261513477437089	0.526622555242743\\
0.245711386523514	0.579566021312925\\
0.234645359606625	0.631607971859787\\
0.227441701495537	0.682158750211225\\
0.223480869952474	0.730108153675799\\
0.223437970194088	0.73064559508412\\
0.222133437175856	0.776519130047526\\
0.222959066316466	0.819259587903779\\
0.223480869952474	0.827525413195925\\
0.225530091346293	0.858382699318543\\
0.229395229439788	0.893445178618774\\
0.23404709995991	0.924049743590099\\
0.238967221350776	0.949849609099638\\
0.243627646801734	0.970552390475529\\
0.247526737994602	0.985923301583135\\
0.250236788927892	0.99578697142025\\
0.251445703533226	1\\
0.25268609815297	1.00421302857975\\
0.255716255469924	1.01407669841687\\
0.260804802961846	1.02944760952447\\
0.268411142400874	1.05015039090036\\
0.26935440491588	1.05249073622533\\
0.280031301002736	1.0759502564099\\
0.296319265054521	1.10655482138123\\
0.317841249788775	1.14028548529671\\
0.318875589107502	1.14161730068146\\
0.353945228215254	1.18074041209622\\
0.368392028140213	1.19443995486239\\
0.409929052536535	1.22348086995247\\
0.420433978687075	1.22999935828999\\
0.473377444757257	1.25280778431815\\
0.526622555242743	1.26618366192451\\
0.554271074677701	1.26935440491588\\
0.579566021312925	1.27218952329945\\
0.631607971859787	1.27217645321359\\
0.659825648062738	1.26935440491588\\
0.682158750211225	1.26718940790373\\
0.73064559508412	1.25822725064966\\
0.776519130047526	1.24597278219346\\
0.819259587903779	1.2311406415887\\
0.837542230943758	1.22348086995247\\
0.858382699318543	1.21469350230807\\
0.893445178618774	1.19753250713686\\
0.923436290756486	1.18074041209622\\
0.924049743590099	1.18039054646325\\
0.949849609099638	1.16446758409549\\
0.970552390475529	1.15052125389902\\
0.982953939322747	1.14161730068146\\
0.985923301583135	1.13945254203599\\
0.99578697142025	1.13204236272805\\
1	1.12879624232295\\
1.00421302857975	1.12550044235818\\
1.01407669841687	1.11758510006977\\
1.02724809989058	1.10655482138123\\
1.02944760952447	1.10466612362702\\
1.05015039090036	1.0860657643344\\
1.06076880994997	1.0759502564099\\
1.0759502564099	1.06076880994997\\
1.0860657643344	1.05015039090036\\
1.10466612362703	1.02944760952447\\
1.10655482138123	1.02724809989059\\
1.11758510006978	1.01407669841687\\
1.1255004423582	1.00421302857975\\
1.12879624232296	1\\
1.13204236272807	0.99578697142025\\
1.13945254203601	0.985923301583135\\
1.14161730068146	0.982953939322773\\
1.15052125389904	0.970552390475529\\
1.16446758409551	0.949849609099638\\
1.18039054646328	0.924049743590099\\
1.18074041209622	0.923436290756534\\
1.19753250713689	0.893445178618774\\
1.21469350230811	0.858382699318543\\
1.22348086995247	0.837542230943845\\
1.23114064158874	0.819259587903779\\
1.2459727821935	0.776519130047526\\
1.25822725064971	0.73064559508412\\
1.26718940790377	0.682158750211225\\
1.26935440491588	0.65982564806319\\
1.27217645321363	0.631607971859787\\
1.27218952329949	0.579566021312925\\
1.26935440491588	0.554271074677314\\
1.26618366192455	0.526622555242743\\
1.25280778431819	0.473377444757257\\
1.22999935829003	0.420433978687075\\
1.22348086995247	0.409929052536479\\
1.19443995486242	0.368392028140213\\
1.18074041209622	0.353945228215226\\
1.14161730068146	0.318875589107484\\
1.14028548529673	0.317841249788775\\
1.10655482138123	0.296319265054511\\
1.0759502564099	0.28003130100273\\
1.05249073622534	0.26935440491588\\
1.05015039090036	0.268411142400872\\
1.02944760952447	0.260804802961845\\
1.01407669841687	0.255716255469924\\
1.00421302857975	0.252686098152971\\
1	0.251445703533227\\
0.99578697142025	0.250236788927893\\
0.985923301583135	0.247526737994604\\
0.970552390475529	0.243627646801737\\
0.949849609099638	0.23896722135078\\
0.924049743590099	0.234047099959914\\
0.893445178618774	0.229395229439793\\
0.858382699318543	0.2255300913463\\
0.827525413195822	0.223480869952474\\
};
\addplot[fill=mycolor6, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.989416718834467	0.317841249788775\\
0.985923301583135	0.316498116341028\\
0.970552390475529	0.310989498406834\\
0.949849609099638	0.3043913932497\\
0.924049743590099	0.297396973586712\\
0.893445178618774	0.290729778157252\\
0.858382699318543	0.285092293848712\\
0.819259587903779	0.281139071946008\\
0.776519130047526	0.279475534159076\\
0.73064559508412	0.280679826384051\\
0.682158750211225	0.285344249623991\\
0.631607971859787	0.294134514240908\\
0.579566021312925	0.307868709404323\\
0.55216070444099	0.317841249788775\\
0.526622555242743	0.328218505007423\\
0.473377444757257	0.35694794002032\\
0.456691240850309	0.368392028140213\\
0.420433978687075	0.397733902738474\\
0.397733902738473	0.420433978687075\\
0.368392028140213	0.456691240850304\\
0.356947940020316	0.473377444757257\\
0.328218505007417	0.526622555242743\\
0.317841249788775	0.552160704440972\\
0.307868709404316	0.579566021312925\\
0.2941345142409	0.631607971859787\\
0.285344249623983	0.682158750211225\\
0.280679826384043	0.73064559508412\\
0.279475534159069	0.776519130047526\\
0.281139071946001	0.819259587903779\\
0.285092293848707	0.858382699318543\\
0.290729778157247	0.893445178618774\\
0.297396973586709	0.924049743590099\\
0.304391393249698	0.949849609099638\\
0.310989498406833	0.970552390475529\\
0.316498116341028	0.985923301583135\\
0.317841249788775	0.989416718834465\\
0.320599259524433	0.99578697142025\\
0.322496827909263	1\\
0.324445181665405	1.00421302857975\\
0.329210695672267	1.01407669841687\\
0.337232259689343	1.02944760952447\\
0.349266416587019	1.05015039090036\\
0.366446412444882	1.0759502564099\\
0.368392028140213	1.07857959225481\\
0.394363141849006	1.10655482138123\\
0.420433978687075	1.13038327986198\\
0.437372462982218	1.14161730068146\\
0.473377444757257	1.16265675867988\\
0.522912610552541	1.18074041209622\\
0.526622555242743	1.18198248633747\\
0.579566021312925	1.19150222130969\\
0.631607971859787	1.1935029290595\\
0.682158750211225	1.18939911741049\\
0.728343078127367	1.18074041209622\\
0.73064559508412	1.18030720424325\\
0.776519130047526	1.16719923620924\\
0.819259587903779	1.15105854344631\\
0.839734054861149	1.14161730068146\\
0.858382699318543	1.13276243476761\\
0.893445178618774	1.11335646471381\\
0.904368525730643	1.10655482138123\\
0.924049743590099	1.0938322834037\\
0.949127613796547	1.0759502564099\\
0.949849609099638	1.07541438098418\\
0.970552390475529	1.05906928636372\\
0.981198486169601	1.05015039090036\\
0.985923301583135	1.04605639182679\\
0.99578697142025	1.0372258447629\\
1	1.03336118569425\\
1.00420453674437	1.02944760952447\\
1.00421302857975	1.02943953588876\\
1.01407669841687	1.01987993619433\\
1.01987993619433	1.01407669841687\\
1.02943953588876	1.00421302857975\\
1.02944760952447	1.00420453674437\\
1.03336118569426	1\\
1.0372258447629	0.99578697142025\\
1.04605639182679	0.985923301583135\\
1.05015039090036	0.98119848616961\\
1.05906928636373	0.970552390475529\\
1.07541438098419	0.949849609099638\\
1.0759502564099	0.949127613796565\\
1.09383228340372	0.924049743590099\\
1.10655482138123	0.904368525730675\\
1.11335646471384	0.893445178618774\\
1.13276243476764	0.858382699318543\\
1.14161730068146	0.839734054861206\\
1.15105854344634	0.819259587903779\\
1.16719923620927	0.776519130047526\\
1.18030720424328	0.73064559508412\\
1.18074041209622	0.728343078127546\\
1.18939911741053	0.682158750211225\\
1.19350292905954	0.631607971859787\\
1.19150222130972	0.579566021312925\\
1.1819824863375	0.526622555242743\\
1.18074041209622	0.522912610552444\\
1.16265675867991	0.473377444757257\\
1.14161730068146	0.437372462982175\\
1.130383279862	0.420433978687075\\
1.10655482138123	0.394363141848984\\
1.07857959225482	0.368392028140213\\
1.0759502564099	0.36644641244487\\
1.05015039090036	0.349266416587011\\
1.02944760952447	0.337232259689338\\
1.01407669841687	0.329210695672264\\
1.00421302857975	0.324445181665403\\
1	0.322496827909261\\
0.99578697142025	0.320599259524432\\
0.989416718834467	0.317841249788775\\
};
\addplot[fill=mycolor7, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.925672190299666	0.368392028140213\\
0.924049743590099	0.367787964614306\\
0.893445178618774	0.3583057700575\\
0.858382699318543	0.350166912451306\\
0.819259587903779	0.344235901229421\\
0.776519130047526	0.34129370601839\\
0.73064559508412	0.342066675126598\\
0.682158750211225	0.347281227826811\\
0.631607971859787	0.357740868486178\\
0.598040652624775	0.368392028140213\\
0.579566021312925	0.375032229301881\\
0.526622555242743	0.401475927297179\\
0.497997173949951	0.420433978687075\\
0.473377444757257	0.439964062315605\\
0.439964062315604	0.473377444757257\\
0.420433978687075	0.497997173949947\\
0.401475927297174	0.526622555242743\\
0.375032229301874	0.579566021312925\\
0.368392028140213	0.598040652624755\\
0.357740868486171	0.631607971859787\\
0.347281227826803	0.682158750211225\\
0.342066675126591	0.73064559508412\\
0.341293706018383	0.776519130047526\\
0.344235901229415	0.819259587903779\\
0.350166912451302	0.858382699318543\\
0.358305770057496	0.893445178618774\\
0.367787964614305	0.924049743590099\\
0.368392028140213	0.925672190299669\\
0.37907167015115	0.949849609099638\\
0.389831446668312	0.970552390475529\\
0.398843281227302	0.985923301583135\\
0.405116697362926	0.99578697142025\\
0.407918290798668	1\\
0.410794998871853	1.00421302857975\\
0.417832286296867	1.01407669841687\\
0.420433978687075	1.01752310669122\\
0.431841859422848	1.02944760952447\\
0.45394855345687	1.05015039090036\\
0.473377444757257	1.06619801050078\\
0.49042287549959	1.0759502564099\\
0.526622555242743	1.09428800832489\\
0.56985978401858	1.10655482138123\\
0.579566021312925	1.10906856081519\\
0.631607971859787	1.11383601549407\\
0.682158750211225	1.11098744386821\\
0.70609222914046	1.10655482138123\\
0.73064559508412	1.10192545984922\\
0.776519130047526	1.08785602148437\\
0.8052911972996	1.0759502564099\\
0.819259587903779	1.06996291623564\\
0.856723395588362	1.05015039090036\\
0.858382699318543	1.04923733938551\\
0.889319787508204	1.02944760952447\\
0.893445178618774	1.02670176403728\\
0.910475562342345	1.01407669841687\\
0.923319060279522	1.00421302857975\\
0.924049743590099	1.00364158158919\\
0.928386366909651	1\\
0.933339471753771	0.99578697142025\\
0.944680982965312	0.985923301583135\\
0.949849609099638	0.981282239689407\\
0.961106868531532	0.970552390475529\\
0.970552390475529	0.961106868531533\\
0.98128223968941	0.949849609099638\\
0.985923301583135	0.944680982965317\\
0.99578697142025	0.933339471753778\\
1	0.92838636690966\\
1.0036415815892	0.924049743590099\\
1.00421302857975	0.923319060279531\\
1.01407669841687	0.910475562342358\\
1.0267017640373	0.893445178618774\\
1.02944760952447	0.889319787508222\\
1.04923733938553	0.858382699318543\\
1.05015039090036	0.856723395588393\\
1.06996291623566	0.819259587903779\\
1.0759502564099	0.805291197299649\\
1.08785602148439	0.776519130047526\\
1.10192545984924	0.73064559508412\\
1.10655482138123	0.706092229140603\\
1.11098744386824	0.682158750211225\\
1.11383601549409	0.631607971859787\\
1.10906856081522	0.579566021312925\\
1.10655482138123	0.56985978401848\\
1.09428800832491	0.526622555242743\\
1.0759502564099	0.49042287549955\\
1.0661980105008	0.473377444757257\\
1.05015039090036	0.45394855345685\\
1.02944760952447	0.431841859422834\\
1.01752310669123	0.420433978687075\\
1.01407669841687	0.417832286296858\\
1.00421302857975	0.410794998871846\\
1	0.407918290798661\\
0.99578697142025	0.40511669736292\\
0.985923301583135	0.398843281227297\\
0.970552390475529	0.389831446668309\\
0.949849609099638	0.379071670151149\\
0.925672190299666	0.368392028140213\\
};
\addplot[fill=mycolor8, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.837927297660182	0.420433978687075\\
0.819259587903779	0.416215211716487\\
0.776519130047526	0.411181783911377\\
0.73064559508412	0.411011615325156\\
0.682158750211225	0.416585425698148\\
0.666221493288792	0.420433978687075\\
0.631607971859787	0.430136791015795\\
0.579566021312925	0.453089438527746\\
0.546883791940057	0.473377444757257\\
0.526622555242743	0.488858741273239\\
0.488858741273237	0.526622555242743\\
0.473377444757257	0.546883791940052\\
0.453089438527741	0.579566021312925\\
0.430136791015788	0.631607971859787\\
0.420433978687075	0.666221493288767\\
0.416585425698141	0.682158750211225\\
0.41101161532515	0.73064559508412\\
0.411181783911371	0.776519130047526\\
0.416215211716483	0.819259587903779\\
0.420433978687075	0.837927297660196\\
0.426123756864521	0.858382699318543\\
0.44048230544952	0.893445178618774\\
0.457160296043107	0.924049743590099\\
0.473377444757257	0.948116558156435\\
0.474962351994169	0.949849609099638\\
0.496616522078759	0.970552390475529\\
0.51494927087556	0.985923301583135\\
0.526622555242743	0.99489049265183\\
0.528421571003748	0.99578697142025\\
0.537162512782392	1\\
0.546210027377363	1.00421302857975\\
0.568646670821706	1.01407669841687\\
0.579566021312925	1.01855372393356\\
0.631607971859787	1.02803142328546\\
0.682158750211225	1.02713507763421\\
0.73064559508412	1.01817692650252\\
0.743005074950581	1.01407669841687\\
0.772262697961912	1.00421302857975\\
0.776519130047526	1.00276733725518\\
0.782336970270234	1\\
0.791119757050269	0.99578697142025\\
0.811393462299157	0.985923301583135\\
0.819259587903779	0.981997216992072\\
0.83761036654833	0.970552390475529\\
0.858382699318543	0.957000868970946\\
0.867743867113697	0.949849609099638\\
0.893445178618774	0.928899224236023\\
0.898738990735917	0.924049743590099\\
0.924049743590099	0.89873899073592\\
0.928899224236026	0.893445178618774\\
0.949849609099638	0.867743867113706\\
0.957000868970954	0.858382699318543\\
0.970552390475529	0.837610366548346\\
0.981997216992084	0.819259587903779\\
0.985923301583135	0.811393462299183\\
0.99578697142025	0.791119757050299\\
1	0.782336970270267\\
1.00276733725519	0.776519130047526\\
1.00421302857975	0.772262697961959\\
1.01407669841687	0.743005074950632\\
1.01817692650254	0.73064559508412\\
1.02713507763423	0.682158750211225\\
1.02803142328548	0.631607971859787\\
1.01855372393358	0.579566021312925\\
1.01407669841687	0.568646670821663\\
1.00421302857975	0.546210027377327\\
1	0.537162512782358\\
0.99578697142025	0.528421571003717\\
0.994890492651846	0.526622555242743\\
0.985923301583135	0.514949270875543\\
0.970552390475529	0.496616522078746\\
0.949849609099638	0.47496235199416\\
0.948116558156444	0.473377444757257\\
0.924049743590099	0.457160296043104\\
0.893445178618774	0.44048230544952\\
0.858382699318543	0.426123756864524\\
0.837927297660182	0.420433978687075\\
};
\addplot[fill=mycolor9, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.849387080199621	0.526622555242743\\
0.819259587903779	0.512635202054894\\
0.776519130047526	0.501379456368637\\
0.73064559508412	0.498454094694892\\
0.682158750211225	0.504914827631878\\
0.631607971859787	0.521846239242029\\
0.622909448444654	0.526622555242743\\
0.579566021312925	0.557383943497952\\
0.557383943497951	0.579566021312925\\
0.526622555242743	0.622909448444648\\
0.521846239242025	0.631607971859787\\
0.504914827631873	0.682158750211225\\
0.498454094694887	0.73064559508412\\
0.501379456368633	0.776519130047526\\
0.512635202054894	0.819259587903779\\
0.526622555242743	0.849387080199618\\
0.532786750167772	0.858382699318543\\
0.567105111308901	0.893445178618774\\
0.579566021312925	0.903271355555321\\
0.630938569228577	0.924049743590099\\
0.631607971859787	0.924275951910479\\
0.682158750211225	0.927539330500832\\
0.702090343772241	0.924049743590099\\
0.73064559508412	0.918704974649208\\
0.776519130047526	0.900132559639195\\
0.787783077151419	0.893445178618774\\
0.819259587903779	0.872501649170635\\
0.835921740795976	0.858382699318543\\
0.858382699318543	0.835921740795977\\
0.872501649170638	0.819259587903779\\
0.893445178618774	0.78778307715143\\
0.900132559639204	0.776519130047526\\
0.91870497464922	0.73064559508412\\
0.924049743590099	0.702090343772309\\
0.927539330500845	0.682158750211225\\
0.924275951910491	0.631607971859787\\
0.924049743590099	0.630938569228542\\
0.903271355555331	0.579566021312925\\
0.893445178618774	0.56710511130889\\
0.858382699318543	0.532786750167769\\
0.849387080199621	0.526622555242743\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
9.45367214410633	0.223480869952474\\
9.42043397868708	0.210610712721808\\
9.36839202814021	0.197869233760444\\
9.31784124978878	0.191176097148151\\
9.26935440491588	0.188983120348676\\
9.22348086995247	0.190303081786261\\
9.18074041209622	0.1944374636933\\
9.14161730068146	0.200813144460555\\
9.10655482138123	0.208872208810176\\
9.0759502564099	0.2179944673306\\
9.06077088065359	0.223480869952474\\
9.05015039090036	0.227513528270062\\
9.02944760952447	0.236540820548439\\
9.01407669841687	0.244089415780969\\
9.00421302857975	0.249354114162553\\
9	0.251710197975835\\
8.99578697142025	0.254133492210245\\
8.98592330158314	0.26008227220702\\
8.97177924374197	0.26935440491588\\
8.97055239047553	0.270195140653018\\
8.94984960909964	0.285720464438941\\
8.9240497435901	0.308220298071255\\
8.91446510453145	0.317841249788775\\
8.89344517861877	0.340722299756165\\
8.8717633248046	0.368392028140213\\
8.85838269931854	0.387191697868084\\
8.83772450674282	0.420433978687075\\
8.81925958790378	0.453394138011568\\
8.80924995303001	0.473377444757257\\
8.78484748035295	0.526622555242743\\
8.77651913004753	0.546424786900999\\
8.7635744216238	0.579566021312925\\
8.74475518060967	0.631607971859787\\
8.73064559508412	0.673489722972343\\
8.72784976864907	0.682158750211225\\
8.71339751541145	0.73064559508412\\
8.70062708182521	0.776519130047526\\
8.68952164107933	0.819259587903779\\
8.68215875021122	0.850069934414543\\
8.680212917683	0.858382699318543\\
8.67297722109905	0.893445178618774\\
8.6672937287738	0.924049743590099\\
8.66302533607106	0.949849609099638\\
8.65999282686876	0.970552390475529\\
8.65799380538809	0.985923301583135\\
8.65683457449562	0.99578697142025\\
8.65637061148488	1\\
8.6559260006747	1.00421302857975\\
8.65496362731081	1.01407669841687\\
8.65369726438324	1.02944760952447\\
8.65248725859036	1.05015039090036\\
8.65189257512627	1.0759502564099\\
8.65275746976438	1.10655482138123\\
8.6563625057816	1.14161730068146\\
8.66469029046091	1.18074041209622\\
8.68090464664847	1.22348086995247\\
8.68215875021122	1.2257905757208\\
8.71590128840987	1.26935440491588\\
8.73064559508412	1.28255698159169\\
8.77651913004753	1.30872551922686\\
8.80515051166656	1.31784124978878\\
8.81925958790378	1.32173178706197\\
8.85838269931854	1.32716827447847\\
8.89344517861877	1.32810189947085\\
8.9240497435901	1.32625639022314\\
8.94984960909964	1.32291032599233\\
8.97055239047553	1.31907651259291\\
8.97595211152552	1.31784124978878\\
8.98592330158314	1.31561658832329\\
8.99578697142025	1.31313377050844\\
9	1.3120076874262\\
9.00421302857975	1.31084220076481\\
9.01407669841687	1.30795862912441\\
9.02944760952447	1.30302741680623\\
9.05015039090036	1.29552186425273\\
9.0759502564099	1.2847145362948\\
9.10655482138123	1.26963302613798\\
9.10703674310373	1.26935440491588\\
9.14161730068146	1.24983909982828\\
9.18069444254751	1.22348086995247\\
9.18074041209622	1.22345022375734\\
9.22348086995247	1.18985630791784\\
9.23331944722919	1.18074041209622\\
9.26935440491588	1.14707246316138\\
9.27438504139766	1.14161730068146\\
9.3063267418322	1.10655482138123\\
9.31784124978878	1.09364146322952\\
9.33172246903773	1.0759502564099\\
9.35149455787876	1.05015039090036\\
9.36696598803892	1.02944760952447\\
9.36839202814021	1.02752028720678\\
9.37736406024171	1.01407669841687\\
9.38384810298749	1.00421302857975\\
9.38659304496187	1\\
9.38932373962852	0.99578697142025\\
9.39566289734673	0.985923301583135\\
9.40539774521975	0.970552390475529\\
9.41825280582033	0.949849609099638\\
9.42043397868708	0.946278266092998\\
9.43277892131398	0.924049743590099\\
9.44916986925124	0.893445178618774\\
9.46717002043381	0.858382699318543\\
9.47337744475726	0.845732424981595\\
9.48535864362362	0.819259587903779\\
9.50350750336983	0.776519130047526\\
9.5215630857097	0.73064559508412\\
9.52662255524274	0.716361570189942\\
9.53809981305268	0.682158750211225\\
9.55289766852017	0.631607971859787\\
9.56561110638816	0.579566021312925\\
9.57539622490184	0.526622555242743\\
9.57956602131292	0.48719883720805\\
9.58102832725486	0.473377444757257\\
9.58122226097786	0.420433978687075\\
9.57956602131292	0.406502056126814\\
9.57397876310268	0.368392028140213\\
9.55595908527666	0.317841249788775\\
9.52662255524274	0.27410356188333\\
9.52222493505464	0.26935440491588\\
9.47337744475726	0.233043349025677\\
9.45367214410633	0.223480869952474\\
};
\addplot[fill=mycolor3, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
9.28282638041358	0.473377444757257\\
9.26935440491588	0.4645375137329\\
9.22348086995247	0.451061744308722\\
9.18074041209622	0.450994301058165\\
9.14161730068146	0.459533115289404\\
9.10669419634815	0.473377444757257\\
9.10655482138123	0.473444319317464\\
9.0759502564099	0.493906219404815\\
9.05015039090036	0.514624219381653\\
9.0370858072267	0.526622555242743\\
9.02944760952447	0.535356389327351\\
9.01407669841687	0.554435266532546\\
9.00421302857975	0.567196797340158\\
9	0.572772535478973\\
8.99578697142025	0.578423759319037\\
8.99496211527222	0.579566021312925\\
8.98592330158314	0.595826682462351\\
8.97055239047553	0.623851952612986\\
8.96650479311669	0.631607971859787\\
8.94984960909964	0.674068726147292\\
8.94680527118885	0.682158750211225\\
8.93443030837216	0.73064559508412\\
8.92797781712473	0.776519130047526\\
8.92783344233268	0.819259587903779\\
8.93438930431198	0.858382699318543\\
8.94779941585871	0.893445178618774\\
8.94984960909964	0.896956079641042\\
8.97055239047553	0.922444524408911\\
8.97238770832147	0.924049743590099\\
8.98592330158314	0.933442574521387\\
8.99578697142025	0.938546684648733\\
9	0.940349144170963\\
9.00421302857975	0.941941470988805\\
9.01407669841687	0.944902428871704\\
9.02944760952447	0.947587267303515\\
9.05015039090036	0.948009429968823\\
9.0759502564099	0.944249204509917\\
9.10655482138123	0.934676806328519\\
9.12832922931232	0.924049743590099\\
9.14161730068146	0.917446371319909\\
9.17646398456817	0.893445178618774\\
9.18074041209622	0.890393414028461\\
9.21492885616793	0.858382699318543\\
9.22348086995247	0.849902047917056\\
9.24805497567315	0.819259587903779\\
9.26935440491588	0.790357034681207\\
9.27776371291511	0.776519130047526\\
9.3015584142451	0.73064559508412\\
9.31784124978878	0.691662673537399\\
9.32121175672504	0.682158750211225\\
9.33223103245193	0.631607971859787\\
9.33483788065948	0.579566021312925\\
9.32449269830976	0.526622555242743\\
9.31784124978878	0.513537837420935\\
9.28282638041358	0.473377444757257\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
7.22888802736634	0.223480869952474\\
7.22348086995247	0.221414904732669\\
7.18074041209622	0.209724294817017\\
7.14161730068146	0.202924483750958\\
7.10655482138123	0.199439435830638\\
7.0759502564099	0.198178762815989\\
7.05015039090036	0.198320913473037\\
7.02944760952447	0.199209910821344\\
7.01407669841687	0.200314735240799\\
7.00421302857975	0.201225047515728\\
7	0.201662326766169\\
6.99578697142025	0.202128855775053\\
6.98592330158314	0.203336656132662\\
6.97055239047553	0.205547852861386\\
6.94984960909964	0.209183537574963\\
6.9240497435901	0.214839719022888\\
6.89344517861877	0.223338715580789\\
6.89302917797491	0.223480869952474\\
6.85838269931854	0.236016285490315\\
6.81925958790378	0.254212981794217\\
6.7937352316463	0.26935440491588\\
6.77651913004753	0.280505240557118\\
6.73122049526729	0.317841249788775\\
6.73064559508412	0.318368210259236\\
6.68605721997173	0.368392028140213\\
6.68215875021122	0.37331750852431\\
6.65053466392119	0.420433978687075\\
6.63160797185979	0.452283883561818\\
6.62059621010958	0.473377444757257\\
6.59521626563732	0.526622555242743\\
6.57956602131293	0.56256273137291\\
6.57275556237101	0.579566021312925\\
6.55338597274005	0.631607971859787\\
6.53586357725109	0.682158750211225\\
6.52662255524274	0.710820292389163\\
6.52048835987384	0.73064559508412\\
6.50744229507653	0.776519130047526\\
6.49615110036242	0.819259587903779\\
6.48660060207083	0.858382699318543\\
6.478759999003	0.893445178618774\\
6.47337744475726	0.920169703731548\\
6.47261879996545	0.924049743590099\\
6.46830502368021	0.949849609099638\\
6.46525738072736	0.970552390475529\\
6.46325963339599	0.985923301583135\\
6.46210691517874	0.99578697142025\\
6.46164710194071	1\\
6.4612074635667	1.00421302857975\\
6.46025996281316	1.01407669841687\\
6.45902585236888	1.02944760952447\\
6.45787685504461	1.05015039090036\\
6.45738638098941	1.0759502564099\\
6.4584145197185	1.10655482138123\\
6.46225542029066	1.14161730068146\\
6.4708949515384	1.18074041209622\\
6.47337744475726	1.18793368010736\\
6.48994279029984	1.22348086995247\\
6.52585129632271	1.26935440491588\\
6.52662255524274	1.2700760087533\\
6.57956602131293	1.30240861895907\\
6.63105720098263	1.31784124978878\\
6.63160797185979	1.31798182996345\\
6.68215875021122	1.32304359867346\\
6.73064559508412	1.32118905664513\\
6.75203782277548	1.31784124978878\\
6.77651913004753	1.31415463436042\\
6.81925958790378	1.30335576707216\\
6.85838269931854	1.28983517719143\\
6.89344517861877	1.27454538873186\\
6.90341149348887	1.26935440491588\\
6.9240497435901	1.25884491152618\\
6.94984960909964	1.24378619862307\\
6.97055239047553	1.23027068847512\\
6.98012540993575	1.22348086995247\\
6.98592330158314	1.21945616258396\\
6.99578697142025	1.21225459991344\\
7	1.20908261377004\\
7.00421302857975	1.20585124149557\\
7.01407669841687	1.19804557934991\\
7.02944760952447	1.18517155200913\\
7.03439134853584	1.18074041209622\\
7.05015039090036	1.16677239132465\\
7.0759502564099	1.14161761942886\\
7.07595055491078	1.14161730068146\\
7.10655482138123	1.10871996704796\\
7.10837462777594	1.10655482138123\\
7.1337933271198	1.0759502564099\\
7.14161730068146	1.06632497551266\\
7.15360714436562	1.05015039090036\\
7.16861363848678	1.02944760952447\\
7.17952020761393	1.01407669841687\\
7.18074041209622	1.01234072064258\\
7.18602346959439	1.00421302857975\\
7.1887385513628	1\\
7.1914380449515	0.99578697142025\\
7.19769894562883	0.985923301583135\\
7.20729743550598	0.970552390475529\\
7.21994143159938	0.949849609099638\\
7.22348086995247	0.943936686287916\\
7.23445187221819	0.924049743590099\\
7.2507168613933	0.893445178618774\\
7.26853019090804	0.858382699318543\\
7.26935440491588	0.85667984103173\\
7.28616637022701	0.819259587903779\\
7.3040850558757	0.776519130047526\\
7.31784124978878	0.740897726824279\\
7.3215798850298	0.73064559508412\\
7.33735853368302	0.682158750211225\\
7.35163189270073	0.631607971859787\\
7.36369148753953	0.579566021312925\\
7.36839202814021	0.550945961822583\\
7.37233098815513	0.526622555242743\\
7.37658660485565	0.473377444757257\\
7.3753994539408	0.420433978687075\\
7.36839202814021	0.376857366010726\\
7.36670146021167	0.368392028140213\\
7.34593218154382	0.317841249788775\\
7.31784124978878	0.279564254152043\\
7.30749094367906	0.26935440491588\\
7.26935440491588	0.242418494156048\\
7.22888802736634	0.223480869952474\\
};
\addplot[fill=mycolor3, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
7.09184321028067	0.526622555242743\\
7.0759502564099	0.509833525576107\\
7.05015039090036	0.492642215307237\\
7.02944760952447	0.484696227263984\\
7.01407669841687	0.481572777530516\\
7.00421302857975	0.480665714438297\\
7	0.480520967387079\\
6.99578697142025	0.480515341690149\\
6.98592330158314	0.481024660497265\\
6.97055239047553	0.483191824131229\\
6.94984960909964	0.488540038064202\\
6.9240497435901	0.498752918014549\\
6.89344517861877	0.515538756293484\\
6.8782359851331	0.526622555242743\\
6.85838269931854	0.54451340792215\\
6.826857153102	0.579566021312925\\
6.81925958790378	0.590290752791662\\
6.79496481066291	0.631607971859787\\
6.77651913004753	0.672053742974584\\
6.77259380958172	0.682158750211225\\
6.76026985074908	0.73064559508412\\
6.75460328440274	0.776519130047526\\
6.75617803179882	0.819259587903779\\
6.76563580840404	0.858382699318543\\
6.77651913004753	0.880927220300757\\
6.78769351694001	0.893445178618774\\
6.81925958790378	0.915686479346063\\
6.85838269931854	0.922418560501161\\
6.89344517861877	0.916881663740762\\
6.9240497435901	0.905475376215144\\
6.94687585994252	0.893445178618774\\
6.94984960909964	0.891767201622009\\
6.97055239047553	0.877077683612064\\
6.98592330158314	0.864959165242996\\
6.99371370876227	0.858382699318543\\
6.99578697142025	0.856385474512865\\
7	0.852141627764005\\
7.00421302857975	0.847834209619029\\
7.01407669841687	0.837503992583639\\
7.02944760952447	0.820730230828175\\
7.03067857951879	0.819259587903779\\
7.05015039090036	0.792358863133177\\
7.060798717798	0.776519130047526\\
7.0759502564099	0.749080654034082\\
7.08527539178543	0.73064559508412\\
7.10363232335455	0.682158750211225\\
7.10655482138123	0.667906448613004\\
7.11334848665546	0.631607971859787\\
7.11234706851837	0.579566021312925\\
7.10655482138123	0.560053481475842\\
7.09184321028067	0.526622555242743\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
2.85169939652598	0.223480869952474\\
2.81925958790378	0.218029773301605\\
2.77651913004753	0.21459916777926\\
2.73064559508412	0.214806991390938\\
2.68215875021122	0.21917003632098\\
2.65825176478974	0.223480869952474\\
2.63160797185979	0.228511264048947\\
2.57956602131293	0.243787633175149\\
2.52662255524274	0.266250358805582\\
2.520996931362	0.26935440491588\\
2.47337744475726	0.298104179980723\\
2.44790794744368	0.317841249788775\\
2.42043397868707	0.341443536191931\\
2.39447281234727	0.368392028140213\\
2.36839202814021	0.398592601667997\\
2.35194923994462	0.420433978687075\\
2.31784124978878	0.470922503858592\\
2.31632883684327	0.473377444757257\\
2.28598861850787	0.526622555242743\\
2.26935440491588	0.558965820648016\\
2.25919596369703	0.579566021312925\\
2.23573250298095	0.631607971859787\\
2.22348086995247	0.661523449455461\\
2.21506701485273	0.682158750211225\\
2.19721489738397	0.73064559508412\\
2.18199565170751	0.776519130047526\\
2.18074041209622	0.780841870419762\\
2.16933508093067	0.819259587903779\\
2.15919438622297	0.858382699318543\\
2.15135590815905	0.893445178618774\\
2.14556008934699	0.924049743590099\\
2.14161730068146	0.949141079350093\\
2.14150330657887	0.949849609099638\\
2.13887411503715	0.970552390475529\\
2.13730391461334	0.985923301583135\\
2.13647709612005	0.99578697142025\\
2.13616860135129	1\\
2.13588746886432	1.00421302857975\\
2.13533889565695	1.01407669841687\\
2.13480276768917	1.02944760952447\\
2.13473576324563	1.05015039090036\\
2.13580764435418	1.0759502564099\\
2.13896243291591	1.10655482138123\\
2.14161730068146	1.12133636255173\\
2.1457059405381	1.14161730068146\\
2.15825829704521	1.18074041209622\\
2.17965666833947	1.22348086995247\\
2.18074041209622	1.22510531542952\\
2.21898032852526	1.26935440491588\\
2.22348086995247	1.27331788522251\\
2.26935440491588	1.30272674843085\\
2.30860801587987	1.31784124978878\\
2.31784124978878	1.32090267887773\\
2.36839202814021	1.3297806127186\\
2.42043397868707	1.33109725052744\\
2.47337744475726	1.32536703279274\\
2.50495416672149	1.31784124978878\\
2.52662255524274	1.31281675377816\\
2.57956602131293	1.29369502788952\\
2.62815134950058	1.26935440491588\\
2.63160797185979	1.26763201555244\\
2.68215875021122	1.23511472029798\\
2.69672315449443	1.22348086995247\\
2.73064559508412	1.19598651238961\\
2.74637273579429	1.18074041209622\\
2.77651913004753	1.15077571051369\\
2.78448331855803	1.14161730068146\\
2.81414853789853	1.10655482138123\\
2.81925958790378	1.10034819860936\\
2.83720358704581	1.0759502564099\\
2.85548927886255	1.05015039090036\\
2.85838269931854	1.04598218072779\\
2.86892545681061	1.02944760952447\\
2.8784887203404	1.01407669841687\\
2.88451338973096	1.00421302857975\\
2.88706122924797	1\\
2.88959428147984	0.99578697142025\\
2.89344517861877	0.989332463401267\\
2.89535795389323	0.985923301583135\\
2.9038483335079	0.970552390475529\\
2.91497438205735	0.949849609099638\\
2.9240497435901	0.932439048914712\\
2.92818655963163	0.924049743590099\\
2.94273616494424	0.893445178618774\\
2.94984960909964	0.87775752010629\\
2.95826147023719	0.858382699318543\\
2.97055239047553	0.828376039263841\\
2.97417361611269	0.819259587903779\\
2.98592330158313	0.787442169649566\\
2.98988958183021	0.776519130047526\\
2.99578697142025	0.758563258956634\\
3	0.745689090913481\\
3.00421302857975	0.732801054525315\\
3.00491263419592	0.73064559508412\\
3.01407669841687	0.698324933626097\\
3.01866505853589	0.682158750211225\\
3.02944760952447	0.636711402811679\\
3.03066472104498	0.631607971859787\\
3.04012871946838	0.579566021312925\\
3.04644060559357	0.526622555242743\\
3.04845426381829	0.473377444757257\\
3.04460237994816	0.420433978687075\\
3.03267963522842	0.368392028140213\\
3.02944760952447	0.36039668344189\\
3.01407669841687	0.328027678848212\\
3.00837995519348	0.317841249788775\\
3.00421302857975	0.312296263277501\\
3	0.307006190907358\\
2.99578697142025	0.301971377465978\\
2.98592330158313	0.291099495646719\\
2.97055239047553	0.276398521256027\\
2.96193431224442	0.26935440491588\\
2.94984960909964	0.261330048380482\\
2.9240497435901	0.247348360144104\\
2.89344517861877	0.23483418411779\\
2.85838269931854	0.224737772518447\\
2.85169939652598	0.223480869952474\\
};
\addplot[fill=mycolor3, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
2.76043077308972	0.579566021312925\\
2.73064559508412	0.544940269558989\\
2.68215875021122	0.527659575089899\\
2.63160797185979	0.537049864408325\\
2.57956602131293	0.565881949279927\\
2.56409226594527	0.579566021312925\\
2.52662255524274	0.619676990297763\\
2.51828141033839	0.631607971859787\\
2.49095195294012	0.682158750211225\\
2.47337744475726	0.72559196765157\\
2.47173329874479	0.73064559508412\\
2.46400197454281	0.776519130047526\\
2.46369589042383	0.819259587903779\\
2.47124846965845	0.858382699318543\\
2.47337744475726	0.863685206373382\\
2.49744811184334	0.893445178618774\\
2.52662255524274	0.9137048672192\\
2.57956602131293	0.915047327977655\\
2.63160797185979	0.893969358792837\\
2.63228651286863	0.893445178618774\\
2.67583607157375	0.858382699318543\\
2.68215875021122	0.852976142540963\\
2.70896844675967	0.819259587903779\\
2.73064559508412	0.788877266155704\\
2.73746428498972	0.776519130047526\\
2.75721022110417	0.73064559508412\\
2.77136547527669	0.682158750211225\\
2.77523417461693	0.631607971859787\\
2.76043077308972	0.579566021312925\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
1.12133636255178	2.14161730068146\\
1.10655482138123	2.13896243291591\\
1.0759502564099	2.13580764435418\\
1.05015039090036	2.13473576324563\\
1.02944760952447	2.13480276768918\\
1.01407669841687	2.13533889565695\\
1.00421302857975	2.13588746886432\\
1	2.1361686013513\\
0.99578697142025	2.13647709612005\\
0.985923301583135	2.13730391461335\\
0.970552390475529	2.13887411503716\\
0.949849609099638	2.14150330657888\\
0.949141079350163	2.14161730068146\\
0.924049743590099	2.145560089347\\
0.893445178618774	2.15135590815907\\
0.858382699318543	2.15919438622298\\
0.819259587903779	2.16933508093068\\
0.780841870419786	2.18074041209622\\
0.776519130047526	2.18199565170752\\
0.73064559508412	2.19721489738397\\
0.682158750211225	2.21506701485273\\
0.661523449455451	2.22348086995247\\
0.631607971859787	2.23573250298094\\
0.579566021312925	2.25919596369702\\
0.558965820647979	2.26935440491588\\
0.526622555242743	2.28598861850785\\
0.473377444757257	2.31632883684324\\
0.470922503858537	2.31784124978878\\
0.420433978687075	2.35194923994458\\
0.398592601667931	2.36839202814021\\
0.368392028140213	2.39447281234721\\
0.341443536191861	2.42043397868707\\
0.317841249788775	2.4479079474436\\
0.298104179980654	2.47337744475726\\
0.26935440491588	2.52099693136188\\
0.266250358805517	2.52662255524274\\
0.243787633175087	2.57956602131293\\
0.228511264048887	2.63160797185979\\
0.223480869952474	2.65825176478943\\
0.219170036320924	2.68215875021122\\
0.214806991390883	2.73064559508412\\
0.214599167779205	2.77651913004753\\
0.21802977330155	2.81925958790378\\
0.223480869952474	2.8516993965263\\
0.224737772518387	2.85838269931854\\
0.234834184117727	2.89344517861877\\
0.247348360144038	2.9240497435901\\
0.261330048380412	2.94984960909964\\
0.26935440491588	2.96193431224452\\
0.276398521255943	2.97055239047553\\
0.291099495646631	2.98592330158313\\
0.301971377465885	2.99578697142025\\
0.307006190907265	3\\
0.312296263277406	3.00421302857975\\
0.317841249788775	3.00837995519355\\
0.328027678848085	3.01407669841687\\
0.360396683441751	3.02944760952447\\
0.368392028140213	3.03267963522848\\
0.420433978687075	3.04460237994821\\
0.473377444757257	3.04845426381833\\
0.526622555242743	3.04644060559361\\
0.579566021312925	3.04012871946843\\
0.631607971859787	3.03066472104502\\
0.636711402811866	3.02944760952447\\
0.682158750211225	3.01866505853594\\
0.698324933626264	3.01407669841687\\
0.73064559508412	3.00491263419597\\
0.732801054525465	3.00421302857975\\
0.745689090913632	3\\
0.758563258956787	2.99578697142025\\
0.776519130047526	2.98988958183027\\
0.787442169649708	2.98592330158313\\
0.819259587903779	2.97417361611275\\
0.828376039263976	2.97055239047553\\
0.858382699318543	2.95826147023724\\
0.877757520106423	2.94984960909964\\
0.893445178618774	2.9427361649443\\
0.924049743590099	2.92818655963169\\
0.932439048914838	2.9240497435901\\
0.949849609099638	2.91497438205741\\
0.970552390475529	2.90384833350797\\
0.985923301583135	2.89535795389329\\
0.98933246340139	2.89344517861877\\
0.99578697142025	2.88959428147991\\
1	2.88706122924804\\
1.00421302857975	2.88451338973103\\
1.01407669841687	2.87848872034048\\
1.02944760952447	2.86892545681069\\
1.04598218072791	2.85838269931854\\
1.05015039090036	2.85548927886264\\
1.0759502564099	2.83720358704589\\
1.10034819860948	2.81925958790378\\
1.10655482138123	2.81414853789863\\
1.14161730068146	2.78448331855814\\
1.15077571051381	2.77651913004753\\
1.18074041209622	2.74637273579441\\
1.19598651238972	2.73064559508412\\
1.22348086995247	2.69672315449458\\
1.23511472029809	2.68215875021122\\
1.26763201555255	2.63160797185979\\
1.26935440491588	2.6281513495008\\
1.29369502788963	2.57956602131293\\
1.31281675377826	2.52662255524274\\
1.31784124978878	2.50495416672193\\
1.32536703279284	2.47337744475726\\
1.33109725052754	2.42043397868707\\
1.3297806127187	2.36839202814021\\
1.32090267887782	2.31784124978878\\
1.31784124978878	2.30860801587961\\
1.30272674843093	2.26935440491588\\
1.27331788522259	2.22348086995247\\
1.26935440491588	2.21898032852517\\
1.22510531542959	2.18074041209622\\
1.22348086995247	2.17965666833942\\
1.18074041209622	2.15825829704519\\
1.14161730068146	2.14570594053808\\
1.12133636255178	2.14161730068146\\
};
\addplot[fill=mycolor3, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.86368520637387	2.47337744475726\\
0.858382699318543	2.47124846965825\\
0.819259587903779	2.46369589042365\\
0.776519130047526	2.46400197454265\\
0.73064559508412	2.47173329874464\\
0.725591967651126	2.47337744475726\\
0.682158750211225	2.49095195293993\\
0.631607971859787	2.51828141033822\\
0.619676990297508	2.52662255524274\\
0.579566021312925	2.56409226594502\\
0.565881949279707	2.57956602131293\\
0.537049864408072	2.63160797185979\\
0.527659575089605	2.68215875021122\\
0.544940269558638	2.73064559508412\\
0.579566021312925	2.76043077309003\\
0.631607971859787	2.77523417461719\\
0.682158750211225	2.77136547527691\\
0.73064559508412	2.75721022110437\\
0.776519130047526	2.7374642849899\\
0.788877266156039	2.73064559508412\\
0.819259587903779	2.70896844675991\\
0.852976142541261	2.68215875021122\\
0.858382699318543	2.6758360715741\\
0.893445178618774	2.63228651286894\\
0.893969358793074	2.63160797185979\\
0.915047327977915	2.57956602131293\\
0.913704867219497	2.52662255524274\\
0.893445178618774	2.49744811184293\\
0.86368520637387	2.47337744475726\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
1.18793368010747	6.47337744475726\\
1.18074041209622	6.47089495153836\\
1.14161730068146	6.46225542029063\\
1.10655482138123	6.45841451971847\\
1.0759502564099	6.45738638098938\\
1.05015039090036	6.45787685504459\\
1.02944760952447	6.45902585236886\\
1.01407669841687	6.46025996281313\\
1.00421302857975	6.46120746356668\\
1	6.46164710194069\\
0.99578697142025	6.46210691517872\\
0.985923301583135	6.46325963339596\\
0.970552390475529	6.46525738072733\\
0.949849609099638	6.46830502368019\\
0.924049743590099	6.47261879996543\\
0.920169703731437	6.47337744475726\\
0.893445178618774	6.47875999900298\\
0.858382699318543	6.4866006020708\\
0.819259587903779	6.49615110036239\\
0.776519130047526	6.5074422950765\\
0.73064559508412	6.52048835987381\\
0.710820292389068	6.52662255524274\\
0.682158750211225	6.53586357725106\\
0.631607971859787	6.55338597274001\\
0.579566021312925	6.57275556237097\\
0.562562731372812	6.57956602131293\\
0.526622555242743	6.59521626563728\\
0.473377444757257	6.62059621010953\\
0.452283883561723	6.63160797185979\\
0.420433978687075	6.65053466392114\\
0.373317508524222	6.68215875021122\\
0.368392028140213	6.68605721997166\\
0.318368210259158	6.73064559508412\\
0.317841249788775	6.73122049526721\\
0.280505240557049	6.77651913004753\\
0.26935440491588	6.7937352316462\\
0.254212981794156	6.81925958790378\\
0.236016285490259	6.85838269931854\\
0.223480869952474	6.89302917797476\\
0.223338715580738	6.89344517861877\\
0.214839719022839	6.9240497435901\\
0.209183537574916	6.94984960909964\\
0.205547852861341	6.97055239047553\\
0.203336656132618	6.98592330158314\\
0.202128855775009	6.99578697142025\\
0.201662326766125	7\\
0.201225047515684	7.00421302857975\\
0.200314735240756	7.01407669841687\\
0.199209910821301	7.02944760952447\\
0.198320913472995	7.05015039090036\\
0.198178762815948	7.0759502564099\\
0.199439435830598	7.10655482138123\\
0.202924483750919	7.14161730068146\\
0.209724294816979	7.18074041209622\\
0.221414904732631	7.22348086995247\\
0.223480869952474	7.22888802736644\\
0.242418494156006	7.26935440491588\\
0.26935440491588	7.30749094367912\\
0.279564254151993	7.31784124978878\\
0.317841249788775	7.34593218154385\\
0.368392028140213	7.36670146021169\\
0.376857366010599	7.36839202814021\\
0.420433978687075	7.37539945394082\\
0.473377444757257	7.37658660485567\\
0.526622555242743	7.37233098815515\\
0.550945961822698	7.36839202814021\\
0.579566021312925	7.36369148753955\\
0.631607971859787	7.35163189270075\\
0.682158750211225	7.33735853368304\\
0.73064559508412	7.32157988502983\\
0.740897726824351	7.31784124978878\\
0.776519130047526	7.30408505587573\\
0.819259587903779	7.28616637022704\\
0.85667984103181	7.26935440491588\\
0.858382699318543	7.26853019090808\\
0.893445178618774	7.25071686139334\\
0.924049743590099	7.23445187221824\\
0.943936686287999	7.22348086995247\\
0.949849609099638	7.21994143159943\\
0.970552390475529	7.20729743550604\\
0.985923301583135	7.19769894562889\\
0.99578697142025	7.19143804495155\\
1	7.18873855136285\\
1.00421302857975	7.18602346959445\\
1.01234072064267	7.18074041209622\\
1.01407669841687	7.17952020761399\\
1.02944760952447	7.16861363848684\\
1.05015039090036	7.15360714436569\\
1.06632497551275	7.14161730068146\\
1.0759502564099	7.13379332711987\\
1.10655482138123	7.10837462777602\\
1.10871996704805	7.10655482138123\\
1.14161730068146	7.07595055491087\\
1.14161761942896	7.0759502564099\\
1.16677239132475	7.05015039090036\\
1.18074041209622	7.03439134853595\\
1.18517155200923	7.02944760952447\\
1.19804557935001	7.01407669841687\\
1.20585124149567	7.00421302857975\\
1.20908261377014	7\\
1.21225459991354	6.99578697142025\\
1.21945616258406	6.98592330158314\\
1.22348086995247	6.9801254099359\\
1.23027068847522	6.97055239047553\\
1.24378619862317	6.94984960909964\\
1.25884491152629	6.9240497435901\\
1.26935440491588	6.90341149348907\\
1.27454538873196	6.89344517861877\\
1.28983517719153	6.85838269931854\\
1.30335576707225	6.81925958790378\\
1.31415463436052	6.77651913004753\\
1.31784124978878	6.75203782277611\\
1.32118905664522	6.73064559508412\\
1.32304359867355	6.68215875021122\\
1.31798182996354	6.63160797185979\\
1.31784124978878	6.63105720098229\\
1.30240861895916	6.57956602131293\\
1.27007600875339	6.52662255524274\\
1.26935440491588	6.52585129632262\\
1.22348086995247	6.48994279029978\\
1.18793368010747	6.47337744475726\\
};
\addplot[fill=mycolor3, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.88092722030115	6.77651913004753\\
0.858382699318543	6.76563580840386\\
0.819259587903779	6.75617803179865\\
0.776519130047526	6.7546032844026\\
0.73064559508412	6.76026985074894\\
0.682158750211225	6.77259380958159\\
0.672053742974255	6.77651913004753\\
0.631607971859787	6.79496481066276\\
0.590290752791401	6.81925958790378\\
0.579566021312925	6.82685715310181\\
0.544513407921942	6.85838269931854\\
0.526622555242743	6.87823598513287\\
0.515538756293318	6.89344517861877\\
0.498752918014377	6.9240497435901\\
0.488540038064024	6.94984960909964\\
0.483191824131046	6.97055239047553\\
0.481024660497081	6.98592330158314\\
0.480515341689959	6.99578697142025\\
0.480520967386889	7\\
0.480665714438104	7.00421302857975\\
0.481572777530321	7.01407669841687\\
0.484696227263783	7.02944760952447\\
0.492642215307027	7.05015039090036\\
0.509833525575883	7.0759502564099\\
0.526622555242743	7.09184321028088\\
0.560053481475374	7.10655482138123\\
0.579566021312925	7.1123470685185\\
0.631607971859787	7.11334848665559\\
0.667906448613688	7.10655482138123\\
0.682158750211225	7.10363232335469\\
0.73064559508412	7.08527539178556\\
0.749080654034349	7.0759502564099\\
0.776519130047526	7.06079871779815\\
0.792358863133403	7.05015039090036\\
0.819259587903779	7.03067857951896\\
0.820730230828373	7.02944760952447\\
0.837503992583845	7.01407669841687\\
0.847834209619242	7.00421302857975\\
0.852141627764219	7\\
0.856385474513081	6.99578697142025\\
0.858382699318543	6.9937137087625\\
0.864959165243185	6.98592330158314\\
0.877077683612261	6.97055239047553\\
0.891767201622216	6.94984960909964\\
0.893445178618774	6.94687585994289\\
0.905475376215337	6.9240497435901\\
0.916881663740968	6.89344517861877\\
0.922418560501388	6.85838269931854\\
0.915686479346318	6.81925958790378\\
0.893445178618774	6.78769351693966\\
0.88092722030115	6.77651913004753\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
1.22579057572094	8.68215875021122\\
1.22348086995247	8.6809046466484\\
1.18074041209622	8.66469029046085\\
1.14161730068146	8.65636250578155\\
1.10655482138123	8.65275746976433\\
1.0759502564099	8.65189257512623\\
1.05015039090036	8.65248725859033\\
1.02944760952447	8.6536972643832\\
1.01407669841687	8.65496362731078\\
1.00421302857975	8.65592600067466\\
1	8.65637061148484\\
0.99578697142025	8.65683457449558\\
0.985923301583135	8.65799380538805\\
0.970552390475529	8.65999282686873\\
0.949849609099638	8.66302533607102\\
0.924049743590099	8.66729372877376\\
0.893445178618774	8.67297722109902\\
0.858382699318543	8.68021291768297\\
0.850069934414406	8.68215875021122\\
0.819259587903779	8.6895216410793\\
0.776519130047526	8.70062708182518\\
0.73064559508412	8.71339751541141\\
0.682158750211225	8.72784976864903\\
0.67348972297223	8.73064559508412\\
0.631607971859787	8.74475518060963\\
0.579566021312925	8.76357442162376\\
0.546424786900889	8.77651913004753\\
0.526622555242743	8.7848474803529\\
0.473377444757257	8.80924995302996\\
0.453394138011468	8.81925958790378\\
0.420433978687075	8.83772450674276\\
0.387191697867992	8.85838269931854\\
0.368392028140213	8.87176332480454\\
0.340722299756081	8.89344517861877\\
0.317841249788775	8.91446510453138\\
0.308220298071178	8.9240497435901\\
0.28572046443887	8.94984960909964\\
0.27019514065295	8.97055239047553\\
0.26935440491588	8.97177924374187\\
0.260082272206956	8.98592330158314\\
0.254133492210183	8.99578697142025\\
0.251710197975773	9\\
0.249354114162491	9.00421302857975\\
0.244089415780909	9.01407669841687\\
0.236540820548381	9.02944760952447\\
0.227513528270005	9.05015039090036\\
0.223480869952474	9.06077088065345\\
0.217994467330547	9.0759502564099\\
0.208872208810125	9.10655482138123\\
0.200813144460508	9.14161730068146\\
0.194437463693254	9.18074041209622\\
0.190303081786217	9.22348086995247\\
0.188983120348633	9.26935440491588\\
0.191176097148109	9.31784124978878\\
0.197869233760401	9.36839202814021\\
0.210610712721764	9.42043397868708\\
0.223480869952474	9.45367214410644\\
0.233043349025625	9.47337744475726\\
0.26935440491588	9.52222493505471\\
0.274103561883259	9.52662255524274\\
0.317841249788775	9.55595908527671\\
0.368392028140213	9.57397876310272\\
0.406502056126537	9.57956602131292\\
0.420433978687075	9.58122226097789\\
0.473377444757257	9.5810283272549\\
0.487198837208361	9.57956602131292\\
0.526622555242743	9.57539622490187\\
0.579566021312925	9.56561110638819\\
0.631607971859787	9.5528976685202\\
0.682158750211225	9.53809981305272\\
0.716361570190066	9.52662255524274\\
0.73064559508412	9.52156308570974\\
0.776519130047526	9.50350750336988\\
0.819259587903779	9.48535864362368\\
0.845732424981711	9.47337744475726\\
0.858382699318543	9.46717002043387\\
0.893445178618774	9.4491698692513\\
0.924049743590099	9.43277892131405\\
0.946278266093114	9.42043397868708\\
0.949849609099638	9.4182528058204\\
0.970552390475529	9.40539774521982\\
0.985923301583135	9.39566289734681\\
0.99578697142025	9.3893237396286\\
1	9.38659304496195\\
1.00421302857975	9.38384810298757\\
1.01407669841687	9.37736406024178\\
1.0275202872069	9.36839202814021\\
1.02944760952447	9.36696598803901\\
1.05015039090036	9.35149455787885\\
1.0759502564099	9.33172246903782\\
1.09364146322964	9.31784124978878\\
1.10655482138123	9.30632674183231\\
1.14161730068146	9.27438504139777\\
1.14707246316151	9.26935440491588\\
1.18074041209622	9.23331944722933\\
1.18985630791797	9.22348086995247\\
1.22345022375747	9.18074041209622\\
1.22348086995247	9.18069444254769\\
1.2498390998284	9.14161730068146\\
1.26935440491588	9.10703674310395\\
1.2696330261381	9.10655482138123\\
1.28471453629492	9.0759502564099\\
1.29552186425285	9.05015039090036\\
1.30302741680634	9.02944760952447\\
1.30795862912453	9.01407669841687\\
1.31084220076492	9.00421302857975\\
1.31200768742632	9\\
1.31313377050856	8.99578697142025\\
1.31561658832341	8.98592330158314\\
1.31784124978878	8.97595211152603\\
1.31907651259303	8.97055239047553\\
1.32291032599245	8.94984960909964\\
1.32625639022325	8.9240497435901\\
1.32810189947096	8.89344517861877\\
1.32716827447858	8.85838269931854\\
1.32173178706208	8.81925958790378\\
1.31784124978878	8.80515051166618\\
1.30872551922698	8.77651913004753\\
1.2825569815918	8.73064559508412\\
1.26935440491588	8.71590128840975\\
1.22579057572094	8.68215875021122\\
};
\addplot[fill=mycolor3, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.896956079641418	8.94984960909964\\
0.893445178618774	8.94779941585849\\
0.858382699318543	8.93438930431179\\
0.819259587903779	8.9278334423325\\
0.776519130047526	8.92797781712457\\
0.73064559508412	8.93443030837202\\
0.682158750211225	8.94680527118872\\
0.674068726146948	8.94984960909964\\
0.631607971859787	8.96650479311656\\
0.623851952612725	8.97055239047553\\
0.595826682462081	8.98592330158314\\
0.579566021312925	8.99496211527207\\
0.578423759318829	8.99578697142025\\
0.572772535478764	9\\
0.567196797339947	9.00421302857975\\
0.554435266532334	9.01407669841687\\
0.535356389327134	9.02944760952447\\
0.526622555242743	9.03708580722651\\
0.514624219381477	9.05015039090036\\
0.493906219404636	9.0759502564099\\
0.473444319317278	9.10655482138123\\
0.473377444757257	9.10669419634776\\
0.459533115289253	9.14161730068146\\
0.450994301058008	9.18074041209622\\
0.451061744308557	9.22348086995247\\
0.464537513732721	9.26935440491588\\
0.473377444757257	9.28282638041385\\
0.513537837420623	9.31784124978878\\
0.526622555242743	9.32449269830992\\
0.579566021312925	9.33483788065963\\
0.631607971859787	9.33223103245206\\
0.682158750211225	9.32121175672517\\
0.69166267353776	9.31784124978878\\
0.73064559508412	9.30155841424526\\
0.776519130047526	9.27776371291526\\
0.790357034681453	9.26935440491588\\
0.819259587903779	9.24805497567334\\
0.849902047917288	9.22348086995247\\
0.858382699318543	9.21492885616817\\
0.890393414028683	9.18074041209622\\
0.893445178618774	9.17646398456848\\
0.917446371320123	9.14161730068146\\
0.924049743590099	9.12832922931275\\
0.934676806328727	9.10655482138123\\
0.944249204510136	9.0759502564099\\
0.948009429969055	9.05015039090036\\
0.947587267303756	9.02944760952447\\
0.944902428871956	9.01407669841687\\
0.941941470989065	9.00421302857975\\
0.940349144171226	9\\
0.938546684648998	8.99578697142025\\
0.93344257452166	8.98592330158314\\
0.924049743590099	8.97238770832108\\
0.922444524409251	8.97055239047553\\
0.896956079641418	8.94984960909964\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
5.02738558962058	0.26935440491588\\
5.01407669841687	0.264256267292347\\
5.00421302857975	0.260972900428607\\
5	0.25968396112408\\
4.99578697142025	0.25846028687144\\
4.98592330158314	0.255841203863948\\
4.97055239047553	0.252408534052422\\
4.94984960909964	0.248938051125664\\
4.9240497435901	0.246304004098663\\
4.89344517861877	0.245412031291255\\
4.85838269931854	0.247190951285119\\
4.81925958790378	0.252651960153747\\
4.77651913004753	0.263024715934525\\
4.75900614057389	0.26935440491588\\
4.73064559508412	0.280393148121233\\
4.68215875021122	0.306968999517478\\
4.66732260726152	0.317841249788775\\
4.63160797185979	0.346893612981533\\
4.6110972305028	0.368392028140213\\
4.57956602131293	0.405515047111941\\
4.56922195826643	0.420433978687075\\
4.53617077012565	0.473377444757257\\
4.52662255524274	0.490284366902942\\
4.50886553110443	0.526622555242743\\
4.48522933197629	0.579566021312925\\
4.47337744475726	0.608320180045403\\
4.46467321128397	0.631607971859787\\
4.44720082801568	0.682158750211225\\
4.4315094206557	0.73064559508412\\
4.42043397868707	0.767386336030224\\
4.41784080070375	0.776519130047526\\
4.40698753421476	0.819259587903779\\
4.39791945379281	0.858382699318543\\
4.39060229447092	0.893445178618774\\
4.38495247912556	0.924049743590099\\
4.38082067541962	0.949849609099638\\
4.37799316273217	0.970552390475529\\
4.37621513476657	0.985923301583135\\
4.37523412329181	0.99578697142025\\
4.37485591426398	1\\
4.37450321082207	1.00421302857975\\
4.37378171352266	1.01407669841687\\
4.37297053085998	1.02944760952447\\
4.37255481404191	1.05015039090036\\
4.37331343857774	1.0759502564099\\
4.37647402166172	1.10655482138123\\
4.38399398354913	1.14161730068146\\
4.39908188462965	1.18074041209622\\
4.42043397868707	1.21446684455706\\
4.4295212876357	1.22348086995247\\
4.47337744475726	1.25409667408236\\
4.52306662977491	1.26935440491588\\
4.52662255524274	1.27025030268236\\
4.57956602131293	1.27281917202826\\
4.6058928130273	1.26935440491588\\
4.63160797185979	1.26608775051174\\
4.68215875021122	1.25187764816591\\
4.73064559508412	1.23144180252761\\
4.74475400878683	1.22348086995247\\
4.77651913004753	1.20566927344816\\
4.81199090385907	1.18074041209622\\
4.81925958790378	1.17561678243633\\
4.85838269931854	1.14252652319196\\
4.85931256921446	1.14161730068146\\
4.89344517861877	1.10781940467604\\
4.89457965600404	1.10655482138123\\
4.92162909291548	1.0759502564099\\
4.9240497435901	1.07316205250796\\
4.94228691416904	1.05015039090036\\
4.94984960909964	1.04042491978676\\
4.9578160696909	1.02944760952447\\
4.96879075958283	1.01407669841687\\
4.97055239047553	1.01158170604339\\
4.97551218099639	1.00421302857975\\
4.97832671817861	1\\
4.98112721390909	0.99578697142025\\
4.98592330158314	0.988519269044093\\
4.9875810192017	0.985923301583135\\
4.99578697142025	0.972918863053877\\
4.99724891429803	0.970552390475529\\
5	0.966040163549991\\
5.00421302857975	0.959041970118969\\
5.00963507951166	0.949849609099638\\
5.01407669841687	0.942151352513961\\
5.0241781143257	0.924049743590099\\
5.02944760952447	0.914294087028536\\
5.04023821504456	0.893445178618774\\
5.05015039090036	0.873424689807765\\
5.05724118849275	0.858382699318543\\
5.07465709096229	0.819259587903779\\
5.0759502564099	0.816117636706767\\
5.09148766035191	0.776519130047526\\
5.10655482138123	0.73432443126828\\
5.10781034939251	0.73064559508412\\
5.12222709486583	0.682158750211225\\
5.13487134557409	0.631607971859787\\
5.14161730068146	0.595960525343281\\
5.14465520100232	0.579566021312925\\
5.15041674316192	0.526622555242743\\
5.15128331070356	0.473377444757257\\
5.14545079297558	0.420433978687075\\
5.14161730068146	0.405916310743969\\
5.12913190566796	0.368392028140213\\
5.10655482138123	0.330540825267312\\
5.09652544736532	0.317841249788775\\
5.0759502564099	0.299123722275533\\
5.05015039090036	0.281305754185979\\
5.02944760952447	0.270272908832353\\
5.02738558962058	0.26935440491588\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
1.21446684455722	4.42043397868707\\
1.18074041209622	4.39908188462956\\
1.14161730068146	4.38399398354905\\
1.10655482138123	4.37647402166165\\
1.0759502564099	4.37331343857768\\
1.05015039090036	4.37255481404185\\
1.02944760952447	4.37297053085992\\
1.01407669841687	4.3737817135226\\
1.00421302857975	4.37450321082201\\
1	4.37485591426392\\
0.99578697142025	4.37523412329176\\
0.985923301583135	4.37621513476651\\
0.970552390475529	4.37799316273212\\
0.949849609099638	4.38082067541956\\
0.924049743590099	4.38495247912551\\
0.893445178618774	4.39060229447086\\
0.858382699318543	4.39791945379276\\
0.819259587903779	4.4069875342147\\
0.776519130047526	4.4178408007037\\
0.767386336030036	4.42043397868707\\
0.73064559508412	4.43150942065564\\
0.682158750211225	4.44720082801562\\
0.631607971859787	4.46467321128391\\
0.60832018004523	4.47337744475726\\
0.579566021312925	4.48522933197622\\
0.526622555242743	4.50886553110435\\
0.490284366902786	4.52662255524274\\
0.473377444757257	4.53617077012557\\
0.420433978687075	4.56922195826634\\
0.405515047111807	4.57956602131293\\
0.368392028140213	4.61109723050269\\
0.346893612981417	4.63160797185979\\
0.317841249788775	4.66732260726138\\
0.306968999517378	4.68215875021122\\
0.280393148121141	4.73064559508412\\
0.26935440491588	4.75900614057366\\
0.263024715934443	4.77651913004753\\
0.252651960153669	4.81925958790378\\
0.247190951285043	4.85838269931854\\
0.24541203129118	4.89344517861877\\
0.246304004098588	4.9240497435901\\
0.248938051125589	4.94984960909964\\
0.252408534052347	4.97055239047553\\
0.255841203863872	4.98592330158314\\
0.258460286871363	4.99578697142025\\
0.259683961124003	5\\
0.26097290042853	5.00421302857975\\
0.264256267292269	5.01407669841687\\
0.26935440491588	5.02738558962079\\
0.270272908832263	5.02944760952447\\
0.281305754185885	5.05015039090036\\
0.299123722275432	5.0759502564099\\
0.317841249788775	5.09652544736543\\
0.330540825267175	5.10655482138123\\
0.368392028140213	5.12913190566804\\
0.40591631074372	5.14161730068146\\
0.420433978687075	5.14545079297565\\
0.473377444757257	5.15128331070362\\
0.526622555242743	5.15041674316197\\
0.579566021312925	5.14465520100237\\
0.595960525343594	5.14161730068146\\
0.631607971859787	5.13487134557415\\
0.682158750211225	5.1222270948659\\
0.73064559508412	5.10781034939258\\
0.734324431268461	5.10655482138123\\
0.776519130047526	5.09148766035198\\
0.816117636706941	5.0759502564099\\
0.819259587903779	5.07465709096236\\
0.858382699318543	5.05724118849282\\
0.873424689807921	5.05015039090036\\
0.893445178618774	5.04023821504464\\
0.914294087028688	5.02944760952447\\
0.924049743590099	5.02417811432579\\
0.942151352514109	5.01407669841687\\
0.949849609099638	5.00963507951175\\
0.959041970119115	5.00421302857975\\
0.966040163550137	5\\
0.970552390475529	4.99724891429812\\
0.972918863054022	4.99578697142025\\
0.985923301583135	4.98758101920179\\
0.988519269044236	4.98592330158314\\
0.99578697142025	4.98112721390919\\
1	4.97832671817871\\
1.00421302857975	4.97551218099649\\
1.01158170604353	4.97055239047553\\
1.01407669841687	4.96879075958293\\
1.02944760952447	4.957816069691\\
1.0404249197869	4.94984960909964\\
1.05015039090036	4.94228691416915\\
1.0731620525081	4.9240497435901\\
1.0759502564099	4.92162909291559\\
1.10655482138123	4.89457965600416\\
1.10781940467617	4.89344517861877\\
1.14161730068146	4.8593125692146\\
1.14252652319209	4.85838269931854\\
1.17561678243646	4.81925958790378\\
1.18074041209622	4.81199090385926\\
1.20566927344829	4.77651913004753\\
1.22348086995247	4.74475400878706\\
1.23144180252773	4.73064559508412\\
1.25187764816603	4.68215875021122\\
1.26608775051186	4.63160797185979\\
1.26935440491588	4.60589281302823\\
1.27281917202838	4.57956602131293\\
1.27025030268248	4.52662255524274\\
1.26935440491588	4.52306662977444\\
1.25409667408249	4.47337744475726\\
1.22348086995247	4.42952128763553\\
1.21446684455722	4.42043397868707\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
3.55798348023317	0.0294476095244715\\
3.57956602131293	0.0273555824245197\\
3.63160797185979	0.0237977114140228\\
3.68215875021122	0.021523952151427\\
3.73064559508412	0.0200686991671658\\
3.77651913004753	0.0191726185600291\\
3.81925958790378	0.0186771077128157\\
3.85838269931854	0.0184755217585328\\
3.89344517861877	0.0184881567662794\\
3.9240497435901	0.018648585259708\\
3.94984960909964	0.0188964088404524\\
3.97055239047553	0.0191744786427781\\
3.98592330158313	0.0194297236418865\\
3.99578697142025	0.0196167691375385\\
4	0.0197024429734146\\
4.00421302857975	0.0197916773078621\\
4.01407669841687	0.0200149456426372\\
4.02944760952447	0.0204050711919686\\
4.05015039090036	0.0210191348521294\\
4.0759502564099	0.0219464395988031\\
4.10655482138123	0.0233262116910014\\
4.14161730068146	0.0253845508985512\\
4.18074041209622	0.0285158056966124\\
4.18987466491878	0.0294476095244715\\
4.22348086995247	0.0335299587291739\\
4.26935440491588	0.0422523927726108\\
4.29534848962167	0.0501503909003616\\
4.31784124978878	0.060577095588267\\
4.33872509089866	0.0759502564099009\\
4.35895967629221	0.106554821381226\\
4.36772429164728	0.141617300681457\\
4.36839202814021	0.152537749477548\\
4.36973628800044	0.180740412096221\\
4.36839202814021	0.202338928025693\\
4.36732271961478	0.223480869952474\\
4.36173197151124	0.26935440491588\\
4.35370351853104	0.317841249788775\\
4.34370378515033	0.368392028140213\\
4.332051594575	0.420433978687075\\
4.31898385135113	0.473377444757257\\
4.31784124978878	0.477447215950939\\
4.30485181667146	0.526622555242743\\
4.28987541679802	0.579566021312925\\
4.27424012279169	0.631607971859787\\
4.26935440491588	0.646923221337642\\
4.25825532452111	0.682158750211225\\
4.24223624617508	0.73064559508412\\
4.22638734624174	0.776519130047526\\
4.22348086995247	0.784726908175452\\
4.21106166792787	0.819259587903779\\
4.19656927523461	0.858382699318543\\
4.18315225916462	0.893445178618774\\
4.18074041209622	0.89970662022604\\
4.17113021805047	0.924049743590099\\
4.160781294267	0.949849609099638\\
4.15231822090738	0.970552390475529\\
4.14593610087461	0.985923301583135\\
4.14179371935091	0.99578697142025\\
4.14161730068146	0.996206420269324\\
4.14001558333303	1\\
4.13823236523728	1.00421302857975\\
4.13403614263897	1.01407669841687\\
4.12743485402188	1.02944760952447\\
4.11841553380429	1.05015039090036\\
4.10694976710635	1.0759502564099\\
4.10655482138123	1.07686087649126\\
4.09302711125537	1.10655482138123\\
4.07663942335001	1.14161730068146\\
4.0759502564099	1.14315261456192\\
4.05773955182724	1.18074041209622\\
4.05015039090036	1.19678757773144\\
4.03629770131817	1.22348086995247\\
4.02944760952447	1.23760303132857\\
4.01407669841687	1.26619459612037\\
4.01224129401776	1.26935440491588\\
4.00421302857975	1.2852340952299\\
4	1.29306404511257\\
3.99578697142025	1.30057790208412\\
3.98592330158313	1.31704459214758\\
3.98542179398993	1.31784124978878\\
3.97055239047553	1.3449663907008\\
3.95555146285024	1.36839202814021\\
3.94984960909964	1.37871821388167\\
3.9240497435901	1.41787206289339\\
3.9220773619942	1.42043397868707\\
3.89344517861877	1.46212434109798\\
3.88373027685921	1.47337744475726\\
3.85838269931854	1.50640017700336\\
3.83777092637759	1.52662255524274\\
3.81925958790378	1.54710329053234\\
3.77692616066682	1.57956602131293\\
3.77651913004753	1.57991866969943\\
3.73064559508412	1.60964970970735\\
3.68215875021122	1.62878933400427\\
3.67243671493739	1.63160797185979\\
3.63160797185979	1.64457532205485\\
3.57956602131293	1.65530154411647\\
3.52662255524274	1.66237270187318\\
3.47337744475726	1.66700089048146\\
3.42043397868707	1.66985596891309\\
3.36839202814021	1.67131897572126\\
3.31784124978878	1.67160250393079\\
3.26935440491588	1.67081353599765\\
3.22348086995247	1.66899047629097\\
3.18074041209622	1.66613039694891\\
3.14161730068146	1.66221709182065\\
3.10655482138123	1.65725920218615\\
3.0759502564099	1.65134678137015\\
3.05015039090036	1.64472928966319\\
3.02944760952447	1.63790056081406\\
3.01407669841687	1.63164182280668\\
3.01400177227964	1.63160797185979\\
3.00421302857975	1.62581606723646\\
3	1.62298733152243\\
2.99578697142025	1.61992204880044\\
2.98592330158313	1.6116453687492\\
2.97055239047553	1.59456058809806\\
2.96074038485678	1.57956602131293\\
2.95133324426852	1.52662255524274\\
2.95635274981226	1.47337744475726\\
2.96741499858794	1.42043397868707\\
2.97055239047553	1.41025148252025\\
2.981217399901	1.36839202814021\\
2.98592330158313	1.35408327023203\\
2.99578697142025	1.31895932356702\\
2.99606695897181	1.31784124978878\\
3	1.30635396342446\\
3.00421302857975	1.29312779946419\\
3.01104429156138	1.26935440491588\\
3.01407669841687	1.26059248928428\\
3.02554576728496	1.22348086995247\\
3.02944760952447	1.21204599890741\\
3.03918918181415	1.18074041209622\\
3.05015039090036	1.14671164183102\\
3.0516753630197	1.14161730068146\\
3.06286363285583	1.10655482138123\\
3.07255044687412	1.0759502564099\\
3.0759502564099	1.06539201860828\\
3.08069649829276	1.05015039090036\\
3.08719933398903	1.02944760952447\\
3.09199548064884	1.01407669841687\\
3.09505963144017	1.00421302857975\\
3.09636528813639	1\\
3.09766911967218	0.99578697142025\\
3.10071472060239	0.985923301583135\\
3.10544208902545	0.970552390475529\\
3.10655482138123	0.966983596938228\\
3.11180862548328	0.949849609099638\\
3.11966833445785	0.924049743590099\\
3.12887895136546	0.893445178618774\\
3.13929742556239	0.858382699318543\\
3.14161730068146	0.850624301985276\\
3.1508136559232	0.819259587903779\\
3.16316323297188	0.776519130047526\\
3.17616911230441	0.73064559508412\\
3.18074041209622	0.714266083666112\\
3.18971136588217	0.682158750211225\\
3.2035276771344	0.631607971859787\\
3.21746413811106	0.579566021312925\\
3.22348086995247	0.556241875232713\\
3.23144540834677	0.526622555242743\\
3.24528467869041	0.473377444757257\\
3.25891778144945	0.420433978687075\\
3.26935440491588	0.379216926465629\\
3.27238965958292	0.368392028140213\\
3.28575248976223	0.317841249788775\\
3.29912780349227	0.26935440491588\\
3.31289694131251	0.223480869952474\\
3.31784124978878	0.207176172446345\\
3.32778530192154	0.180740412096221\\
3.34484251897303	0.141617300681457\\
3.36619257163629	0.106554821381226\\
3.36839202814021	0.1034816729251\\
3.39684067959986	0.0759502564099009\\
3.42043397868707	0.0610275689974191\\
3.44784267404551	0.0501503909003616\\
3.47337744475726	0.042595753456875\\
3.52662255524274	0.0329788263613818\\
3.55798348023317	0.0294476095244715\\
};
\addplot[fill=mycolor10, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
3.66689363360059	0.26935440491588\\
3.68215875021122	0.263434273024264\\
3.73064559508412	0.250459724119523\\
3.77651913004753	0.243112504977003\\
3.81925958790378	0.240229263936089\\
3.85838269931854	0.240928579106188\\
3.89344517861877	0.244439957727064\\
3.9240497435901	0.249987550752929\\
3.94984960909964	0.256718411479222\\
3.97055239047553	0.263682630587547\\
3.98465673616786	0.26935440491588\\
3.98592330158313	0.269952565140095\\
3.99578697142025	0.275094695356935\\
4	0.277453416854976\\
4.00421302857975	0.279914691639749\\
4.01407669841687	0.286101299386088\\
4.02944760952447	0.297044278983728\\
4.05015039090036	0.314714621811038\\
4.05328302092101	0.317841249788775\\
4.0759502564099	0.349665974862706\\
4.08650189244287	0.368392028140213\\
4.10305275319471	0.420433978687075\\
4.10655482138123	0.450209429850709\\
4.10885756400417	0.473377444757257\\
4.10726394082421	0.526622555242743\\
4.10655482138123	0.531777555210935\\
4.1000245573563	0.579566021312925\\
4.08867733386903	0.631607971859787\\
4.0759502564099	0.676518391916378\\
4.07432916315058	0.682158750211225\\
4.05734635664921	0.73064559508412\\
4.05015039090036	0.748686688046072\\
4.03874821847469	0.776519130047526\\
4.02944760952447	0.797060128310193\\
4.01912623583346	0.819259587903779\\
4.01407669841687	0.82933874555455\\
4.00421302857975	0.848573708704556\\
4	0.85668372590377\\
3.9991106490955	0.858382699318543\\
3.99578697142025	0.864395646216899\\
3.98592330158313	0.881949499044487\\
3.9792840324238	0.893445178618774\\
3.97055239047553	0.907959022487723\\
3.96045398501208	0.924049743590099\\
3.94984960909964	0.94041838284468\\
3.94338535869427	0.949849609099638\\
3.92885179536731	0.970552390475529\\
3.9240497435901	0.977264809039747\\
3.91740561765823	0.985923301583135\\
3.90975190465528	0.99578697142025\\
3.90645804924098	1\\
3.90314881423945	1.00421302857975\\
3.89533869114096	1.01407669841687\\
3.89344517861877	1.01644752194693\\
3.88209652701587	1.02944760952447\\
3.86373282062542	1.05015039090036\\
3.85838269931854	1.05609769028792\\
3.83832112465002	1.0759502564099\\
3.81925958790378	1.09452604950626\\
3.80495143071606	1.10655482138123\\
3.77651913004753	1.13024827964575\\
3.76009371967611	1.14161730068146\\
3.73064559508412	1.16200293670437\\
3.69649905942891	1.18074041209622\\
3.68215875021122	1.18869793625718\\
3.63160797185979	1.20936401773962\\
3.57956602131293	1.22312296960418\\
3.57598679130424	1.22348086995247\\
3.52662255524274	1.2286508770818\\
3.47337744475726	1.2241116306117\\
3.47128357101615	1.22348086995247\\
3.42043397868707	1.20503751200065\\
3.38783374718496	1.18074041209622\\
3.36839202814021	1.16105286830265\\
3.35578860768378	1.14161730068146\\
3.33946905224729	1.10655482138123\\
3.32989926319679	1.0759502564099\\
3.32447013715695	1.05015039090036\\
3.32154223635846	1.02944760952447\\
3.32007357318585	1.01407669841687\\
3.31941445490156	1.00421302857975\\
3.3191959139155	1\\
3.31901351589193	0.99578697142025\\
3.31872211792129	0.985923301583135\\
3.3186230023878	0.970552390475529\\
3.319108539182	0.949849609099638\\
3.32058871614782	0.924049743590099\\
3.32342856620127	0.893445178618774\\
3.32791155961314	0.858382699318543\\
3.33423192980718	0.819259587903779\\
3.34251085580711	0.776519130047526\\
3.35282826340297	0.73064559508412\\
3.36526299478492	0.682158750211225\\
3.36839202814021	0.671492557374179\\
3.38098076443684	0.631607971859787\\
3.39939384150964	0.579566021312925\\
3.42043397868707	0.526895735997048\\
3.42055641135358	0.526622555242743\\
3.44743124436097	0.473377444757257\\
3.47337744475726	0.42884587736007\\
3.47917804460357	0.420433978687075\\
3.52029334990774	0.368392028140213\\
3.52662255524274	0.361377241625199\\
3.57629184491963	0.317841249788775\\
3.57956602131293	0.31531342740194\\
3.63160797185979	0.284344182730118\\
3.66689363360059	0.26935440491588\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
5.70326816086493	0.0294476095244715\\
5.73064559508412	0.0270783000133641\\
5.77651913004753	0.0242190737583707\\
5.81925958790378	0.0223514211603265\\
5.85838269931854	0.0211270285157175\\
5.89344517861877	0.020338725831027\\
5.9240497435901	0.0198517355731851\\
5.94984960909964	0.0195712603757441\\
5.97055239047553	0.0194266409345623\\
5.98592330158314	0.019364007434851\\
5.99578697142025	0.0193436039897357\\
6	0.0193395834524307\\
6.00421302857975	0.019338371086421\\
6.01407669841687	0.0193465288608853\\
6.02944760952447	0.019390122051838\\
6.05015039090036	0.0195092636077465\\
6.0759502564099	0.0197584736789572\\
6.10655482138123	0.0202095946656909\\
6.14161730068146	0.020959679210198\\
6.18074041209622	0.0221481299652626\\
6.22348086995247	0.023992398954406\\
6.26935440491588	0.0268657257000672\\
6.298358054129	0.0294476095244715\\
6.31784124978878	0.0315069374880218\\
6.36839202814021	0.0396585833905447\\
6.40540576930229	0.0501503909003616\\
6.42043397868707	0.0566561581728857\\
6.44778471144939	0.0759502564099009\\
6.46718578036087	0.106554821381226\\
6.47337744475726	0.13158257297848\\
6.47517756741639	0.141617300681457\\
6.47649950381782	0.180740412096221\\
6.47352510675535	0.223480869952474\\
6.47337744475726	0.224418799009022\\
6.4673517624932	0.26935440491588\\
6.458792553632	0.317841249788775\\
6.44833417997854	0.368392028140213\\
6.43631598783017	0.420433978687075\\
6.42299674395961	0.473377444757257\\
6.42043397868707	0.482440538354254\\
6.40848625653175	0.526622555242743\\
6.393230670735	0.579566021312925\\
6.37747725607955	0.631607971859787\\
6.36839202814021	0.660135984367707\\
6.36135374997034	0.682158750211225\\
6.3451994090167	0.73064559508412\\
6.32939359335196	0.776519130047526\\
6.31784124978878	0.80908642542657\\
6.31411423573288	0.819259587903779\\
6.29960943239587	0.858382699318543\\
6.28631794221362	0.893445178618774\\
6.27446143969832	0.924049743590099\\
6.26935440491588	0.937132140823807\\
6.26419272379605	0.949849609099638\\
6.25578757357061	0.970552390475529\\
6.24948632035605	0.985923301583135\\
6.24541331947271	0.99578697142025\\
6.24366628164861	1\\
6.24191470963864	1.00421302857975\\
6.23779560803152	1.01407669841687\\
6.23132313932553	1.02944760952447\\
6.22348086995247	1.04789552894631\\
6.22247935447324	1.05015039090036\\
6.21115442608556	1.0759502564099\\
6.1975092658404	1.10655482138123\\
6.18153528687689	1.14161730068146\\
6.18074041209622	1.14343835687472\\
6.16299200557066	1.18074041209622\\
6.14215085109343	1.22348086995247\\
6.14161730068146	1.22465035886485\\
6.11865008557264	1.26935440491588\\
6.10655482138123	1.29350318277829\\
6.09254322085509	1.31784124978878\\
6.0759502564099	1.34868682759957\\
6.06349115473976	1.36839202814021\\
6.05015039090036	1.39210300818806\\
6.03090963723969	1.42043397868707\\
6.02944760952447	1.42300797329823\\
6.01407669841687	1.44718088168727\\
6.00421302857975	1.4604768520553\\
6	1.46571683258983\\
5.99578697142025	1.47072085161034\\
5.99346383874972	1.47337744475726\\
5.98592330158314	1.48451248544024\\
5.97055239047553	1.50402323017711\\
5.94984960909964	1.52520099397078\\
5.94825413901366	1.52662255524274\\
5.9240497435901	1.55243109053881\\
5.89344517861877	1.5758113022763\\
5.88731014964677	1.57956602131293\\
5.85838269931854	1.59998987801349\\
5.81925958790378	1.61878968466139\\
5.78040894695808	1.63160797185979\\
5.77651913004753	1.63304824887259\\
5.73064559508412	1.64593232079168\\
5.68215875021122	1.65486023459166\\
5.63160797185979	1.66102844445434\\
5.57956602131293	1.66514646320242\\
5.52662255524274	1.6676347680446\\
5.47337744475726	1.66872593429133\\
5.42043397868707	1.66851569331916\\
5.36839202814021	1.66698458529443\\
5.31784124978878	1.66399882320804\\
5.26935440491588	1.6592923383646\\
5.22348086995247	1.65242724827217\\
5.18074041209622	1.64272579543508\\
5.14773990091088	1.63160797185979\\
5.14161730068146	1.62870736005939\\
5.10655482138123	1.60394594971666\\
5.08654444811992	1.57956602131293\\
5.0759502564099	1.53839562225088\\
5.07393239829893	1.52662255524274\\
5.0759502564099	1.49803736102348\\
5.077274686824	1.47337744475726\\
5.08750244699405	1.42043397868707\\
5.10083700091226	1.36839202814021\\
5.10655482138123	1.35058117312609\\
5.11557944735018	1.31784124978878\\
5.13059721887701	1.26935440491588\\
5.14161730068146	1.23582065444895\\
5.14526708643797	1.22348086995247\\
5.15917717079678	1.18074041209622\\
5.17194115046956	1.14161730068146\\
5.18074041209622	1.11507325046373\\
5.18340771735511	1.10655482138123\\
5.19341533290775	1.0759502564099\\
5.20179326077054	1.05015039090036\\
5.20848036138164	1.02944760952447\\
5.21342635020685	1.01407669841687\\
5.21659235477935	1.00421302857975\\
5.21794285255561	1\\
5.21929231797089	0.99578697142025\\
5.22244783215225	0.985923301583135\\
5.22348086995247	0.982731998501133\\
5.22736620068709	0.970552390475529\\
5.23394626578748	0.949849609099638\\
5.24206948337207	0.924049743590099\\
5.25160521808885	0.893445178618774\\
5.26241224756469	0.858382699318543\\
5.26935440491588	0.835839602590598\\
5.27434483744609	0.819259587903779\\
5.28715397236527	0.776519130047526\\
5.30063699714957	0.73064559508412\\
5.31464331088277	0.682158750211225\\
5.31784124978878	0.670831677453261\\
5.32898402096778	0.631607971859787\\
5.34341236941922	0.579566021312925\\
5.35783095112721	0.526622555242743\\
5.36839202814021	0.48685195717402\\
5.37217037627609	0.473377444757257\\
5.3862828001864	0.420433978687075\\
5.40017418646116	0.368392028140213\\
5.41396678310991	0.317841249788775\\
5.42043397868707	0.293539547419363\\
5.42788096510568	0.26935440491588\\
5.44222570082861	0.223480869952474\\
5.45769547011601	0.180740412096221\\
5.47337744475726	0.1454392478069\\
5.47556779015605	0.141617300681457\\
5.49828953871473	0.106554821381226\\
5.52662255524274	0.0786015145746943\\
5.53052940939706	0.0759502564099009\\
5.57956602131293	0.0517412738813548\\
5.58474124287581	0.0501503909003616\\
5.63160797185979	0.0386686876611228\\
5.68215875021122	0.031498878084276\\
5.70326816086493	0.0294476095244715\\
};
\addplot[fill=mycolor10, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
5.8431608518773	0.26935440491588\\
5.85838269931854	0.265244103401953\\
5.89344517861877	0.25882489312054\\
5.9240497435901	0.255509884847049\\
5.94984960909964	0.254340985485145\\
5.97055239047553	0.254494224004413\\
5.98592330158314	0.255256947444944\\
5.99578697142025	0.256048245784856\\
6	0.256460193633717\\
6.00421302857975	0.256917291118538\\
6.01407669841687	0.258167890348693\\
6.02944760952447	0.26064039705004\\
6.05015039090036	0.265049474155017\\
6.06535220648406	0.26935440491588\\
6.0759502564099	0.272889465501189\\
6.10655482138123	0.286753609486149\\
6.14161730068146	0.309413317670871\\
6.15134908683173	0.317841249788775\\
6.18074041209622	0.354986864886244\\
6.18858503201275	0.368392028140213\\
6.20603215435432	0.420433978687075\\
6.21232368737765	0.473377444757257\\
6.21065039773869	0.526622555242743\\
6.20326027660153	0.579566021312925\\
6.19177602949437	0.631607971859787\\
6.18074041209622	0.670097492066883\\
6.17711578684346	0.682158750211225\\
6.15953593887288	0.73064559508412\\
6.14161730068146	0.774711960832294\\
6.1408346935056	0.776519130047526\\
6.12038906192769	0.819259587903779\\
6.10655482138123	0.846321375870734\\
6.09994050632417	0.858382699318543\\
6.07967309549501	0.893445178618774\\
6.0759502564099	0.89963937414169\\
6.06022180363166	0.924049743590099\\
6.05015039090036	0.939232921456769\\
6.04264985107595	0.949849609099638\\
6.02944760952447	0.968151731917565\\
6.02762243120292	0.970552390475529\\
6.0157739910818	0.985923301583135\\
6.01407669841687	0.988104064393966\\
6.00786618394465	0.99578697142025\\
6.00444231072821	1\\
6.00421302857975	1.00028136207012\\
6.00093927125205	1.00421302857975\\
6	1.00533686340813\\
5.99578697142025	1.01030815969443\\
5.99251821264332	1.01407669841687\\
5.98592330158314	1.02163001707489\\
5.97879835535975	1.02944760952447\\
5.97055239047553	1.03842061175505\\
5.95906009923189	1.05015039090036\\
5.94984960909964	1.05947241286862\\
5.93207761938003	1.0759502564099\\
5.9240497435901	1.08334418743977\\
5.89578954252316	1.10655482138123\\
5.89344517861877	1.10847498966805\\
5.85838269931854	1.13327071194311\\
5.84410057120253	1.14161730068146\\
5.81925958790378	1.15624017019649\\
5.77651913004753	1.17588499030519\\
5.76126006064904	1.18074041209622\\
5.73064559508412	1.1907265576705\\
5.68215875021122	1.19907164550959\\
5.63160797185979	1.1987641909\\
5.57956602131293	1.18613717513669\\
5.56932903915777	1.18074041209622\\
5.52662255524274	1.15167581710045\\
5.51786382535308	1.14161730068146\\
5.49487284610177	1.10655482138123\\
5.48117834873525	1.0759502564099\\
5.47337744475726	1.05092566610835\\
5.47319072987317	1.05015039090036\\
5.46933919004233	1.02944760952447\\
5.46721602178464	1.01407669841687\\
5.46615152428971	1.00421302857975\\
5.46576337872335	1\\
5.46541351264667	0.99578697142025\\
5.46473843266133	0.985923301583135\\
5.46406498405308	0.970552390475529\\
5.46382236982788	0.949849609099638\\
5.46446740194701	0.924049743590099\\
5.46641830289866	0.893445178618774\\
5.47001385318059	0.858382699318543\\
5.47337744475726	0.834856610709716\\
5.47574339137058	0.819259587903779\\
5.48405094203208	0.776519130047526\\
5.49459275500571	0.73064559508412\\
5.50743932036677	0.682158750211225\\
5.52270930486628	0.631607971859787\\
5.52662255524274	0.62026413327745\\
5.54199499228607	0.579566021312925\\
5.56464201989026	0.526622555242743\\
5.57956602131293	0.495963710801837\\
5.59215454136107	0.473377444757257\\
5.6260607278556	0.420433978687075\\
5.63160797185979	0.412809412540772\\
5.6707028658178	0.368392028140213\\
5.68215875021122	0.357016628891865\\
5.73064559508412	0.318915661987608\\
5.73240032713459	0.317841249788775\\
5.77651913004753	0.293593564959763\\
5.81925958790378	0.276330806402877\\
5.8431608518773	0.26935440491588\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
7.88826665088144	0.0294476095244715\\
7.89344517861877	0.0289039958597035\\
7.9240497435901	0.0262556404295936\\
7.94984960909964	0.0245085669945773\\
7.97055239047553	0.0233534366382097\\
7.98592330158314	0.0226132744809783\\
7.99578697142025	0.0221845906804305\\
8	0.0220116811144529\\
8.00421302857975	0.0218445932630033\\
8.01407669841687	0.0214751713773316\\
8.02944760952447	0.0209562334574228\\
8.05015039090036	0.0203560190175463\\
8.0759502564099	0.0197482213707287\\
8.10655482138123	0.0192038853633874\\
8.14161730068146	0.0187880281393666\\
8.18074041209622	0.0185610045712672\\
8.22348086995247	0.0185839671086467\\
8.26935440491588	0.0189282827579017\\
8.31784124978878	0.0196903596252208\\
8.36839202814021	0.0210165268703097\\
8.42043397868708	0.0231497693924873\\
8.47337744475726	0.0265292835566301\\
8.50411533040822	0.0294476095244715\\
8.52662255524274	0.0320660784687773\\
8.57956602131292	0.0420139104519205\\
8.60486157371341	0.0501503909003616\\
8.63160797185979	0.0642712001214055\\
8.64532224499537	0.0759502564099009\\
8.66361666696839	0.106554821381226\\
8.67117858774885	0.141617300681457\\
8.67240542862567	0.180740412096221\\
8.66946513568667	0.223480869952474\\
8.66353821439025	0.26935440491588\\
8.65532455712576	0.317841249788775\\
8.64527384979123	0.368392028140213\\
8.63369959384119	0.420433978687075\\
8.63160797185979	0.428530112920984\\
8.62076117718495	0.473377444757257\\
8.60686498544994	0.526622555242743\\
8.59224355092305	0.579566021312925\\
8.57956602131292	0.622955121183511\\
8.57706546116504	0.631607971859787\\
8.56153921009676	0.682158750211225\\
8.54608519870801	0.73064559508412\\
8.53091378943356	0.776519130047526\\
8.52662255524274	0.789209658968439\\
8.51617709773211	0.819259587903779\\
8.5023023971885	0.858382699318543\\
8.48956144612747	0.893445178618774\\
8.47817454302502	0.924049743590099\\
8.47337744475726	0.93683297270266\\
8.46831394948195	0.949849609099638\\
8.46025300553177	0.970552390475529\\
8.45420718917381	0.985923301583135\\
8.4502981169885	0.99578697142025\\
8.44862111090775	1\\
8.4469395828242	1.00421302857975\\
8.44298453414177	1.01407669841687\\
8.43676796934279	1.02944760952447\\
8.42828475557026	1.05015039090036\\
8.42043397868708	1.06916060451595\\
8.41748532494527	1.0759502564099\\
8.40433656987771	1.10655482138123\\
8.38895928704997	1.14161730068146\\
8.3713110236247	1.18074041209622\\
8.36839202814021	1.1874840075408\\
8.35116674312654	1.22348086995247\\
8.32873678648896	1.26935440491588\\
8.31784124978878	1.29212393082439\\
8.303672148043	1.31784124978878\\
8.27590146581439	1.36839202814021\\
8.26935440491588	1.3810681782209\\
8.24465506157712	1.42043397868707\\
8.22348086995247	1.45478758567422\\
8.2089907383422	1.47337744475726\\
8.18074041209622	1.51181110736106\\
8.1662360519838	1.52662255524274\\
8.14161730068146	1.55443381737377\\
8.10959128103465	1.57956602131293\\
8.10655482138123	1.58233026827748\\
8.0759502564099	1.60445804636845\\
8.05015039090036	1.61779900343535\\
8.02944760952447	1.62621457894019\\
8.01407669841687	1.63148813553099\\
8.01369880024891	1.63160797185979\\
8.00421302857975	1.63541701331524\\
8	1.63698725916484\\
7.99578697142025	1.63848952384577\\
7.98592330158314	1.64176308264691\\
7.97055239047553	1.64626958502427\\
7.94984960909964	1.65139996707223\\
7.9240497435901	1.65661423836161\\
7.89344517861877	1.66151534996504\\
7.85838269931854	1.66585385567755\\
7.81925958790378	1.66949514265978\\
7.77651913004753	1.67237695728352\\
7.73064559508412	1.67447140543233\\
7.68215875021122	1.67575487689637\\
7.63160797185979	1.67618366433519\\
7.57956602131293	1.6756704430102\\
7.52662255524274	1.67405469725662\\
7.47337744475726	1.67105602494415\\
7.42043397868707	1.6661887325845\\
7.36839202814021	1.65858802178904\\
7.31784124978878	1.64661550160087\\
7.27899560724953	1.63160797185979\\
7.26935440491588	1.62523527224194\\
7.23138645988793	1.57956602131293\\
7.2254239553646	1.52662255524274\\
7.23366109114518	1.47337744475726\\
7.24783288747259	1.42043397868707\\
7.26459404154565	1.36839202814021\\
7.26935440491588	1.35635375963793\\
7.28246230005751	1.31784124978878\\
7.30023022397331	1.26935440491588\\
7.31730728185928	1.22348086995247\\
7.31784124978878	1.22218128939604\\
7.33344190924611	1.18074041209622\\
7.34810842208079	1.14161730068146\\
7.36116553989325	1.10655482138123\\
7.36839202814021	1.08740502155818\\
7.37253650329722	1.0759502564099\\
7.38207672943977	1.05015039090036\\
7.38965344071948	1.02944760952447\\
7.39523649784141	1.01407669841687\\
7.39880121633311	1.00421302857975\\
7.40031966872402	1\\
7.40183570557012	0.99578697142025\\
7.40537587232659	0.985923301583135\\
7.41086787300389	0.970552390475529\\
7.41822023711923	0.949849609099638\\
7.42043397868707	0.943692501190535\\
7.42735776987639	0.924049743590099\\
7.43804446719066	0.893445178618774\\
7.45007251065872	0.858382699318543\\
7.46325356410875	0.819259587903779\\
7.47337744475726	0.788850378158335\\
7.47742923729182	0.776519130047526\\
7.49234291048758	0.73064559508412\\
7.50768139503059	0.682158750211225\\
7.52328418312998	0.631607971859787\\
7.52662255524274	0.620365946052838\\
7.53904621657534	0.579566021312925\\
7.55464743704068	0.526622555242743\\
7.56998761263755	0.473377444757257\\
7.57956602131293	0.438782966077152\\
7.58507274385607	0.420433978687075\\
7.59983324674112	0.368392028140213\\
7.61426532981827	0.317841249788775\\
7.62858524241103	0.26935440491588\\
7.63160797185979	0.25846305292846\\
7.64326193429685	0.223480869952474\\
7.65877214502626	0.180740412096221\\
7.67623103659326	0.141617300681457\\
7.68215875021122	0.129827668185396\\
7.69806506409864	0.106554821381226\\
7.72846943879122	0.0759502564099009\\
7.73064559508412	0.0742397001364847\\
7.77651913004753	0.0509860035207254\\
7.77909619463004	0.0501503909003616\\
7.81925958790378	0.0393439973340026\\
7.85838269931854	0.0328800821269974\\
7.88826665088144	0.0294476095244715\\
};
\addplot[fill=mycolor10, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
7.99277112641176	0.26935440491588\\
7.99578697142025	0.268223679098872\\
8	0.266719380745024\\
8.00421302857975	0.265264557615431\\
8.01407669841687	0.262046847116482\\
8.02944760952447	0.25753791436302\\
8.05015039090036	0.25238459145782\\
8.0759502564099	0.247350547993929\\
8.10655482138123	0.243269139055365\\
8.14161730068146	0.241037511156292\\
8.18074041209622	0.241667777601467\\
8.22348086995247	0.246416470457064\\
8.26935440491588	0.257040592723633\\
8.30136362180107	0.26935440491588\\
8.31784124978878	0.277327629196152\\
8.36839202814021	0.316029211015114\\
8.37006027717762	0.317841249788775\\
8.40142907494674	0.368392028140213\\
8.41765031350486	0.420433978687075\\
8.42043397868708	0.445529964386569\\
8.42290149328013	0.473377444757257\\
8.42108114019074	0.526622555242743\\
8.42043397868708	0.531395297002225\\
8.41367182591275	0.579566021312925\\
8.40231876920937	0.631607971859787\\
8.3882496597184	0.682158750211225\\
8.37235227655914	0.73064559508412\\
8.36839202814021	0.741249568974818\\
8.3541517235407	0.776519130047526\\
8.33531109809925	0.819259587903779\\
8.31784124978878	0.856176556477577\\
8.31668941953578	0.858382699318543\\
8.29737708611556	0.893445178618774\\
8.2797856985784	0.924049743590099\\
8.26935440491588	0.941561574877505\\
8.26384564388823	0.949849609099638\\
8.24978948043061	0.970552390475529\\
8.23914894741555	0.985923301583135\\
8.23222120797962	0.99578697142025\\
8.22923716357554	1\\
8.22623762974529	1.00421302857975\\
8.22348086995247	1.00806203509039\\
8.21865955620101	1.01407669841687\\
8.20621854821613	1.02944760952447\\
8.18917318515477	1.05015039090036\\
8.18074041209622	1.06022250509008\\
8.16581806438627	1.0759502564099\\
8.14161730068146	1.10102634986365\\
8.13553172848292	1.10655482138123\\
8.10655482138123	1.13262480925043\\
8.0951533538447	1.14161730068146\\
8.0759502564099	1.15672652345022\\
8.05015039090036	1.17464536961535\\
8.04037000970714	1.18074041209622\\
8.02944760952447	1.18758382958441\\
8.01407669841687	1.19635877770894\\
8.00421302857975	1.2016186484741\\
8	1.20377933202389\\
7.99578697142025	1.20588938238074\\
7.98592330158314	1.21063427797359\\
7.97055239047553	1.21749393907314\\
7.95545602198957	1.22348086995247\\
7.94984960909964	1.22572456144233\\
7.9240497435901	1.23430874751442\\
7.89344517861877	1.24207942064387\\
7.85838269931854	1.24769969459492\\
7.81925958790378	1.24950673056211\\
7.77651913004753	1.24519670587278\\
7.73064559508412	1.23113241756304\\
7.71700867385608	1.22348086995247\\
7.68215875021122	1.19802494704558\\
7.66755826987054	1.18074041209622\\
7.64462898752324	1.14161730068146\\
7.631893887149	1.10655482138123\\
7.63160797185979	1.1053644885848\\
7.62610265341362	1.0759502564099\\
7.62328599097055	1.05015039090036\\
7.62214037140078	1.02944760952447\\
7.62184619071387	1.01407669841687\\
7.62188280835781	1.00421302857975\\
7.62194881506642	1\\
7.6220438159331	0.99578697142025\\
7.62237538724231	0.985923301583135\\
7.62317919118714	0.970552390475529\\
7.62476643266647	0.949849609099638\\
7.62746543754238	0.924049743590099\\
7.63157228826485	0.893445178618774\\
7.63160797185979	0.89323763327173\\
7.63789294175464	0.858382699318543\\
7.64608847225657	0.819259587903779\\
7.65622296137598	0.776519130047526\\
7.66833247772025	0.73064559508412\\
7.68215875021122	0.683224286232138\\
7.68248830635837	0.682158750211225\\
7.70005773218548	0.631607971859787\\
7.71981720820856	0.579566021312925\\
7.73064559508412	0.553686375834882\\
7.74311465270586	0.526622555242743\\
7.77043355586942	0.473377444757257\\
7.77651913004753	0.462659288282478\\
7.80399973440926	0.420433978687075\\
7.81925958790378	0.399531252562027\\
7.84603340929573	0.368392028140213\\
7.85838269931854	0.355475110781619\\
7.89344517861877	0.324805847961412\\
7.90289608161572	0.317841249788775\\
7.9240497435901	0.303521172279478\\
7.94984960909964	0.288809193745236\\
7.97055239047553	0.278696970232547\\
7.98592330158314	0.27206237718567\\
7.99277112641176	0.26935440491588\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
10.1665207189224	0.0294476095244715\\
10.1845583644237	0.029019225343665\\
10.245288360011	0.0287787047416653\\
10.2924075047051	0.0294476095244715\\
10.3130515767316	0.029744423376209\\
10.3870802212774	0.0321875050900446\\
10.4665355145568	0.0367305368676293\\
10.5505171933753	0.044581182763352\\
10.5919257491951	0.0501503909003616\\
10.6380737098422	0.0583375675522323\\
10.7053772767551	0.0759502564099009\\
10.7282130123143	0.0849771673196076\\
10.7715036784101	0.106554821381226\\
10.8107110111322	0.141617300681457\\
10.8199137854767	0.155305086326571\\
10.836260202947	0.180740412096221\\
10.851623999262	0.223480869952474\\
10.8588918867481	0.26935440491588\\
10.8603647669082	0.317841249788775\\
10.8574114103143	0.368392028140213\\
10.8508722178732	0.420433978687075\\
10.841273909349	0.473377444757257\\
10.828951940667	0.526622555242743\\
10.8199137854767	0.55877469544738\\
10.815542690231	0.579566021312925\\
10.8028200632533	0.631607971859787\\
10.78886387276	0.682158750211225\\
10.773879701924	0.73064559508412\\
10.7581022120604	0.776519130047526\\
10.7418160561004	0.819259587903779\\
10.7282130123143	0.851896582607404\\
10.7260625249648	0.858382699318543\\
10.7139813019422	0.893445178618774\\
10.7027382865661	0.924049743590099\\
10.6926992836904	0.949849609099638\\
10.684235935623	0.970552390475529\\
10.6776982062101	0.985923301583135\\
10.6733817057526	0.99578697142025\\
10.6715079738583	1\\
10.6696158009494	1.00421302857975\\
10.6651117917425	1.01407669841687\\
10.6578774703601	1.02944760952447\\
10.6476899322465	1.05015039090036\\
10.6380737098422	1.06885445762195\\
10.6351135188912	1.0759502564099\\
10.6220585425371	1.10655482138123\\
10.6059932732062	1.14161730068146\\
10.5864141314428	1.18074041209622\\
10.5625886496007	1.22348086995247\\
10.5505171933753	1.24408477810789\\
10.537248707856	1.26935440491588\\
10.5099237085753	1.31784124978878\\
10.476566044041	1.36839202814021\\
10.4665355145568	1.38306439320097\\
10.44121794106	1.42043397868707\\
10.3988577496592	1.47337744475726\\
10.3870802212774	1.48717577514068\\
10.3495591851837	1.52662255524274\\
10.3130515767316	1.55911036352498\\
10.2844402137573	1.57956602131293\\
10.245288360011	1.60481698066544\\
10.1845583644237	1.63144935555659\\
10.1841137695827	1.63160797185979\\
10.1315497029498	1.65020360768946\\
10.0868630250589	1.66119051811386\\
10.0510047558578	1.66792617233906\\
10.0243815568608	1.67204628941142\\
10.0072971795539	1.67436937789598\\
10	1.67529424074521\\
9.99578697142025	1.67553161835927\\
9.98592330158314	1.6760568742922\\
9.97055239047553	1.67679417170227\\
9.94984960909964	1.67764115657519\\
9.9240497435901	1.6784800146635\\
9.89344517861877	1.67918704669459\\
9.85838269931854	1.67963630673692\\
9.81925958790378	1.67969588450824\\
9.77651913004753	1.67921579661974\\
9.73064559508412	1.67800493489187\\
9.68215875021122	1.67579001590097\\
9.63160797185979	1.67213858863268\\
9.57956602131292	1.66629965867266\\
9.52662255524274	1.65682901134538\\
9.47337744475726	1.64054863827489\\
9.45446470936142	1.63160797185979\\
9.42043397868708	1.59603312299402\\
9.41152863910157	1.57956602131293\\
9.40759656339734	1.52662255524274\\
9.41686292797303	1.47337744475726\\
9.42043397868708	1.46283489294251\\
9.4319896675775	1.42043397868707\\
9.44956839484266	1.36839202814021\\
9.46798898326288	1.31784124978878\\
9.47337744475726	1.30493702867721\\
9.48644864859773	1.26935440491588\\
9.50414143739438	1.22348086995247\\
9.52069663334787	1.18074041209622\\
9.52662255524274	1.1661759624117\\
9.53590805569079	1.14161730068146\\
9.54944249315634	1.10655482138123\\
9.56115411115425	1.0759502564099\\
9.57096174280304	1.05015039090036\\
9.57879379486014	1.02944760952447\\
9.57956602131292	1.02743487921131\\
9.58460220915567	1.01407669841687\\
9.58830888277236	1.00421302857975\\
9.58988676473217	1\\
9.59146152166477	0.99578697142025\\
9.59513643100439	0.985923301583135\\
9.60083094022457	0.970552390475529\\
9.60844217380911	0.949849609099638\\
9.61784053337948	0.924049743590099\\
9.62887704113899	0.893445178618774\\
9.63160797185979	0.885944636466853\\
9.64139079393595	0.858382699318543\\
9.65508337987362	0.819259587903779\\
9.66974098375356	0.776519130047526\\
9.68215875021122	0.739696104088912\\
9.68518288246816	0.73064559508412\\
9.70114267679061	0.682158750211225\\
9.71734143564932	0.631607971859787\\
9.73064559508412	0.588943248616006\\
9.73364337796879	0.579566021312925\\
9.74984933709731	0.526622555242743\\
9.76576348005791	0.473377444757257\\
9.77651913004753	0.436009825380054\\
9.78136477323977	0.420433978687075\\
9.79658926919378	0.368392028140213\\
9.81144825058805	0.317841249788775\\
9.81925958790378	0.290317040218985\\
9.82617339660494	0.26935440491588\\
9.84104855375651	0.223480869952474\\
9.8566339693658	0.180740412096221\\
9.85838269931854	0.175855330676301\\
9.87414558853411	0.141617300681457\\
9.89344517861877	0.109110587906298\\
9.89549707730549	0.106554821381226\\
9.9240497435901	0.0767578617851095\\
9.92516102627267	0.0759502564099009\\
9.94984960909964	0.0600420329647139\\
9.97055239047553	0.0512617056215446\\
9.9737549078835	0.0501503909003616\\
9.98592330158314	0.0460430022322234\\
9.99578697142025	0.0432181087466314\\
10	0.0421244914300818\\
10.0072971795539	0.0408248997140675\\
10.0243815568608	0.0382459800759604\\
10.0510047558578	0.0352100613665126\\
10.0868630250589	0.0324147310116736\\
10.1315497029498	0.0302835682346922\\
10.1665207189224	0.0294476095244715\\
};
\addplot[fill=mycolor10, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
10.0584191071366	0.368392028140213\\
10.0868630250589	0.357966473046135\\
10.1315497029498	0.349513070180576\\
10.1845583644237	0.349671211443033\\
10.245288360011	0.363164538735963\\
10.2569421554224	0.368392028140213\\
10.3130515767316	0.401383778420711\\
10.3336737545367	0.420433978687075\\
10.3723781514572	0.473377444757257\\
10.3870802212774	0.507427594225247\\
10.3938628914499	0.526622555242743\\
10.4036273207125	0.579566021312925\\
10.405746428156	0.631607971859787\\
10.4020841374929	0.682158750211225\\
10.3940552962743	0.73064559508412\\
10.3870802212774	0.758930763992887\\
10.3827420982601	0.776519130047526\\
10.3692680162929	0.819259587903779\\
10.3546800476522	0.858382699318543\\
10.3397720078659	0.893445178618774\\
10.3252962924635	0.924049743590099\\
10.3130515767316	0.94779358252529\\
10.3119598192531	0.949849609099638\\
10.3003619717785	0.970552390475529\\
10.2913683302892	0.985923301583135\\
10.2854173005823	0.99578697142025\\
10.282831287627	1\\
10.280218291547	1.00421302857975\\
10.2739928809404	1.01407669841687\\
10.2639796685626	1.02944760952447\\
10.2498565173461	1.05015039090036\\
10.245288360011	1.05654576680561\\
10.2307031142345	1.0759502564099\\
10.2063507074854	1.10655482138123\\
10.1845583644237	1.13211882592041\\
10.1757700744782	1.14161730068146\\
10.1373444486756	1.18074041209622\\
10.1315497029498	1.18630497690955\\
10.0886478545642	1.22348086995247\\
10.0868630250589	1.22495276211086\\
10.0510047558578	1.25168725895653\\
10.0246880190419	1.26935440491588\\
10.0243815568608	1.26955373455736\\
10.0072971795539	1.27987994842722\\
10	1.28407497573733\\
9.99578697142025	1.28383768967747\\
9.98592330158314	1.28305739593655\\
9.97055239047553	1.28118152467092\\
9.94984960909964	1.27726980448431\\
9.9240497435901	1.26985315786658\\
9.9228091731789	1.26935440491588\\
9.89344517861877	1.25552769467972\\
9.85838269931854	1.22975092198062\\
9.85230332751682	1.22348086995247\\
9.82259466503277	1.18074041209622\\
9.81925958790378	1.17352385934115\\
9.80797340223291	1.14161730068146\\
9.80052393446965	1.10655482138123\\
9.79709798962398	1.0759502564099\\
9.79597860081092	1.05015039090036\\
9.79605216228981	1.02944760952447\\
9.79659185452843	1.01407669841687\\
9.79713467237589	1.00421302857975\\
9.79741042972468	1\\
9.79771146171468	0.99578697142025\\
9.79851139606013	0.985923301583135\\
9.80000823693174	0.970552390475529\\
9.80246422168063	0.949849609099638\\
9.80615360682301	0.924049743590099\\
9.81132005474757	0.893445178618774\\
9.81815138822071	0.858382699318543\\
9.81925958790378	0.853543235652305\\
9.82725342214122	0.819259587903779\\
9.8382996876181	0.776519130047526\\
9.85123404369755	0.73064559508412\\
9.85838269931854	0.70761400366171\\
9.86651284639099	0.682158750211225\\
9.8841500680195	0.631607971859787\\
9.89344517861877	0.607092125558788\\
9.90438996555019	0.579566021312925\\
9.9240497435901	0.534332373279414\\
9.92760246307535	0.526622555242743\\
9.94984960909964	0.482508189383498\\
9.95478569711397	0.473377444757257\\
9.97055239047553	0.446469745281778\\
9.98592330158314	0.422242929382085\\
9.98712713234376	0.420433978687075\\
9.99578697142025	0.408170881239945\\
10	0.402426214950882\\
10.0072971795539	0.39703683414413\\
10.0243815568608	0.38568391149572\\
10.0510047558578	0.371225486106962\\
10.0584191071366	0.368392028140213\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
1.8502644736183	0.0759502564099009\\
1.85838269931854	0.0727987460723855\\
1.89344517861877	0.0651599456799095\\
1.9240497435901	0.0620545041745613\\
1.94984960909964	0.0613194067623696\\
1.97055239047553	0.0618518751233964\\
1.98592330158313	0.0629085268368504\\
1.99578697142025	0.0639067809493112\\
2	0.0644152562194081\\
2.00421302857975	0.064975687226661\\
2.01407669841687	0.0665045461633896\\
2.02944760952447	0.0695701162888149\\
2.05015039090036	0.0753468474431591\\
2.05176390114778	0.0759502564099009\\
2.0759502564099	0.0879781910564364\\
2.09748510692175	0.106554821381226\\
2.10655482138123	0.121492066610685\\
2.11425331817404	0.141617300681457\\
2.11824088111831	0.180740412096221\\
2.11501444704479	0.223480869952474\\
2.10695679056992	0.26935440491588\\
2.10655482138123	0.27080505347865\\
2.09415026949782	0.317841249788775\\
2.07883694230403	0.368392028140213\\
2.0759502564099	0.376376874600612\\
2.06023783894798	0.420433978687075\\
2.05015039090036	0.446029841071932\\
2.03944704064589	0.473377444757257\\
2.02944760952447	0.496428548716932\\
2.01650271312312	0.526622555242743\\
2.01407669841687	0.531792568394565\\
2.00421302857975	0.552310353821022\\
2	0.561193126508323\\
1.99578697142025	0.570148528363295\\
1.99131358695399	0.579566021312925\\
1.98592330158313	0.590015990476223\\
1.97055239047553	0.619459756354029\\
1.96385357176496	0.631607971859787\\
1.94984960909964	0.656742996547745\\
1.93425572347832	0.682158750211225\\
1.9240497435901	0.699481364577295\\
1.90209149089747	0.73064559508412\\
1.89344517861877	0.744123682513494\\
1.86504239888032	0.776519130047526\\
1.85838269931854	0.785450173884028\\
1.81925958790378	0.81197159381936\\
1.77651913004753	0.779538564524811\\
1.77576999444374	0.776519130047526\\
1.76676590706353	0.73064559508412\\
1.76042154560482	0.682158750211225\\
1.75596804017307	0.631607971859787\\
1.75292907096682	0.579566021312925\\
1.7510129522968	0.526622555242743\\
1.75005478174402	0.473377444757257\\
1.74998756259385	0.420433978687075\\
1.75083310583857	0.368392028140213\\
1.75271056498694	0.317841249788775\\
1.75586668654254	0.26935440491588\\
1.76074086735273	0.223480869952474\\
1.76809621957166	0.180740412096221\\
1.77651913004753	0.149806004374842\\
1.78020366330751	0.141617300681457\\
1.80336194289982	0.106554821381226\\
1.81925958790378	0.0913391794033322\\
1.8502644736183	0.0759502564099009\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.149806004374353	1.77651913004753\\
0.180740412096221	1.7680962195715\\
0.223480869952474	1.76074086735256\\
0.26935440491588	1.75586668654236\\
0.317841249788775	1.75271056498675\\
0.368392028140213	1.75083310583837\\
0.420433978687075	1.74998756259364\\
0.473377444757257	1.75005478174379\\
0.526622555242743	1.75101295229656\\
0.579566021312925	1.75292907096655\\
0.631607971859787	1.75596804017278\\
0.682158750211225	1.7604215456045\\
0.73064559508412	1.76676590706317\\
0.776519130047526	1.77576999444332\\
0.779538564526495	1.77651913004753\\
0.811971593820266	1.81925958790378\\
0.785450173884672	1.85838269931854\\
0.776519130047526	1.8650423988808\\
0.74412368251401	1.89344517861877\\
0.73064559508412	1.9020914908978\\
0.699481364577735	1.9240497435901\\
0.682158750211225	1.93425572347858\\
0.656742996548139	1.94984960909964\\
0.631607971859787	1.96385357176517\\
0.619459756354397	1.97055239047553\\
0.590015990476553	1.98592330158313\\
0.579566021312925	1.99131358695415\\
0.570148528363635	1.99578697142025\\
0.561193126508649	2\\
0.552310353821337	2.00421302857975\\
0.531792568394854	2.01407669841687\\
0.526622555242743	2.01650271312326\\
0.496428548717218	2.02944760952447\\
0.473377444757257	2.039447040646\\
0.446029841072203	2.05015039090036\\
0.420433978687075	2.06023783894808\\
0.376376874600845	2.0759502564099\\
0.368392028140213	2.07883694230411\\
0.317841249788775	2.0941502694979\\
0.270805053478881	2.10655482138123\\
0.26935440491588	2.10695679056999\\
0.223480869952474	2.11501444704485\\
0.180740412096221	2.11824088111837\\
0.141617300681457	2.1142533181741\\
0.121492066610532	2.10655482138123\\
0.106554821381226	2.09748510692184\\
0.0879781910563645	2.0759502564099\\
0.0759502564099009	2.05176390114793\\
0.0753468474431054	2.05015039090036\\
0.0695701162887643	2.02944760952447\\
0.06650454616334	2.01407669841687\\
0.0649756872266121	2.00421302857975\\
0.0644152562193593	2\\
0.0639067809492623	1.99578697142025\\
0.0629085268368013	1.98592330158313\\
0.0618518751233466	1.97055239047553\\
0.0613194067623174	1.94984960909964\\
0.0620545041745041	1.9240497435901\\
0.065159945679842	1.89344517861877\\
0.0727987460722955	1.85838269931854\\
0.0759502564099009	1.85026447361805\\
0.0913391794031769	1.81925958790378\\
0.106554821381226	1.80336194289963\\
0.141617300681457	1.7802036633073\\
0.149806004374353	1.77651913004753\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
2.11627267246	1.77651913004753\\
2.14161730068146	1.7751075064525\\
2.18074041209622	1.77378792272779\\
2.22348086995247	1.77328541849618\\
2.26935440491588	1.7737779685779\\
2.31784124978878	1.7755023100977\\
2.333951522975	1.77651913004753\\
2.36839202814021	1.77933603377199\\
2.42043397868707	1.78640433056893\\
2.47337744475726	1.79847530509062\\
2.52523615905	1.81925958790378\\
2.52662255524274	1.82038745106145\\
2.5572441719148	1.85838269931854\\
2.56264303311707	1.89344517861877\\
2.55869926284707	1.9240497435901\\
2.5515645466915	1.94984960909964\\
2.54404812059896	1.97055239047553\\
2.53764533432404	1.98592330158313\\
2.53321646599129	1.99578697142025\\
2.53125433717868	2\\
2.5292518754817	2.00421302857975\\
2.52662255524274	2.0095144260417\\
2.52430419285352	2.01407669841687\\
2.51602339509625	2.02944760952447\\
2.50424815999631	2.05015039090036\\
2.48867486751073	2.0759502564099\\
2.47337744475726	2.09949964430472\\
2.46877492692448	2.10655482138123\\
2.44375388007111	2.14161730068146\\
2.42043397868707	2.17243850987533\\
2.41405019078059	2.18074041209622\\
2.37863346703752	2.22348086995247\\
2.36839202814021	2.23507427850956\\
2.33721033776243	2.26935440491588\\
2.31784124978878	2.28956909075741\\
2.2895690907574	2.31784124978878\\
2.26935440491588	2.33721033776242\\
2.23507427850953	2.36839202814021\\
2.22348086995247	2.3786334670375\\
2.18074041209622	2.41405019078055\\
2.17243850987527	2.42043397868707\\
2.14161730068146	2.44375388007105\\
2.10655482138123	2.46877492692442\\
2.09949964430461	2.47337744475726\\
2.0759502564099	2.48867486751066\\
2.05015039090036	2.50424815999623\\
2.02944760952447	2.51602339509615\\
2.01407669841687	2.52430419285341\\
2.0095144260415	2.52662255524274\\
2.00421302857975	2.52925187548159\\
2	2.53125433717858\\
1.99578697142025	2.53321646599118\\
1.98592330158313	2.53764533432392\\
1.97055239047553	2.54404812059883\\
1.94984960909964	2.55156454669136\\
1.9240497435901	2.55869926284691\\
1.89344517861877	2.56264303311687\\
1.85838269931854	2.55724417191454\\
1.82038745106181	2.52662255524274\\
1.81925958790378	2.52523615904955\\
1.7984753050908	2.47337744475726\\
1.78640433056908	2.42043397868707\\
1.77933603377212	2.36839202814021\\
1.77651913004753	2.33395152297344\\
1.7755023100978	2.31784124978878\\
1.77377796857798	2.26935440491588\\
1.77328541849626	2.22348086995247\\
1.77378792272786	2.18074041209622\\
1.77510750645256	2.14161730068146\\
1.77651913004753	2.11627267246101\\
1.7771407824978	2.10655482138123\\
1.77981777463495	2.0759502564099\\
1.78272640349804	2.05015039090036\\
1.78557610102986	2.02944760952447\\
1.7880418318169	2.01407669841687\\
1.78980368338282	2.00421302857975\\
1.79060308479094	2\\
1.79143225370914	1.99578697142025\\
1.7934973941191	1.98592330158313\\
1.79709968928587	1.97055239047553\\
1.8028311981747	1.94984960909964\\
1.81179892072287	1.9240497435901\\
1.81925958790378	1.90714396862544\\
1.82663384161909	1.89344517861877\\
1.85268469252995	1.85838269931854\\
1.85838269931854	1.85268469252995\\
1.89344517861877	1.82663384161908\\
1.9071439686254	1.81925958790378\\
1.9240497435901	1.81179892072285\\
1.94984960909964	1.80283119817467\\
1.97055239047553	1.79709968928584\\
1.98592330158313	1.79349739411906\\
1.99578697142025	1.7914322537091\\
2	1.7906030847909\\
2.00421302857975	1.78980368338278\\
2.01407669841687	1.78804183181686\\
2.02944760952447	1.78557610102981\\
2.05015039090036	1.78272640349799\\
2.0759502564099	1.77981777463489\\
2.10655482138123	1.77714078249774\\
2.11627267246	1.77651913004753\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
4.18646393298157	1.77651913004753\\
4.22348086995247	1.77467901999939\\
4.26935440491588	1.77342358406941\\
4.31784124978878	1.77313149477687\\
4.36839202814021	1.77391955885402\\
4.42043397868707	1.7759740789498\\
4.42881295872745	1.77651913004753\\
4.47337744475726	1.78012184300773\\
4.52662255524274	1.7871300104179\\
4.57956602131293	1.79845613985802\\
4.63160797185979	1.81721335243577\\
4.63567340381704	1.81925958790378\\
4.67385450119977	1.85838269931854\\
4.68215875021122	1.88813563231897\\
4.68330270649064	1.89344517861877\\
4.68255154652894	1.9240497435901\\
4.68215875021122	1.92614029486959\\
4.6780027114118	1.94984960909964\\
4.67256102470695	1.97055239047553\\
4.66772758022674	1.98592330158313\\
4.66432479717046	1.99578697142025\\
4.66280628530642	2\\
4.66125092719612	2.00421302857975\\
4.65747265605993	2.01407669841687\\
4.65123084994245	2.02944760952447\\
4.64220973570624	2.05015039090036\\
4.63160797185979	2.07256942557437\\
4.63005665382026	2.0759502564099\\
4.6143834724254	2.10655482138123\\
4.59528200863624	2.14161730068146\\
4.57956602131293	2.16830453652462\\
4.57246575853633	2.18074041209622\\
4.54592676411415	2.22348086995247\\
4.52662255524274	2.2525394873033\\
4.51568066153811	2.26935440491588\\
4.48185523009926	2.31784124978878\\
4.47337744475726	2.32920462122426\\
4.44440401087053	2.36839202814021\\
4.42043397868707	2.39897929893396\\
4.40362987734253	2.42043397868707\\
4.36839202814021	2.4630244731665\\
4.35977332482662	2.47337744475726\\
4.31784124978878	2.52130964598127\\
4.31314194466809	2.52662255524274\\
4.26935440491588	2.57403051083417\\
4.26416916013133	2.57956602131293\\
4.22348086995247	2.62144923914823\\
4.21345660174637	2.63160797185979\\
4.18074041209622	2.66380149651309\\
4.16178353623062	2.68215875021122\\
4.14161730068146	2.70125104822513\\
4.11007555548043	2.73064559508412\\
4.10655482138123	2.73387442842777\\
4.0759502564099	2.76153828863894\\
4.0592194669962	2.77651913004753\\
4.05015039090036	2.78453819929252\\
4.02944760952447	2.80265376947655\\
4.01407669841687	2.81604233663659\\
4.01037596364409	2.81925958790378\\
4.00421302857975	2.82455542157923\\
4	2.82816363838437\\
3.99578697142025	2.83176572254782\\
3.98592330158313	2.84018054981292\\
3.97055239047553	2.85326674793095\\
3.96451979592475	2.85838269931854\\
3.94984960909964	2.87072397394606\\
3.9240497435901	2.89232769759601\\
3.92270417160544	2.89344517861877\\
3.89344517861877	2.91767908583575\\
3.88569010634685	2.9240497435901\\
3.85838269931854	2.94653837791539\\
3.85431211042441	2.94984960909964\\
3.82898386098123	2.97055239047553\\
3.81925958790378	2.9785531399738\\
3.81013920188328	2.98592330158313\\
3.7980185015543	2.99578697142025\\
3.79287163301104	3\\
3.78774006510931	3.00421302857975\\
3.77651913004753	3.01346080131195\\
3.77575287652745	3.01407669841687\\
3.75678266956809	3.02944760952447\\
3.73168141988683	3.05015039090036\\
3.73064559508412	3.05100773167985\\
3.70017088216054	3.0759502564099\\
3.68215875021122	3.09096500709586\\
3.6632632401427	3.10655482138123\\
3.63160797185979	3.13326480158325\\
3.6216361323634	3.14161730068146\\
3.57956602131293	3.17776633387169\\
3.57609541228245	3.18074041209622\\
3.52752507402904	3.22348086995247\\
3.52662255524274	3.22429000464518\\
3.47687545906574	3.26935440491588\\
3.47337744475726	3.2725958441672\\
3.42525909424641	3.31784124978878\\
3.42043397868707	3.32248109365082\\
3.37355298595851	3.36839202814021\\
3.36839202814021	3.37355298595851\\
3.32248109365082	3.42043397868707\\
3.31784124978878	3.42525909424641\\
3.27259584416719	3.47337744475726\\
3.26935440491588	3.47687545906574\\
3.22429000464517	3.52662255524274\\
3.22348086995247	3.52752507402903\\
3.18074041209622	3.57609541228244\\
3.17776633387169	3.57956602131293\\
3.14161730068146	3.62163613236339\\
3.13326480158324	3.63160797185979\\
3.10655482138123	3.66326324014269\\
3.09096500709585	3.68215875021122\\
3.0759502564099	3.70017088216053\\
3.05100773167984	3.73064559508412\\
3.05015039090036	3.73168141988682\\
3.02944760952447	3.75678266956809\\
3.01407669841687	3.77575287652744\\
3.01346080131194	3.77651913004753\\
3.00421302857975	3.78774006510931\\
3	3.79287163301103\\
2.99578697142025	3.79801850155429\\
2.98592330158313	3.81013920188327\\
2.9785531399738	3.81925958790378\\
2.97055239047553	3.82898386098123\\
2.94984960909964	3.85431211042441\\
2.94653837791538	3.85838269931854\\
2.9240497435901	3.88569010634685\\
2.91767908583575	3.89344517861877\\
2.89344517861877	3.92270417160544\\
2.892327697596	3.9240497435901\\
2.87072397394606	3.94984960909964\\
2.85838269931854	3.96451979592475\\
2.85326674793095	3.97055239047553\\
2.84018054981292	3.98592330158313\\
2.83176572254782	3.99578697142025\\
2.82816363838437	4\\
2.82455542157923	4.00421302857975\\
2.81925958790378	4.01037596364409\\
2.81604233663659	4.01407669841687\\
2.80265376947655	4.02944760952447\\
2.78453819929252	4.05015039090036\\
2.77651913004753	4.0592194669962\\
2.76153828863894	4.0759502564099\\
2.73387442842777	4.10655482138123\\
2.73064559508412	4.11007555548043\\
2.70125104822513	4.14161730068146\\
2.68215875021122	4.16178353623061\\
2.66380149651308	4.18074041209622\\
2.63160797185979	4.21345660174636\\
2.62144923914822	4.22348086995247\\
2.57956602131293	4.26416916013132\\
2.57403051083416	4.26935440491588\\
2.52662255524274	4.31314194466808\\
2.52130964598125	4.31784124978878\\
2.47337744475726	4.3597733248266\\
2.46302447316648	4.36839202814021\\
2.42043397868707	4.4036298773425\\
2.39897929893392	4.42043397868707\\
2.36839202814021	4.4444040108705\\
2.32920462122421	4.47337744475726\\
2.31784124978878	4.48185523009922\\
2.26935440491588	4.51568066153807\\
2.25253948730324	4.52662255524274\\
2.22348086995247	4.5459267641141\\
2.18074041209622	4.57246575853628\\
2.16830453652452	4.57956602131293\\
2.14161730068146	4.59528200863618\\
2.10655482138123	4.61438347242533\\
2.0759502564099	4.63005665382018\\
2.0725694255742	4.63160797185979\\
2.05015039090036	4.64220973570616\\
2.02944760952447	4.65123084994236\\
2.01407669841687	4.65747265605983\\
2.00421302857975	4.66125092719602\\
2	4.66280628530632\\
1.99578697142025	4.66432479717035\\
1.98592330158313	4.66772758022663\\
1.97055239047553	4.67256102470684\\
1.94984960909964	4.67800271141167\\
1.92614029486881	4.68215875021122\\
1.9240497435901	4.68255154652879\\
1.89344517861877	4.68330270649046\\
1.88813563231981	4.68215875021122\\
1.85838269931854	4.67385450119953\\
1.81925958790378	4.63567340381667\\
1.81721335243596	4.63160797185979\\
1.79845613985817	4.57956602131293\\
1.78713001041802	4.52662255524274\\
1.78012184300784	4.47337744475726\\
1.77651913004753	4.42881295872629\\
1.77597407894988	4.42043397868707\\
1.77391955885408	4.36839202814021\\
1.77313149477692	4.31784124978878\\
1.77342358406945	4.26935440491588\\
1.77467901999942	4.22348086995247\\
1.77651913004753	4.18646393298187\\
1.77682235673081	4.18074041209622\\
1.77976504264272	4.14161730068146\\
1.78328053994481	4.10655482138123\\
1.78717748494145	4.0759502564099\\
1.79119959026484	4.05015039090036\\
1.79502051142151	4.02944760952447\\
1.79826390142947	4.01407669841687\\
1.80055476809238	4.00421302857975\\
1.80158805772681	4\\
1.80265618133565	3.99578697142025\\
1.80530192537931	3.98592330158313\\
1.80987469181844	3.97055239047553\\
1.81706261496236	3.94984960909964\\
1.81925958790378	3.94431669930063\\
1.82711948657612	3.9240497435901\\
1.84170589191673	3.89344517861877\\
1.85838269931854	3.86634022178255\\
1.86329345310837	3.85838269931854\\
1.89315521608223	3.81925958790378\\
1.89344517861877	3.8189437155971\\
1.9240497435901	3.78545958971256\\
1.93254824074823	3.77651913004753\\
1.94984960909964	3.76029519810816\\
1.97055239047553	3.7414300860518\\
1.98266104105805	3.73064559508412\\
1.98592330158313	3.72792334632407\\
1.99578697142025	3.71961360118811\\
2	3.71610014084202\\
2.00421302857975	3.71260566055711\\
2.01407669841687	3.70448950454974\\
2.02944760952447	3.69198655963642\\
2.04149830233209	3.68215875021122\\
2.05015039090036	3.67550771362903\\
2.0759502564099	3.65558401787008\\
2.10655482138123	3.6321674580369\\
2.10726392970974	3.63160797185979\\
2.14161730068146	3.60606263137398\\
2.17714916066148	3.57956602131293\\
2.18074041209622	3.57701310045564\\
2.22348086995247	3.54573954231288\\
2.24912975287956	3.52662255524274\\
2.26935440491588	3.51206725787597\\
2.31784124978878	3.47640298763872\\
2.32186482912801	3.47337744475726\\
2.36839202814021	3.43911626137534\\
2.39324531455862	3.42043397868707\\
2.42043397868707	3.40022104931436\\
2.46238213798256	3.36839202814021\\
2.47337744475726	3.36007187912008\\
2.52662255524274	3.3190295495465\\
2.52814880807682	3.31784124978878\\
2.57956602131293	3.27751419079594\\
2.58983033545247	3.26935440491588\\
2.63160797185979	3.23572373935612\\
2.64664250428127	3.22348086995247\\
2.68215875021122	3.194079240272\\
2.69812203993653	3.18074041209622\\
2.73064559508412	3.15303179000439\\
2.74395115887096	3.14161730068146\\
2.77651913004753	3.1130687983462\\
2.7839187727642	3.10655482138123\\
2.81793211967698	3.0759502564099\\
2.81925958790378	3.07473712431755\\
2.84619175082015	3.05015039090036\\
2.85838269931854	3.03873761336014\\
2.86836362617495	3.02944760952447\\
2.88459224790502	3.01407669841687\\
2.89344517861877	3.00554228833667\\
2.89484589701226	3.00421302857975\\
2.89927703762873	3\\
2.90367418966566	2.99578697142025\\
2.91384712560285	2.98592330158313\\
2.9240497435901	2.97590182407672\\
2.9295213665918	2.97055239047553\\
2.94984960909964	2.95034280750131\\
2.95034280750131	2.94984960909964\\
2.97055239047553	2.9295213665918\\
2.97590182407671	2.9240497435901\\
2.98592330158313	2.91384712560285\\
2.99578697142025	2.90367418966566\\
3	2.89927703762872\\
3.00421302857975	2.89484589701226\\
3.00554228833667	2.89344517861877\\
3.01407669841687	2.88459224790502\\
3.02944760952447	2.86836362617494\\
3.03873761336013	2.85838269931854\\
3.05015039090036	2.84619175082015\\
3.07473712431754	2.81925958790378\\
3.0759502564099	2.81793211967697\\
3.10655482138123	2.78391877276419\\
3.11306879834619	2.77651913004753\\
3.14161730068146	2.74395115887094\\
3.15303179000438	2.73064559508412\\
3.18074041209622	2.69812203993652\\
3.19407924027198	2.68215875021122\\
3.22348086995247	2.64664250428126\\
3.23572373935611	2.63160797185979\\
3.26935440491588	2.58983033545246\\
3.27751419079593	2.57956602131293\\
3.31784124978878	2.52814880807682\\
3.3190295495465	2.52662255524274\\
3.36007187912008	2.47337744475726\\
3.36839202814021	2.46238213798256\\
3.40022104931437	2.42043397868707\\
3.42043397868707	2.39324531455863\\
3.43911626137535	2.36839202814021\\
3.47337744475726	2.32186482912803\\
3.47640298763874	2.31784124978878\\
3.51206725787599	2.26935440491588\\
3.52662255524274	2.2491297528796\\
3.54573954231291	2.22348086995247\\
3.57701310045568	2.18074041209622\\
3.57956602131293	2.17714916066153\\
3.60606263137402	2.14161730068146\\
3.63160797185979	2.10726392970981\\
3.63216745803695	2.10655482138123\\
3.65558401787014	2.0759502564099\\
3.6755077136291	2.05015039090036\\
3.68215875021122	2.04149830233218\\
3.6919865596365	2.02944760952447\\
3.70448950454982	2.01407669841687\\
3.7126056605572	2.00421302857975\\
3.7161001408421	2\\
3.71961360118819	1.99578697142025\\
3.72792334632416	1.98592330158313\\
3.73064559508412	1.98266104105816\\
3.7414300860519	1.97055239047553\\
3.76029519810827	1.94984960909964\\
3.77651913004753	1.93254824074834\\
3.78545958971268	1.9240497435901\\
3.81894371559724	1.89344517861877\\
3.81925958790378	1.89315521608235\\
3.85838269931854	1.86329345310848\\
3.86634022178271	1.85838269931854\\
3.89344517861877	1.84170589191683\\
3.9240497435901	1.8271194865762\\
3.94431669930082	1.81925958790378\\
3.94984960909964	1.81706261496244\\
3.97055239047553	1.8098746918185\\
3.98592330158313	1.80530192537937\\
3.99578697142025	1.8026561813357\\
4	1.80158805772686\\
4.00421302857975	1.80055476809243\\
4.01407669841687	1.79826390142951\\
4.02944760952447	1.79502051142155\\
4.05015039090036	1.79119959026487\\
4.0759502564099	1.78717748494147\\
4.10655482138123	1.78328053994482\\
4.14161730068146	1.77976504264272\\
4.18074041209622	1.77682235673079\\
4.18646393298157	1.77651913004753\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
6.27613973111402	1.77651913004753\\
6.31784124978878	1.77356820774668\\
6.36839202814021	1.77132648829651\\
6.42043397868707	1.77021166107714\\
6.47337744475726	1.77018972287474\\
6.52662255524274	1.77129361126138\\
6.57956602131293	1.77363491397673\\
6.61978164502515	1.77651913004753\\
6.63160797185979	1.7776096365865\\
6.68215875021122	1.78461043313204\\
6.73064559508412	1.79529565194555\\
6.77651913004753	1.8117436941706\\
6.79104396407148	1.81925958790378\\
6.81925958790378	1.85230649712837\\
6.82280972422779	1.85838269931854\\
6.82785644763747	1.89344517861877\\
6.82411474395407	1.9240497435901\\
6.81925958790378	1.94219906168599\\
6.81735047430271	1.94984960909964\\
6.81013490217011	1.97055239047553\\
6.80405011286985	1.98592330158313\\
6.79987017677667	1.99578697142025\\
6.79802540645624	2\\
6.79614703209109	2.00421302857975\\
6.79162460788134	2.01407669841687\\
6.78425458539461	2.02944760952447\\
6.77651913004753	2.0445334222253\\
6.77369449486634	2.05015039090036\\
6.75955217748963	2.0759502564099\\
6.74191810583406	2.10655482138123\\
6.73064559508412	2.12469283466192\\
6.72041880660583	2.14161730068146\\
6.69511660936475	2.18074041209622\\
6.68215875021122	2.19949849097857\\
6.66592805970208	2.22348086995247\\
6.63319684038573	2.26935440491588\\
6.63160797185979	2.27143943888713\\
6.59658162840215	2.31784124978878\\
6.57956602131293	2.3393662154008\\
6.55663090431503	2.36839202814021\\
6.52662255524274	2.404762109368\\
6.51359478774088	2.42043397868707\\
6.47337744475726	2.46697499533474\\
6.46776762159164	2.47337744475726\\
6.42043397868707	2.52563173116959\\
6.41951972441098	2.52662255524274\\
6.36930347137568	2.57956602131293\\
6.36839202814021	2.5805079772932\\
6.31784124978878	2.63160125443769\\
6.31783445368408	2.63160797185979\\
6.26935440491588	2.67877217190419\\
6.26579763095672	2.68215875021122\\
6.22348086995247	2.72201254270367\\
6.21413176828727	2.73064559508412\\
6.18074041209622	2.76127244649594\\
6.16383006230822	2.77651913004753\\
6.14161730068146	2.79647966923606\\
6.11590423006603	2.81925958790378\\
6.10655482138123	2.82753631657135\\
6.0759502564099	2.85427866824758\\
6.07121563801488	2.85838269931854\\
6.05015039090036	2.87660043969569\\
6.03062856662655	2.89344517861877\\
6.02944760952447	2.89446348062765\\
6.01407669841687	2.90760609392051\\
6.00421302857975	2.91604474494431\\
6	2.91965432192741\\
5.99578697142025	2.92326854267393\\
5.99487358433792	2.9240497435901\\
5.98592330158314	2.93166308951836\\
5.97055239047553	2.94475101853615\\
5.96454283544565	2.94984960909964\\
5.94984960909964	2.96235116376949\\
5.94014597775921	2.97055239047553\\
5.9240497435901	2.9842739834431\\
5.92208564099521	2.98592330158313\\
5.91039186147774	2.99578697142025\\
5.90543807139124	3\\
5.90050594305899	3.00421302857975\\
5.89344517861877	3.01026871809267\\
5.88890408648558	3.01407669841687\\
5.8707858157038	3.02944760952447\\
5.85838269931854	3.04010270824347\\
5.84648892985864	3.05015039090036\\
5.81925958790378	3.07360200915774\\
5.81648801789065	3.0759502564099\\
5.78103571369536	3.10655482138123\\
5.77651913004753	3.11051217544385\\
5.74080394519487	3.14161730068146\\
5.73064559508412	3.15063599907752\\
5.69663246243889	3.18074041209622\\
5.68215875021122	3.19382066019056\\
5.64934842253756	3.22348086995247\\
5.63160797185979	3.23987270127136\\
5.5998202947603	3.26935440491588\\
5.57956602131293	3.28856068702881\\
5.54890235671184	3.31784124978878\\
5.52662255524274	3.33958269268333\\
5.4973842346472	3.36839202814021\\
5.47337744475726	3.39253397967832\\
5.44595640600961	3.42043397868707\\
5.42043397868707	3.44688254271319\\
5.39519656027314	3.47337744475726\\
5.36839202814021	3.50196010499569\\
5.34557514702211	3.52662255524274\\
5.31784124978878	3.55697359789537\\
5.29747420512303	3.57956602131293\\
5.26935440491588	3.61103746898669\\
5.25121245993169	3.63160797185979\\
5.22348086995247	3.6632217103275\\
5.20707075926907	3.68215875021122\\
5.18074041209622	3.71260630426919\\
5.16531379091774	3.73064559508412\\
5.14161730068146	3.75833150281276\\
5.126205751814	3.77651913004753\\
5.10655482138123	3.79963539008255\\
5.09001894195639	3.81925958790378\\
5.0759502564099	3.8358744871799\\
5.05703522983979	3.85838269931854\\
5.05015039090036	3.86652790208664\\
5.02944760952447	3.89114311673374\\
5.02752421691442	3.89344517861877\\
5.01407669841687	3.90934949187005\\
5.00421302857975	3.92110274426506\\
5.0017518975946	3.9240497435901\\
5	3.9261171102776\\
4.99578697142025	3.93109260461097\\
4.98592330158314	3.94278822369259\\
4.9799873484645	3.94984960909964\\
4.97055239047553	3.96101390408664\\
4.96249609041713	3.97055239047553\\
4.94984960909964	3.9855336896403\\
4.94951908517578	3.98592330158313\\
4.94113311674125	3.99578697142025\\
4.93756032564152	4\\
4.93399151843455	4.00421302857975\\
4.92564611758603	4.01407669841687\\
4.9240497435901	4.01595829738387\\
4.91253436349777	4.02944760952447\\
4.89492310336355	4.05015039090036\\
4.89344517861877	4.05187977085194\\
4.87278137242345	4.0759502564099\\
4.85838269931854	4.09270418040391\\
4.84640882643647	4.10655482138123\\
4.81925958790378	4.13789541570155\\
4.81601172609337	4.14161730068146\\
4.78171360180443	4.18074041209622\\
4.77651913004753	4.18661965976075\\
4.74373383246456	4.22348086995247\\
4.73064559508412	4.23807403114857\\
4.70236316214195	4.26935440491588\\
4.68215875021122	4.2914857192148\\
4.65786936067251	4.31784124978878\\
4.63160797185979	4.34603020817674\\
4.61055215624161	4.36839202814021\\
4.57956602131293	4.40091735166458\\
4.56075616794449	4.42043397868707\\
4.52662255524274	4.45541875315328\\
4.50888568297153	4.47337744475726\\
4.47337744475726	4.50888568297153\\
4.45541875315328	4.52662255524274\\
4.42043397868707	4.56075616794449\\
4.40091735166458	4.57956602131293\\
4.36839202814021	4.6105521562416\\
4.34603020817674	4.63160797185979\\
4.31784124978878	4.65786936067251\\
4.2914857192148	4.68215875021122\\
4.26935440491588	4.70236316214195\\
4.23807403114857	4.73064559508412\\
4.22348086995247	4.74373383246456\\
4.18661965976075	4.77651913004753\\
4.18074041209622	4.78171360180443\\
4.14161730068146	4.81601172609337\\
4.13789541570155	4.81925958790378\\
4.10655482138123	4.84640882643647\\
4.09270418040391	4.85838269931854\\
4.0759502564099	4.87278137242346\\
4.05187977085194	4.89344517861877\\
4.05015039090036	4.89492310336355\\
4.02944760952447	4.91253436349777\\
4.01595829738388	4.9240497435901\\
4.01407669841687	4.92564611758603\\
4.00421302857975	4.93399151843455\\
4	4.93756032564152\\
3.99578697142025	4.94113311674126\\
3.98592330158313	4.94951908517579\\
3.98553368964031	4.94984960909964\\
3.97055239047553	4.96249609041713\\
3.96101390408665	4.97055239047553\\
3.94984960909964	4.97998734846451\\
3.9427882236926	4.98592330158314\\
3.93109260461098	4.99578697142025\\
3.92611711027761	5\\
3.9240497435901	5.00175189759461\\
3.92110274426507	5.00421302857975\\
3.90934949187006	5.01407669841687\\
3.89344517861877	5.02752421691443\\
3.89114311673375	5.02944760952447\\
3.86652790208665	5.05015039090036\\
3.85838269931854	5.0570352298398\\
3.83587448717991	5.0759502564099\\
3.81925958790378	5.0900189419564\\
3.79963539008256	5.10655482138123\\
3.77651913004753	5.12620575181401\\
3.75833150281277	5.14161730068146\\
3.73064559508412	5.16531379091776\\
3.71260630426921	5.18074041209622\\
3.68215875021122	5.20707075926908\\
3.66322171032752	5.22348086995247\\
3.63160797185979	5.2512124599317\\
3.61103746898671	5.26935440491588\\
3.57956602131293	5.29747420512304\\
3.55697359789538	5.31784124978878\\
3.52662255524274	5.34557514702213\\
3.5019601049957	5.36839202814021\\
3.47337744475726	5.39519656027315\\
3.4468825427132	5.42043397868707\\
3.42043397868707	5.44595640600962\\
3.39253397967833	5.47337744475726\\
3.36839202814021	5.49738423464721\\
3.33958269268334	5.52662255524274\\
3.31784124978878	5.54890235671185\\
3.28856068702881	5.57956602131293\\
3.26935440491588	5.59982029476031\\
3.23987270127137	5.63160797185979\\
3.22348086995247	5.64934842253757\\
3.19382066019057	5.68215875021122\\
3.18074041209622	5.69663246243889\\
3.15063599907753	5.73064559508412\\
3.14161730068146	5.74080394519488\\
3.11051217544386	5.77651913004753\\
3.10655482138123	5.78103571369536\\
3.0759502564099	5.81648801789066\\
3.07360200915775	5.81925958790378\\
3.05015039090036	5.84648892985865\\
3.04010270824348	5.85838269931854\\
3.02944760952447	5.87078581570381\\
3.01407669841687	5.88890408648559\\
3.01026871809268	5.89344517861877\\
3.00421302857975	5.900505943059\\
3	5.90543807139125\\
2.99578697142025	5.91039186147775\\
2.98592330158313	5.92208564099522\\
2.98427398344311	5.9240497435901\\
2.97055239047553	5.94014597775922\\
2.9623511637695	5.94984960909964\\
2.94984960909964	5.96454283544566\\
2.94475101853616	5.97055239047553\\
2.93166308951837	5.98592330158314\\
2.9240497435901	5.99487358433793\\
2.92326854267394	5.99578697142025\\
2.91965432192742	6\\
2.91604474494432	6.00421302857975\\
2.90760609392052	6.01407669841687\\
2.89446348062766	6.02944760952447\\
2.89344517861877	6.03062856662657\\
2.8766004396957	6.05015039090036\\
2.85838269931854	6.07121563801489\\
2.85427866824759	6.0759502564099\\
2.82753631657136	6.10655482138123\\
2.81925958790378	6.11590423006604\\
2.79647966923607	6.14161730068146\\
2.77651913004753	6.16383006230823\\
2.76127244649595	6.18074041209622\\
2.73064559508412	6.21413176828728\\
2.72201254270369	6.22348086995247\\
2.68215875021122	6.26579763095673\\
2.67877217190419	6.26935440491588\\
2.63160797185979	6.31783445368409\\
2.6316012544377	6.31784124978878\\
2.58050797729321	6.36839202814021\\
2.57956602131293	6.36930347137568\\
2.52662255524274	6.41951972441097\\
2.52563173116958	6.42043397868707\\
2.47337744475726	6.46776762159163\\
2.46697499533473	6.47337744475726\\
2.42043397868707	6.51359478774086\\
2.40476210936799	6.52662255524274\\
2.36839202814021	6.55663090431501\\
2.33936621540077	6.57956602131293\\
2.31784124978878	6.59658162840213\\
2.27143943888709	6.63160797185979\\
2.26935440491588	6.6331968403857\\
2.22348086995247	6.66592805970204\\
2.19949849097851	6.68215875021122\\
2.18074041209622	6.6951166093647\\
2.14161730068146	6.72041880660577\\
2.12469283466182	6.73064559508412\\
2.10655482138123	6.74191810583399\\
2.0759502564099	6.75955217748956\\
2.05015039090036	6.77369449486626\\
2.04453342222513	6.77651913004753\\
2.02944760952447	6.78425458539452\\
2.01407669841687	6.79162460788124\\
2.00421302857975	6.79614703209098\\
2	6.79802540645614\\
1.99578697142025	6.79987017677656\\
1.98592330158313	6.80405011286974\\
1.97055239047553	6.81013490216999\\
1.94984960909964	6.81735047430257\\
1.94219906168543	6.81925958790378\\
1.9240497435901	6.82411474395392\\
1.89344517861877	6.82785644763727\\
1.85838269931854	6.82280972422753\\
1.85230649712882	6.81925958790378\\
1.81925958790378	6.79104396407107\\
1.81174369417081	6.77651913004753\\
1.79529565194572	6.73064559508412\\
1.78461043313219	6.68215875021122\\
1.77760963658662	6.63160797185979\\
1.77651913004753	6.61978164502383\\
1.77363491397682	6.57956602131293\\
1.77129361126145	6.52662255524274\\
1.7701897228748	6.47337744475726\\
1.77021166107719	6.42043397868707\\
1.77132648829655	6.36839202814021\\
1.7735682077467	6.31784124978878\\
1.77651913004753	6.27613973111421\\
1.77704001676396	6.26935440491588\\
1.78182181462951	6.22348086995247\\
1.78787095982006	6.18074041209622\\
1.79524781516533	6.14161730068146\\
1.80394806147724	6.10655482138123\\
1.81382452185218	6.0759502564099\\
1.81925958790378	6.06215878415662\\
1.82395857644986	6.05015039090036\\
1.83324738533625	6.02944760952447\\
1.84123113947809	6.01407669841687\\
1.84694187037647	6.00421302857975\\
1.84953970895927	6\\
1.85224052983436	5.99578697142025\\
1.85838269931854	5.98679292407266\\
1.85893133374153	5.98592330158314\\
1.86931514727401	5.97055239047553\\
1.88554357028304	5.94984960909964\\
1.89344517861877	5.94104209119643\\
1.9083814954758	5.9240497435901\\
1.9240497435901	5.90849661963573\\
1.9393491669799	5.89344517861877\\
1.94984960909964	5.88409519663201\\
1.97055239047553	5.86586696918621\\
1.97921097875717	5.85838269931854\\
1.98592330158313	5.85288650211883\\
1.99578697142025	5.84481371581273\\
2	5.84140211903148\\
2.00421302857975	5.83800987738595\\
2.01407669841687	5.83013450347528\\
2.02782485845256	5.81925958790378\\
2.02944760952447	5.81803013350239\\
2.05015039090036	5.80221751386201\\
2.0759502564099	5.78282282631908\\
2.08419610063536	5.77651913004753\\
2.10655482138123	5.76029510982602\\
2.14161730068146	5.73481078547616\\
2.14720333909638	5.73064559508412\\
2.18074041209622	5.70671575518818\\
2.21469776001375	5.68215875021122\\
2.22348086995247	5.67601931213898\\
2.26935440491588	5.64311548541151\\
2.28503534758667	5.63160797185979\\
2.31784124978878	5.60801647223994\\
2.35649474924324	5.57956602131293\\
2.36839202814021	5.5708979647276\\
2.42043397868707	5.53210038157304\\
2.42764897061504	5.52662255524274\\
2.47337744475726	5.49183669341779\\
2.49714715692807	5.47337744475726\\
2.52662255524274	5.4502829236904\\
2.56398725057969	5.42043397868707\\
2.57956602131293	5.40781149253214\\
2.62737775886089	5.36839202814021\\
2.63160797185979	5.36484225501495\\
2.68215875021122	5.32194251281838\\
2.68693374545832	5.31784124978878\\
2.73064559508412	5.27960082360804\\
2.74219626787421	5.26935440491588\\
2.77651913004753	5.23835899661972\\
2.79279277502227	5.22348086995247\\
2.81925958790378	5.19888732550452\\
2.8385786604517	5.18074041209622\\
2.85838269931854	5.16187672717546\\
2.8794520636146	5.14161730068146\\
2.89344517861877	5.1280093448277\\
2.91532637280843	5.10655482138123\\
2.9240497435901	5.09792784011243\\
2.94611543590217	5.0759502564099\\
2.94984960909964	5.07220844612295\\
2.97055239047553	5.05136240003526\\
2.97174664769806	5.05015039090036\\
2.98592330158313	5.03580066503994\\
2.99213507128465	5.02944760952447\\
2.99578697142025	5.02572777064589\\
3	5.02142873449476\\
3.00421302857975	5.01710801471466\\
3.00716397440725	5.01407669841687\\
3.01407669841687	5.00697689324288\\
3.01677027128735	5.00421302857975\\
3.02087027331531	5\\
3.02495032392115	4.99578697142025\\
3.02944760952447	4.99113092756231\\
3.03450485463505	4.98592330158314\\
3.04928672051146	4.97055239047553\\
3.05015039090036	4.96965396385848\\
3.06917066844749	4.94984960909964\\
3.0759502564099	4.94275304238702\\
3.09378787717232	4.9240497435901\\
3.10655482138123	4.91059943562782\\
3.12279755522111	4.89344517861877\\
3.14161730068146	4.87349884426819\\
3.15583348680488	4.85838269931854\\
3.18074041209622	4.83185494289302\\
3.19251824962952	4.81925958790378\\
3.22348086995247	4.78617366967277\\
3.23247150093003	4.77651913004753\\
3.26935440491588	4.73705588419443\\
3.27531093335031	4.73064559508412\\
3.31784124978878	4.68517747458286\\
3.3206461886791	4.68215875021122\\
3.3680760551989	4.63160797185979\\
3.36839202814021	4.63127605661937\\
3.41721865980379	4.57956602131293\\
3.42043397868707	4.57620867422896\\
3.46751821461319	4.52662255524274\\
3.47337744475726	4.52054387916074\\
3.5184460275509	4.47337744475726\\
3.52662255524274	4.46494850933458\\
3.56943320066101	4.42043397868707\\
3.57956602131293	4.41004921106289\\
3.61988045008341	4.36839202814021\\
3.63160797185979	4.35643335369928\\
3.66917264501693	4.31784124978878\\
3.68215875021122	4.30465369053943\\
3.71669528070323	4.26935440491588\\
3.73064559508412	4.25523333594151\\
3.76185027276783	4.22348086995247\\
3.77651913004753	4.20866876901249\\
3.80406931994327	4.18074041209622\\
3.81925958790378	4.16542991598678\\
3.84282415516043	4.14161730068146\\
3.85838269931854	4.12595745179035\\
3.87763389127809	4.10655482138123\\
3.89344517861877	4.09065812049207\\
3.90807016965249	4.0759502564099\\
3.9240497435901	4.05989911556786\\
3.93376093293369	4.05015039090036\\
3.94984960909964	4.03400248547869\\
3.95439347420735	4.02944760952447\\
3.96972505780563	4.01407669841687\\
3.97055239047553	4.01324653585977\\
3.97959183222735	4.00421302857975\\
3.98379460105973	4\\
3.98592330158313	3.99786449426417\\
3.98800369483039	3.99578697142025\\
3.99578697142025	3.98800369483039\\
3.99786449426418	3.98592330158313\\
4	3.98379460105973\\
4.00421302857975	3.97959183222735\\
4.01324653585977	3.97055239047553\\
4.01407669841687	3.96972505780563\\
4.02944760952447	3.95439347420735\\
4.03400248547869	3.94984960909964\\
4.05015039090036	3.93376093293369\\
4.05989911556786	3.9240497435901\\
4.0759502564099	3.90807016965249\\
4.09065812049207	3.89344517861877\\
4.10655482138123	3.8776338912781\\
4.12595745179035	3.85838269931854\\
4.14161730068146	3.84282415516043\\
4.16542991598678	3.81925958790378\\
4.18074041209622	3.80406931994328\\
4.2086687690125	3.77651913004753\\
4.22348086995247	3.76185027276784\\
4.25523333594152	3.73064559508412\\
4.26935440491588	3.71669528070324\\
4.30465369053944	3.68215875021122\\
4.31784124978878	3.66917264501695\\
4.35643335369929	3.63160797185979\\
4.36839202814021	3.61988045008342\\
4.41004921106291	3.57956602131293\\
4.42043397868707	3.56943320066103\\
4.46494850933461	3.52662255524274\\
4.47337744475726	3.51844602755092\\
4.52054387916077	3.47337744475726\\
4.52662255524274	3.46751821461321\\
4.57620867422899	3.42043397868707\\
4.57956602131293	3.41721865980382\\
4.6312760566194	3.36839202814021\\
4.63160797185979	3.36807605519892\\
4.68215875021122	3.32064618867912\\
4.68517747458289	3.31784124978878\\
4.73064559508412	3.27531093335034\\
4.73705588419446	3.26935440491588\\
4.77651913004753	3.23247150093005\\
4.78617366967279	3.22348086995247\\
4.81925958790378	3.19251824962954\\
4.83185494289304	3.18074041209622\\
4.85838269931854	3.1558334868049\\
4.87349884426821	3.14161730068146\\
4.89344517861877	3.12279755522112\\
4.91059943562783	3.10655482138123\\
4.9240497435901	3.09378787717233\\
4.94275304238703	3.0759502564099\\
4.94984960909964	3.0691706684475\\
4.96965396385849	3.05015039090036\\
4.97055239047553	3.04928672051147\\
4.98592330158314	3.03450485463505\\
4.99113092756231	3.02944760952447\\
4.99578697142025	3.02495032392115\\
5	3.02087027331532\\
5.00421302857975	3.01677027128735\\
5.00697689324288	3.01407669841687\\
5.01407669841687	3.00716397440725\\
5.01710801471466	3.00421302857975\\
5.02142873449476	3\\
5.02572777064589	2.99578697142025\\
5.02944760952447	2.99213507128465\\
5.03580066503994	2.98592330158313\\
5.05015039090036	2.97174664769806\\
5.05136240003526	2.97055239047553\\
5.07220844612294	2.94984960909964\\
5.0759502564099	2.94611543590217\\
5.09792784011242	2.9240497435901\\
5.10655482138123	2.91532637280843\\
5.12800934482769	2.89344517861877\\
5.14161730068146	2.87945206361459\\
5.16187672717545	2.85838269931854\\
5.18074041209622	2.83857866045169\\
5.19888732550451	2.81925958790378\\
5.22348086995247	2.79279277502226\\
5.2383589966197	2.77651913004753\\
5.26935440491588	2.74219626787419\\
5.27960082360803	2.73064559508412\\
5.31784124978878	2.68693374545831\\
5.32194251281836	2.68215875021122\\
5.36484225501493	2.63160797185979\\
5.36839202814021	2.62737775886087\\
5.40781149253212	2.57956602131293\\
5.42043397868707	2.56398725057967\\
5.45028292369039	2.52662255524274\\
5.47337744475726	2.49714715692805\\
5.49183669341778	2.47337744475726\\
5.52662255524274	2.42764897061503\\
5.53210038157304	2.42043397868707\\
5.5708979647276	2.36839202814021\\
5.57956602131293	2.35649474924324\\
5.60801647223994	2.31784124978878\\
5.63160797185979	2.28503534758668\\
5.64311548541152	2.26935440491588\\
5.67601931213899	2.22348086995247\\
5.68215875021122	2.21469776001378\\
5.7067157551882	2.18074041209622\\
5.73064559508412	2.14720333909642\\
5.73481078547619	2.14161730068146\\
5.76029510982605	2.10655482138123\\
5.77651913004753	2.08419610063541\\
5.78282282631912	2.0759502564099\\
5.80221751386206	2.05015039090036\\
5.81803013350244	2.02944760952447\\
5.81925958790378	2.02782485845263\\
5.83013450347534	2.01407669841687\\
5.83800987738601	2.00421302857975\\
5.84140211903154	2\\
5.84481371581279	1.99578697142025\\
5.85288650211889	1.98592330158313\\
5.85838269931854	1.97921097875725\\
5.86586696918628	1.97055239047553\\
5.88409519663209	1.94984960909964\\
5.89344517861877	1.93934916697999\\
5.90849661963582	1.9240497435901\\
5.9240497435901	1.9083814954759\\
5.94104209119653	1.89344517861877\\
5.94984960909964	1.88554357028313\\
5.97055239047553	1.8693151472741\\
5.98592330158314	1.85893133374161\\
5.98679292407279	1.85838269931854\\
5.99578697142025	1.85224052983445\\
6	1.84953970895936\\
6.00421302857975	1.84694187037656\\
6.01407669841687	1.84123113947817\\
6.02944760952447	1.83324738533632\\
6.05015039090036	1.82395857644992\\
6.06215878415677	1.81925958790378\\
6.0759502564099	1.81382452185224\\
6.10655482138123	1.80394806147728\\
6.14161730068146	1.79524781516536\\
6.18074041209622	1.78787095982007\\
6.22348086995247	1.78182181462951\\
6.26935440491588	1.77704001676395\\
6.27613973111402	1.77651913004753\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
8.47052162951607	1.77651913004753\\
8.47337744475726	1.77623929649567\\
8.52662255524274	1.77260330125795\\
8.57956602131292	1.77052432807345\\
8.63160797185979	1.76970125406204\\
8.68215875021122	1.76996020471885\\
8.73064559508412	1.7712070925972\\
8.77651913004753	1.77339671246618\\
8.81925958790378	1.77650741035839\\
8.81938199751259	1.77651913004753\\
8.85838269931854	1.78144403862688\\
8.89344517861877	1.7877230268153\\
8.9240497435901	1.79528457139289\\
8.94984960909964	1.80386224333688\\
8.97055239047553	1.81284953286621\\
8.98256799093536	1.81925958790378\\
8.98592330158314	1.82241933404583\\
8.99578697142025	1.83323947954387\\
9	1.83864282512993\\
9.00421302857975	1.84461707956982\\
9.01247879181926	1.85838269931854\\
9.01407669841687	1.86940310597423\\
9.01685405475308	1.89344517861877\\
9.01407669841687	1.91308305929296\\
9.01272181642951	1.9240497435901\\
9.00576450137637	1.94984960909964\\
9.00421302857975	1.95408742726008\\
9	1.96621475236004\\
8.99857302037234	1.97055239047553\\
8.99578697142025	1.97743105325558\\
8.9924948632525	1.98592330158313\\
8.98832137358362	1.99578697142025\\
8.98648212750433	2\\
8.98592330158314	2.00124776080904\\
8.98459871373831	2.00421302857975\\
8.98006113094093	2.01407669841687\\
8.97269277047991	2.02944760952447\\
8.97055239047553	2.03353531251121\\
8.96216461939802	2.05015039090036\\
8.94984960909964	2.07298153878228\\
8.94830927118336	2.0759502564099\\
8.9308423456986	2.10655482138123\\
8.9240497435901	2.11751947529781\\
8.90969247177182	2.14161730068146\\
8.89344517861877	2.16692579256581\\
8.88486834967345	2.18074041209622\\
8.85838269931854	2.22046817508652\\
8.8564261802045	2.22348086995247\\
8.82435073469314	2.26935440491588\\
8.81925958790378	2.27622102141051\\
8.78882367142761	2.31784124978878\\
8.77651913004753	2.33384185821459\\
8.75009416441447	2.36839202814021\\
8.73064559508412	2.39271432060359\\
8.70842603870808	2.42043397868707\\
8.68215875021122	2.45196241899682\\
8.66414716122438	2.47337744475726\\
8.63160797185979	2.51081974653609\\
8.61766229339516	2.52662255524274\\
8.57956602131292	2.56864501589648\\
8.56946770878025	2.57956602131293\\
8.52662255524274	2.62492341298561\\
8.5201634707317	2.63160797185979\\
8.47337744475726	2.67925603223003\\
8.47045781957427	2.68215875021122\\
8.42113614291281	2.73064559508412\\
8.42043397868708	2.7313292922271\\
8.37299549364561	2.77651913004753\\
8.36839202814021	2.78087890953057\\
8.32702683376119	2.81925958790378\\
8.31784124978878	2.82775992475355\\
8.28412226732248	2.85838269931854\\
8.26935440491588	2.87180016139576\\
8.2451175607587	2.89344517861877\\
8.22348086995247	2.91283457576466\\
8.21076251031127	2.9240497435901\\
8.18168505361778	2.94984960909964\\
8.18074041209622	2.95068845645739\\
8.15805999205306	2.97055239047553\\
8.14161730068146	2.98508025581629\\
8.14064754917779	2.98592330158313\\
8.12932086620996	2.99578697142025\\
8.12450859508469	3\\
8.11970911114945	3.00421302857975\\
8.10851260086187	3.01407669841687\\
8.10655482138123	3.0158013879245\\
8.09090356102073	3.02944760952447\\
8.0759502564099	3.04258090847323\\
8.06728677183937	3.05015039090036\\
8.05015039090036	3.06517552375646\\
8.03788210689784	3.0759502564099\\
8.02944760952447	3.08335069805424\\
8.01407669841687	3.096854924268\\
8.00421302857975	3.10558707701567\\
8.0031234183611	3.10655482138123\\
8	3.10929341224012\\
7.99578697142025	3.1129905765064\\
7.98592330158314	3.12167236048214\\
7.97055239047553	3.1353036848015\\
7.96346689180855	3.14161730068146\\
7.94984960909964	3.1536758975664\\
7.9240497435901	3.1767582013307\\
7.91962144498393	3.18074041209622\\
7.89344517861877	3.20420923241526\\
7.87224844281276	3.22348086995247\\
7.85838269931854	3.23607413738754\\
7.82224535965223	3.26935440491588\\
7.81925958790378	3.27210550576438\\
7.77651913004753	3.31186066991648\\
7.77017930592146	3.31784124978878\\
7.73064559508412	3.35518433907799\\
7.71689216224518	3.36839202814021\\
7.68215875021122	3.40180286946787\\
7.66310385343462	3.42043397868707\\
7.63160797185979	3.45128301881832\\
7.60939977176948	3.47337744475726\\
7.57956602131293	3.50310613330376\\
7.55630269437112	3.52662255524274\\
7.52662255524274	3.55666626962537\\
7.50428251405373	3.57956602131293\\
7.47337744475726	3.6112792573707\\
7.45377112139331	3.63160797185979\\
7.42043397868707	3.66620231184525\\
7.4051779012018	3.68215875021122\\
7.36839202814021	3.72066132868059\\
7.35890243615775	3.73064559508412\\
7.31784124978878	3.77388144857983\\
7.31534253518155	3.77651913004753\\
7.27477542753215	3.81925958790378\\
7.26935440491588	3.82497083163884\\
7.23762025454231	3.85838269931854\\
7.22348086995247	3.87330023530872\\
7.20432639403726	3.89344517861877\\
7.18074041209622	3.91832850979622\\
7.17528714209453	3.9240497435901\\
7.15070887380554	3.94984960909964\\
7.14161730068146	3.95941088832411\\
7.13093972270624	3.97055239047553\\
7.11625544058774	3.98592330158313\\
7.10685739558501	3.99578697142025\\
7.10655482138123	3.9961044108874\\
7.10279640776912	4\\
7.0987393527231	4.00421302857975\\
7.08926653653998	4.01407669841687\\
7.0759502564099	4.02797749361774\\
7.07453120271252	4.02944760952447\\
7.05456822461611	4.05015039090036\\
7.05015039090036	4.05472908848285\\
7.02963150693111	4.0759502564099\\
7.02944760952447	4.07613995175005\\
7.01407669841687	4.09193497270839\\
7.00421302857975	4.10209168552569\\
7	4.10643968001547\\
6.99988842165729	4.10655482138123\\
6.99578697142025	4.11074489088434\\
6.98592330158314	4.12081896549027\\
6.97055239047553	4.13654159780572\\
6.96558510716542	4.14161730068146\\
6.94984960909964	4.15759436215227\\
6.92704727034397	4.18074041209622\\
6.9240497435901	4.18377243035597\\
6.89344517861877	4.21453925063782\\
6.88451325456992	4.22348086995247\\
6.85838269931854	4.24954656749121\\
6.83840079130718	4.26935440491588\\
6.81925958790378	4.28829119855491\\
6.78912423257997	4.31784124978878\\
6.77651913004753	4.33019498676309\\
6.73710524908154	4.36839202814021\\
6.73064559508412	4.37465725257704\\
6.68282088751215	4.42043397868707\\
6.68215875021122	4.42106902689497\\
6.63160797185979	4.46878467182075\\
6.62666981852984	4.47337744475726\\
6.57956602131293	4.51727733398217\\
6.56938134284027	4.52662255524274\\
6.52662255524274	4.5659872459807\\
6.51163414225292	4.57956602131293\\
6.47337744475726	4.61438044586867\\
6.45413955264501	4.63160797185979\\
6.42043397868707	4.66195902346968\\
6.39764704136345	4.68215875021122\\
6.36839202814021	4.70826038586935\\
6.34292480877874	4.73064559508412\\
6.31784124978878	4.75285374783845\\
6.29073640829243	4.77651913004753\\
6.26935440491588	4.79533507509149\\
6.24181621758414	4.81925958790378\\
6.22348086995247	4.83532189758275\\
6.19684696855993	4.85838269931854\\
6.18074041209622	4.87244935568849\\
6.15644209660246	4.89344517861877\\
6.14161730068146	4.90636854994245\\
6.12113454453354	4.9240497435901\\
6.10655482138123	4.93674779246842\\
6.09137224382907	4.94984960909964\\
6.0759502564099	4.96327680357133\\
6.0675192480447	4.97055239047553\\
6.05015039090036	4.98567337241053\\
6.04986076674751	4.98592330158314\\
6.03845306694653	4.99578697142025\\
6.03361876616045	5\\
6.02944760952447	5.0036487599942\\
6.02879428686869	5.00421302857975\\
6.0174334647652	5.01407669841687\\
6.01407669841687	5.01700227192252\\
6.00421302857975	5.02558250795909\\
6	5.02926300739602\\
5.99978861837945	5.02944760952447\\
5.99578697142025	5.03291843230144\\
5.98592330158314	5.04150239897178\\
5.97602314226743	5.05015039090036\\
5.97055239047553	5.05492339114115\\
5.94984960909964	5.07303962754567\\
5.94651579148575	5.0759502564099\\
5.9240497435901	5.09563454887423\\
5.91161355289166	5.10655482138123\\
5.89344517861877	5.12258591125646\\
5.87193102719888	5.14161730068146\\
5.85838269931854	5.15367513104302\\
5.82806599166834	5.18074041209622\\
5.81925958790378	5.18865939567801\\
5.78068614091146	5.22348086995247\\
5.77651913004753	5.22727379618342\\
5.73064559508412	5.26922608633896\\
5.73050520224935	5.26935440491588\\
5.68215875021122	5.31407220542724\\
5.67810602092685	5.31784124978878\\
5.63160797185979	5.36161116255453\\
5.62445574847715	5.36839202814021\\
5.57956602131293	5.41146628248971\\
5.57030108899409	5.42043397868707\\
5.52662255524274	5.4632072273566\\
5.51634011084224	5.47337744475726\\
5.47337744475726	5.51634011084224\\
5.4632072273566	5.52662255524274\\
5.42043397868707	5.57030108899409\\
5.41146628248971	5.57956602131293\\
5.36839202814021	5.62445574847715\\
5.36161116255453	5.63160797185979\\
5.31784124978878	5.67810602092686\\
5.31407220542724	5.68215875021122\\
5.26935440491588	5.73050520224936\\
5.26922608633896	5.73064559508412\\
5.22727379618342	5.77651913004753\\
5.22348086995247	5.78068614091147\\
5.18865939567801	5.81925958790378\\
5.18074041209622	5.82806599166835\\
5.15367513104303	5.85838269931854\\
5.14161730068146	5.87193102719889\\
5.12258591125647	5.89344517861877\\
5.10655482138123	5.91161355289167\\
5.09563454887423	5.9240497435901\\
5.0759502564099	5.94651579148576\\
5.07303962754568	5.94984960909964\\
5.05492339114116	5.97055239047553\\
5.05015039090036	5.97602314226743\\
5.04150239897179	5.98592330158314\\
5.03291843230144	5.99578697142025\\
5.02944760952447	5.99978861837946\\
5.02926300739602	6\\
5.0255825079591	6.00421302857975\\
5.01700227192253	6.01407669841687\\
5.01407669841687	6.01743346476521\\
5.00421302857975	6.02879428686869\\
5.00364875999421	6.02944760952447\\
5	6.03361876616046\\
4.99578697142025	6.03845306694653\\
4.98592330158314	6.04986076674752\\
4.98567337241054	6.05015039090036\\
4.97055239047553	6.0675192480447\\
4.96327680357133	6.0759502564099\\
4.94984960909964	6.09137224382908\\
4.93674779246842	6.10655482138123\\
4.9240497435901	6.12113454453355\\
4.90636854994246	6.14161730068146\\
4.89344517861877	6.15644209660247\\
4.8724493556885	6.18074041209622\\
4.85838269931854	6.19684696855994\\
4.83532189758276	6.22348086995247\\
4.81925958790378	6.24181621758415\\
4.7953350750915	6.26935440491588\\
4.77651913004753	6.29073640829244\\
4.75285374783846	6.31784124978878\\
4.73064559508412	6.34292480877875\\
4.70826038586936	6.36839202814021\\
4.68215875021122	6.39764704136346\\
4.66195902346969	6.42043397868707\\
4.63160797185979	6.45413955264503\\
4.61438044586869	6.47337744475726\\
4.57956602131293	6.51163414225293\\
4.56598724598072	6.52662255524274\\
4.52662255524274	6.56938134284028\\
4.51727733398219	6.57956602131293\\
4.47337744475726	6.62666981852985\\
4.46878467182076	6.63160797185979\\
4.42106902689498	6.68215875021122\\
4.42043397868707	6.68282088751216\\
4.37465725257704	6.73064559508412\\
4.36839202814021	6.73710524908155\\
4.3301949867631	6.77651913004753\\
4.31784124978878	6.78912423257998\\
4.28829119855491	6.81925958790378\\
4.26935440491588	6.83840079130719\\
4.24954656749122	6.85838269931854\\
4.22348086995247	6.88451325456992\\
4.21453925063782	6.89344517861877\\
4.18377243035597	6.9240497435901\\
4.18074041209622	6.92704727034397\\
4.15759436215227	6.94984960909964\\
4.14161730068146	6.96558510716542\\
4.13654159780572	6.97055239047553\\
4.12081896549027	6.98592330158314\\
4.11074489088434	6.99578697142025\\
4.10655482138123	6.99988842165729\\
4.10643968001547	7\\
4.10209168552569	7.00421302857975\\
4.09193497270839	7.01407669841687\\
4.07613995175005	7.02944760952447\\
4.0759502564099	7.02963150693111\\
4.05472908848285	7.05015039090036\\
4.05015039090036	7.05456822461611\\
4.02944760952447	7.07453120271252\\
4.02797749361774	7.0759502564099\\
4.01407669841687	7.08926653653998\\
4.00421302857975	7.09873935272309\\
4	7.10279640776912\\
3.9961044108874	7.10655482138123\\
3.99578697142025	7.106857395585\\
3.98592330158313	7.11625544058773\\
3.97055239047553	7.13093972270623\\
3.9594108883241	7.14161730068146\\
3.94984960909964	7.15070887380554\\
3.9240497435901	7.17528714209452\\
3.91832850979621	7.18074041209622\\
3.89344517861877	7.20432639403725\\
3.87330023530871	7.22348086995247\\
3.85838269931854	7.2376202545423\\
3.82497083163883	7.26935440491588\\
3.81925958790378	7.27477542753214\\
3.77651913004753	7.31534253518154\\
3.77388144857982	7.31784124978878\\
3.73064559508412	7.35890243615774\\
3.72066132868058	7.36839202814021\\
3.68215875021122	7.40517790120179\\
3.66620231184524	7.42043397868707\\
3.63160797185979	7.45377112139329\\
3.61127925737068	7.47337744475726\\
3.57956602131293	7.50428251405372\\
3.55666626962536	7.52662255524274\\
3.52662255524274	7.55630269437111\\
3.50310613330375	7.57956602131293\\
3.47337744475726	7.60939977176947\\
3.45128301881831	7.63160797185979\\
3.42043397868707	7.6631038534346\\
3.40180286946786	7.68215875021122\\
3.36839202814021	7.71689216224516\\
3.35518433907798	7.73064559508412\\
3.31784124978878	7.77017930592144\\
3.31186066991647	7.77651913004753\\
3.27210550576437	7.81925958790378\\
3.26935440491588	7.82224535965221\\
3.23607413738753	7.85838269931854\\
3.22348086995247	7.87224844281275\\
3.20420923241525	7.89344517861877\\
3.18074041209622	7.91962144498392\\
3.17675820133069	7.9240497435901\\
3.15367589756639	7.94984960909964\\
3.14161730068146	7.96346689180854\\
3.13530368480149	7.97055239047553\\
3.12167236048213	7.98592330158314\\
3.11299057650639	7.99578697142025\\
3.10929341224011	8\\
3.10655482138123	8.00312341836109\\
3.10558707701566	8.00421302857975\\
3.096854924268	8.01407669841687\\
3.08335069805423	8.02944760952447\\
3.0759502564099	8.03788210689784\\
3.06517552375646	8.05015039090036\\
3.05015039090036	8.06728677183937\\
3.04258090847323	8.0759502564099\\
3.02944760952447	8.09090356102073\\
3.01580138792449	8.10655482138123\\
3.01407669841687	8.10851260086186\\
3.00421302857975	8.11970911114945\\
3	8.12450859508468\\
2.99578697142025	8.12932086620996\\
2.98592330158313	8.14064754917779\\
2.98508025581629	8.14161730068146\\
2.97055239047553	8.15805999205306\\
2.95068845645739	8.18074041209622\\
2.94984960909964	8.18168505361778\\
2.9240497435901	8.21076251031127\\
2.91283457576466	8.22348086995247\\
2.89344517861877	8.2451175607587\\
2.87180016139576	8.26935440491588\\
2.85838269931854	8.28412226732248\\
2.82775992475355	8.31784124978878\\
2.81925958790378	8.3270268337612\\
2.78087890953057	8.36839202814021\\
2.77651913004753	8.37299549364562\\
2.73132929222711	8.42043397868708\\
2.73064559508412	8.42113614291282\\
2.68215875021122	8.47045781957427\\
2.67925603223004	8.47337744475726\\
2.63160797185979	8.52016347073171\\
2.62492341298561	8.52662255524274\\
2.57956602131293	8.56946770878026\\
2.56864501589649	8.57956602131292\\
2.52662255524274	8.61766229339516\\
2.51081974653609	8.63160797185979\\
2.47337744475726	8.66414716122437\\
2.45196241899682	8.68215875021122\\
2.42043397868707	8.70842603870807\\
2.39271432060358	8.73064559508412\\
2.36839202814021	8.75009416441447\\
2.33384185821458	8.77651913004753\\
2.31784124978878	8.7888236714276\\
2.27622102141048	8.81925958790378\\
2.26935440491588	8.82435073469312\\
2.22348086995247	8.85642618020447\\
2.22046817508648	8.85838269931854\\
2.18074041209622	8.88486834967342\\
2.16692579256575	8.89344517861877\\
2.14161730068146	8.90969247177178\\
2.11751947529773	8.9240497435901\\
2.10655482138123	8.93084234569855\\
2.0759502564099	8.9483092711833\\
2.07298153878217	8.94984960909964\\
2.05015039090036	8.96216461939796\\
2.03353531251108	8.97055239047553\\
2.02944760952447	8.97269277047983\\
2.01407669841687	8.98006113094085\\
2.00421302857975	8.98459871373823\\
2.00124776080885	8.98592330158314\\
2	8.98648212750425\\
1.99578697142025	8.98832137358353\\
1.98592330158313	8.99249486325241\\
1.97743105325534	8.99578697142025\\
1.97055239047553	8.99857302037224\\
1.96621475235973	9\\
1.95408742725977	9.00421302857975\\
1.94984960909964	9.00576450137625\\
1.9240497435901	9.01272181642937\\
1.91308305929181	9.01407669841687\\
1.89344517861877	9.01685405475291\\
1.86940310597583	9.01407669841687\\
1.85838269931854	9.01247879181902\\
1.84461707957024	9.00421302857975\\
1.83864282513033	9\\
1.83323947954426	8.99578697142025\\
1.8224193340462	8.98592330158314\\
1.81925958790378	8.98256799093497\\
1.81284953286642	8.97055239047553\\
1.80386224333707	8.94984960909964\\
1.79528457139306	8.9240497435901\\
1.78772302681545	8.89344517861877\\
1.78144403862701	8.85838269931854\\
1.77651913004753	8.81938199751156\\
1.77650741035849	8.81925958790378\\
1.77339671246626	8.77651913004753\\
1.77120709259727	8.73064559508412\\
1.76996020471892	8.68215875021122\\
1.76970125406209	8.63160797185979\\
1.77052432807348	8.57956602131292\\
1.77260330125797	8.52662255524274\\
1.77623929649568	8.47337744475726\\
1.77651913004753	8.47052162951615\\
1.78186814920467	8.42043397868708\\
1.78991901011316	8.36839202814021\\
1.80135815524696	8.31784124978878\\
1.81785698654253	8.26935440491588\\
1.81925958790378	8.26617887125735\\
1.83917337300305	8.22348086995247\\
1.85838269931854	8.19381630473654\\
1.86719782030307	8.18074041209622\\
1.89344517861877	8.14934001715403\\
1.90008798509793	8.14161730068146\\
1.9240497435901	8.11761347448963\\
1.93531590864855	8.10655482138123\\
1.94984960909964	8.09371018485197\\
1.97026189220601	8.0759502564099\\
1.97055239047553	8.07571539545247\\
1.98592330158313	8.06299035358637\\
1.99578697142025	8.05495783736839\\
2	8.05155165743615\\
2.00173125394481	8.05015039090036\\
2.00421302857975	8.04818821880819\\
2.01407669841687	8.04041485234797\\
2.02809057848488	8.02944760952447\\
2.02944760952447	8.02842492054181\\
2.04815091284411	8.01407669841687\\
2.05015039090036	8.01260265601174\\
2.06106615213242	8.00421302857975\\
2.06669220816299	8\\
2.07241853415453	7.99578697142025\\
2.0759502564099	7.99323089941047\\
2.08555311782885	7.98592330158314\\
2.10655482138123	7.97057280423693\\
2.10658155596837	7.97055239047553\\
2.13460649139489	7.94984960909964\\
2.14161730068146	7.94488433797289\\
2.16983579834997	7.9240497435901\\
2.18074041209622	7.91630222643665\\
2.21163729545743	7.89344517861877\\
2.22348086995247	7.8849671734467\\
2.25917839708312	7.85838269931854\\
2.26935440491588	7.8509997771774\\
2.31143834858761	7.81925958790378\\
2.31784124978878	7.81451924211857\\
2.36726346133464	7.77651913004753\\
2.36839202814021	7.77566067640128\\
2.42043397868707	7.73467236196133\\
2.4254092321575	7.73064559508412\\
2.47337744475726	7.69170756730084\\
2.48482803761343	7.68215875021122\\
2.52662255524274	7.64700805705716\\
2.54446335350093	7.63160797185979\\
2.57956602131293	7.60091388937562\\
2.60338328171717	7.57956602131293\\
2.63160797185979	7.55386077832655\\
2.66083054838952	7.52662255524274\\
2.68215875021122	7.50639045799679\\
2.71622481816526	7.47337744475726\\
2.73064559508412	7.45915199303927\\
2.76914293193678	7.42043397868707\\
2.77651913004753	7.41289021898825\\
2.81925958790378	7.36842058076499\\
2.8192866464347	7.36839202814021\\
2.85838269931854	7.32680374995051\\
2.86663902913505	7.31784124978878\\
2.89344517861877	7.288599992144\\
2.91076671025239	7.26935440491588\\
2.9240497435901	7.25456359217149\\
2.94984960909964	7.22542048447069\\
2.95154837495385	7.22348086995247\\
2.97055239047553	7.20197170762054\\
2.98592330158313	7.18427826471167\\
2.9889684231773	7.18074041209622\\
2.99578697142025	7.17294258151349\\
3	7.16810999291701\\
3.00421302857975	7.16326017509781\\
3.01407669841687	7.15182792616787\\
3.02281452791139	7.14161730068146\\
3.02944760952447	7.13393324447576\\
3.05015039090036	7.10975269961811\\
3.05287859152854	7.10655482138123\\
3.0759502564099	7.07950345531982\\
3.0789784157578	7.0759502564099\\
3.10091301678117	7.05015039090036\\
3.10655482138123	7.04348032989448\\
3.118524756132	7.02944760952447\\
3.13153701571048	7.01407669841687\\
3.13984254078106	7.00421302857975\\
3.14161730068146	7.00210303532183\\
3.14342203058645	7\\
3.14703075132162	6.99578697142025\\
3.15543915591527	6.98592330158314\\
3.16845644145903	6.97055239047553\\
3.18074041209622	6.95600569176426\\
3.18601207402071	6.94984960909964\\
3.20800494992192	6.9240497435901\\
3.22348086995247	6.90584655614682\\
3.23413845806376	6.89344517861877\\
3.26416519654895	6.85838269931854\\
3.26935440491588	6.85235712937754\\
3.29807566449826	6.81925958790378\\
3.31784124978878	6.79653783250686\\
3.33540825150488	6.77651913004753\\
3.36839202814021	6.73908021103437\\
3.37589391403329	6.73064559508412\\
3.41927128904611	6.68215875021122\\
3.42043397868707	6.68087360331838\\
3.46533627515274	6.63160797185979\\
3.47337744475726	6.62287265746017\\
3.5135556534921	6.57956602131293\\
3.52662255524274	6.56562162223291\\
3.56346237118119	6.52662255524274\\
3.57956602131293	6.50973650070394\\
3.6145217734018	6.47337744475726\\
3.63160797185979	6.45575702361765\\
3.66613469770506	6.42043397868707\\
3.68215875021122	6.40415869912812\\
3.71764840836457	6.36839202814021\\
3.73064559508412	6.35536725722009\\
3.7683739861332	6.31784124978878\\
3.77651913004753	6.30977160511264\\
3.81760767464197	6.26935440491588\\
3.81925958790378	6.26773306594084\\
3.85838269931854	6.22965248560371\\
3.86474844438326	6.22348086995247\\
3.89344517861877	6.19574984227937\\
3.90902378365564	6.18074041209622\\
3.9240497435901	6.16628864483017\\
3.9497688618019	6.14161730068146\\
3.94984960909964	6.14153986376446\\
3.97055239047553	6.12181810999902\\
3.98592330158313	6.10714565703645\\
3.98654246168294	6.10655482138123\\
3.99578697142025	6.09778448452373\\
4	6.09378873204931\\
4.00421302857975	6.08979174089241\\
4.01407669841687	6.08042282684621\\
4.01879173395201	6.0759502564099\\
4.02944760952447	6.06586108872379\\
4.04605952665262	6.05015039090036\\
4.05015039090036	6.04627314644596\\
4.06801210376091	6.02944760952447\\
4.0759502564099	6.02192981839594\\
4.08434194384712	6.01407669841687\\
4.09482492205855	6.00421302857975\\
4.09928395516157	6\\
4.10373389017881	5.99578697142025\\
4.10655482138123	5.99311447711954\\
4.11427916417221	5.98592330158314\\
4.13065153885467	5.97055239047553\\
4.14161730068146	5.96019261972259\\
4.15274809987862	5.94984960909964\\
4.18016925995147	5.9240497435901\\
4.18074041209622	5.9235097384386\\
4.21297782847723	5.89344517861877\\
4.22348086995247	5.88353668661472\\
4.25055248839782	5.85838269931854\\
4.26935440491588	5.84067561249384\\
4.29246643900276	5.81925958790378\\
4.31784124978878	5.79538739230989\\
4.33823544141695	5.77651913004753\\
4.36839202814021	5.74815414743921\\
4.38731964750605	5.73064559508412\\
4.42043397868707	5.69947479251007\\
4.43912803021983	5.68215875021122\\
4.47337744475726	5.64986144686729\\
4.49302587089827	5.63160797185979\\
4.52662255524274	5.59983642762314\\
4.54834535152802	5.57956602131293\\
4.57956602131293	5.54992950309982\\
4.60439881357584	5.52662255524274\\
4.63160797185979	5.50067511423523\\
4.66049376789376	5.47337744475726\\
4.68215875021122	5.45260933452915\\
4.71594838519545	5.42043397868707\\
4.73064559508412	5.40626640211705\\
4.77010607242869	5.36839202814021\\
4.77651913004753	5.36217470310844\\
4.81925958790378	5.32093568475899\\
4.82246574994824	5.31784124978878\\
4.85838269931854	5.28311851360479\\
4.87251140349625	5.26935440491588\\
4.89344517861877	5.24897507431888\\
4.91940573641792	5.22348086995247\\
4.9240497435901	5.21893100503516\\
4.94984960909964	5.193699476299\\
4.96291468083137	5.18074041209622\\
4.97055239047553	5.17324674465534\\
4.98592330158314	5.15813752967157\\
4.99578697142025	5.14833346862878\\
5	5.14411371908535\\
5.0024842315487	5.14161730068146\\
5.00421302857975	5.13992160567219\\
5.01407669841687	5.13022250736291\\
5.02944760952447	5.1149542081556\\
5.03784350406258	5.10655482138123\\
5.05015039090036	5.09433919683099\\
5.06853893112572	5.0759502564099\\
5.0759502564099	5.06853893112571\\
5.09433919683099	5.05015039090036\\
5.10655482138123	5.03784350406257\\
5.11495420815559	5.02944760952447\\
5.1302225073629	5.01407669841687\\
5.13992160567219	5.00421302857975\\
5.14161730068146	5.0024842315487\\
5.14411371908535	5\\
5.14833346862877	4.99578697142025\\
5.15813752967156	4.98592330158314\\
5.17324674465533	4.97055239047553\\
5.18074041209622	4.96291468083136\\
5.19369947629899	4.94984960909964\\
5.21893100503515	4.9240497435901\\
5.22348086995247	4.9194057364179\\
5.24897507431886	4.89344517861877\\
5.26935440491588	4.87251140349623\\
5.28311851360477	4.85838269931854\\
5.31784124978878	4.82246574994821\\
5.32093568475897	4.81925958790378\\
5.36217470310842	4.77651913004753\\
5.36839202814021	4.77010607242866\\
5.40626640211702	4.73064559508412\\
5.42043397868707	4.71594838519542\\
5.45260933452912	4.68215875021122\\
5.47337744475726	4.66049376789373\\
5.5006751142352	4.63160797185979\\
5.52662255524274	4.60439881357581\\
5.54992950309979	4.57956602131293\\
5.57956602131293	4.54834535152798\\
5.59983642762311	4.52662255524274\\
5.63160797185979	4.49302587089823\\
5.64986144686725	4.47337744475726\\
5.68215875021122	4.43912803021979\\
5.69947479251004	4.42043397868707\\
5.73064559508412	4.38731964750601\\
5.74815414743918	4.36839202814021\\
5.77651913004753	4.33823544141691\\
5.79538739230986	4.31784124978878\\
5.81925958790378	4.29246643900273\\
5.84067561249381	4.26935440491588\\
5.85838269931854	4.25055248839779\\
5.8835366866147	4.22348086995247\\
5.89344517861877	4.2129778284772\\
5.92350973843858	4.18074041209622\\
5.9240497435901	4.18016925995144\\
5.94984960909964	4.15274809987859\\
5.96019261972256	4.14161730068146\\
5.97055239047553	4.13065153885464\\
5.98592330158314	4.11427916417219\\
5.99311447711952	4.10655482138123\\
5.99578697142025	4.10373389017879\\
6	4.09928395516155\\
6.00421302857975	4.09482492205852\\
6.01407669841687	4.0843419438471\\
6.02192981839592	4.0759502564099\\
6.02944760952447	4.06801210376088\\
6.04627314644594	4.05015039090036\\
6.05015039090036	4.0460595266526\\
6.06586108872377	4.02944760952447\\
6.0759502564099	4.018791733952\\
6.08042282684619	4.01407669841687\\
6.0897917408924	4.00421302857975\\
6.09378873204929	4\\
6.09778448452371	3.99578697142025\\
6.10655482138123	3.98654246168292\\
6.10714565703643	3.98592330158313\\
6.121818109999	3.97055239047553\\
6.14153986376445	3.94984960909964\\
6.14161730068146	3.94976886180188\\
6.16628864483016	3.9240497435901\\
6.18074041209622	3.90902378365563\\
6.19574984227936	3.89344517861877\\
6.22348086995247	3.86474844438325\\
6.2296524856037	3.85838269931854\\
6.26773306594083	3.81925958790378\\
6.26935440491588	3.81760767464196\\
6.30977160511263	3.77651913004753\\
6.31784124978878	3.76837398613319\\
6.35536725722009	3.73064559508412\\
6.36839202814021	3.71764840836457\\
6.40415869912812	3.68215875021122\\
6.42043397868707	3.66613469770506\\
6.45575702361765	3.63160797185979\\
6.47337744475726	3.6145217734018\\
6.50973650070394	3.57956602131293\\
6.52662255524274	3.56346237118119\\
6.56562162223291	3.52662255524274\\
6.57956602131293	3.5135556534921\\
6.62287265746018	3.47337744475726\\
6.63160797185979	3.46533627515274\\
6.68087360331839	3.42043397868707\\
6.68215875021122	3.41927128904611\\
6.73064559508412	3.37589391403329\\
6.73908021103438	3.36839202814021\\
6.77651913004753	3.33540825150489\\
6.79653783250687	3.31784124978878\\
6.81925958790378	3.29807566449827\\
6.85235712937755	3.26935440491588\\
6.85838269931854	3.26416519654896\\
6.89344517861877	3.23413845806377\\
6.90584655614683	3.22348086995247\\
6.9240497435901	3.20800494992193\\
6.94984960909964	3.18601207402072\\
6.95600569176427	3.18074041209622\\
6.97055239047553	3.16845644145904\\
6.98592330158314	3.15543915591527\\
6.99578697142025	3.14703075132163\\
7	3.14342203058646\\
7.00210303532184	3.14161730068146\\
7.00421302857975	3.13984254078107\\
7.01407669841687	3.13153701571048\\
7.02944760952447	3.11852475613201\\
7.04348032989449	3.10655482138123\\
7.05015039090036	3.10091301678118\\
7.0759502564099	3.07897841575781\\
7.07950345531983	3.0759502564099\\
7.10655482138123	3.05287859152855\\
7.10975269961812	3.05015039090036\\
7.13393324447577	3.02944760952447\\
7.14161730068146	3.0228145279114\\
7.15182792616787	3.01407669841687\\
7.16326017509782	3.00421302857975\\
7.16810999291702	3\\
7.1729425815135	2.99578697142025\\
7.18074041209622	2.98896842317731\\
7.18427826471167	2.98592330158313\\
7.20197170762055	2.97055239047553\\
7.22348086995247	2.95154837495386\\
7.22542048447069	2.94984960909964\\
7.2545635921715	2.9240497435901\\
7.26935440491588	2.91076671025239\\
7.288599992144	2.89344517861877\\
7.31784124978878	2.86663902913506\\
7.32680374995052	2.85838269931854\\
7.36839202814021	2.81928664643471\\
7.368420580765	2.81925958790378\\
7.41289021898825	2.77651913004753\\
7.42043397868707	2.76914293193679\\
7.45915199303928	2.73064559508412\\
7.47337744475726	2.71622481816526\\
7.50639045799679	2.68215875021122\\
7.52662255524274	2.66083054838952\\
7.55386077832656	2.63160797185979\\
7.57956602131293	2.60338328171718\\
7.60091388937563	2.57956602131293\\
7.63160797185979	2.54446335350095\\
7.64700805705717	2.52662255524274\\
7.68215875021122	2.48482803761345\\
7.69170756730085	2.47337744475726\\
7.73064559508412	2.42540923215752\\
7.73467236196135	2.42043397868707\\
7.7756606764013	2.36839202814021\\
7.77651913004753	2.36726346133467\\
7.81451924211859	2.31784124978878\\
7.81925958790378	2.31143834858765\\
7.85099977717743	2.26935440491588\\
7.85838269931854	2.25917839708316\\
7.88496717344674	2.22348086995247\\
7.89344517861877	2.21163729545748\\
7.9163022264367	2.18074041209622\\
7.9240497435901	2.16983579835003\\
7.94488433797294	2.14161730068146\\
7.94984960909964	2.13460649139496\\
7.97055239047553	2.10658155596844\\
7.97057280423698	2.10655482138123\\
7.98592330158314	2.08555311782893\\
7.99323089941053	2.0759502564099\\
7.99578697142025	2.07241853415462\\
8	2.06669220816308\\
8.00421302857975	2.06106615213251\\
8.01260265601181	2.05015039090036\\
8.01407669841687	2.0481509128442\\
8.02842492054189	2.02944760952447\\
8.02944760952447	2.02809057848498\\
8.04041485234805	2.01407669841687\\
8.04818821880827	2.00421302857975\\
8.05015039090036	2.00173125394491\\
8.05155165743623	2\\
8.05495783736848	1.99578697142025\\
8.06299035358646	1.98592330158313\\
8.07571539545256	1.97055239047553\\
8.0759502564099	1.97026189220612\\
8.09371018485207	1.94984960909964\\
8.10655482138123	1.93531590864867\\
8.11761347448974	1.9240497435901\\
8.14161730068146	1.90008798509804\\
8.14934001715416	1.89344517861877\\
8.18074041209622	1.86719782030318\\
8.1938163047367	1.85838269931854\\
8.22348086995247	1.83917337300314\\
8.26617887125753	1.81925958790378\\
8.26935440491588	1.81785698654261\\
8.31784124978878	1.80135815524702\\
8.36839202814021	1.78991901011319\\
8.42043397868708	1.78186814920468\\
8.47052162951607	1.77651913004753\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
10.4582815669532	1.9240497435901\\
10.4665355145568	1.92016920175862\\
10.5505171933753	1.90003930091189\\
10.6380737098422	1.89473601728442\\
10.7282130123143	1.90461600408573\\
10.7920251579431	1.9240497435901\\
10.8199137854767	1.93571226513985\\
10.8431155191847	1.94984960909964\\
10.8688582337402	1.97055239047553\\
10.8834589398961	1.98592330158313\\
10.8911806306026	1.99578697142025\\
10.8941328015307	2\\
10.8968930032106	2.00421302857975\\
10.9026573966735	2.01407669841687\\
10.9099006656501	2.02944760952447\\
10.9121370220922	2.03581661888783\\
10.9169054921861	2.05015039090036\\
10.9221236308562	2.0759502564099\\
10.9242094981119	2.10655482138123\\
10.9221781434702	2.14161730068146\\
10.9153297227057	2.18074041209622\\
10.9121370220922	2.1915792569835\\
10.9040813672189	2.22348086995247\\
10.888464162247	2.26935440491588\\
10.8679884068167	2.31784124978878\\
10.8422336430141	2.36839202814021\\
10.8199137854767	2.40499380054545\\
10.8118262906596	2.42043397868707\\
10.7797714034788	2.47337744475726\\
10.742536957764	2.52662255524274\\
10.7282130123143	2.54444653258625\\
10.7038902248176	2.57956602131293\\
10.6631449647521	2.63160797185979\\
10.6380737098422	2.65970230631034\\
10.6206843181296	2.68215875021122\\
10.5790186031135	2.73064559508412\\
10.5505171933753	2.76003124117063\\
10.5366113074922	2.77651913004753\\
10.4973041407149	2.81925958790378\\
10.4665355145568	2.84925280731811\\
10.4583910021434	2.85838269931854\\
10.4250103848472	2.89344517861877\\
10.3930872594996	2.9240497435901\\
10.3870802212774	2.92944779148088\\
10.367631693668	2.94984960909964\\
10.3468512636641	2.97055239047553\\
10.3306294932889	2.98592330158313\\
10.3198071462688	2.99578697142025\\
10.3150766768025	3\\
10.3130515767316	3.00178387558433\\
10.3107154731473	3.00421302857975\\
10.3010975651242	3.01407669841687\\
10.2856622328917	3.02944760952447\\
10.2638608010726	3.05015039090036\\
10.245288360011	3.06677869604809\\
10.236300897409	3.0759502564099\\
10.2046638094509	3.10655482138123\\
10.1845583644237	3.12462820795147\\
10.1676001366243	3.14161730068146\\
10.1315497029498	3.17519723739531\\
10.1260882088362	3.18074041209622\\
10.0868630250589	3.21796095433276\\
10.081405620504	3.22348086995247\\
10.0510047558578	3.25238596112672\\
10.0338332989727	3.26935440491588\\
10.0243815568608	3.2782149740954\\
10.0072971795539	3.29473037249439\\
10	3.30185011528927\\
9.99578697142025	3.30562315236948\\
9.98592330158314	3.31452604928892\\
9.98227014239516	3.31784124978878\\
9.97055239047553	3.32825620634587\\
9.94984960909964	3.34684815984027\\
9.9263713699452	3.36839202814021\\
9.9240497435901	3.3704968794055\\
9.89344517861877	3.39842361385177\\
9.86989946280666	3.42043397868707\\
9.85838269931854	3.43111060915709\\
9.81925958790378	3.46797493795783\\
9.81361414662485	3.47337744475726\\
9.77651913004753	3.50865062921546\\
9.75798710201761	3.52662255524274\\
9.73064559508412	3.55305806459602\\
9.70366077066143	3.57956602131293\\
9.68215875021122	3.6006790096551\\
9.65104517766711	3.63160797185979\\
9.63160797185979	3.65096091740719\\
9.60054786959195	3.68215875021122\\
9.57956602131292	3.70330463222287\\
9.55257417796296	3.73064559508412\\
9.52662255524274	3.75706768295192\\
9.50753718001271	3.77651913004753\\
9.47337744475726	3.8115833216711\\
9.46587328254342	3.81925958790378\\
9.42784012629462	3.85838269931854\\
9.42043397868708	3.86602896438852\\
9.39369319285439	3.89344517861877\\
9.36839202814021	3.91967367919433\\
9.3641157693982	3.9240497435901\\
9.33900708629839	3.94984960909964\\
9.31906968985097	3.97055239047553\\
9.31784124978878	3.97182745605734\\
9.30403142758679	3.98592330158313\\
9.29444176924506	3.99578697142025\\
9.29036048661935	4\\
9.2862863325224	4.00421302857975\\
9.27676923289548	4.01407669841687\\
9.26935440491588	4.02176432537579\\
9.26180899712042	4.02944760952447\\
9.241629212513	4.05015039090036\\
9.22348086995247	4.06888463955897\\
9.2165397345492	4.0759502564099\\
9.18667359478175	4.10655482138123\\
9.18074041209622	4.11264736640054\\
9.15229024076676	4.14161730068146\\
9.14161730068146	4.15252036009605\\
9.11381496052448	4.18074041209622\\
9.10655482138123	4.18812124847627\\
9.0759502564099	4.21904213506038\\
9.07154842687011	4.22348086995247\\
9.05015039090036	4.24497155943534\\
9.02944760952447	4.26576695714194\\
9.02587726939398	4.26935440491588\\
9.01407669841687	4.28112503320633\\
9.00421302857975	4.290937714185\\
9	4.29512870798232\\
8.99578697142025	4.29932127285671\\
8.98592330158314	4.30914997632811\\
8.97720950782045	4.31784124978878\\
8.97055239047553	4.32444212994515\\
8.94984960909964	4.34486563570133\\
8.92603352713506	4.36839202814021\\
8.9240497435901	4.37035059559166\\
8.89344517861877	4.40026784819981\\
8.87276252917426	4.42043397868707\\
8.85838269931854	4.43446001470042\\
8.81925958790378	4.47232755632856\\
8.81816350948701	4.47337744475726\\
8.77651913004753	4.5132811044478\\
8.76247494598846	4.52662255524274\\
8.73064559508412	4.55694162428819\\
8.70662861147885	4.57956602131293\\
8.68215875021122	4.60271676665573\\
8.65123133764167	4.63160797185979\\
8.63160797185979	4.65003806830316\\
8.59694134806265	4.68215875021122\\
8.57956602131292	4.69835702208704\\
8.54444559554484	4.73064559508412\\
8.52662255524274	4.7471444924568\\
8.49443876753666	4.77651913004753\\
8.47337744475726	4.79589396597087\\
8.44760693116143	4.81925958790378\\
8.42043397868708	4.84412922077065\\
8.40461910763064	4.85838269931854\\
8.36839202814021	4.89141693523906\\
8.36612941444153	4.89344517861877\\
8.33222230561762	4.9240497435901\\
8.31784124978878	4.93716901284091\\
8.30369245982641	4.94984960909964\\
8.2808540201757	4.97055239047553\\
8.26935440491588	4.98105504674432\\
8.2639037170706	4.98592330158314\\
8.252915602805	4.99578697142025\\
8.24825229675226	5\\
8.24360435127987	5.00421302857975\\
8.23277263234471	5.01407669841687\\
8.22348086995247	5.02256185095921\\
8.21579462587307	5.02944760952447\\
8.19292858669256	5.05015039090036\\
8.18074041209622	5.06125800122156\\
8.16447224839938	5.0759502564099\\
8.14161730068146	5.09676134451689\\
8.13082873480489	5.10655482138123\\
8.10655482138123	5.12865003391049\\
8.0923644527769	5.14161730068146\\
8.0759502564099	5.15656903604762\\
8.05015039090036	5.18028986357704\\
8.04966279904303	5.18074041209622\\
8.02944760952447	5.19914853565926\\
8.01407669841687	5.21330676653367\\
8.00421302857975	5.22249893063396\\
8.00316453453965	5.22348086995247\\
8	5.2263634814246\\
7.99578697142025	5.23020570454516\\
7.98592330158314	5.23923353778661\\
7.97055239047553	5.25342373696755\\
7.95353792680549	5.26935440491588\\
7.94984960909964	5.27274771341474\\
7.9240497435901	5.29656692236838\\
7.90143968911399	5.31784124978878\\
7.89344517861877	5.32526145415279\\
7.85838269931854	5.35809313920315\\
7.84754160768576	5.36839202814021\\
7.81925958790378	5.39493247221988\\
7.79255651904353	5.42043397868707\\
7.77651913004753	5.43560051840215\\
7.737189606261	5.47337744475726\\
7.73064559508412	5.47961299108977\\
7.68215875021122	5.52646815292854\\
7.68200075289019	5.52662255524274\\
7.63160797185979	5.57549729789407\\
7.62747414588533	5.57956602131293\\
7.57956602131293	5.62643510118149\\
7.57434658829423	5.63160797185979\\
7.52662255524274	5.67869358045621\\
7.5231489393392	5.68215875021122\\
7.47437176208009	5.73064559508412\\
7.47337744475726	5.73162894373377\\
7.42836859174563	5.77651913004753\\
7.42043397868707	5.78442554240021\\
7.38569072755344	5.81925958790378\\
7.36839202814021	5.83662833472227\\
7.34679432564202	5.85838269931854\\
7.31784124978878	5.88767774935953\\
7.31213792390699	5.89344517861877\\
7.2818582688621	5.9240497435901\\
7.26935440491588	5.9367351214655\\
7.25636913792794	5.94984960909964\\
7.23598067668434	5.97055239047553\\
7.22348086995247	5.98330856658234\\
7.22088964317143	5.98592330158314\\
7.21110966051227	5.99578697142025\\
7.20695185983579	6\\
7.20280387843784	6.00421302857975\\
7.19312385572005	6.01407669841687\\
7.18074041209622	6.02672577391557\\
7.17804976458344	6.02944760952447\\
7.15763580651731	6.05015039090036\\
7.14161730068146	6.06646564992835\\
7.13229457311232	6.0759502564099\\
7.10655482138123	6.10215781551319\\
7.10225113598896	6.10655482138123\\
7.0759502564099	6.13326650879119\\
7.06779711186838	6.14161730068146\\
7.05015039090036	6.15947790802274\\
7.02944760952447	6.18068061775679\\
7.02938956585052	6.18074041209622\\
7.01407669841687	6.19617922767496\\
7.00421302857975	6.20619603027804\\
7	6.2104966819017\\
6.99578697142025	6.21481254130583\\
6.98737217955259	6.22348086995247\\
6.98592330158314	6.2249383923115\\
6.97055239047553	6.24042463304289\\
6.94984960909964	6.26151170677092\\
6.9422072835665	6.26935440491588\\
6.9240497435901	6.28765397371746\\
6.8944691428335	6.31784124978878\\
6.89344517861877	6.31887261480889\\
6.85838269931854	6.35424472439384\\
6.8445000046839	6.36839202814021\\
6.81925958790378	6.39381051612306\\
6.79302217339093	6.42043397868707\\
6.77651913004753	6.43703041232163\\
6.74055766678916	6.47337744475726\\
6.73064559508412	6.48333056263528\\
6.68765437220704	6.52662255524274\\
6.68215875021122	6.53213205733693\\
6.63488788919991	6.57956602131293\\
6.63160797185979	6.58284872193469\\
6.58284872193468	6.63160797185979\\
6.57956602131293	6.63488788919991\\
6.53213205733692	6.68215875021122\\
6.52662255524274	6.68765437220704\\
6.48333056263527	6.73064559508412\\
6.47337744475726	6.74055766678916\\
6.43703041232163	6.77651913004753\\
6.42043397868707	6.79302217339093\\
6.39381051612306	6.81925958790378\\
6.36839202814021	6.84450000468389\\
6.35424472439383	6.85838269931854\\
6.31887261480888	6.89344517861877\\
6.31784124978878	6.89446914283349\\
6.28765397371745	6.9240497435901\\
6.26935440491588	6.94220728356649\\
6.26151170677091	6.94984960909964\\
6.24042463304288	6.97055239047553\\
6.22493839231149	6.98592330158314\\
6.22348086995247	6.98737217955258\\
6.21481254130582	6.99578697142025\\
6.21049668190169	7\\
6.20619603027802	7.00421302857975\\
6.19617922767494	7.01407669841687\\
6.18074041209622	7.0293895658505\\
6.18068061775677	7.02944760952447\\
6.15947790802272	7.05015039090036\\
6.14161730068146	7.06779711186836\\
6.13326650879117	7.0759502564099\\
6.10655482138123	7.10225113598894\\
6.10215781551317	7.10655482138123\\
6.0759502564099	7.1322945731123\\
6.06646564992833	7.14161730068146\\
6.05015039090036	7.15763580651729\\
6.02944760952447	7.17804976458341\\
6.02672577391555	7.18074041209622\\
6.01407669841687	7.19312385572003\\
6.00421302857975	7.20280387843781\\
6	7.20695185983576\\
5.99578697142025	7.21110966051224\\
5.98592330158314	7.2208896431714\\
5.98330856658231	7.22348086995247\\
5.97055239047553	7.23598067668431\\
5.94984960909964	7.25636913792792\\
5.93673512146547	7.26935440491588\\
5.9240497435901	7.28185826886208\\
5.89344517861877	7.31213792390696\\
5.8876777493595	7.31784124978878\\
5.85838269931854	7.34679432564199\\
5.83662833472224	7.36839202814021\\
5.81925958790378	7.38569072755341\\
5.78442554240018	7.42043397868707\\
5.77651913004753	7.4283685917456\\
5.73162894373374	7.47337744475726\\
5.73064559508412	7.47437176208006\\
5.68215875021122	7.52314893933917\\
5.67869358045618	7.52662255524274\\
5.63160797185979	7.5743465882942\\
5.62643510118146	7.57956602131293\\
5.57956602131293	7.6274741458853\\
5.57549729789404	7.63160797185979\\
5.52662255524274	7.68200075289017\\
5.52646815292851	7.68215875021122\\
5.47961299108975	7.73064559508412\\
5.47337744475726	7.73718960626098\\
5.43560051840213	7.77651913004753\\
5.42043397868707	7.79255651904351\\
5.39493247221986	7.81925958790378\\
5.36839202814021	7.84754160768574\\
5.35809313920313	7.85838269931854\\
5.32526145415277	7.89344517861877\\
5.31784124978878	7.90143968911397\\
5.29656692236837	7.9240497435901\\
5.27274771341473	7.94984960909964\\
5.26935440491588	7.95353792680547\\
5.25342373696753	7.97055239047553\\
5.2392335377866	7.98592330158314\\
5.23020570454515	7.99578697142025\\
5.22636348142459	8\\
5.22348086995247	8.00316453453964\\
5.22249893063395	8.00421302857975\\
5.21330676653366	8.01407669841687\\
5.19914853565925	8.02944760952447\\
5.18074041209622	8.04966279904302\\
5.18028986357703	8.05015039090036\\
5.15656903604761	8.0759502564099\\
5.14161730068146	8.09236445277689\\
5.12865003391048	8.10655482138123\\
5.10655482138123	8.13082873480488\\
5.09676134451688	8.14161730068146\\
5.0759502564099	8.16447224839938\\
5.06125800122155	8.18074041209622\\
5.05015039090036	8.19292858669255\\
5.02944760952447	8.21579462587307\\
5.0225618509592	8.22348086995247\\
5.01407669841687	8.2327726323447\\
5.00421302857975	8.24360435127986\\
5	8.24825229675226\\
4.99578697142025	8.252915602805\\
4.98592330158314	8.26390371707059\\
4.98105504674431	8.26935440491588\\
4.97055239047553	8.2808540201757\\
4.94984960909964	8.30369245982641\\
4.93716901284091	8.31784124978878\\
4.9240497435901	8.33222230561762\\
4.89344517861877	8.36612941444153\\
4.89141693523906	8.36839202814021\\
4.85838269931854	8.40461910763064\\
4.84412922077066	8.42043397868708\\
4.81925958790378	8.44760693116143\\
4.79589396597088	8.47337744475726\\
4.77651913004753	8.49443876753667\\
4.74714449245681	8.52662255524274\\
4.73064559508412	8.54444559554485\\
4.69835702208706	8.57956602131292\\
4.68215875021122	8.59694134806267\\
4.65003806830317	8.63160797185979\\
4.63160797185979	8.65123133764169\\
4.60271676665575	8.68215875021122\\
4.57956602131293	8.70662861147887\\
4.55694162428822	8.73064559508412\\
4.52662255524274	8.76247494598849\\
4.51328110444782	8.77651913004753\\
4.47337744475726	8.81816350948703\\
4.47232755632858	8.81925958790378\\
4.43446001470045	8.85838269931854\\
4.42043397868707	8.87276252917429\\
4.40026784819983	8.89344517861877\\
4.37035059559169	8.9240497435901\\
4.36839202814021	8.92603352713509\\
4.34486563570135	8.94984960909964\\
4.32444212994517	8.97055239047553\\
4.31784124978878	8.97720950782047\\
4.30914997632813	8.98592330158314\\
4.29932127285673	8.99578697142025\\
4.29512870798234	9\\
4.29093771418502	9.00421302857975\\
4.28112503320636	9.01407669841687\\
4.26935440491588	9.025877269394\\
4.26576695714196	9.02944760952447\\
4.24497155943536	9.05015039090036\\
4.22348086995247	9.07154842687013\\
4.2190421350604	9.0759502564099\\
4.1881212484763	9.10655482138123\\
4.18074041209622	9.1138149605245\\
4.15252036009607	9.14161730068146\\
4.14161730068146	9.15229024076678\\
4.11264736640056	9.18074041209622\\
4.10655482138123	9.18667359478177\\
4.0759502564099	9.21653973454922\\
4.06888463955898	9.22348086995247\\
4.05015039090036	9.24162921251301\\
4.02944760952447	9.26180899712043\\
4.0217643253758	9.26935440491588\\
4.01407669841687	9.2767692328955\\
4.00421302857975	9.28628633252242\\
4	9.29036048661936\\
3.99578697142025	9.29444176924507\\
3.98592330158313	9.3040314275868\\
3.97182745605735	9.31784124978878\\
3.97055239047553	9.31906968985098\\
3.94984960909964	9.3390070862984\\
3.9240497435901	9.36411576939821\\
3.91967367919434	9.36839202814021\\
3.89344517861877	9.3936931928544\\
3.86602896438853	9.42043397868708\\
3.85838269931854	9.42784012629463\\
3.81925958790378	9.46587328254343\\
3.81158332167111	9.47337744475726\\
3.77651913004753	9.50753718001272\\
3.75706768295193	9.52662255524274\\
3.73064559508412	9.55257417796297\\
3.70330463222287	9.57956602131292\\
3.68215875021122	9.60054786959195\\
3.6509609174072	9.63160797185979\\
3.63160797185979	9.65104517766712\\
3.6006790096551	9.68215875021122\\
3.57956602131293	9.70366077066143\\
3.55305806459602	9.73064559508412\\
3.52662255524274	9.7579871020176\\
3.50865062921546	9.77651913004753\\
3.47337744475726	9.81361414662485\\
3.46797493795783	9.81925958790378\\
3.43111060915709	9.85838269931854\\
3.42043397868707	9.86989946280665\\
3.39842361385176	9.89344517861877\\
3.3704968794055	9.9240497435901\\
3.36839202814021	9.9263713699452\\
3.34684815984027	9.94984960909964\\
3.32825620634587	9.97055239047553\\
3.31784124978878	9.98227014239515\\
3.31452604928891	9.98592330158314\\
3.30562315236947	9.99578697142025\\
3.30185011528926	10\\
3.29473037249439	10.0072971795539\\
3.27821497409539	10.0243815568608\\
3.26935440491588	10.0338332989727\\
3.25238596112671	10.0510047558578\\
3.22348086995247	10.081405620504\\
3.21796095433276	10.0868630250589\\
3.18074041209622	10.1260882088362\\
3.17519723739531	10.1315497029498\\
3.14161730068146	10.1676001366243\\
3.12462820795146	10.1845583644237\\
3.10655482138123	10.2046638094509\\
3.0759502564099	10.236300897409\\
3.06677869604808	10.245288360011\\
3.05015039090036	10.2638608010726\\
3.02944760952447	10.2856622328917\\
3.01407669841687	10.3010975651242\\
3.00421302857975	10.3107154731473\\
3.00178387558432	10.3130515767316\\
3	10.3150766768025\\
2.99578697142025	10.3198071462688\\
2.98592330158313	10.3306294932889\\
2.97055239047553	10.3468512636641\\
2.94984960909964	10.367631693668\\
2.92944779148088	10.3870802212774\\
2.9240497435901	10.3930872594996\\
2.89344517861877	10.4250103848472\\
2.85838269931854	10.4583910021434\\
2.84925280731811	10.4665355145568\\
2.81925958790378	10.4973041407149\\
2.77651913004753	10.5366113074922\\
2.76003124117064	10.5505171933753\\
2.73064559508412	10.5790186031135\\
2.68215875021122	10.6206843181296\\
2.65970230631034	10.6380737098422\\
2.63160797185979	10.6631449647521\\
2.57956602131293	10.7038902248176\\
2.54444653258624	10.7282130123143\\
2.52662255524274	10.742536957764\\
2.47337744475726	10.7797714034788\\
2.42043397868707	10.8118262906596\\
2.40499380054542	10.8199137854767\\
2.36839202814021	10.8422336430141\\
2.31784124978878	10.8679884068167\\
2.26935440491588	10.888464162247\\
2.22348086995247	10.9040813672189\\
2.19157925698337	10.9121370220922\\
2.18074041209622	10.9153297227056\\
2.14161730068146	10.9221781434702\\
2.10655482138123	10.9242094981119\\
2.0759502564099	10.9221236308561\\
2.05015039090036	10.916905492186\\
2.03581661888802	10.9121370220922\\
2.02944760952447	10.90990066565\\
2.01407669841687	10.9026573966735\\
2.00421302857975	10.8968930032105\\
2	10.8941328015306\\
1.99578697142025	10.8911806306025\\
1.98592330158313	10.883458939896\\
1.97055239047553	10.8688582337401\\
1.94984960909964	10.8431155191846\\
1.9357122651399	10.8199137854767\\
1.9240497435901	10.792025157943\\
1.90461600408575	10.7282130123143\\
1.89473601728441	10.6380737098422\\
1.90003930091186	10.5505171933753\\
1.92016920175856	10.4665355145568\\
1.9240497435901	10.4582815669531\\
1.94984960909964	10.4022064711656\\
1.9565610450752	10.3870802212774\\
1.97055239047553	10.3676024678647\\
1.98592330158313	10.3458031656044\\
1.99578697142025	10.3315246030631\\
2	10.3253317643946\\
2.00421302857975	10.3190730607538\\
2.00819691984172	10.3130515767316\\
2.01407669841687	10.3069011372891\\
2.02944760952447	10.2905022309617\\
2.05015039090036	10.2675993795206\\
2.06913649379086	10.245288360011\\
2.0759502564099	10.2392893288274\\
2.10655482138123	10.2105780845772\\
2.13188815744394	10.1845583644237\\
2.14161730068146	10.1765618648414\\
2.18074041209622	10.1412582488689\\
2.19046555946437	10.1315497029498\\
2.22348086995247	10.1034871102924\\
2.24108837660226	10.0868630250589\\
2.26935440491588	10.0628854482934\\
2.28211613614816	10.0510047558578\\
2.31254194925674	10.0243815568608\\
2.31784124978878	10.0199180401675\\
2.3319275022362	10.0072971795539\\
2.34015606456785	10\\
2.34538012414898	9.99578697142025\\
2.35762154843924	9.98592330158314\\
2.36839202814021	9.97727730928357\\
2.37656935014425	9.97055239047553\\
2.40163175893225	9.94984960909964\\
2.42043397868707	9.93428584177511\\
2.43256068241554	9.9240497435901\\
2.46842786749487	9.89344517861877\\
2.47337744475726	9.88921109214048\\
2.50865158029349	9.85838269931854\\
2.52662255524274	9.84246122832513\\
2.55238153459583	9.81925958790378\\
2.57956602131293	9.7943335562046\\
2.59872827807174	9.77651913004753\\
2.63160797185979	9.74532815498107\\
2.646890383841	9.73064559508412\\
2.68215875021122	9.69604941162492\\
2.69614149060892	9.68215875021122\\
2.73064559508412	9.64719753443132\\
2.74583076079693	9.63160797185979\\
2.77651913004753	9.5995479359986\\
2.79538709566124	9.57956602131292\\
2.81925958790378	9.55391931343463\\
2.84432180869076	9.52662255524274\\
2.85838269931854	9.51113775282203\\
2.89222897479081	9.47337744475726\\
2.89344517861877	9.47200922135567\\
2.9240497435901	9.43757644349254\\
2.93901663236294	9.42043397868708\\
2.94984960909964	9.40805442797141\\
2.97055239047553	9.38428121106413\\
2.98417850567438	9.36839202814021\\
2.98592330158313	9.36637610895147\\
2.99578697142025	9.35500612062577\\
3	9.35013388129683\\
3.00421302857975	9.3452496830821\\
3.01407669841687	9.33375790594857\\
3.02760484642996	9.31784124978878\\
3.02944760952447	9.31569362048823\\
3.05015039090036	9.29157210383105\\
3.06902347847615	9.26935440491588\\
3.0759502564099	9.26123168728625\\
3.10655482138123	9.22526638917014\\
3.10807536956879	9.22348086995247\\
3.14161730068146	9.18416422569516\\
3.14454712107047	9.18074041209622\\
3.17803673324385	9.14161730068146\\
3.18074041209622	9.13846127324427\\
3.20831273562493	9.10655482138123\\
3.22348086995247	9.08896818390898\\
3.23485582174214	9.0759502564099\\
3.25734925441124	9.05015039090036\\
3.26935440491588	9.03639411542226\\
3.27552201324563	9.02944760952447\\
3.28915307841954	9.01407669841687\\
3.297878800976	9.00421302857975\\
3.30160484600388	9\\
3.30533187085359	8.99578697142025\\
3.31406753376263	8.98592330158314\\
3.31784124978878	8.98167904734643\\
3.32790184139016	8.97055239047553\\
3.34656399307553	8.94984960909964\\
3.36839202814021	8.92567639773106\\
3.36988730754948	8.9240497435901\\
3.39806077209054	8.89344517861877\\
3.42043397868707	8.8692331778076\\
3.43060602721865	8.85838269931854\\
3.46739769666675	8.81925958790378\\
3.47337744475726	8.81296766099376\\
3.50837060617855	8.77651913004753\\
3.52662255524274	8.75766806861932\\
3.5530577065926	8.73064559508412\\
3.57956602131293	8.70377651586532\\
3.60109867808643	8.68215875021122\\
3.63160797185979	8.65179203468168\\
3.6520531127524	8.63160797185979\\
3.68215875021122	8.60214370880911\\
3.70537680035281	8.57956602131292\\
3.73064559508412	8.55519901042396\\
3.76041982583479	8.52662255524274\\
3.77651913004753	8.51128644603394\\
3.81644907167083	8.47337744475726\\
3.81925958790378	8.47072498903008\\
3.85838269931854	8.43404930605679\\
3.8728685143966	8.42043397868708\\
3.89344517861877	8.40126005831364\\
3.9240497435901	8.37270704403662\\
3.92866331210631	8.36839202814021\\
3.94984960909964	8.34881144535319\\
3.97055239047553	8.32962234257335\\
3.98316987316363	8.31784124978878\\
3.98592330158313	8.31530142084287\\
3.99578697142025	8.30623173491505\\
4	8.30235499884995\\
4.00421302857975	8.29847502651219\\
4.01407669841687	8.28937238437089\\
4.02944760952447	8.27510727732962\\
4.03563330906906	8.26935440491588\\
4.05015039090036	8.25599587345038\\
4.0759502564099	8.23216124507266\\
4.08532214763445	8.22348086995247\\
4.10655482138123	8.20388512691938\\
4.13154218279084	8.18074041209622\\
4.14161730068146	8.17138920011853\\
4.17372763011227	8.14161730068146\\
4.18074041209622	8.13507340340839\\
4.21146874270262	8.10655482138123\\
4.22348086995247	8.09528326881764\\
4.24431428168601	8.0759502564099\\
4.26935440491588	8.05230838546355\\
4.27168547958533	8.05015039090036\\
4.29386952319346	8.02944760952447\\
4.31004040444361	8.01407669841687\\
4.31784124978878	8.00660188972915\\
4.32041738768103	8.00421302857975\\
4.32494776650072	8\\
4.32945231876874	7.99578697142025\\
4.33990674007632	7.98592330158314\\
4.35598166008012	7.97055239047553\\
4.36839202814021	7.95857529409891\\
4.37767390319921	7.94984960909964\\
4.40460506650595	7.9240497435901\\
4.42043397868707	7.90864041296691\\
4.43634923913649	7.89344517861877\\
4.47214297580244	7.85838269931854\\
4.47337744475726	7.85716403646845\\
4.51218754789428	7.81925958790378\\
4.52662255524274	7.80487074651041\\
4.55533569775056	7.77651913004753\\
4.57956602131293	7.75210785612817\\
4.60101960065774	7.73064559508412\\
4.63160797185979	7.69947312304995\\
4.64866230922021	7.68215875021122\\
4.68215875021122	7.64760836765301\\
4.69767289592627	7.63160797185979\\
4.73064559508412	7.59717612463684\\
4.74745009040684	7.57956602131293\\
4.77651913004753	7.54883760376397\\
4.79739387546678	7.52662255524274\\
4.81925958790378	7.50323541978098\\
4.846923313673	7.47337744475726\\
4.85838269931854	7.46098492688916\\
4.89344517861877	7.42274915093942\\
4.89554959015592	7.42043397868707\\
4.9240497435901	7.38937164728584\\
4.9429428249905	7.36839202814021\\
4.94984960909964	7.36079514571648\\
4.97055239047553	7.33797310011847\\
4.98592330158314	7.32073765390183\\
4.98848527110516	7.31784124978878\\
4.99578697142025	7.3097837758822\\
5	7.30512454253979\\
5.00421302857975	7.30045258561309\\
5.01407669841687	7.28945479090794\\
5.02944760952447	7.27210368640868\\
5.03187409422291	7.26935440491588\\
5.05015039090036	7.24896915406382\\
5.07266548809772	7.22348086995247\\
5.0759502564099	7.21978862561598\\
5.10655482138123	7.1852260715534\\
5.11050644049261	7.18074041209622\\
5.14161730068146	7.14546543530946\\
5.14500657064969	7.14161730068146\\
5.17585591157096	7.10655482138123\\
5.18074041209622	7.10099111384213\\
5.20283004305773	7.0759502564099\\
5.22348086995247	7.05230934339853\\
5.22538858336662	7.05015039090036\\
5.24367094011467	7.02944760952447\\
5.25711780061187	7.01407669841687\\
5.2657172125277	7.00421302857975\\
5.26935440491588	7.0000377766692\\
5.26938804164237	7\\
5.27313757440215	6.99578697142025\\
5.28187122693862	6.98592330158314\\
5.29538429483034	6.97055239047553\\
5.3134805802793	6.94984960909964\\
5.31784124978878	6.94488148340165\\
5.33628685725592	6.9240497435901\\
5.36314839378447	6.89344517861877\\
5.36839202814021	6.88750322024012\\
5.39420723798527	6.85838269931854\\
5.42043397868707	6.82869125053942\\
5.42881379616173	6.81925958790378\\
5.46676396863773	6.77651913004753\\
5.47337744475726	6.76912239453681\\
5.5078071298591	6.73064559508412\\
5.52662255524274	6.70971015415891\\
5.55140540958339	6.68215875021122\\
5.57956602131293	6.65102819725339\\
5.5971430094265	6.63160797185979\\
5.63160797185979	6.59379987796634\\
5.6445830150605	6.57956602131293\\
5.68215875021122	6.53869919853355\\
5.69325586921796	6.52662255524274\\
5.73064559508412	6.48633161266062\\
5.74265358577339	6.47337744475726\\
5.77651913004753	6.43722810205464\\
5.79223175957196	6.42043397868707\\
5.81925958790378	6.39185149410491\\
5.84141996479545	6.36839202814021\\
5.85838269931854	6.35061153519222\\
5.88963951275151	6.31784124978878\\
5.89344517861877	6.3138841045713\\
5.9240497435901	6.28215982059503\\
5.93636484508644	6.26935440491588\\
5.94984960909964	6.25547782221352\\
5.97055239047553	6.23420166574925\\
5.98094860203597	6.22348086995247\\
5.98592330158314	6.21840237354161\\
5.99578697142025	6.20835490387631\\
6	6.2040644721226\\
6.00421302857975	6.19977288194882\\
6.01407669841687	6.18971359768947\\
6.02285829912952	6.18074041209622\\
6.02944760952447	6.17406795313182\\
6.05015039090036	6.15314004674648\\
6.06154102114608	6.14161730068146\\
6.0759502564099	6.12713057043159\\
6.09645085356601	6.10655482138123\\
6.10655482138123	6.09645085356601\\
6.12713057043159	6.0759502564099\\
6.14161730068146	6.06154102114608\\
6.15314004674648	6.05015039090036\\
6.17406795313183	6.02944760952447\\
6.18074041209622	6.02285829912952\\
6.18971359768947	6.01407669841687\\
6.19977288194882	6.00421302857975\\
6.2040644721226	6\\
6.20835490387631	5.99578697142025\\
6.21840237354162	5.98592330158314\\
6.22348086995247	5.98094860203597\\
6.23420166574926	5.97055239047553\\
6.25547782221353	5.94984960909964\\
6.26935440491588	5.93636484508645\\
6.28215982059504	5.9240497435901\\
6.31388410457132	5.89344517861877\\
6.31784124978878	5.88963951275153\\
6.35061153519224	5.85838269931854\\
6.36839202814021	5.84141996479547\\
6.39185149410492	5.81925958790378\\
6.42043397868707	5.79223175957198\\
6.43722810205465	5.77651913004753\\
6.47337744475726	5.7426535857734\\
6.48633161266064	5.73064559508412\\
6.52662255524274	5.69325586921798\\
6.53869919853356	5.68215875021122\\
6.57956602131293	5.64458301506052\\
6.59379987796636	5.63160797185979\\
6.63160797185979	5.59714300942652\\
6.6510281972534	5.57956602131293\\
6.68215875021122	5.5514054095834\\
6.70971015415892	5.52662255524274\\
6.73064559508412	5.50780712985912\\
6.76912239453682	5.47337744475726\\
6.77651913004753	5.46676396863775\\
6.81925958790378	5.42881379616175\\
6.82869125053943	5.42043397868707\\
6.85838269931854	5.39420723798528\\
6.88750322024014	5.36839202814021\\
6.89344517861877	5.36314839378448\\
6.9240497435901	5.33628685725593\\
6.94488148340167	5.31784124978878\\
6.94984960909964	5.31348058027931\\
6.97055239047553	5.29538429483035\\
6.98592330158314	5.28187122693863\\
6.99578697142025	5.27313757440217\\
7	5.26938804164238\\
7.00003777666921	5.26935440491588\\
7.00421302857975	5.26571721252771\\
7.01407669841687	5.25711780061188\\
7.02944760952447	5.24367094011468\\
7.05015039090036	5.22538858336663\\
7.05230934339855	5.22348086995247\\
7.0759502564099	5.20283004305774\\
7.10099111384215	5.18074041209622\\
7.10655482138123	5.17585591157097\\
7.14161730068146	5.1450065706497\\
7.14546543530947	5.14161730068146\\
7.18074041209622	5.11050644049262\\
7.18522607155341	5.10655482138123\\
7.21978862561599	5.0759502564099\\
7.22348086995247	5.07266548809773\\
7.24896915406383	5.05015039090036\\
7.26935440491588	5.03187409422292\\
7.27210368640869	5.02944760952447\\
7.28945479090794	5.01407669841687\\
7.3004525856131	5.00421302857975\\
7.3051245425398	5\\
7.30978377588221	4.99578697142025\\
7.31784124978878	4.98848527110516\\
7.32073765390183	4.98592330158314\\
7.33797310011847	4.97055239047553\\
7.36079514571649	4.94984960909964\\
7.36839202814021	4.9429428249905\\
7.38937164728585	4.9240497435901\\
7.42043397868707	4.89554959015592\\
7.42274915093942	4.89344517861877\\
7.46098492688916	4.85838269931854\\
7.47337744475726	4.846923313673\\
7.50323541978097	4.81925958790378\\
7.52662255524274	4.79739387546678\\
7.54883760376397	4.77651913004753\\
7.57956602131293	4.74745009040683\\
7.59717612463683	4.73064559508412\\
7.63160797185979	4.69767289592626\\
7.647608367653	4.68215875021122\\
7.68215875021122	4.6486623092202\\
7.69947312304994	4.63160797185979\\
7.73064559508412	4.60101960065773\\
7.75210785612816	4.57956602131293\\
7.77651913004753	4.55533569775055\\
7.8048707465104	4.52662255524274\\
7.81925958790378	4.51218754789427\\
7.85716403646844	4.47337744475726\\
7.85838269931854	4.47214297580243\\
7.89344517861877	4.43634923913647\\
7.9086404129669	4.42043397868707\\
7.9240497435901	4.40460506650594\\
7.94984960909964	4.3776739031992\\
7.95857529409889	4.36839202814021\\
7.97055239047553	4.35598166008011\\
7.98592330158314	4.33990674007631\\
7.99578697142025	4.32945231876872\\
8	4.32494776650071\\
8.00421302857975	4.32041738768101\\
8.00660188972913	4.31784124978878\\
8.01407669841687	4.3100404044436\\
8.02944760952447	4.29386952319345\\
8.05015039090036	4.27168547958532\\
8.05230838546354	4.26935440491588\\
8.0759502564099	4.244314281686\\
8.09528326881764	4.22348086995247\\
8.10655482138123	4.21146874270261\\
8.13507340340839	4.18074041209622\\
8.14161730068146	4.17372763011227\\
8.17138920011852	4.14161730068146\\
8.18074041209622	4.13154218279083\\
8.20388512691937	4.10655482138123\\
8.22348086995247	4.08532214763444\\
8.23216124507266	4.0759502564099\\
8.25599587345038	4.05015039090036\\
8.26935440491588	4.03563330906906\\
8.27510727732962	4.02944760952447\\
8.2893723843709	4.01407669841687\\
8.29847502651219	4.00421302857975\\
8.30235499884995	4\\
8.30623173491505	3.99578697142025\\
8.31530142084287	3.98592330158313\\
8.31784124978878	3.98316987316363\\
8.32962234257335	3.97055239047553\\
8.34881144535319	3.94984960909964\\
8.36839202814021	3.92866331210631\\
8.37270704403662	3.9240497435901\\
8.40126005831364	3.89344517861877\\
8.42043397868708	3.8728685143966\\
8.43404930605679	3.85838269931854\\
8.47072498903008	3.81925958790378\\
8.47337744475726	3.81644907167083\\
8.51128644603394	3.77651913004753\\
8.52662255524274	3.7604198258348\\
8.55519901042396	3.73064559508412\\
8.57956602131292	3.70537680035282\\
8.60214370880911	3.68215875021122\\
8.63160797185979	3.6520531127524\\
8.65179203468168	3.63160797185979\\
8.68215875021122	3.60109867808643\\
8.70377651586532	3.57956602131293\\
8.73064559508412	3.5530577065926\\
8.75766806861932	3.52662255524274\\
8.77651913004753	3.50837060617855\\
8.81296766099377	3.47337744475726\\
8.81925958790378	3.46739769666676\\
8.85838269931854	3.43060602721865\\
8.8692331778076	3.42043397868707\\
8.89344517861877	3.39806077209054\\
8.9240497435901	3.36988730754947\\
8.92567639773106	3.36839202814021\\
8.94984960909964	3.34656399307553\\
8.97055239047553	3.32790184139016\\
8.98167904734643	3.31784124978878\\
8.98592330158314	3.31406753376263\\
8.99578697142025	3.30533187085359\\
9	3.30160484600388\\
9.00421302857975	3.297878800976\\
9.01407669841687	3.28915307841953\\
9.02944760952447	3.27552201324563\\
9.03639411542226	3.26935440491588\\
9.05015039090036	3.25734925441123\\
9.0759502564099	3.23485582174214\\
9.08896818390898	3.22348086995247\\
9.10655482138123	3.20831273562493\\
9.13846127324426	3.18074041209622\\
9.14161730068146	3.17803673324385\\
9.18074041209622	3.14454712107046\\
9.18416422569515	3.14161730068146\\
9.22348086995247	3.10807536956879\\
9.22526638917014	3.10655482138123\\
9.26123168728624	3.0759502564099\\
9.26935440491588	3.06902347847615\\
9.29157210383105	3.05015039090036\\
9.31569362048822	3.02944760952447\\
9.31784124978878	3.02760484642996\\
9.33375790594856	3.01407669841687\\
9.34524968308209	3.00421302857975\\
9.35013388129682	3\\
9.35500612062576	2.99578697142025\\
9.36637610895146	2.98592330158313\\
9.36839202814021	2.98417850567437\\
9.38428121106412	2.97055239047553\\
9.4080544279714	2.94984960909964\\
9.42043397868708	2.93901663236293\\
9.43757644349253	2.9240497435901\\
9.47200922135566	2.89344517861877\\
9.47337744475726	2.8922289747908\\
9.51113775282201	2.85838269931854\\
9.52662255524274	2.84432180869075\\
9.55391931343461	2.81925958790378\\
9.57956602131292	2.79538709566122\\
9.59954793599858	2.77651913004753\\
9.63160797185979	2.74583076079692\\
9.6471975344313	2.73064559508412\\
9.68215875021122	2.6961414906089\\
9.69604941162491	2.68215875021122\\
9.73064559508412	2.64689038384099\\
9.74532815498106	2.63160797185979\\
9.77651913004753	2.59872827807173\\
9.7943335562046	2.57956602131293\\
9.81925958790378	2.55238153459583\\
9.84246122832513	2.52662255524274\\
9.85838269931854	2.50865158029349\\
9.88921109214048	2.47337744475726\\
9.89344517861877	2.46842786749487\\
9.9240497435901	2.43256068241555\\
9.93428584177511	2.42043397868707\\
9.94984960909964	2.40163175893226\\
9.97055239047553	2.37656935014426\\
9.97727730928358	2.36839202814021\\
9.98592330158314	2.35762154843925\\
9.99578697142025	2.345380124149\\
10	2.34015606456787\\
10.0072971795539	2.33192750223623\\
10.0199180401675	2.31784124978878\\
10.0243815568608	2.31254194925676\\
10.0510047558578	2.28211613614819\\
10.0628854482934	2.26935440491588\\
10.0868630250589	2.2410883766023\\
10.1034871102924	2.22348086995247\\
10.1315497029498	2.19046555946441\\
10.1412582488689	2.18074041209622\\
10.1765618648415	2.14161730068146\\
10.1845583644237	2.131888157444\\
10.2105780845773	2.10655482138123\\
10.2392893288275	2.0759502564099\\
10.245288360011	2.06913649379093\\
10.2675993795207	2.05015039090036\\
10.2905022309618	2.02944760952447\\
10.3069011372891	2.01407669841687\\
10.3130515767316	2.0081969198418\\
10.3190730607539	2.00421302857975\\
10.3253317643947	2\\
10.3315246030632	1.99578697142025\\
10.3458031656045	1.98592330158313\\
10.3676024678648	1.97055239047553\\
10.3870802212774	1.95656104507527\\
10.4022064711657	1.94984960909964\\
10.4582815669532	1.9240497435901\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
1.41025148252045	2.97055239047553\\
1.42043397868707	2.967414998588\\
1.47337744475726	2.95635274981233\\
1.52662255524274	2.95133324426861\\
1.57956602131293	2.96074038485688\\
1.59456058809792	2.97055239047553\\
1.6116453687491	2.98592330158313\\
1.61992204880036	2.99578697142025\\
1.62298733152236	3\\
1.6258160672364	3.00421302857975\\
1.63160797185979	3.01400177227974\\
1.63164182280664	3.01407669841687\\
1.63790056081403	3.02944760952447\\
1.64472928966318	3.05015039090036\\
1.65134678137015	3.0759502564099\\
1.65725920218616	3.10655482138123\\
1.66221709182068	3.14161730068146\\
1.66613039694895	3.18074041209622\\
1.66899047629102	3.22348086995247\\
1.67081353599771	3.26935440491588\\
1.67160250393086	3.31784124978878\\
1.67131897572135	3.36839202814021\\
1.66985596891318	3.42043397868707\\
1.66700089048157	3.47337744475726\\
1.6623727018733	3.52662255524274\\
1.65530154411661	3.57956602131293\\
1.64457532205502	3.63160797185979\\
1.63160797185979	3.67243671493793\\
1.62878933400442	3.68215875021122\\
1.60964970970754	3.73064559508412\\
1.57991866969966	3.77651913004753\\
1.57956602131293	3.77692616066709\\
1.54710329053254	3.81925958790378\\
1.52662255524274	3.83777092637778\\
1.50640017700354	3.85838269931854\\
1.47337744475726	3.88373027685935\\
1.46212434109813	3.89344517861877\\
1.42043397868707	3.9220773619943\\
1.41787206289353	3.9240497435901\\
1.37871821388183	3.94984960909964\\
1.36839202814021	3.95555146285032\\
1.34496639070093	3.97055239047553\\
1.31784124978878	3.98542179399\\
1.31704459214769	3.98592330158313\\
1.30057790208423	3.99578697142025\\
1.29306404511269	4\\
1.28523409523001	4.00421302857975\\
1.26935440491588	4.01224129401782\\
1.26619459612047	4.01407669841687\\
1.23760303132867	4.02944760952447\\
1.22348086995247	4.03629770131822\\
1.19678757773153	4.05015039090036\\
1.18074041209622	4.05773955182728\\
1.143152614562	4.0759502564099\\
1.14161730068146	4.07663942335005\\
1.10655482138123	4.0930271112554\\
1.07686087649132	4.10655482138123\\
1.0759502564099	4.10694976710638\\
1.05015039090036	4.11841553380432\\
1.02944760952447	4.1274348540219\\
1.01407669841687	4.13403614263899\\
1.00421302857975	4.13823236523729\\
1	4.14001558333305\\
0.996206420269365	4.14161730068146\\
0.99578697142025	4.14179371935093\\
0.985923301583135	4.14593610087462\\
0.970552390475529	4.1523182209074\\
0.949849609099638	4.16078129426701\\
0.924049743590099	4.17113021805048\\
0.899706620226061	4.18074041209622\\
0.893445178618774	4.18315225916463\\
0.858382699318543	4.19656927523461\\
0.819259587903779	4.21106166792788\\
0.78472690817545	4.22348086995247\\
0.776519130047526	4.22638734624174\\
0.73064559508412	4.24223624617508\\
0.682158750211225	4.2582553245211\\
0.646923221337609	4.26935440491588\\
0.631607971859787	4.27424012279168\\
0.579566021312925	4.28987541679801\\
0.526622555242743	4.30485181667144\\
0.477447215950866	4.31784124978878\\
0.473377444757257	4.31898385135111\\
0.420433978687075	4.33205159457497\\
0.368392028140213	4.34370378515031\\
0.317841249788775	4.35370351853101\\
0.26935440491588	4.36173197151121\\
0.223480869952474	4.36732271961474\\
0.202338928025127	4.36839202814021\\
0.180740412096221	4.36973628800041\\
0.152537749478105	4.36839202814021\\
0.141617300681457	4.36772429164724\\
0.106554821381226	4.35895967629218\\
0.0759502564099009	4.33872509089863\\
0.0605770955882775	4.31784124978878\\
0.0501503909003616	4.29534848962166\\
0.042252392772612	4.26935440491588\\
0.0335299587291727	4.22348086995247\\
0.0294476095244715	4.1898746649188\\
0.0285158056966106	4.18074041209622\\
0.0253845508985487	4.14161730068146\\
0.0233262116909987	4.10655482138123\\
0.0219464395988001	4.0759502564099\\
0.0210191348521261	4.05015039090036\\
0.0204050711919652	4.02944760952447\\
0.0200149456426338	4.01407669841687\\
0.0197916773078586	4.00421302857975\\
0.0197024429734111	4\\
0.0196167691375349	3.99578697142025\\
0.0194297236418829	3.98592330158313\\
0.0191744786427744	3.97055239047553\\
0.0188964088404487	3.94984960909964\\
0.0186485852597041	3.9240497435901\\
0.0184881567662754	3.89344517861877\\
0.0184755217585286	3.85838269931854\\
0.0186771077128112	3.81925958790378\\
0.0191726185600243	3.77651913004753\\
0.0200686991671607	3.73064559508412\\
0.0215239521514214	3.68215875021122\\
0.0237977114140167	3.63160797185979\\
0.0273555824245128	3.57956602131293\\
0.0294476095244715	3.5579834802331\\
0.0329788263613729	3.52662255524274\\
0.0425957534568609	3.47337744475726\\
0.0501503909003616	3.44784267404545\\
0.0610275689973954	3.42043397868707\\
0.0759502564099009	3.39684067959982\\
0.103481672925054	3.36839202814021\\
0.106554821381226	3.36619257163626\\
0.141617300681457	3.344842518973\\
0.180740412096221	3.32778530192152\\
0.207176172446279	3.31784124978878\\
0.223480869952474	3.31289694131249\\
0.26935440491588	3.29912780349226\\
0.317841249788775	3.28575248976222\\
0.368392028140213	3.27238965958291\\
0.379216926465593	3.26935440491588\\
0.420433978687075	3.25891778144944\\
0.473377444757257	3.24528467869041\\
0.526622555242743	3.23144540834677\\
0.556241875232706	3.22348086995247\\
0.579566021312925	3.21746413811106\\
0.631607971859787	3.20352767713441\\
0.682158750211225	3.18971136588217\\
0.714266083666131	3.18074041209622\\
0.73064559508412	3.17616911230442\\
0.776519130047526	3.16316323297189\\
0.819259587903779	3.15081365592321\\
0.850624301985313	3.14161730068146\\
0.858382699318543	3.1392974255624\\
0.893445178618774	3.12887895136548\\
0.924049743590099	3.11966833445787\\
0.949849609099638	3.1118086254833\\
0.966983596938283	3.10655482138123\\
0.970552390475529	3.10544208902547\\
0.985923301583135	3.10071472060241\\
0.99578697142025	3.0976691196722\\
1	3.09636528813641\\
1.00421302857975	3.09505963144019\\
1.01407669841687	3.09199548064886\\
1.02944760952447	3.08719933398905\\
1.05015039090036	3.08069649829279\\
1.06539201860835	3.0759502564099\\
1.0759502564099	3.07255044687414\\
1.10655482138123	3.06286363285586\\
1.14161730068146	3.05167536301973\\
1.14671164183111	3.05015039090036\\
1.18074041209622	3.03918918181418\\
1.21204599890751	3.02944760952447\\
1.22348086995247	3.02554576728499\\
1.26059248928438	3.01407669841687\\
1.26935440491588	3.01104429156142\\
1.29312779946432	3.00421302857975\\
1.30635396342458	3\\
1.31784124978878	2.99606695897185\\
1.31895932356719	2.99578697142025\\
1.35408327023219	2.98592330158313\\
1.36839202814021	2.98121739990105\\
1.41025148252045	2.97055239047553\\
};
\addplot[fill=mycolor10, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.671492557374043	3.36839202814021\\
0.682158750211225	3.36526299478488\\
0.73064559508412	3.35282826340293\\
0.776519130047526	3.34251085580708\\
0.819259587903779	3.33423192980714\\
0.858382699318543	3.3279115596131\\
0.893445178618774	3.32342856620123\\
0.924049743590099	3.32058871614778\\
0.949849609099638	3.31910853918195\\
0.970552390475529	3.31862300238775\\
0.985923301583135	3.31872211792125\\
0.99578697142025	3.31901351589188\\
1	3.31919591391545\\
1.00421302857975	3.31941445490151\\
1.01407669841687	3.3200735731858\\
1.02944760952447	3.32154223635841\\
1.05015039090036	3.32447013715689\\
1.0759502564099	3.32989926319673\\
1.10655482138123	3.33946905224721\\
1.14161730068146	3.35578860768369\\
1.1610528683028	3.36839202814021\\
1.18074041209622	3.38783374718481\\
1.20503751200078	3.42043397868707\\
1.22348086995247	3.47128357101577\\
1.22411163061181	3.47337744475726\\
1.22865087708192	3.52662255524274\\
1.22348086995247	3.57598679130539\\
1.2231229696043	3.57956602131293\\
1.20936401773974	3.63160797185979\\
1.18869793625729	3.68215875021122\\
1.18074041209622	3.69649905942911\\
1.16200293670449	3.73064559508412\\
1.14161730068146	3.76009371967628\\
1.13024827964587	3.77651913004753\\
1.10655482138123	3.80495143071619\\
1.09452604950637	3.81925958790378\\
1.0759502564099	3.83832112465014\\
1.05609769028803	3.85838269931854\\
1.05015039090036	3.86373282062552\\
1.02944760952447	3.88209652701597\\
1.01644752194704	3.89344517861877\\
1.01407669841687	3.89533869114105\\
1.00421302857975	3.90314881423954\\
1	3.90645804924106\\
0.99578697142025	3.90975190465536\\
0.985923301583135	3.91740561765831\\
0.977264809039856	3.9240497435901\\
0.970552390475529	3.92885179536738\\
0.949849609099638	3.94338535869434\\
0.940418382844789	3.94984960909964\\
0.924049743590099	3.96045398501215\\
0.907959022487832	3.97055239047553\\
0.893445178618774	3.97928403242386\\
0.881949499044596	3.98592330158313\\
0.864395646217005	3.99578697142025\\
0.858382699318543	3.99911064909556\\
0.856683725903881	4\\
0.848573708704666	4.00421302857975\\
0.829338745554657	4.01407669841687\\
0.819259587903779	4.01912623583351\\
0.797060128310304	4.02944760952447\\
0.776519130047526	4.03874821847474\\
0.748686688046184	4.05015039090036\\
0.73064559508412	4.05734635664925\\
0.682158750211225	4.07432916315062\\
0.676518391916516	4.0759502564099\\
0.631607971859787	4.08867733386907\\
0.579566021312925	4.10002455735633\\
0.531777555211175	4.10655482138123\\
0.526622555242743	4.10726394082424\\
0.473377444757257	4.1088575640042\\
0.450209429850369	4.10655482138123\\
0.420433978687075	4.10305275319475\\
0.368392028140213	4.08650189244291\\
0.349665974862621	4.0759502564099\\
0.317841249788775	4.05328302092107\\
0.314714621810972	4.05015039090036\\
0.297044278983664	4.02944760952447\\
0.286101299386025	4.01407669841687\\
0.279914691639687	4.00421302857975\\
0.277453416854915	4\\
0.275094695356873	3.99578697142025\\
0.269952565140034	3.98592330158313\\
0.26935440491588	3.98465673616799\\
0.263682630587494	3.97055239047553\\
0.256718411479169	3.94984960909964\\
0.249987550752877	3.9240497435901\\
0.244439957727011	3.89344517861877\\
0.240928579106135	3.85838269931854\\
0.240229263936034	3.81925958790378\\
0.243112504976948	3.77651913004753\\
0.250459724119464	3.73064559508412\\
0.263434273024202	3.68215875021122\\
0.26935440491588	3.66689363360043\\
0.284344182730047	3.63160797185979\\
0.315313427401864	3.57956602131293\\
0.317841249788775	3.57629184491954\\
0.361377241625112	3.52662255524274\\
0.368392028140213	3.52029334990766\\
0.420433978687075	3.4791780446035\\
0.428845877359967	3.47337744475726\\
0.473377444757257	3.44743124436091\\
0.526622555242743	3.42055641135352\\
0.526895735996925	3.42043397868707\\
0.579566021312925	3.39939384150959\\
0.631607971859787	3.38098076443679\\
0.671492557374043	3.36839202814021\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
10.9579084476468	3.85838269931854\\
11.0038377952545	3.84986209543966\\
11.0307110198307	3.85838269931854\\
11.0807521627513	3.89344517861877\\
11.0939770977267	3.91981342311399\\
11.0951350821419	3.9240497435901\\
11.0983181199772	3.94984960909964\\
11.0985660206383	3.97055239047553\\
11.0976745216626	3.98592330158313\\
11.0966813044176	3.99578697142025\\
11.0961643571655	4\\
11.0955943752615	4.00421302857975\\
11.0940610800259	4.01407669841687\\
11.0939770977267	4.0145052571332\\
11.0908280132995	4.02944760952447\\
11.0856733295639	4.05015039090036\\
11.07818326741	4.0759502564099\\
11.0679857786514	4.10655482138123\\
11.0547455828537	4.14161730068146\\
11.0381156554579	4.18074041209622\\
11.0176730035459	4.22348086995247\\
11.0038377952545	4.24862093402407\\
10.9933762348889	4.26935440491588\\
10.9662818976919	4.31784124978878\\
10.9355602170111	4.36839202814021\\
10.9121370220922	4.40274785213033\\
10.9013665096111	4.42043397868707\\
10.8659094530887	4.47337744475726\\
10.8267378915878	4.52662255524274\\
10.8199137854767	4.53490598824664\\
10.7877379867564	4.57956602131293\\
10.7467754762933	4.63160797185979\\
10.7282130123143	4.65281966912347\\
10.7058466156284	4.68215875021122\\
10.6656597786187	4.73064559508412\\
10.6380737098422	4.76076075604006\\
10.6255316306902	4.77651913004753\\
10.5889662736755	4.81925958790378\\
10.5522882209979	4.85838269931854\\
10.5505171933753	4.86013679900007\\
10.5217743321778	4.89344517861877\\
10.493593623887	4.9240497435901\\
10.4680824554788	4.94984960909964\\
10.4665355145568	4.95133879292571\\
10.4495868514362	4.97055239047553\\
10.435565184527	4.98592330158314\\
10.4263184122909	4.99578697142025\\
10.4223032383615	5\\
10.4182462891068	5.00421302857975\\
10.4085744283083	5.01407669841687\\
10.3929685118987	5.02944760952447\\
10.3870802212774	5.03502848484729\\
10.3734633260455	5.05015039090036\\
10.349167913292	5.0759502564099\\
10.3182395892421	5.10655482138123\\
10.3130515767316	5.11136883033074\\
10.2847759687302	5.14161730068146\\
10.245288360011	5.18033181972802\\
10.2449184453318	5.18074041209622\\
10.2034990149924	5.22348086995247\\
10.1845583644237	5.24132755672685\\
10.1577116366481	5.26935440491588\\
10.1315497029498	5.29442173576426\\
10.1090141055628	5.31784124978878\\
10.0868630250589	5.33908852703163\\
10.0580212657669	5.36839202814021\\
10.0510047558578	5.37502871224584\\
10.0243815568608	5.4014452952407\\
10.0072971795539	5.41871294291143\\
10.0056245805051	5.42043397868707\\
10	5.42595288782075\\
9.99578697142025	5.42972221769287\\
9.98592330158314	5.43858298919561\\
9.97055239047553	5.4525199330065\\
9.94984960909964	5.47162960469282\\
9.94796937263263	5.47337744475726\\
9.9240497435901	5.49503102335334\\
9.89344517861877	5.5233610520055\\
9.88995954580483	5.52662255524274\\
9.85838269931854	5.55557596704617\\
9.832794609444	5.57956602131293\\
9.81925958790378	5.59208072937983\\
9.77725113159436	5.63160797185979\\
9.77651913004753	5.63229035759471\\
9.73064559508412	5.67546085145606\\
9.72363535553887	5.68215875021122\\
9.68215875021122	5.72154904174645\\
9.67269221941409	5.73064559508412\\
9.63160797185979	5.77005204644012\\
9.62491776741637	5.77651913004753\\
9.5807776303378	5.81925958790378\\
9.57956602131292	5.82043038751323\\
9.54043909066226	5.85838269931854\\
9.52662255524274	5.87187646918299\\
9.50451011609755	5.89344517861877\\
9.47353067896089	5.9240497435901\\
9.47337744475726	5.92420067190256\\
9.44717394194926	5.94984960909964\\
9.42635643956012	5.97055239047553\\
9.42043397868708	5.97645200955676\\
9.4107730906498	5.98592330158314\\
9.40077847363069	5.99578697142025\\
9.39653294266974	6\\
9.39229952028416	6.00421302857975\\
9.38242815760141	6.01407669841687\\
9.36839202814021	6.02816549270304\\
9.36709138707964	6.02944760952447\\
9.3461868041858	6.05015039090036\\
9.32053049994242	6.0759502564099\\
9.31784124978878	6.07864473240455\\
9.28988761828493	6.10655482138123\\
9.26935440491588	6.12723249816671\\
9.25504127959753	6.14161730068146\\
9.22348086995247	6.17349488313506\\
9.21631763937327	6.18074041209622\\
9.18074041209622	6.21672832974197\\
9.17410283747783	6.22348086995247\\
9.14161730068146	6.25636309886712\\
9.12890538469083	6.26935440491588\\
9.10655482138123	6.29199142792359\\
9.08133615587061	6.31784124978878\\
9.0759502564099	6.32330317479618\\
9.05015039090036	6.34950308928957\\
9.03184716917323	6.36839202814021\\
9.02944760952447	6.37082699299025\\
9.01407669841687	6.38640205144986\\
9.00421302857975	6.39646102321276\\
9	6.40077779224182\\
8.99578697142025	6.40510863570916\\
8.98592330158314	6.41531085626706\\
8.98099143348703	6.42043397868707\\
8.97055239047553	6.43103131817585\\
8.94984960909964	6.45216351932606\\
8.92934801872788	6.47337744475726\\
8.9240497435901	6.47878453805616\\
8.89344517861877	6.51008469948138\\
8.87744940340872	6.52662255524274\\
8.85838269931854	6.54614341909557\\
8.82600014829499	6.57956602131293\\
8.81925958790378	6.58648841723282\\
8.77651913004753	6.63053349527485\\
8.77547736990859	6.63160797185979\\
8.73064559508412	6.67773079081072\\
8.72634544682562	6.68215875021122\\
8.68215875021122	6.72770226328569\\
8.6792951944624	6.73064559508412\\
8.63477953340307	6.77651913004753\\
8.63160797185979	6.77979520480226\\
8.59318847607179	6.81925958790378\\
8.57956602131292	6.83334277101979\\
8.55512379308621	6.85838269931854\\
8.52662255524274	6.88788171361842\\
8.52117081034388	6.89344517861877\\
8.49134931200511	6.9240497435901\\
8.47337744475726	6.94266695104414\\
8.46631605801046	6.94984960909964\\
8.4460897444946	6.97055239047553\\
8.43121811873443	6.98592330158314\\
8.42170989326567	6.99578697142025\\
8.42043397868708	6.99711084222369\\
8.41757415969994	7\\
8.41341603435821	7.00421302857975\\
8.40373608334253	7.01407669841687\\
8.38877369405936	7.02944760952447\\
8.36876401823321	7.05015039090036\\
8.36839202814021	7.05053424288446\\
8.34343546633251	7.0759502564099\\
8.31784124978878	7.10233455919665\\
8.31368839709153	7.10655482138123\\
8.27941404082688	7.14161730068146\\
8.26935440491588	7.15194530097809\\
8.24112362714083	7.18074041209622\\
8.22348086995247	7.19880567666448\\
8.19928937618843	7.22348086995247\\
8.18074041209622	7.24242147277277\\
8.15434322289655	7.26935440491588\\
8.14161730068146	7.2823183867027\\
8.10680072394018	7.31784124978878\\
8.10655482138123	7.31809138862291\\
8.0759502564099	7.34906448330334\\
8.05702675391261	7.36839202814021\\
8.05015039090036	7.37535205512486\\
8.02944760952447	7.39625621664593\\
8.01407669841687	7.41189006766963\\
8.00573901489276	7.42043397868707\\
8.00421302857975	7.42197112080262\\
8	7.42620618915569\\
7.99578697142025	7.43044216459556\\
7.98592330158314	7.44037036821016\\
7.97055239047553	7.4559051285345\\
7.95340935744897	7.47337744475726\\
7.94984960909964	7.47696167360292\\
7.9240497435901	7.50288847721271\\
7.90064939708806	7.52662255524274\\
7.89344517861877	7.53386845744821\\
7.85838269931854	7.5691265342099\\
7.84804771624853	7.57956602131293\\
7.81925958790378	7.60843422015163\\
7.79623478495131	7.63160797185979\\
7.77651913004753	7.65136523728954\\
7.74582236310465	7.68215875021122\\
7.73064559508412	7.69734732478389\\
7.69734732478389	7.73064559508412\\
7.68215875021122	7.74582236310465\\
7.65136523728954	7.77651913004753\\
7.63160797185979	7.79623478495131\\
7.60843422015164	7.81925958790378\\
7.57956602131293	7.84804771624853\\
7.56912653420991	7.85838269931854\\
7.53386845744822	7.89344517861877\\
7.52662255524274	7.90064939708807\\
7.50288847721272	7.9240497435901\\
7.47696167360293	7.94984960909964\\
7.47337744475726	7.95340935744898\\
7.45590512853451	7.97055239047553\\
7.44037036821018	7.98592330158314\\
7.43044216459557	7.99578697142025\\
7.4262061891557	8\\
7.42197112080263	8.00421302857975\\
7.42043397868707	8.00573901489278\\
7.41189006766964	8.01407669841687\\
7.39625621664594	8.02944760952447\\
7.37535205512487	8.05015039090036\\
7.36839202814021	8.05702675391263\\
7.34906448330335	8.0759502564099\\
7.31809138862293	8.10655482138123\\
7.31784124978878	8.10680072394019\\
7.28231838670271	8.14161730068146\\
7.26935440491588	8.15434322289656\\
7.24242147277278	8.18074041209622\\
7.22348086995247	8.19928937618844\\
7.19880567666449	8.22348086995247\\
7.18074041209622	8.24112362714084\\
7.1519453009781	8.26935440491588\\
7.14161730068146	8.27941404082689\\
7.10655482138123	8.31368839709154\\
7.10233455919666	8.31784124978878\\
7.0759502564099	8.34343546633251\\
7.05053424288446	8.36839202814021\\
7.05015039090036	8.36876401823322\\
7.02944760952447	8.38877369405937\\
7.01407669841687	8.40373608334254\\
7.00421302857975	8.41341603435822\\
7	8.41757415969994\\
6.9971108422237	8.42043397868708\\
6.99578697142025	8.42170989326568\\
6.98592330158314	8.43121811873443\\
6.97055239047553	8.4460897444946\\
6.94984960909964	8.46631605801047\\
6.94266695104414	8.47337744475726\\
6.9240497435901	8.49134931200511\\
6.89344517861877	8.52117081034389\\
6.88788171361843	8.52662255524274\\
6.85838269931854	8.55512379308622\\
6.8333427710198	8.57956602131292\\
6.81925958790378	8.59318847607179\\
6.77979520480227	8.63160797185979\\
6.77651913004753	8.63477953340308\\
6.73064559508412	8.67929519446241\\
6.7277022632857	8.68215875021122\\
6.68215875021122	8.72634544682563\\
6.67773079081073	8.73064559508412\\
6.63160797185979	8.77547736990861\\
6.63053349527486	8.77651913004753\\
6.58648841723283	8.81925958790378\\
6.57956602131293	8.826000148295\\
6.54614341909558	8.85838269931854\\
6.52662255524274	8.87744940340873\\
6.51008469948139	8.89344517861877\\
6.47878453805617	8.9240497435901\\
6.47337744475726	8.92934801872789\\
6.45216351932608	8.94984960909964\\
6.43103131817586	8.97055239047553\\
6.42043397868707	8.98099143348704\\
6.41531085626708	8.98592330158314\\
6.40510863570917	8.99578697142025\\
6.40077779224183	9\\
6.39646102321277	9.00421302857975\\
6.38640205144987	9.01407669841687\\
6.37082699299026	9.02944760952447\\
6.36839202814021	9.03184716917325\\
6.34950308928958	9.05015039090036\\
6.32330317479619	9.0759502564099\\
6.31784124978878	9.08133615587062\\
6.2919914279236	9.10655482138123\\
6.26935440491588	9.12890538469084\\
6.25636309886713	9.14161730068146\\
6.22348086995247	9.17410283747783\\
6.21672832974197	9.18074041209622\\
6.18074041209622	9.21631763937327\\
6.17349488313507	9.22348086995247\\
6.14161730068146	9.25504127959753\\
6.12723249816672	9.26935440491588\\
6.10655482138123	9.28988761828494\\
6.07864473240455	9.31784124978878\\
6.0759502564099	9.32053049994242\\
6.05015039090036	9.3461868041858\\
6.02944760952447	9.36709138707964\\
6.02816549270304	9.36839202814021\\
6.01407669841687	9.38242815760141\\
6.00421302857975	9.39229952028415\\
6	9.39653294266973\\
5.99578697142025	9.40077847363069\\
5.98592330158314	9.41077309064979\\
5.97645200955676	9.42043397868708\\
5.97055239047553	9.42635643956011\\
5.94984960909964	9.44717394194925\\
5.92420067190255	9.47337744475726\\
5.9240497435901	9.47353067896088\\
5.89344517861877	9.50451011609753\\
5.87187646918298	9.52662255524274\\
5.85838269931854	9.54043909066225\\
5.82043038751321	9.57956602131292\\
5.81925958790378	9.58077763033779\\
5.77651913004753	9.62491776741636\\
5.77005204644011	9.63160797185979\\
5.73064559508412	9.67269221941407\\
5.72154904174644	9.68215875021122\\
5.68215875021122	9.72363535553886\\
5.67546085145604	9.73064559508412\\
5.63229035759469	9.77651913004753\\
5.63160797185979	9.77725113159435\\
5.59208072937981	9.81925958790378\\
5.57956602131293	9.83279460944398\\
5.55557596704615	9.85838269931854\\
5.52662255524274	9.88995954580482\\
5.52336105200549	9.89344517861877\\
5.49503102335332	9.9240497435901\\
5.47337744475726	9.94796937263261\\
5.4716296046928	9.94984960909964\\
5.45251993300649	9.97055239047553\\
5.43858298919559	9.98592330158314\\
5.42972221769286	9.99578697142025\\
5.42595288782073	10\\
5.42043397868707	10.0056245805051\\
5.41871294291142	10.0072971795539\\
5.40144529524068	10.0243815568608\\
5.37502871224582	10.0510047558578\\
5.36839202814021	10.0580212657668\\
5.33908852703162	10.0868630250589\\
5.31784124978878	10.1090141055627\\
5.29442173576425	10.1315497029498\\
5.26935440491588	10.1577116366481\\
5.24132755672684	10.1845583644237\\
5.22348086995247	10.2034990149924\\
5.18074041209622	10.2449184453318\\
5.18033181972801	10.245288360011\\
5.14161730068146	10.2847759687301\\
5.11136883033073	10.3130515767316\\
5.10655482138123	10.3182395892421\\
5.0759502564099	10.349167913292\\
5.05015039090036	10.3734633260455\\
5.03502848484728	10.3870802212774\\
5.02944760952447	10.3929685118986\\
5.01407669841687	10.4085744283082\\
5.00421302857975	10.4182462891068\\
5	10.4223032383615\\
4.99578697142025	10.4263184122909\\
4.98592330158314	10.435565184527\\
4.97055239047553	10.4495868514362\\
4.9513387929257	10.4665355145568\\
4.94984960909964	10.4680824554788\\
4.9240497435901	10.493593623887\\
4.89344517861877	10.5217743321778\\
4.86013679900007	10.5505171933753\\
4.85838269931854	10.5522882209979\\
4.81925958790378	10.5889662736755\\
4.77651913004753	10.6255316306902\\
4.76076075604006	10.6380737098422\\
4.73064559508412	10.6656597786187\\
4.68215875021122	10.7058466156284\\
4.65281966912347	10.7282130123143\\
4.63160797185979	10.7467754762933\\
4.57956602131293	10.7877379867564\\
4.53490598824664	10.8199137854767\\
4.52662255524274	10.8267378915878\\
4.47337744475726	10.8659094530887\\
4.42043397868707	10.9013665096111\\
4.40274785213033	10.9121370220922\\
4.36839202814021	10.9355602170111\\
4.31784124978878	10.9662818976919\\
4.26935440491588	10.9933762348889\\
4.24862093402407	11.0038377952545\\
4.22348086995247	11.0176730035459\\
4.18074041209622	11.0381156554579\\
4.14161730068146	11.0547455828537\\
4.10655482138123	11.0679857786514\\
4.0759502564099	11.07818326741\\
4.05015039090036	11.0856733295639\\
4.02944760952447	11.0908280132995\\
4.01450525713323	11.0939770977267\\
4.01407669841687	11.0940610800259\\
4.00421302857975	11.0955943752615\\
4	11.0961643571655\\
3.99578697142025	11.0966813044176\\
3.98592330158313	11.0976745216626\\
3.97055239047553	11.0985660206383\\
3.94984960909964	11.0983181199772\\
3.9240497435901	11.095135082142\\
3.91981342311395	11.0939770977267\\
3.89344517861877	11.0807521627513\\
3.85838269931854	11.0307110198308\\
3.84986209543965	11.0038377952545\\
3.85838269931854	10.9579084476467\\
3.86448410151245	10.9121370220922\\
3.89344517861877	10.8479738227548\\
3.90282497386073	10.8199137854767\\
3.9240497435901	10.7875647028455\\
3.94984960909964	10.7377244079161\\
3.954024816875	10.7282130123143\\
3.97055239047553	10.7070334431511\\
3.98592330158313	10.6849854714731\\
3.99578697142025	10.6693014325677\\
4	10.6621713083754\\
4.00421302857975	10.6547540294377\\
4.01309975710724	10.6380737098422\\
4.01407669841687	10.6369683363365\\
4.02944760952447	10.6188748333582\\
4.05015039090036	10.5916141940888\\
4.0759502564099	10.5513524479076\\
4.07644236458956	10.5505171933753\\
4.10655482138123	10.5155634338593\\
4.14120182183234	10.4665355145568\\
4.14161730068146	10.4660923013425\\
4.18074041209622	10.4208743649928\\
4.20535833564418	10.3870802212774\\
4.22348086995247	10.3672865395401\\
4.26638859731105	10.3130515767316\\
4.26935440491588	10.3099079512604\\
4.31784124978878	10.2527910369727\\
4.32349511181426	10.245288360011\\
4.36839202814021	10.1932754196194\\
4.37516689070877	10.1845583644237\\
4.42035885196241	10.1315497029498\\
4.42043397868707	10.1314680718345\\
4.45893338133456	10.0868630250589\\
4.47337744475726	10.0704445140402\\
4.48979806598008	10.0510047558578\\
4.51261883655831	10.0243815568608\\
4.52662255524274	10.007866203574\\
4.52710788528481	10.0072971795539\\
4.53351579018409	10\\
4.53761272766044	9.99578697142025\\
4.54712076720978	9.98592330158314\\
4.56173673452572	9.97055239047553\\
4.57956602131293	9.95153945796019\\
4.58119881782092	9.94984960909964\\
4.60582007290408	9.9240497435901\\
4.63160797185979	9.89632782130849\\
4.63434802902371	9.89344517861877\\
4.66718947453231	9.85838269931854\\
4.68215875021122	9.84211757282155\\
4.70343327589539	9.81925958790378\\
4.73064559508412	9.78949284971838\\
4.74259747425727	9.77651913004753\\
4.77651913004753	9.73917698703816\\
4.78429212533067	9.73064559508412\\
4.81925958790378	9.69191757918185\\
4.82805379003719	9.68215875021122\\
4.85838269931854	9.64836903697256\\
4.87333650778614	9.63160797185979\\
4.89344517861877	9.60907223624557\\
4.91955322855801	9.57956602131292\\
4.9240497435901	9.57449592596136\\
4.94984960909964	9.54546671617238\\
4.96636017190786	9.52662255524274\\
4.97055239047553	9.52188640750888\\
4.98592330158314	9.5045613107595\\
4.99578697142025	9.49337148749152\\
5	9.48856803108001\\
5.00421302857975	9.48374760527485\\
5.01322171125298	9.47337744475726\\
5.01407669841687	9.47241060084213\\
5.02944760952447	9.45504493576459\\
5.05015039090036	9.43144968248427\\
5.05975009705339	9.42043397868708\\
5.0759502564099	9.40203796159751\\
5.10533673761667	9.36839202814021\\
5.10655482138123	9.36700384338027\\
5.14161730068146	9.32710962006799\\
5.14973313519484	9.31784124978878\\
5.18074041209622	9.2825565506951\\
5.19234152116405	9.26935440491588\\
5.22348086995247	9.23395707664547\\
5.23272778457615	9.22348086995247\\
5.26935440491588	9.18193496380056\\
5.27041466160247	9.18074041209622\\
5.30519628672835	9.14161730068146\\
5.31784124978878	9.12737948736074\\
5.33649321941686	9.10655482138123\\
5.36377925847988	9.0759502564099\\
5.36839202814021	9.07079830557597\\
5.3870661368686	9.05015039090036\\
5.40568777653826	9.02944760952447\\
5.41951164393728	9.01407669841687\\
5.42043397868707	9.0130546108755\\
5.42852913572137	9.00421302857975\\
5.43237486421019	9\\
5.43621412681948	8.99578697142025\\
5.44518382012204	8.98592330158314\\
5.45913710685191	8.97055239047553\\
5.47337744475726	8.95490310171941\\
5.47803709988411	8.94984960909964\\
5.50177230334693	8.9240497435901\\
5.52662255524274	8.89701566331201\\
5.52993916215619	8.89344517861877\\
5.56252924233743	8.85838269931854\\
5.57956602131293	8.84013286518431\\
5.59914821378722	8.81925958790378\\
5.63160797185979	8.78477451527595\\
5.63941380235234	8.77651913004753\\
5.68215875021122	8.73153807897354\\
5.68300925422925	8.73064559508412\\
5.72957984486254	8.68215875021122\\
5.73064559508412	8.68105967394842\\
5.77651913004753	8.63378955073153\\
5.77863264289578	8.63160797185979\\
5.81925958790378	8.59019864440188\\
5.829654047459	8.57956602131292\\
5.85838269931854	8.55057652596879\\
5.88202997995269	8.52662255524274\\
5.89344517861877	8.51520653085493\\
5.9240497435901	8.48461122324835\\
5.93521502555616	8.47337744475726\\
5.94984960909964	8.45888908155209\\
5.97055239047553	8.43839103956391\\
5.98592330158314	8.4230719347832\\
5.98855861048615	8.42043397868708\\
5.99578697142025	8.41334272910422\\
6	8.40921266540363\\
6.00421302857975	8.40508238941274\\
6.01407669841687	8.39540477317173\\
6.02944760952447	8.38027116137811\\
6.04144512530588	8.36839202814021\\
6.05015039090036	8.35990749952346\\
6.0759502564099	8.33475750603223\\
6.09319197820189	8.31784124978878\\
6.10655482138123	8.30489293055992\\
6.14161730068146	8.27080307391842\\
6.14310380341941	8.26935440491588\\
6.18074041209622	8.23305453461257\\
6.19063223403085	8.22348086995247\\
6.22348086995247	8.19190110689445\\
6.23507745079181	8.18074041209622\\
6.26935440491588	8.1478594239195\\
6.27587170203918	8.14161730068146\\
6.31250986547581	8.10655482138123\\
6.31784124978878	8.10146723016697\\
6.3446511358341	8.0759502564099\\
6.36839202814021	8.05325060849128\\
6.37166319820735	8.05015039090036\\
6.39348209729778	8.02944760952447\\
6.40957984937184	8.01407669841687\\
6.41989868453545	8.00421302857975\\
6.42043397868707	8.0037019235828\\
6.42436990035414	8\\
6.42883724455833	7.99578697142025\\
6.4392521584662	7.98592330158314\\
6.45539426361448	7.97055239047553\\
6.47337744475726	7.95339137804654\\
6.47713278094418	7.94984960909964\\
6.50435834794229	7.9240497435901\\
6.52662255524274	7.90283978315414\\
6.53655527933314	7.89344517861877\\
6.57339216125956	7.85838269931854\\
6.57956602131293	7.85251667199957\\
6.61459587434529	7.81925958790378\\
6.63160797185979	7.80307164039973\\
6.65950931859737	7.77651913004753\\
6.68215875021122	7.75493843184574\\
6.70760454663542	7.73064559508412\\
6.73064559508412	7.70865915393013\\
6.75830167552283	7.68215875021122\\
6.77651913004753	7.66474144021991\\
6.81096526635041	7.63160797185979\\
6.81925958790378	7.62365712319483\\
6.85838269931854	7.58601576195428\\
6.86502659143772	7.57956602131293\\
6.89344517861877	7.55225525712273\\
6.91976722217272	7.52662255524274\\
6.9240497435901	7.52248897924145\\
6.94984960909964	7.4975958832191\\
6.97055239047553	7.4773404658417\\
6.9745706067559	7.47337744475726\\
6.98592330158314	7.46240254199917\\
6.99578697142025	7.45284313509886\\
7	7.44874664023028\\
7.00421302857975	7.44464037271757\\
7.01407669841687	7.43498149362282\\
7.0287849282736	7.42043397868707\\
7.02944760952447	7.41978919373521\\
7.05015039090036	7.39964855045746\\
7.0759502564099	7.37422805182081\\
7.08183505480864	7.36839202814021\\
7.10655482138123	7.34414820502047\\
7.13305835090541	7.31784124978878\\
7.14161730068146	7.30938674652538\\
7.18074041209622	7.27048778394004\\
7.18187677622011	7.26935440491588\\
7.22348086995247	7.22789761479108\\
7.22789761479108	7.22348086995247\\
7.26935440491588	7.18187677622012\\
7.27048778394005	7.18074041209622\\
7.30938674652538	7.14161730068146\\
7.31784124978878	7.13305835090542\\
7.34414820502047	7.10655482138123\\
7.36839202814021	7.08183505480864\\
7.37422805182082	7.0759502564099\\
7.39964855045747	7.05015039090036\\
7.41978919373522	7.02944760952447\\
7.42043397868707	7.0287849282736\\
7.43498149362282	7.01407669841687\\
7.44464037271758	7.00421302857975\\
7.44874664023029	7\\
7.45284313509887	6.99578697142025\\
7.46240254199918	6.98592330158314\\
7.47337744475726	6.97457060675591\\
7.47734046584171	6.97055239047553\\
7.49759588321911	6.94984960909964\\
7.52248897924146	6.9240497435901\\
7.52662255524274	6.91976722217273\\
7.55225525712274	6.89344517861877\\
7.57956602131293	6.86502659143773\\
7.58601576195429	6.85838269931854\\
7.62365712319484	6.81925958790378\\
7.63160797185979	6.81096526635042\\
7.66474144021992	6.77651913004753\\
7.68215875021122	6.75830167552284\\
7.70865915393014	6.73064559508412\\
7.73064559508412	6.70760454663542\\
7.75493843184575	6.68215875021122\\
7.77651913004753	6.65950931859737\\
7.80307164039974	6.63160797185979\\
7.81925958790378	6.6145958743453\\
7.85251667199958	6.57956602131293\\
7.85838269931854	6.57339216125957\\
7.89344517861877	6.53655527933315\\
7.90283978315414	6.52662255524274\\
7.9240497435901	6.50435834794229\\
7.94984960909964	6.47713278094418\\
7.95339137804654	6.47337744475726\\
7.97055239047553	6.45539426361449\\
7.98592330158314	6.43925215846621\\
7.99578697142025	6.42883724455834\\
8	6.42436990035414\\
8.00370192358281	6.42043397868707\\
8.00421302857975	6.41989868453545\\
8.01407669841687	6.40957984937185\\
8.02944760952447	6.39348209729779\\
8.05015039090036	6.37166319820736\\
8.05325060849129	6.36839202814021\\
8.0759502564099	6.34465113583411\\
8.10146723016698	6.31784124978878\\
8.10655482138123	6.31250986547582\\
8.14161730068146	6.27587170203919\\
8.14785942391951	6.26935440491588\\
8.18074041209622	6.23507745079182\\
8.19190110689446	6.22348086995247\\
8.22348086995247	6.19063223403086\\
8.23305453461258	6.18074041209622\\
8.26935440491588	6.14310380341943\\
8.27080307391843	6.14161730068146\\
8.30489293055994	6.10655482138123\\
8.31784124978878	6.09319197820191\\
8.33475750603225	6.0759502564099\\
8.35990749952348	6.05015039090036\\
8.36839202814021	6.0414451253059\\
8.38027116137813	6.02944760952447\\
8.39540477317174	6.01407669841687\\
8.40508238941276	6.00421302857975\\
8.40921266540365	6\\
8.41334272910424	5.99578697142025\\
8.42043397868708	5.98855861048617\\
8.42307193478322	5.98592330158314\\
8.43839103956392	5.97055239047553\\
8.45888908155211	5.94984960909964\\
8.47337744475726	5.93521502555618\\
8.48461122324837	5.9240497435901\\
8.51520653085496	5.89344517861877\\
8.52662255524274	5.88202997995271\\
8.55057652596881	5.85838269931854\\
8.57956602131292	5.82965404745902\\
8.5901986444019	5.81925958790378\\
8.63160797185979	5.7786326428958\\
8.63378955073155	5.77651913004753\\
8.68105967394844	5.73064559508412\\
8.68215875021122	5.72957984486256\\
8.73064559508412	5.68300925422927\\
8.73153807897355	5.68215875021122\\
8.77651913004753	5.63941380235235\\
8.78477451527596	5.63160797185979\\
8.81925958790378	5.59914821378724\\
8.84013286518432	5.57956602131293\\
8.85838269931854	5.56252924233744\\
8.89344517861877	5.5299391621562\\
8.89701566331202	5.52662255524274\\
8.9240497435901	5.50177230334694\\
8.94984960909964	5.47803709988411\\
8.95490310171941	5.47337744475726\\
8.97055239047553	5.45913710685191\\
8.98592330158314	5.44518382012205\\
8.99578697142025	5.43621412681948\\
9	5.4323748642102\\
9.00421302857975	5.42852913572137\\
9.0130546108755	5.42043397868707\\
9.01407669841687	5.41951164393729\\
9.02944760952447	5.40568777653826\\
9.05015039090036	5.3870661368686\\
9.07079830557598	5.36839202814021\\
9.0759502564099	5.36377925847988\\
9.10655482138123	5.33649321941686\\
9.12737948736074	5.31784124978878\\
9.14161730068146	5.30519628672835\\
9.18074041209622	5.27041466160246\\
9.18193496380055	5.26935440491588\\
9.22348086995247	5.23272778457615\\
9.23395707664546	5.22348086995247\\
9.26935440491588	5.19234152116404\\
9.28255655069509	5.18074041209622\\
9.31784124978878	5.14973313519483\\
9.32710962006798	5.14161730068146\\
9.36700384338026	5.10655482138123\\
9.36839202814021	5.10533673761666\\
9.4020379615975	5.0759502564099\\
9.42043397868708	5.05975009705338\\
9.43144968248426	5.05015039090036\\
9.45504493576458	5.02944760952447\\
9.47241060084212	5.01407669841687\\
9.47337744475726	5.01322171125297\\
9.48374760527484	5.00421302857975\\
9.48856803107999	5\\
9.4933714874915	4.99578697142025\\
9.50456131075949	4.98592330158314\\
9.52188640750887	4.97055239047553\\
9.52662255524274	4.96636017190785\\
9.54546671617236	4.94984960909964\\
9.57449592596135	4.9240497435901\\
9.57956602131292	4.919553228558\\
9.60907223624555	4.89344517861877\\
9.63160797185979	4.87333650778613\\
9.64836903697254	4.85838269931854\\
9.68215875021122	4.82805379003717\\
9.69191757918183	4.81925958790378\\
9.73064559508412	4.78429212533065\\
9.73917698703814	4.77651913004753\\
9.77651913004753	4.74259747425725\\
9.78949284971835	4.73064559508412\\
9.81925958790378	4.70343327589537\\
9.84211757282153	4.68215875021122\\
9.85838269931854	4.66718947453229\\
9.89344517861877	4.63434802902369\\
9.89632782130847	4.63160797185979\\
9.9240497435901	4.60582007290405\\
9.94984960909964	4.58119881782089\\
9.95153945796016	4.57956602131293\\
9.97055239047553	4.5617367345257\\
9.98592330158314	4.54712076720976\\
9.99578697142025	4.53761272766042\\
10	4.53351579018407\\
10.0072971795539	4.52710788528479\\
10.007866203574	4.52662255524274\\
10.0243815568608	4.51261883655829\\
10.0510047558578	4.48979806598006\\
10.0704445140402	4.47337744475726\\
10.0868630250589	4.45893338133454\\
10.1314680718345	4.42043397868707\\
10.1315497029498	4.42035885196239\\
10.1845583644237	4.37516689070875\\
10.1932754196193	4.36839202814021\\
10.245288360011	4.32349511181425\\
10.2527910369726	4.31784124978878\\
10.3099079512604	4.26935440491588\\
10.3130515767316	4.26638859731103\\
10.3672865395401	4.22348086995247\\
10.3870802212774	4.20535833564416\\
10.4208743649928	4.18074041209622\\
10.4660923013425	4.14161730068146\\
10.4665355145568	4.14120182183233\\
10.5155634338593	4.10655482138123\\
10.5505171933753	4.07644236458955\\
10.5513524479076	4.0759502564099\\
10.5916141940888	4.05015039090036\\
10.6188748333582	4.02944760952447\\
10.6369683363365	4.01407669841687\\
10.6380737098422	4.01309975710724\\
10.6547540294377	4.00421302857975\\
10.6621713083754	4\\
10.6693014325677	3.99578697142025\\
10.6849854714731	3.98592330158313\\
10.7070334431511	3.97055239047553\\
10.7282130123143	3.954024816875\\
10.7377244079161	3.94984960909964\\
10.7875647028455	3.9240497435901\\
10.8199137854767	3.90282497386073\\
10.8479738227548	3.89344517861877\\
10.9121370220922	3.86448410151246\\
10.9579084476468	3.85838269931854\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
1.49803736102479	5.0759502564099\\
1.52662255524274	5.07393239829902\\
1.53839562225039	5.0759502564099\\
1.57956602131293	5.08654444812002\\
1.60394594971657	5.10655482138123\\
1.62870736005935	5.14161730068146\\
1.63160797185979	5.14773990091096\\
1.64272579543507	5.18074041209622\\
1.65242724827218	5.22348086995247\\
1.65929233836463	5.26935440491588\\
1.66399882320808	5.31784124978878\\
1.66698458529448	5.36839202814021\\
1.66851569331923	5.42043397868707\\
1.66872593429141	5.47337744475726\\
1.66763476804469	5.52662255524274\\
1.66514646320253	5.57956602131293\\
1.66102844445446	5.63160797185979\\
1.6548602345918	5.68215875021122\\
1.64593232079184	5.73064559508412\\
1.63304824887278	5.77651913004753\\
1.63160797185979	5.78040894695859\\
1.61878968466156	5.81925958790378\\
1.5999898780137	5.85838269931854\\
1.57956602131293	5.88731014964706\\
1.57581130227648	5.89344517861877\\
1.55243109053902	5.9240497435901\\
1.52662255524274	5.94825413901386\\
1.52520099397096	5.94984960909964\\
1.5040232301773	5.97055239047553\\
1.48451248544046	5.98592330158314\\
1.47337744475726	5.99346383874987\\
1.47072085161051	5.99578697142025\\
1.46571683259	6\\
1.46047685205548	6.00421302857975\\
1.44718088168746	6.01407669841687\\
1.42300797329844	6.02944760952447\\
1.42043397868707	6.0309096372398\\
1.39210300818823	6.05015039090036\\
1.36839202814021	6.06349115473986\\
1.34868682759973	6.0759502564099\\
1.31784124978878	6.09254322085517\\
1.29350318277843	6.10655482138123\\
1.26935440491588	6.11865008557271\\
1.22465035886499	6.14161730068146\\
1.22348086995247	6.14215085109349\\
1.18074041209622	6.16299200557071\\
1.14343835687483	6.18074041209622\\
1.14161730068146	6.18153528687694\\
1.10655482138123	6.19750926584044\\
1.0759502564099	6.2111544260856\\
1.05015039090036	6.22247935447328\\
1.0478955289464	6.22348086995247\\
1.02944760952447	6.23132313932556\\
1.01407669841687	6.23779560803156\\
1.00421302857975	6.24191470963868\\
1	6.24366628164864\\
0.99578697142025	6.24541331947274\\
0.985923301583135	6.24948632035608\\
0.970552390475529	6.25578757357064\\
0.949849609099638	6.26419272379608\\
0.937132140823871	6.26935440491588\\
0.924049743590099	6.27446143969834\\
0.893445178618774	6.28631794221364\\
0.858382699318543	6.29960943239589\\
0.819259587903779	6.31411423573289\\
0.80908642542661	6.31784124978878\\
0.776519130047526	6.32939359335197\\
0.73064559508412	6.34519940901671\\
0.682158750211225	6.36135374997035\\
0.660135984367721	6.36839202814021\\
0.631607971859787	6.37747725607956\\
0.579566021312925	6.393230670735\\
0.526622555242743	6.40848625653174\\
0.482440538354233	6.42043397868707\\
0.473377444757257	6.42299674395961\\
0.420433978687075	6.43631598783016\\
0.368392028140213	6.44833417997853\\
0.317841249788775	6.45879255363199\\
0.26935440491588	6.46735176249318\\
0.224418799008907	6.47337744475726\\
0.223480869952474	6.47352510675533\\
0.180740412096221	6.4764995038178\\
0.141617300681457	6.47517756741637\\
0.131582572978576	6.47337744475726\\
0.106554821381226	6.46718578036085\\
0.0759502564099009	6.44778471144938\\
0.0566561581728894	6.42043397868707\\
0.0501503909003616	6.40540576930229\\
0.0396585833905434	6.36839202814021\\
0.0315069374880197	6.31784124978878\\
0.0294476095244715	6.29835805412902\\
0.0268657257000646	6.26935440491588\\
0.0239923989544032	6.22348086995247\\
0.0221481299652596	6.18074041209622\\
0.0209596792101948	6.14161730068146\\
0.0202095946656875	6.10655482138123\\
0.0197584736789537	6.0759502564099\\
0.0195092636077428	6.05015039090036\\
0.0193901220518343	6.02944760952447\\
0.0193465288608815	6.01407669841687\\
0.0193383710864171	6.00421302857975\\
0.0193395834524268	6\\
0.0193436039897318	5.99578697142025\\
0.0193640074348471	5.98592330158314\\
0.0194266409345583	5.97055239047553\\
0.0195712603757399	5.94984960909964\\
0.0198517355731808	5.9240497435901\\
0.0203387258310225	5.89344517861877\\
0.0211270285157129	5.85838269931854\\
0.0223514211603216	5.81925958790378\\
0.0242190737583654	5.77651913004753\\
0.0270783000133584	5.73064559508412\\
0.0294476095244715	5.70326816086486\\
0.0314988780842693	5.68215875021122\\
0.0386686876611129	5.63160797185979\\
0.0501503909003616	5.58474124287576\\
0.0517412738813396	5.57956602131293\\
0.0759502564099009	5.53052940939703\\
0.0786015145746699	5.52662255524274\\
0.106554821381226	5.4982895387147\\
0.141617300681457	5.47556779015603\\
0.145439247806861	5.47337744475726\\
0.180740412096221	5.457695470116\\
0.223480869952474	5.44222570082859\\
0.26935440491588	5.42788096510567\\
0.29353954741933	5.42043397868707\\
0.317841249788775	5.41396678310991\\
0.368392028140213	5.40017418646115\\
0.420433978687075	5.38628280018639\\
0.473377444757257	5.37217037627609\\
0.486851957174021	5.36839202814021\\
0.526622555242743	5.35783095112721\\
0.579566021312925	5.34341236941923\\
0.631607971859787	5.32898402096779\\
0.670831677453289	5.31784124978878\\
0.682158750211225	5.31464331088278\\
0.73064559508412	5.30063699714958\\
0.776519130047526	5.28715397236528\\
0.819259587903779	5.2743448374461\\
0.835839602590645	5.26935440491588\\
0.858382699318543	5.26241224756471\\
0.893445178618774	5.25160521808886\\
0.924049743590099	5.24206948337209\\
0.949849609099638	5.2339462657875\\
0.970552390475529	5.22736620068711\\
0.982731998501199	5.22348086995247\\
0.985923301583135	5.22244783215227\\
0.99578697142025	5.21929231797091\\
1	5.21794285255563\\
1.00421302857975	5.21659235477938\\
1.01407669841687	5.21342635020688\\
1.02944760952447	5.20848036138166\\
1.05015039090036	5.20179326077057\\
1.0759502564099	5.19341533290778\\
1.10655482138123	5.18340771735513\\
1.11507325046383	5.18074041209622\\
1.14161730068146	5.17194115046959\\
1.18074041209622	5.15917717079681\\
1.22348086995247	5.14526708643801\\
1.23582065444907	5.14161730068146\\
1.26935440491588	5.13059721887705\\
1.31784124978878	5.11557944735022\\
1.35058117312625	5.10655482138123\\
1.36839202814021	5.10083700091232\\
1.42043397868707	5.08750244699411\\
1.47337744475726	5.07727468682407\\
1.49803736102479	5.0759502564099\\
};
\addplot[fill=mycolor10, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.83485661070943	5.47337744475726\\
0.858382699318543	5.47001385318055\\
0.893445178618774	5.46641830289861\\
0.924049743590099	5.46446740194696\\
0.949849609099638	5.46382236982783\\
0.970552390475529	5.46406498405303\\
0.985923301583135	5.46473843266128\\
0.99578697142025	5.46541351264662\\
1	5.4657633787233\\
1.00421302857975	5.46615152428965\\
1.01407669841687	5.46721602178458\\
1.02944760952447	5.46933919004227\\
1.05015039090036	5.4731907298731\\
1.05092566610862	5.47337744475726\\
1.0759502564099	5.48117834873516\\
1.10655482138123	5.49487284610167\\
1.14161730068146	5.51786382535295\\
1.1516758171006	5.52662255524274\\
1.18074041209622	5.56932903915753\\
1.18613717513682	5.57956602131293\\
1.19876419090013	5.63160797185979\\
1.19907164550971	5.68215875021122\\
1.19072655767062	5.73064559508412\\
1.18074041209622	5.76126006064943\\
1.17588499030532	5.77651913004753\\
1.15624017019662	5.81925958790378\\
1.14161730068146	5.84410057120274\\
1.13327071194324	5.85838269931854\\
1.10847498966818	5.89344517861877\\
1.10655482138123	5.89578954252332\\
1.0833441874399	5.9240497435901\\
1.0759502564099	5.93207761938017\\
1.05947241286875	5.94984960909964\\
1.05015039090036	5.95906009923201\\
1.03842061175518	5.97055239047553\\
1.02944760952447	5.97879835535987\\
1.02163001707502	5.98592330158314\\
1.01407669841687	5.99251821264343\\
1.01030815969456	5.99578697142025\\
1.00533686340826	6\\
1.00421302857975	6.00093927125216\\
1.00028136207025	6.00421302857975\\
1	6.00444231072832\\
0.99578697142025	6.00786618394475\\
0.988104064394093	6.01407669841687\\
0.985923301583135	6.0157739910819\\
0.970552390475529	6.02762243120301\\
0.968151731917691	6.02944760952447\\
0.949849609099638	6.04264985107605\\
0.939232921456897	6.05015039090036\\
0.924049743590099	6.06022180363174\\
0.899639374141815	6.0759502564099\\
0.893445178618774	6.07967309549508\\
0.858382699318543	6.09994050632424\\
0.846321375870865	6.10655482138123\\
0.819259587903779	6.12038906192776\\
0.776519130047526	6.14083469350566\\
0.774711960832437	6.14161730068146\\
0.73064559508412	6.15953593887294\\
0.682158750211225	6.17711578684351\\
0.670097492067052	6.18074041209622\\
0.631607971859787	6.19177602949441\\
0.579566021312925	6.20326027660158\\
0.526622555242743	6.21065039773873\\
0.473377444757257	6.2123236873777\\
0.420433978687075	6.20603215435436\\
0.368392028140213	6.1885850320128\\
0.35498686488615	6.18074041209622\\
0.317841249788775	6.1513490868318\\
0.309413317670804	6.14161730068146\\
0.286753609486085	6.10655482138123\\
0.272889465501128	6.0759502564099\\
0.26935440491588	6.06535220648424\\
0.265049474154963	6.05015039090036\\
0.260640397049987	6.02944760952447\\
0.25816789034864	6.01407669841687\\
0.256917291118485	6.00421302857975\\
0.256460193633664	6\\
0.256048245784803	5.99578697142025\\
0.255256947444892	5.98592330158314\\
0.254494224004361	5.97055239047553\\
0.254340985485091	5.94984960909964\\
0.255509884846995	5.9240497435901\\
0.258824893120485	5.89344517861877\\
0.265244103401897	5.85838269931854\\
0.26935440491588	5.84316085187709\\
0.276330806402815	5.81925958790378\\
0.293593564959698	5.77651913004753\\
0.317841249788775	5.73240032713447\\
0.318915661987533	5.73064559508412\\
0.357016628891786	5.68215875021122\\
0.368392028140213	5.67070286581772\\
0.412809412540682	5.63160797185979\\
0.420433978687075	5.62606072785553\\
0.473377444757257	5.59215454136101\\
0.49596371080173	5.57956602131293\\
0.526622555242743	5.56464201989021\\
0.579566021312925	5.54199499228602\\
0.620264133277326	5.52662255524274\\
0.631607971859787	5.52270930486624\\
0.682158750211225	5.50743932036672\\
0.73064559508412	5.49459275500567\\
0.776519130047526	5.48405094203204\\
0.819259587903779	5.47574339137054\\
0.83485661070943	5.47337744475726\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
10.9102601353302	5.99578697142025\\
10.9121370220922	5.99493148488552\\
11.0038377952545	5.99102242444644\\
11.0140666331367	5.99578697142025\\
11.0219065573139	6\\
11.0288687258536	6.00421302857975\\
11.0423554626145	6.01407669841687\\
11.0574942238571	6.02944760952447\\
11.0703369002093	6.05015039090036\\
11.0787728907539	6.0759502564099\\
11.0821355449804	6.10655482138123\\
11.0805112002037	6.14161730068146\\
11.0742425643753	6.18074041209622\\
11.0636650009034	6.22348086995247\\
11.0489875559614	6.26935440491588\\
11.0302418904173	6.31784124978878\\
11.0072541470278	6.36839202814021\\
11.0038377952545	6.37461926123082\\
10.9816580898408	6.42043397868707\\
10.953452891641	6.47337744475726\\
10.9219204532349	6.52662255524274\\
10.9121370220922	6.54110604070376\\
10.8896615569836	6.57956602131293\\
10.8564596691264	6.63160797185979\\
10.8207724369686	6.68215875021122\\
10.8199137854767	6.683251986998\\
10.7882048094213	6.73064559508412\\
10.7549876603549	6.77651913004753\\
10.7282130123143	6.81014864598429\\
10.7220118544828	6.81925958790378\\
10.6935783935922	6.85838269931854\\
10.6662837584913	6.89344517861877\\
10.6405784331459	6.9240497435901\\
10.6380737098422	6.92686259545982\\
10.6209172133614	6.94984960909964\\
10.6048536850977	6.97055239047553\\
10.5924959985462	6.98592330158314\\
10.5843443653603	6.99578697142025\\
10.5808051882111	7\\
10.5772298424185	7.00421302857975\\
10.5687102545733	7.01407669841687\\
10.5549825721072	7.02944760952447\\
10.5505171933753	7.0342668893009\\
10.5382219116646	7.05015039090036\\
10.5174268259786	7.0759502564099\\
10.4912016494415	7.10655482138123\\
10.4665355145568	7.13317116009651\\
10.4598778145601	7.14161730068146\\
10.4271364099488	7.18074041209622\\
10.3876281288445	7.22348086995247\\
10.3870802212774	7.22402981160071\\
10.3483085958249	7.26935440491588\\
10.3130515767316	7.30638050683128\\
10.3034805856755	7.31784124978878\\
10.2574274959578	7.36839202814021\\
10.245288360011	7.38049192315647\\
10.2095804795104	7.42043397868707\\
10.1845583644237	7.44582793408156\\
10.1598480210722	7.47337744475726\\
10.1315497029498	7.50225905421276\\
10.1093431776461	7.52662255524274\\
10.0868630250589	7.54943119400483\\
10.058568343637	7.57956602131293\\
10.0510047558578	7.58711217461665\\
10.0243815568608	7.61480102715686\\
10.0083840694494	7.63160797185979\\
10.0072971795539	7.63270440844779\\
10	7.64023011442243\\
9.99578697142025	7.64423503023276\\
9.98592330158314	7.65362366048936\\
9.97055239047553	7.66831700491182\\
9.9561724267067	7.68215875021122\\
9.94984960909964	7.6881715020499\\
9.9240497435901	7.7127082476094\\
9.90533012156412	7.73064559508412\\
9.89344517861877	7.74194604973321\\
9.85838269931854	7.77541032195962\\
9.8572213892755	7.77651913004753\\
9.81925958790378	7.81260875203908\\
9.81227340644618	7.81925958790378\\
9.77651913004753	7.8532931582519\\
9.77115886717197	7.85838269931854\\
9.73432690174237	7.89344517861877\\
9.73064559508412	7.89695325721028\\
9.7020523589807	7.9240497435901\\
9.68215875021122	7.94305565318322\\
9.67496349478772	7.94984960909964\\
9.65314909708067	7.97055239047553\\
9.63708837883481	7.98592330158314\\
9.63160797185979	7.99117491025272\\
9.62670074142549	7.99578697142025\\
9.62222966182584	8\\
9.6177734626611	8.00421302857975\\
9.60739051413667	8.01407669841687\\
9.59131443174753	8.02944760952447\\
9.57956602131292	8.04069994162063\\
9.56955077727689	8.05015039090036\\
9.54247420712355	8.0759502564099\\
9.52662255524274	8.09112652407245\\
9.51034580985748	8.10655482138123\\
9.47377925865083	8.14161730068146\\
9.47337744475726	8.14200179367153\\
9.43275385090461	8.18074041209622\\
9.42043397868708	8.19254914627414\\
9.38807985554716	8.22348086995247\\
9.36839202814021	8.24238147656297\\
9.34027407160793	8.26935440491588\\
9.31784124978878	8.29092569995679\\
9.28989343409473	8.31784124978878\\
9.26935440491588	8.33762919763952\\
9.2375448853546	8.36839202814021\\
9.22348086995247	8.38197338271879\\
9.18387346329943	8.42043397868708\\
9.18074041209622	8.42346825342829\\
9.14161730068146	8.46135185618358\\
9.12933790965352	8.47337744475726\\
9.10655482138123	8.49547577077317\\
9.0759502564099	8.52551571856276\\
9.07482977484901	8.52662255524274\\
9.05015039090036	8.5505929067914\\
9.02944760952447	8.57094820061403\\
9.02077597076357	8.57956602131292\\
9.01407669841687	8.58609366577859\\
9.00421302857975	8.59570715965189\\
9	8.59982570173019\\
8.99578697142025	8.60395340784794\\
8.98592330158314	8.61366018104115\\
8.97055239047553	8.62893881463673\\
8.96787575052181	8.63160797185979\\
8.94984960909964	8.64925753675067\\
8.9240497435901	8.67480296834945\\
8.91667129430855	8.68215875021122\\
8.89344517861877	8.70506596819068\\
8.86778715966478	8.73064559508412\\
8.85838269931854	8.73997780801155\\
8.82177416510235	8.77651913004753\\
8.81925958790378	8.77902749569761\\
8.77902749569761	8.81925958790378\\
8.77651913004753	8.82177416510235\\
8.73997780801155	8.85838269931854\\
8.73064559508412	8.86778715966478\\
8.70506596819068	8.89344517861877\\
8.68215875021122	8.91667129430856\\
8.67480296834946	8.9240497435901\\
8.64925753675068	8.94984960909964\\
8.63160797185979	8.96787575052182\\
8.62893881463674	8.97055239047553\\
8.61366018104116	8.98592330158314\\
8.60395340784795	8.99578697142025\\
8.5998257017302	9\\
8.5957071596519	9.00421302857975\\
8.5860936657786	9.01407669841687\\
8.57956602131292	9.02077597076358\\
8.57094820061404	9.02944760952447\\
8.55059290679141	9.05015039090036\\
8.52662255524274	9.07482977484902\\
8.52551571856278	9.0759502564099\\
8.49547577077318	9.10655482138123\\
8.47337744475726	9.12933790965353\\
8.46135185618359	9.14161730068146\\
8.42346825342831	9.18074041209622\\
8.42043397868708	9.18387346329945\\
8.3819733827188	9.22348086995247\\
8.36839202814021	9.23754488535461\\
8.33762919763953	9.26935440491588\\
8.31784124978878	9.28989343409474\\
8.29092569995681	9.31784124978878\\
8.26935440491588	9.34027407160794\\
8.24238147656298	9.36839202814021\\
8.22348086995247	9.38807985554717\\
8.19254914627415	9.42043397868708\\
8.18074041209622	9.43275385090462\\
8.14200179367153	9.47337744475726\\
8.14161730068146	9.47377925865083\\
8.10655482138123	9.51034580985749\\
8.09112652407246	9.52662255524274\\
8.0759502564099	9.54247420712356\\
8.05015039090036	9.56955077727689\\
8.04069994162063	9.57956602131292\\
8.02944760952447	9.59131443174753\\
8.01407669841687	9.60739051413667\\
8.00421302857975	9.6177734626611\\
8	9.62222966182585\\
7.99578697142025	9.62670074142549\\
7.99117491025272	9.63160797185979\\
7.98592330158314	9.63708837883482\\
7.97055239047553	9.65314909708067\\
7.94984960909964	9.67496349478773\\
7.94305565318323	9.68215875021122\\
7.9240497435901	9.70205235898071\\
7.89695325721028	9.73064559508412\\
7.89344517861877	9.73432690174237\\
7.85838269931854	9.77115886717198\\
7.8532931582519	9.77651913004753\\
7.81925958790378	9.81227340644618\\
7.81260875203909	9.81925958790378\\
7.77651913004753	9.85722138927551\\
7.77541032195962	9.85838269931854\\
7.74194604973322	9.89344517861877\\
7.73064559508412	9.90533012156413\\
7.71270824760941	9.9240497435901\\
7.68817150204991	9.94984960909964\\
7.68215875021122	9.95617242670671\\
7.66831700491183	9.97055239047553\\
7.65362366048937	9.98592330158314\\
7.64423503023277	9.99578697142025\\
7.64023011442244	10\\
7.6327044084478	10.0072971795539\\
7.63160797185979	10.0083840694495\\
7.61480102715687	10.0243815568608\\
7.58711217461666	10.0510047558578\\
7.57956602131293	10.058568343637\\
7.54943119400485	10.0868630250589\\
7.52662255524274	10.1093431776462\\
7.50225905421278	10.1315497029498\\
7.47337744475726	10.1598480210722\\
7.44582793408158	10.1845583644237\\
7.42043397868707	10.2095804795104\\
7.38049192315648	10.245288360011\\
7.36839202814021	10.2574274959579\\
7.31784124978878	10.3034805856755\\
7.3063805068313	10.3130515767316\\
7.26935440491588	10.3483085958249\\
7.22402981160072	10.3870802212774\\
7.22348086995247	10.3876281288445\\
7.18074041209622	10.4271364099488\\
7.14161730068146	10.4598778145601\\
7.13317116009652	10.4665355145568\\
7.10655482138123	10.4912016494415\\
7.0759502564099	10.5174268259786\\
7.05015039090036	10.5382219116646\\
7.03426688930091	10.5505171933753\\
7.02944760952447	10.5549825721072\\
7.01407669841687	10.5687102545733\\
7.00421302857975	10.5772298424185\\
7	10.5808051882111\\
6.99578697142025	10.5843443653603\\
6.98592330158314	10.5924959985462\\
6.97055239047553	10.6048536850977\\
6.94984960909964	10.6209172133614\\
6.92686259545983	10.6380737098422\\
6.9240497435901	10.6405784331459\\
6.89344517861877	10.6662837584913\\
6.85838269931854	10.6935783935922\\
6.81925958790378	10.7220118544828\\
6.81014864598429	10.7282130123143\\
6.77651913004753	10.7549876603549\\
6.73064559508412	10.7882048094213\\
6.683251986998	10.8199137854767\\
6.68215875021122	10.8207724369686\\
6.63160797185979	10.8564596691264\\
6.57956602131293	10.8896615569836\\
6.54110604070376	10.9121370220922\\
6.52662255524274	10.9219204532349\\
6.47337744475726	10.953452891641\\
6.42043397868707	10.9816580898408\\
6.37461926123082	11.0038377952545\\
6.36839202814021	11.0072541470278\\
6.31784124978878	11.0302418904173\\
6.26935440491588	11.0489875559614\\
6.22348086995247	11.0636650009034\\
6.18074041209622	11.0742425643753\\
6.14161730068146	11.0805112002037\\
6.10655482138123	11.0821355449804\\
6.0759502564099	11.078772890754\\
6.05015039090036	11.0703369002093\\
6.02944760952447	11.0574942238572\\
6.01407669841687	11.0423554626146\\
6.00421302857975	11.0288687258537\\
6	11.0219065573139\\
5.99578697142025	11.0140666331368\\
5.9910224244464	11.0038377952545\\
5.99493148488549	10.9121370220922\\
5.99578697142025	10.9102601353301\\
6	10.9007101155309\\
6.00421302857975	10.8903885810072\\
6.01407669841687	10.8624891350169\\
6.02582408623727	10.8199137854767\\
6.02944760952447	10.8140963037893\\
6.05015039090036	10.7766034356289\\
6.0708516255683	10.7282130123143\\
6.0759502564099	10.7211686520823\\
6.10655482138123	10.6730265497012\\
6.12451052804076	10.6380737098422\\
6.14161730068146	10.6158883281573\\
6.18074041209622	10.5545811813614\\
6.18299029694371	10.5505171933753\\
6.22348086995247	10.4984666598605\\
6.24418581346933	10.4665355145568\\
6.26935440491588	10.4368613168945\\
6.30540227557797	10.3870802212774\\
6.31784124978878	10.3732518644052\\
6.36500331536915	10.3130515767316\\
6.36839202814021	10.3094236699943\\
6.42043397868707	10.2467318950464\\
6.42149981515948	10.245288360011\\
6.47337744475726	10.184643781741\\
6.47344308731752	10.1845583644237\\
6.51973402696707	10.1315497029498\\
6.52662255524274	10.1242352864538\\
6.55935840635308	10.0868630250589\\
6.57956602131293	10.0647142203045\\
6.59143039917488	10.0510047558578\\
6.6154144386278	10.0243815568608\\
6.63080871590441	10.0072971795539\\
6.63160797185979	10.0064229543154\\
6.63749371497864	10\\
6.64173754841929	9.99578697142025\\
6.65163321096015	9.98592330158314\\
6.66697262954427	9.97055239047553\\
6.68215875021122	9.95530659355379\\
6.68765133764922	9.94984960909964\\
6.71348252961627	9.9240497435901\\
6.73064559508412	9.90684226294564\\
6.74407666458425	9.89344517861877\\
6.77651913004753	9.86089773079567\\
6.77903488845506	9.85838269931854\\
6.81807541600315	9.81925958790378\\
6.81925958790378	9.81807370221202\\
6.85838269931854	9.77887036218715\\
6.86072124616349	9.77651913004753\\
6.89344517861877	9.7437670726094\\
6.9064653801625	9.73064559508412\\
6.9240497435901	9.71303789540076\\
6.94984960909964	9.6870656337193\\
6.95469456188299	9.68215875021122\\
6.97055239047553	9.66629261550879\\
6.98592330158314	9.65086380122298\\
6.99578697142025	9.64090045225344\\
7	9.63662507444161\\
7.00421302857975	9.63233599908199\\
7.00492824566331	9.63160797185979\\
7.01407669841687	9.62245584061748\\
7.02944760952447	9.60704560453402\\
7.05015039090036	9.58612755893647\\
7.05661674957084	9.57956602131292\\
7.0759502564099	9.56015344159719\\
7.10655482138123	9.52918867238933\\
7.1090861645353	9.52662255524274\\
7.14161730068146	9.49387955005021\\
7.16185150457257	9.47337744475726\\
7.18074041209622	9.45429256405173\\
7.2141512499668	9.42043397868708\\
7.22348086995247	9.41097850817575\\
7.26548223689143	9.36839202814021\\
7.26935440491588	9.36445815219911\\
7.31530406466469	9.31784124978878\\
7.31784124978878	9.31525882887938\\
7.36307329756946	9.26935440491588\\
7.36839202814021	9.2639329179214\\
7.4082590309213	9.22348086995247\\
7.42043397868707	9.21105515317007\\
7.45033901951508	9.18074041209622\\
7.47337744475726	9.1571978986913\\
7.48877730482709	9.14161730068146\\
7.52308451613428	9.10655482138123\\
7.52662255524274	9.10293336517377\\
7.55327417082506	9.0759502564099\\
7.57844085777778	9.05015039090036\\
7.57956602131293	9.04899721614379\\
7.598919539325	9.02944760952447\\
7.61397547395105	9.01407669841687\\
7.62359187881382	9.00421302857975\\
7.62769320824374	9\\
7.63160797185979	8.99597688828452\\
7.63179722803214	8.99578697142025\\
7.64159195823445	8.98592330158314\\
7.6567205495903	8.97055239047553\\
7.67693282838286	8.94984960909964\\
7.68215875021122	8.94449835651698\\
7.70236329366707	8.9240497435901\\
7.73064559508412	8.8951123543319\\
7.73229464275241	8.89344517861877\\
7.76678712502246	8.85838269931854\\
7.77651913004753	8.84844967870128\\
7.80525388995238	8.81925958790378\\
7.81925958790378	8.80499070583443\\
7.84726693994792	8.77651913004753\\
7.85838269931854	8.7652131676834\\
7.89236414773978	8.73064559508412\\
7.89344517861877	8.72954708284719\\
7.9240497435901	8.69858554377785\\
7.94017387683548	8.68215875021122\\
7.94984960909964	8.6723688397772\\
7.97055239047553	8.65145111099898\\
7.98592330158314	8.63580736404402\\
7.99002935467195	8.63160797185979\\
7.99578697142025	8.62580733267723\\
8	8.6215670212614\\
8.00421302857975	8.61732547808185\\
8.01407669841687	8.60738294741196\\
8.02944760952447	8.59182213501691\\
8.04148461069795	8.57956602131292\\
8.05015039090036	8.57083767903421\\
8.0759502564099	8.54485758009655\\
8.09393348445581	8.52662255524274\\
8.10655482138123	8.51392108149621\\
8.14161730068146	8.47857065218015\\
8.14675692093241	8.47337744475726\\
8.18074041209622	8.43927738838702\\
8.19944876014651	8.42043397868708\\
8.22348086995247	8.39633150061353\\
8.25130236919419	8.36839202814021\\
8.26935440491588	8.35031002483983\\
8.30177786845688	8.31784124978878\\
8.31784124978878	8.30177786845688\\
8.35031002483983	8.26935440491588\\
8.36839202814021	8.25130236919419\\
8.39633150061354	8.22348086995247\\
8.42043397868708	8.19944876014651\\
8.43927738838702	8.18074041209622\\
8.47337744475726	8.14675692093241\\
8.47857065218016	8.14161730068146\\
8.51392108149621	8.10655482138123\\
8.52662255524274	8.09393348445582\\
8.54485758009656	8.0759502564099\\
8.57083767903421	8.05015039090036\\
8.57956602131292	8.04148461069795\\
8.59182213501691	8.02944760952447\\
8.60738294741196	8.01407669841687\\
8.61732547808185	8.00421302857975\\
8.6215670212614	8\\
8.62580733267723	7.99578697142025\\
8.63160797185979	7.99002935467195\\
8.63580736404402	7.98592330158314\\
8.65145111099898	7.97055239047553\\
8.6723688397772	7.94984960909964\\
8.68215875021122	7.94017387683548\\
8.69858554377785	7.9240497435901\\
8.72954708284718	7.89344517861877\\
8.73064559508412	7.89236414773977\\
8.76521316768339	7.85838269931854\\
8.77651913004753	7.84726693994792\\
8.80499070583442	7.81925958790378\\
8.81925958790378	7.80525388995237\\
8.84844967870127	7.77651913004753\\
8.85838269931854	7.76678712502245\\
8.89344517861877	7.7322946427524\\
8.89511235433189	7.73064559508412\\
8.9240497435901	7.70236329366705\\
8.94449835651696	7.68215875021122\\
8.94984960909964	7.67693282838284\\
8.97055239047553	7.65672054959028\\
8.98592330158314	7.64159195823443\\
8.99578697142025	7.63179722803212\\
8.9959768882845	7.63160797185979\\
9	7.62769320824372\\
9.00421302857975	7.6235918788138\\
9.01407669841687	7.61397547395103\\
9.02944760952447	7.59891953932498\\
9.04899721614377	7.57956602131293\\
9.05015039090036	7.57844085777776\\
9.0759502564099	7.55327417082504\\
9.10293336517375	7.52662255524274\\
9.10655482138123	7.52308451613426\\
9.14161730068146	7.48877730482707\\
9.15719789869128	7.47337744475726\\
9.18074041209622	7.45033901951506\\
9.21105515317005	7.42043397868707\\
9.22348086995247	7.40825903092128\\
9.26393291792137	7.36839202814021\\
9.26935440491588	7.36307329756943\\
9.31525882887936	7.31784124978878\\
9.31784124978878	7.31530406466467\\
9.36445815219909	7.26935440491588\\
9.36839202814021	7.26548223689141\\
9.41097850817573	7.22348086995247\\
9.42043397868708	7.21415124996678\\
9.45429256405172	7.18074041209622\\
9.47337744475726	7.16185150457255\\
9.49387955005019	7.14161730068146\\
9.52662255524274	7.10908616453529\\
9.52918867238932	7.10655482138123\\
9.56015344159718	7.0759502564099\\
9.57956602131292	7.05661674957083\\
9.58612755893646	7.05015039090036\\
9.60704560453401	7.02944760952447\\
9.62245584061747	7.01407669841687\\
9.63160797185979	7.0049282456633\\
9.63233599908198	7.00421302857975\\
9.6366250744416	7\\
9.64090045225343	6.99578697142025\\
9.65086380122297	6.98592330158314\\
9.66629261550878	6.97055239047553\\
9.68215875021122	6.95469456188298\\
9.68706563371929	6.94984960909964\\
9.71303789540075	6.9240497435901\\
9.73064559508412	6.90646538016249\\
9.74376707260939	6.89344517861877\\
9.77651913004753	6.86072124616348\\
9.77887036218714	6.85838269931854\\
9.81807370221201	6.81925958790378\\
9.81925958790378	6.81807541600314\\
9.85838269931854	6.77903488845505\\
9.86089773079566	6.77651913004753\\
9.89344517861877	6.74407666458424\\
9.90684226294564	6.73064559508412\\
9.9240497435901	6.71348252961627\\
9.94984960909964	6.68765133764921\\
9.95530659355378	6.68215875021122\\
9.97055239047553	6.66697262954426\\
9.98592330158314	6.65163321096014\\
9.99578697142025	6.64173754841928\\
10	6.63749371497864\\
10.0064229543154	6.63160797185979\\
10.0072971795539	6.63080871590441\\
10.0243815568608	6.6154144386278\\
10.0510047558578	6.59143039917487\\
10.0647142203045	6.57956602131293\\
10.0868630250589	6.55935840635308\\
10.1242352864538	6.52662255524274\\
10.1315497029498	6.51973402696707\\
10.1845583644237	6.47344308731752\\
10.184643781741	6.47337744475726\\
10.245288360011	6.42149981515948\\
10.2467318950464	6.42043397868707\\
10.3094236699943	6.36839202814021\\
10.3130515767316	6.36500331536915\\
10.3732518644052	6.31784124978878\\
10.3870802212774	6.30540227557797\\
10.4368613168945	6.26935440491588\\
10.4665355145568	6.24418581346934\\
10.4984666598605	6.22348086995247\\
10.5505171933753	6.18299029694372\\
10.5545811813614	6.18074041209622\\
10.6158883281574	6.14161730068146\\
10.6380737098422	6.12451052804077\\
10.6730265497012	6.10655482138123\\
10.7211686520823	6.0759502564099\\
10.7282130123143	6.07085162556832\\
10.7766034356289	6.05015039090036\\
10.8140963037893	6.02944760952447\\
10.8199137854767	6.02582408623729\\
10.862489135017	6.01407669841687\\
10.8903885810073	6.00421302857975\\
10.900710115531	6\\
10.9102601353302	5.99578697142025\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
1.35635375963805	7.26935440491588\\
1.36839202814021	7.2645940415457\\
1.42043397868707	7.24783288747265\\
1.47337744475726	7.23366109114525\\
1.52662255524274	7.2254239553647\\
1.57956602131293	7.23138645988806\\
1.62523527224183	7.26935440491588\\
1.63160797185979	7.27899560724967\\
1.64661550160084	7.31784124978878\\
1.65858802178904	7.36839202814021\\
1.66618873258452	7.42043397868707\\
1.67105602494418	7.47337744475726\\
1.67405469725666	7.52662255524274\\
1.67567044301025	7.57956602131293\\
1.67618366433526	7.63160797185979\\
1.67575487689645	7.68215875021122\\
1.67447140543241	7.73064559508412\\
1.67237695728362	7.77651913004753\\
1.66949514265989	7.81925958790378\\
1.66585385567767	7.85838269931854\\
1.66151534996518	7.89344517861877\\
1.65661423836176	7.9240497435901\\
1.65139996707238	7.94984960909964\\
1.64626958502444	7.97055239047553\\
1.64176308264709	7.98592330158314\\
1.63848952384596	7.99578697142025\\
1.63698725916503	8\\
1.63541701331544	8.00421302857975\\
1.63160797185979	8.01369880024939\\
1.63148813553114	8.01407669841687\\
1.62621457894036	8.02944760952447\\
1.61779900343553	8.05015039090036\\
1.60445804636865	8.0759502564099\\
1.58233026827772	8.10655482138123\\
1.57956602131293	8.1095912810349\\
1.55443381737397	8.14161730068146\\
1.52662255524274	8.16623605198397\\
1.51181110736124	8.18074041209622\\
1.47337744475726	8.20899073834233\\
1.45478758567439	8.22348086995247\\
1.42043397868707	8.24465506157722\\
1.38106817822105	8.26935440491588\\
1.36839202814021	8.27590146581447\\
1.31784124978878	8.30367214804306\\
1.29212393082451	8.31784124978878\\
1.26935440491588	8.32873678648902\\
1.22348086995247	8.35116674312659\\
1.1874840075409	8.36839202814021\\
1.18074041209622	8.37131102362474\\
1.14161730068146	8.38895928705001\\
1.10655482138123	8.40433656987774\\
1.0759502564099	8.4174853249453\\
1.06916060451602	8.42043397868708\\
1.05015039090036	8.42828475557029\\
1.02944760952447	8.43676796934281\\
1.01407669841687	8.44298453414179\\
1.00421302857975	8.44693958282422\\
1	8.44862111090777\\
0.99578697142025	8.45029811698852\\
0.985923301583135	8.45420718917383\\
0.970552390475529	8.46025300553178\\
0.949849609099638	8.46831394948197\\
0.936832972702705	8.47337744475726\\
0.924049743590099	8.47817454302504\\
0.893445178618774	8.48956144612748\\
0.858382699318543	8.50230239718851\\
0.819259587903779	8.51617709773212\\
0.789209658968462	8.52662255524274\\
0.776519130047526	8.53091378943357\\
0.73064559508412	8.54608519870801\\
0.682158750211225	8.56153921009677\\
0.631607971859787	8.57706546116505\\
0.622955121183511	8.57956602131292\\
0.579566021312925	8.59224355092305\\
0.526622555242743	8.60686498544993\\
0.473377444757257	8.62076117718494\\
0.428530112920951	8.63160797185979\\
0.420433978687075	8.63369959384118\\
0.368392028140213	8.64527384979122\\
0.317841249788775	8.65532455712575\\
0.26935440491588	8.66353821439024\\
0.223480869952474	8.66946513568665\\
0.180740412096221	8.67240542862565\\
0.141617300681457	8.67117858774884\\
0.106554821381226	8.66361666696838\\
0.0759502564099009	8.64532224499536\\
0.0642712001214084	8.63160797185979\\
0.0501503909003616	8.60486157371342\\
0.0420139104519178	8.57956602131292\\
0.0320660784687739	8.52662255524274\\
0.0294476095244715	8.50411533040825\\
0.0265292835566266	8.47337744475726\\
0.0231497693924837	8.42043397868708\\
0.0210165268703059	8.36839202814021\\
0.0196903596252169	8.31784124978878\\
0.0189282827578975	8.26935440491588\\
0.0185839671086422	8.22348086995247\\
0.0185610045712626	8.18074041209622\\
0.0187880281393617	8.14161730068146\\
0.0192038853633822	8.10655482138123\\
0.0197482213707233	8.0759502564099\\
0.0203560190175406	8.05015039090036\\
0.0209562334574169	8.02944760952447\\
0.0214751713773255	8.01407669841687\\
0.021844593262997	8.00421302857975\\
0.0220116811144465	8\\
0.0221845906804241	7.99578697142025\\
0.0226132744809717	7.98592330158314\\
0.0233534366382029	7.97055239047553\\
0.0245085669945701	7.94984960909964\\
0.0262556404295858	7.9240497435901\\
0.0289039958596949	7.89344517861877\\
0.0294476095244715	7.88826665088136\\
0.0328800821269868	7.85838269931854\\
0.0393439973339873	7.81925958790378\\
0.0501503909003616	7.77909619462997\\
0.0509860035207022	7.77651913004753\\
0.0742397001364411	7.73064559508412\\
0.0759502564099009	7.72846943879116\\
0.106554821381226	7.69806506409859\\
0.129827668185312	7.68215875021122\\
0.141617300681457	7.67623103659321\\
0.180740412096221	7.65877214502622\\
0.223480869952474	7.64326193429681\\
0.258463052928335	7.63160797185979\\
0.26935440491588	7.628585242411\\
0.317841249788775	7.61426532981824\\
0.368392028140213	7.59983324674109\\
0.420433978687075	7.58507274385604\\
0.438782966077061	7.57956602131293\\
0.473377444757257	7.56998761263753\\
0.526622555242743	7.55464743704066\\
0.579566021312925	7.53904621657532\\
0.620365946052778	7.52662255524274\\
0.631607971859787	7.52328418312996\\
0.682158750211225	7.50768139503058\\
0.73064559508412	7.49234291048757\\
0.776519130047526	7.47742923729181\\
0.788850378158306	7.47337744475726\\
0.819259587903779	7.46325356410874\\
0.858382699318543	7.45007251065872\\
0.893445178618774	7.43804446719065\\
0.924049743590099	7.42735776987639\\
0.943692501190535	7.42043397868707\\
0.949849609099638	7.41822023711924\\
0.970552390475529	7.41086787300389\\
0.985923301583135	7.40537587232659\\
0.99578697142025	7.40183570557012\\
1	7.40031966872402\\
1.00421302857975	7.39880121633312\\
1.01407669841687	7.39523649784142\\
1.02944760952447	7.38965344071949\\
1.05015039090036	7.38207672943977\\
1.0759502564099	7.37253650329723\\
1.08740502155821	7.36839202814021\\
1.10655482138123	7.36116553989326\\
1.14161730068146	7.34810842208081\\
1.18074041209622	7.33344190924613\\
1.22218128939611	7.31784124978878\\
1.22348086995247	7.31730728185931\\
1.26935440491588	7.30023022397335\\
1.31784124978878	7.28246230005755\\
1.35635375963805	7.26935440491588\\
};
\addplot[fill=mycolor10, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.893237633271425	7.63160797185979\\
0.893445178618774	7.6315722882648\\
0.924049743590099	7.62746543754233\\
0.949849609099638	7.62476643266642\\
0.970552390475529	7.62317919118709\\
0.985923301583135	7.62237538724226\\
0.99578697142025	7.62204381593305\\
1	7.62194881506636\\
1.00421302857975	7.62188280835775\\
1.01407669841687	7.62184619071381\\
1.02944760952447	7.62214037140071\\
1.05015039090036	7.62328599097049\\
1.0759502564099	7.62610265341355\\
1.10536448858517	7.63160797185979\\
1.10655482138123	7.63189388714891\\
1.14161730068146	7.64462898752313\\
1.18074041209622	7.66755826987042\\
1.19802494704573	7.68215875021122\\
1.22348086995247	7.71700867385586\\
1.23113241756317	7.73064559508412\\
1.2451967058729	7.77651913004753\\
1.24950673056223	7.81925958790378\\
1.24769969459504	7.85838269931854\\
1.24207942064399	7.89344517861877\\
1.23430874751454	7.9240497435901\\
1.22572456144245	7.94984960909964\\
1.22348086995247	7.95545602198988\\
1.21749393907326	7.97055239047553\\
1.21063427797372	7.98592330158314\\
1.20588938238086	7.99578697142025\\
1.20377933202401	8\\
1.20161864847422	8.00421302857975\\
1.19635877770906	8.01407669841687\\
1.18758382958453	8.02944760952447\\
1.18074041209622	8.04037000970733\\
1.17464536961548	8.05015039090036\\
1.15672652345034	8.0759502564099\\
1.14161730068146	8.09515335384485\\
1.13262480925055	8.10655482138123\\
1.10655482138123	8.13553172848306\\
1.10102634986377	8.14161730068146\\
1.0759502564099	8.16581806438638\\
1.0602225050902	8.18074041209622\\
1.05015039090036	8.18917318515487\\
1.02944760952447	8.20621854821623\\
1.01407669841687	8.21865955620111\\
1.00806203509051	8.22348086995247\\
1.00421302857975	8.22623762974538\\
1	8.22923716357562\\
0.99578697142025	8.2322212079797\\
0.985923301583135	8.23914894741563\\
0.970552390475529	8.2497894804307\\
0.949849609099638	8.26384564388831\\
0.941561574877624	8.26935440491588\\
0.924049743590099	8.27978569857846\\
0.893445178618774	8.29737708611563\\
0.858382699318543	8.31668941953585\\
0.856176556477701	8.31784124978878\\
0.819259587903779	8.33531109809931\\
0.776519130047526	8.35415172354075\\
0.741249568974946	8.36839202814021\\
0.73064559508412	8.37235227655919\\
0.682158750211225	8.38824965971845\\
0.631607971859787	8.40231876920941\\
0.579566021312925	8.41367182591279\\
0.531395297002528	8.42043397868708\\
0.526622555242743	8.42108114019078\\
0.473377444757257	8.42290149328017\\
0.445529964386093	8.42043397868708\\
0.420433978687075	8.41765031350491\\
0.368392028140213	8.4014290749468\\
0.317841249788775	8.37006027717769\\
0.316029211015036	8.36839202814021\\
0.277327629196081	8.31784124978878\\
0.26935440491588	8.30136362180122\\
0.257040592723574	8.26935440491588\\
0.246416470457005	8.22348086995247\\
0.241667777601408	8.18074041209622\\
0.241037511156232	8.14161730068146\\
0.243269139055304	8.10655482138123\\
0.247350547993865	8.0759502564099\\
0.252384591457755	8.05015039090036\\
0.257537914362953	8.02944760952447\\
0.262046847116413	8.01407669841687\\
0.265264557615361	8.00421302857975\\
0.266719380744953	8\\
0.268223679098801	7.99578697142025\\
0.26935440491588	7.99277112641157\\
0.272062377185594	7.98592330158314\\
0.27869697023247	7.97055239047553\\
0.288809193745156	7.94984960909964\\
0.303521172279394	7.9240497435901\\
0.317841249788775	7.90289608161559\\
0.324805847961319	7.89344517861877\\
0.355475110781519	7.85838269931854\\
0.368392028140213	7.84603340929564\\
0.399531252561913	7.81925958790378\\
0.420433978687075	7.80399973440917\\
0.46265928828235	7.77651913004753\\
0.473377444757257	7.77043355586935\\
0.526622555242743	7.74311465270579\\
0.553686375834732	7.73064559508412\\
0.579566021312925	7.7198172082085\\
0.631607971859787	7.70005773218542\\
0.682158750211225	7.68248830635831\\
0.683224286231944	7.68215875021122\\
0.73064559508412	7.6683324777202\\
0.776519130047526	7.65622296137593\\
0.819259587903779	7.64608847225652\\
0.858382699318543	7.63789294175459\\
0.893237633271425	7.63160797185979\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
10.9969509194064	8.18074041209622\\
11.0038377952545	8.17935323565397\\
11.0090014189615	8.18074041209622\\
11.080368872674	8.22348086995247\\
11.0939770977267	8.25624100708933\\
11.0968340329485	8.26935440491588\\
11.0966436272945	8.31784124978878\\
11.0939770977267	8.3322437487605\\
11.0876285033395	8.36839202814021\\
11.0726009581794	8.42043397868708\\
11.0533511295267	8.47337744475726\\
11.0304127603752	8.52662255524274\\
11.0039071845759	8.57956602131292\\
11.0038377952545	8.57968188801062\\
10.9765411625017	8.63160797185979\\
10.9477632781059	8.68215875021122\\
10.9173265666911	8.73064559508412\\
10.9121370220922	8.73800249545788\\
10.8886583184348	8.77651913004753\\
10.8607832205956	8.81925958790378\\
10.8332455027677	8.85838269931854\\
10.8199137854767	8.87582628553131\\
10.8083724133384	8.89344517861877\\
10.7872711724309	8.9240497435901\\
10.7686389041273	8.94984960909964\\
10.7529890221719	8.97055239047553\\
10.7408947081215	8.98592330158314\\
10.7328937056095	8.99578697142025\\
10.7294146834917	9\\
10.7282130123143	9.00144107064498\\
10.7262635599177	9.00421302857975\\
10.7192620289666	9.01407669841687\\
10.7081570926325	9.02944760952447\\
10.6927608202747	9.05015039090036\\
10.6727157890096	9.0759502564099\\
10.647394996223	9.10655482138123\\
10.6380737098422	9.11707247967841\\
10.6198386783214	9.14161730068146\\
10.5888714235022	9.18074041209622\\
10.5517482088798	9.22348086995247\\
10.5505171933753	9.22478725634684\\
10.5153058580504	9.26935440491588\\
10.4729012409454	9.31784124978878\\
10.4665355145568	9.32447834380975\\
10.4308521817354	9.36839202814021\\
10.3870802212774	9.41657802065082\\
10.3840525890987	9.42043397868708\\
10.3389064935557	9.47337744475726\\
10.3130515767316	9.5005470454811\\
10.2913819943427	9.52662255524274\\
10.245288360011	9.57665315229902\\
10.242900735832	9.57956602131292\\
10.1965517981332	9.63160797185979\\
10.1845583644237	9.64385867228531\\
10.1507146597141	9.68215875021122\\
10.1315497029498	9.70205573540755\\
10.1061794057953	9.73064559508412\\
10.0868630250589	9.75084423151028\\
10.0637567661055	9.77651913004753\\
10.0510047558578	9.78983349212007\\
10.0243815568608	9.81872496323438\\
10.0239034618129	9.81925958790378\\
10.0072971795539	9.83711122145827\\
10	9.84498468656313\\
9.99578697142025	9.84921377855409\\
9.98668621398953	9.85838269931854\\
9.98592330158314	9.8591435730134\\
9.97055239047553	9.87447232250309\\
9.95164125877126	9.89344517861877\\
9.94984960909964	9.89523506091678\\
9.9240497435901	9.92102946686992\\
9.92102946686992	9.9240497435901\\
9.89523506091678	9.94984960909964\\
9.89344517861877	9.95164125877125\\
9.87447232250309	9.97055239047553\\
9.8591435730134	9.98592330158314\\
9.85838269931854	9.98668621398953\\
9.8492137785541	9.99578697142025\\
9.84498468656313	10\\
9.83711122145827	10.0072971795539\\
9.81925958790378	10.0239034618129\\
9.81872496323438	10.0243815568608\\
9.78983349212007	10.0510047558578\\
9.77651913004753	10.0637567661055\\
9.75084423151028	10.0868630250589\\
9.73064559508412	10.1061794057953\\
9.70205573540755	10.1315497029498\\
9.68215875021122	10.1507146597141\\
9.64385867228531	10.1845583644237\\
9.63160797185979	10.1965517981332\\
9.57956602131292	10.242900735832\\
9.57665315229901	10.245288360011\\
9.52662255524274	10.2913819943427\\
9.5005470454811	10.3130515767316\\
9.47337744475726	10.3389064935557\\
9.42043397868708	10.3840525890987\\
9.41657802065082	10.3870802212774\\
9.36839202814021	10.4308521817354\\
9.32447834380974	10.4665355145568\\
9.31784124978878	10.4729012409454\\
9.26935440491588	10.5153058580504\\
9.22478725634682	10.5505171933753\\
9.22348086995247	10.5517482088798\\
9.18074041209622	10.5888714235022\\
9.14161730068146	10.6198386783214\\
9.1170724796784	10.6380737098422\\
9.10655482138123	10.647394996223\\
9.0759502564099	10.6727157890096\\
9.05015039090036	10.6927608202747\\
9.02944760952447	10.7081570926325\\
9.01407669841687	10.7192620289666\\
9.00421302857975	10.7262635599177\\
9.00144107064496	10.7282130123143\\
9	10.7294146834917\\
8.99578697142025	10.7328937056095\\
8.98592330158314	10.7408947081215\\
8.97055239047553	10.7529890221719\\
8.94984960909964	10.7686389041273\\
8.9240497435901	10.7872711724309\\
8.89344517861877	10.8083724133384\\
8.87582628553128	10.8199137854767\\
8.85838269931854	10.8332455027677\\
8.81925958790378	10.8607832205955\\
8.77651913004753	10.8886583184348\\
8.73800249545785	10.9121370220922\\
8.73064559508412	10.9173265666911\\
8.68215875021122	10.9477632781059\\
8.63160797185979	10.9765411625017\\
8.57968188801059	11.0038377952545\\
8.57956602131292	11.0039071845759\\
8.52662255524274	11.0304127603752\\
8.47337744475726	11.0533511295267\\
8.42043397868708	11.0726009581794\\
8.36839202814021	11.0876285033395\\
8.33224374876046	11.0939770977267\\
8.31784124978878	11.0966436272945\\
8.26935440491588	11.0968340329485\\
8.25624100708934	11.0939770977267\\
8.22348086995247	11.080368872674\\
8.18074041209622	11.0090014189615\\
8.17935323565397	11.0038377952545\\
8.18074041209622	10.9969509194064\\
8.19310698996205	10.9121370220922\\
8.22348086995247	10.8353539419361\\
8.22810272364739	10.8199137854767\\
8.26935440491588	10.7423052014632\\
8.2752198686544	10.7282130123143\\
8.31784124978878	10.6608120225041\\
8.32942006385018	10.6380737098422\\
8.36839202814021	10.5831673043506\\
8.38750352511709	10.5505171933753\\
8.42043397868708	10.5077634380941\\
8.44717254706117	10.4665355145568\\
8.47337744475726	10.4344709113389\\
8.50660246164161	10.3870802212774\\
8.52662255524274	10.3636033142091\\
8.56423928697144	10.3130515767316\\
8.57956602131292	10.2955884063788\\
8.61870997791513	10.245288360011\\
8.63160797185979	10.2308330937419\\
8.66879065213053	10.1845583644237\\
8.68215875021122	10.1696477138754\\
8.71340056657789	10.1315497029498\\
8.73064559508412	10.1121797857677\\
8.75159911057268	10.0868630250589\\
8.77651913004753	10.0583274594548\\
8.7825691633383	10.0510047558578\\
8.80581711782656	10.0243815568608\\
8.81925958790378	10.0090577222714\\
8.82077424025906	10.0072971795539\\
8.8272378292032	10\\
8.83133246352163	9.99578697142025\\
8.84089523928471	9.98592330158314\\
8.85576004850895	9.97055239047553\\
8.85838269931854	9.96784906417032\\
8.87589772675975	9.94984960909964\\
8.89344517861877	9.93177543338846\\
8.9009560687593	9.9240497435901\\
8.9240497435901	9.90032424557724\\
8.93073235780757	9.89344517861877\\
8.94984960909964	9.87386959533952\\
8.96490005542539	9.85838269931854\\
8.97055239047553	9.85261111657298\\
8.98592330158314	9.83691455283251\\
8.99578697142025	9.82679335310906\\
9	9.8224537774258\\
9.00309435282814	9.81925958790378\\
9.00421302857975	9.81812198366054\\
9.01407669841687	9.80809097803258\\
9.02944760952447	9.79241252810287\\
9.04493093490539	9.77651913004753\\
9.05015039090036	9.77121409673589\\
9.0759502564099	9.74497230902553\\
9.08995249851084	9.73064559508412\\
9.10655482138123	9.71380468470698\\
9.13760940233404	9.68215875021122\\
9.14161730068146	9.67809934136642\\
9.18074041209622	9.63846387484347\\
9.18748608008349	9.63160797185979\\
9.22348086995247	9.59526394253249\\
9.23898393016985	9.57956602131292\\
9.26935440491588	9.54896989667754\\
9.29150469109145	9.52662255524274\\
9.31784124978878	9.50015364831639\\
9.34447625241146	9.47337744475726\\
9.36839202814021	9.44940108808641\\
9.397308261396	9.42043397868708\\
9.42043397868708	9.397308261396\\
9.44940108808641	9.36839202814021\\
9.47337744475726	9.34447625241146\\
9.5001536483164	9.31784124978878\\
9.52662255524274	9.29150469109145\\
9.54896989667754	9.26935440491588\\
9.57956602131292	9.23898393016986\\
9.5952639425325	9.22348086995247\\
9.63160797185979	9.1874860800835\\
9.63846387484347	9.18074041209622\\
9.67809934136643	9.14161730068146\\
9.68215875021122	9.13760940233404\\
9.71380468470699	9.10655482138123\\
9.73064559508412	9.08995249851085\\
9.74497230902554	9.0759502564099\\
9.77121409673589	9.05015039090036\\
9.77651913004753	9.0449309349054\\
9.79241252810287	9.02944760952447\\
9.80809097803258	9.01407669841687\\
9.81812198366054	9.00421302857975\\
9.81925958790378	9.00309435282815\\
9.82245377742581	9\\
9.82679335310907	8.99578697142025\\
9.83691455283251	8.98592330158314\\
9.85261111657299	8.97055239047553\\
9.85838269931854	8.9649000554254\\
9.87386959533952	8.94984960909964\\
9.89344517861877	8.93073235780758\\
9.90032424557725	8.9240497435901\\
9.9240497435901	8.9009560687593\\
9.93177543338846	8.89344517861877\\
9.94984960909964	8.87589772675975\\
9.96784906417032	8.85838269931854\\
9.97055239047553	8.85576004850895\\
9.98592330158314	8.84089523928471\\
9.99578697142025	8.83133246352163\\
10	8.82723782920321\\
10.0072971795539	8.82077424025906\\
10.0090577222714	8.81925958790378\\
10.0243815568608	8.80581711782656\\
10.0510047558578	8.7825691633383\\
10.0583274594548	8.77651913004753\\
10.0868630250589	8.75159911057268\\
10.1121797857677	8.73064559508412\\
10.1315497029498	8.71340056657789\\
10.1696477138754	8.68215875021122\\
10.1845583644237	8.66879065213053\\
10.2308330937419	8.63160797185979\\
10.245288360011	8.61870997791512\\
10.2955884063788	8.57956602131292\\
10.3130515767316	8.56423928697143\\
10.3636033142091	8.52662255524274\\
10.3870802212774	8.5066024616416\\
10.4344709113389	8.47337744475726\\
10.4665355145568	8.44717254706116\\
10.5077634380941	8.42043397868708\\
10.5505171933753	8.38750352511708\\
10.5831673043506	8.36839202814021\\
10.6380737098422	8.32942006385017\\
10.6608120225041	8.31784124978878\\
10.7282130123143	8.27521986865439\\
10.7423052014632	8.26935440491588\\
10.8199137854767	8.22810272364739\\
10.8353539419361	8.22348086995247\\
10.9121370220922	8.19310698996205\\
10.9969509194064	8.18074041209622\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
1.46283489294281	9.42043397868708\\
1.47337744475726	9.41686292797313\\
1.52662255524274	9.40759656339746\\
1.57956602131293	9.41152863910172\\
1.59603312299377	9.42043397868708\\
1.63160797185979	9.45446470936159\\
1.64054863827482	9.47337744475726\\
1.65682901134535	9.52662255524274\\
1.66629965867266	9.57956602131292\\
1.6721385886327	9.63160797185979\\
1.67579001590101	9.68215875021122\\
1.67800493489191	9.73064559508412\\
1.67921579661979	9.77651913004753\\
1.67969588450831	9.81925958790378\\
1.67963630673699	9.85838269931854\\
1.67918704669467	9.89344517861877\\
1.67848001466359	9.9240497435901\\
1.67764115657528	9.94984960909964\\
1.67679417170236	9.97055239047553\\
1.6760568742923	9.98592330158314\\
1.67553161835937	9.99578697142025\\
1.67529424074531	10\\
1.67436937789608	10.0072971795539\\
1.67204628941152	10.0243815568608\\
1.66792617233917	10.0510047558578\\
1.66119051811399	10.0868630250589\\
1.6502036076896	10.1315497029498\\
1.63160797185979	10.1841137695831\\
1.63144935555673	10.1845583644237\\
1.6048169806656	10.245288360011\\
1.57956602131293	10.2844402137576\\
1.55911036352514	10.3130515767316\\
1.52662255524274	10.3495591851838\\
1.48717577514085	10.3870802212774\\
1.47337744475726	10.3988577496594\\
1.42043397868707	10.4412179410601\\
1.38306439320112	10.4665355145568\\
1.36839202814021	10.4765660440411\\
1.31784124978878	10.5099237085754\\
1.26935440491588	10.537248707856\\
1.244084778108	10.5505171933753\\
1.22348086995247	10.5625886496008\\
1.18074041209622	10.5864141314429\\
1.14161730068146	10.6059932732063\\
1.10655482138123	10.6220585425371\\
1.0759502564099	10.6351135188912\\
1.06885445762202	10.6380737098422\\
1.05015039090036	10.6476899322465\\
1.02944760952447	10.6578774703602\\
1.01407669841687	10.6651117917426\\
1.00421302857975	10.6696158009495\\
1	10.6715079738584\\
0.99578697142025	10.6733817057526\\
0.985923301583135	10.6776982062102\\
0.970552390475529	10.6842359356231\\
0.949849609099638	10.6926992836904\\
0.924049743590099	10.7027382865661\\
0.893445178618774	10.7139813019422\\
0.858382699318543	10.7260625249649\\
0.851896582607444	10.7282130123143\\
0.819259587903779	10.7418160561004\\
0.776519130047526	10.7581022120604\\
0.73064559508412	10.773879701924\\
0.682158750211225	10.78886387276\\
0.631607971859787	10.8028200632533\\
0.579566021312925	10.815542690231\\
0.558774695447365	10.8199137854767\\
0.526622555242743	10.828951940667\\
0.473377444757257	10.841273909349\\
0.420433978687075	10.8508722178732\\
0.368392028140213	10.8574114103143\\
0.317841249788775	10.8603647669082\\
0.26935440491588	10.8588918867481\\
0.223480869952474	10.851623999262\\
0.180740412096221	10.836260202947\\
0.155305086326572	10.8199137854767\\
0.141617300681457	10.8107110111322\\
0.106554821381226	10.7715036784101\\
0.084977167319599	10.7282130123143\\
0.0759502564099009	10.7053772767552\\
0.0583375675522236	10.6380737098422\\
0.0501503909003616	10.5919257491952\\
0.0445811827633442	10.5505171933753\\
0.0367305368676226	10.4665355145568\\
0.0321875050900385	10.3870802212774\\
0.0297444233762033	10.3130515767316\\
0.0294476095244715	10.2924075047055\\
0.0287787047416592	10.245288360011\\
0.0290192253436584	10.1845583644237\\
0.0294476095244715	10.1665207189221\\
0.0302835682346851	10.1315497029498\\
0.0324147310116651	10.0868630250589\\
0.0352100613665023	10.0510047558578\\
0.038245980075948	10.0243815568608\\
0.0408248997140532	10.0072971795539\\
0.0421244914300666	10\\
0.0432181087466155	9.99578697142025\\
0.0460430022322054	9.98592330158314\\
0.0501503909003616	9.97375490788345\\
0.0512617056215245	9.97055239047553\\
0.0600420329646879	9.94984960909964\\
0.0759502564099009	9.92516102627262\\
0.0767578617850758	9.9240497435901\\
0.106554821381226	9.89549707730545\\
0.109110587906249	9.89344517861877\\
0.141617300681457	9.87414558853407\\
0.175855330676219	9.85838269931854\\
0.180740412096221	9.85663396936577\\
0.223480869952474	9.84104855375648\\
0.26935440491588	9.82617339660491\\
0.290317040218915	9.81925958790378\\
0.317841249788775	9.81144825058803\\
0.368392028140213	9.79658926919376\\
0.420433978687075	9.78136477323975\\
0.436009825380012	9.77651913004753\\
0.473377444757257	9.7657634800579\\
0.526622555242743	9.7498493370973\\
0.579566021312925	9.73364337796879\\
0.588943248615993	9.73064559508412\\
0.631607971859787	9.71734143564932\\
0.682158750211225	9.70114267679061\\
0.73064559508412	9.68518288246816\\
0.739696104088927	9.68215875021122\\
0.776519130047526	9.66974098375356\\
0.819259587903779	9.65508337987363\\
0.858382699318543	9.64139079393596\\
0.885944636466893	9.63160797185979\\
0.893445178618774	9.628877041139\\
0.924049743590099	9.6178405333795\\
0.949849609099638	9.60844217380913\\
0.970552390475529	9.60083094022459\\
0.985923301583135	9.59513643100441\\
0.99578697142025	9.59146152166479\\
1	9.5898867647322\\
1.00421302857975	9.58830888277238\\
1.01407669841687	9.58460220915569\\
1.02743487921138	9.57956602131292\\
1.02944760952447	9.57879379486016\\
1.05015039090036	9.57096174280307\\
1.0759502564099	9.56115411115428\\
1.10655482138123	9.54944249315637\\
1.14161730068146	9.53590805569083\\
1.1661759624118	9.52662255524274\\
1.18074041209622	9.52069663334791\\
1.22348086995247	9.50414143739442\\
1.26935440491588	9.48644864859778\\
1.30493702867735	9.47337744475726\\
1.31784124978878	9.46798898326294\\
1.36839202814021	9.44956839484273\\
1.42043397868707	9.43198966757758\\
1.46283489294281	9.42043397868708\\
};
\addplot[fill=mycolor10, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.853543235652171	9.81925958790378\\
0.858382699318543	9.81815138822068\\
0.893445178618774	9.81132005474754\\
0.924049743590099	9.80615360682298\\
0.949849609099638	9.8024642216806\\
0.970552390475529	9.80000823693171\\
0.985923301583135	9.7985113960601\\
0.99578697142025	9.79771146171465\\
1	9.79741042972464\\
1.00421302857975	9.79713467237586\\
1.01407669841687	9.79659185452839\\
1.02944760952447	9.79605216228978\\
1.05015039090036	9.79597860081088\\
1.0759502564099	9.79709798962394\\
1.10655482138123	9.8005239344696\\
1.14161730068146	9.80797340223286\\
1.17352385934131	9.81925958790378\\
1.18074041209622	9.8225946650327\\
1.22348086995247	9.85230332751672\\
1.22975092198073	9.85838269931854\\
1.25552769467983	9.89344517861877\\
1.26935440491588	9.92280917317865\\
1.26985315786668	9.9240497435901\\
1.27726980448441	9.94984960909964\\
1.28118152467102	9.97055239047553\\
1.28305739593665	9.98592330158314\\
1.28383768967758	9.99578697142025\\
1.28407497573743	10\\
1.27987994842732	10.0072971795539\\
1.26955373455747	10.0243815568608\\
1.26935440491588	10.024688019042\\
1.25168725895664	10.0510047558578\\
1.22495276211098	10.0868630250589\\
1.22348086995247	10.0886478545643\\
1.18630497690967	10.1315497029498\\
1.18074041209622	10.1373444486757\\
1.14161730068146	10.1757700744783\\
1.13211882592054	10.1845583644237\\
1.10655482138123	10.2063507074855\\
1.0759502564099	10.2307031142346\\
1.05654576680575	10.245288360011\\
1.05015039090036	10.2498565173462\\
1.02944760952447	10.2639796685626\\
1.01407669841687	10.2739928809405\\
1.00421302857975	10.280218291547\\
1	10.2828312876271\\
0.99578697142025	10.2854173005823\\
0.985923301583135	10.2913683302893\\
0.970552390475529	10.3003619717786\\
0.949849609099638	10.3119598192532\\
0.947793582525456	10.3130515767316\\
0.924049743590099	10.3252962924636\\
0.893445178618774	10.3397720078659\\
0.858382699318543	10.3546800476523\\
0.819259587903779	10.369268016293\\
0.776519130047526	10.3827420982602\\
0.758930763993198	10.3870802212774\\
0.73064559508412	10.3940552962744\\
0.682158750211225	10.402084137493\\
0.631607971859787	10.4057464281561\\
0.579566021312925	10.4036273207125\\
0.526622555242743	10.39386289145\\
0.507427594225006	10.3870802212774\\
0.473377444757257	10.3723781514573\\
0.420433978687075	10.3336737545369\\
0.401383778420597	10.3130515767316\\
0.368392028140213	10.2569421554226\\
0.363164538735873	10.245288360011\\
0.349671211442946	10.1845583644237\\
0.34951307018049	10.1315497029498\\
0.35796647304605	10.0868630250589\\
0.368392028140213	10.0584191071364\\
0.371225486106871	10.0510047558578\\
0.385683911495628	10.0243815568608\\
0.397036834144038	10.0072971795539\\
0.402426214950791	10\\
0.408170881239853	9.99578697142025\\
0.420433978687075	9.98712713234369\\
0.422242929381988	9.98592330158314\\
0.44646974528168	9.97055239047553\\
0.473377444757257	9.95478569711392\\
0.482508189383394	9.94984960909964\\
0.526622555242743	9.9276024630753\\
0.534332373279306	9.9240497435901\\
0.579566021312925	9.90438996555014\\
0.607092125558679	9.89344517861877\\
0.631607971859787	9.88415006801946\\
0.682158750211225	9.86651284639095\\
0.707614003661594	9.85838269931854\\
0.73064559508412	9.85123404369751\\
0.776519130047526	9.83829968761806\\
0.819259587903779	9.82725342214119\\
0.853543235652171	9.81925958790378\\
};
\end{axis}
\end{tikzpicture}%

==> wave2d-contourf-rank=2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.78584,0.73557,0.36327}%
\definecolor{mycolor2}{rgb}{0.48712,0.74906,0.48398}%
\definecolor{mycolor3}{rgb}{0.21783,0.72504,0.61926}%
\definecolor{mycolor4}{rgb}{0.02666,0.66420,0.76072}%
\definecolor{mycolor5}{rgb}{0.04877,0.57722,0.82283}%
\definecolor{mycolor6}{rgb}{0.04981,0.45857,0.86406}%
\definecolor{mycolor7}{rgb}{0.12527,0.32424,0.83027}%
\definecolor{mycolor8}{rgb}{0.20810,0.16630,0.52920}%
\definecolor{mycolor9}{rgb}{0.94496,0.72611,0.28864}%
\definecolor{mycolor10}{rgb}{0.97886,0.82714,0.16331}%
\definecolor{mycolor11}{rgb}{0.97630,0.98310,0.05380}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
scale only axis,
xmin=0,
xmax=10,
xlabel={$\rho_1$},
ymin=0,
ymax=10,
ylabel={$\rho_2$},
x label style={at={(axis description cs:0.5,0.1)},anchor=north},
y label style={at={(axis description cs:0.25,.5)},anchor=south},
%title={Wave (rank = 2)},
font=\tiny
]
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.00421302857974987	0.00421302857974987\\
0.00421302857974987	15.1888552431528\\
15.1888552431528	15.1888552431528\\
15.1888552431528	0.00421302857974987\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.930949298342721	0.0294476095244715\\
0.924049743590099	0.0289492163340024\\
0.893445178618774	0.0271529198065532\\
0.858382699318543	0.0256382658618581\\
0.819259587903779	0.0244858880430013\\
0.776519130047526	0.0237537255442871\\
0.73064559508412	0.0234955686039748\\
0.682158750211225	0.0237795849746409\\
0.631607971859787	0.024708991174231\\
0.579566021312925	0.0264498212004821\\
0.526622555242743	0.0292749265353725\\
0.524213177345016	0.0294476095244715\\
0.473377444757257	0.0332205490418335\\
0.420433978687075	0.0391188308068405\\
0.368392028140213	0.0480659661948686\\
0.35897889059066	0.0501503909003616\\
0.317841249788775	0.0601503849217942\\
0.274305907356759	0.0759502564099009\\
0.26935440491588	0.0779277003434528\\
0.223480869952474	0.101115206776367\\
0.214902718813542	0.106554821381226\\
0.180740412096221	0.131000647492254\\
0.168465850273849	0.141617300681457\\
0.141617300681457	0.168465850273849\\
0.131000647492254	0.180740412096221\\
0.106554821381226	0.214902718813542\\
0.101115206776367	0.223480869952474\\
0.0779277003434527	0.26935440491588\\
0.0759502564099009	0.274305907356759\\
0.0601503849217947	0.317841249788775\\
0.0501503909003616	0.358978890590664\\
0.0480659661948697	0.368392028140213\\
0.0391188308068425	0.420433978687075\\
0.033220549041836	0.473377444757257\\
0.0294476095244715	0.524213177345059\\
0.0292749265353755	0.526622555242743\\
0.026449821200484	0.579566021312925\\
0.0247089911742324	0.631607971859787\\
0.0237795849746419	0.682158750211225\\
0.0234955686039758	0.73064559508412\\
0.0237537255442882	0.776519130047526\\
0.0244858880430028	0.819259587903779\\
0.02563826586186	0.858382699318543\\
0.0271529198065557	0.893445178618774\\
0.0289492163340058	0.924049743590099\\
0.0294476095244715	0.930949298342672\\
0.0307731815485277	0.949849609099638\\
0.0325273712457558	0.970552390475529\\
0.0340596507010093	0.985923301583135\\
0.0351645124933566	0.99578697142025\\
0.0356688028108883	1\\
0.0361939217170374	1.00421302857975\\
0.0375111943000261	1.01407669841687\\
0.0398426784739834	1.02944760952447\\
0.0436462133054085	1.05015039090036\\
0.0498456920592675	1.0759502564099\\
0.0501503909003616	1.07700986107184\\
0.0588015053294587	1.10655482138123\\
0.074805969784159	1.14161730068146\\
0.0759502564099009	1.14350667487457\\
0.100928700090154	1.18074041209622\\
0.106554821381226	1.1866252534021\\
0.141617300681457	1.21945769433639\\
0.146300093947311	1.22348086995247\\
0.180740412096221	1.24690884349151\\
0.221107679310987	1.26935440491588\\
0.223480869952474	1.27046470224919\\
0.26935440491588	1.29156664048048\\
0.317841249788775	1.30950817385378\\
0.344732795868286	1.31784124978878\\
0.368392028140213	1.32475268368578\\
0.420433978687075	1.33710491035396\\
0.473377444757257	1.34584538368513\\
0.526622555242743	1.35087649691816\\
0.579566021312925	1.35215120905584\\
0.631607971859787	1.34969286782526\\
0.682158750211225	1.34361201190765\\
0.73064559508412	1.33412341723871\\
0.776519130047526	1.32156455681454\\
0.787197347156468	1.31784124978878\\
0.819259587903779	1.30732851500425\\
0.858382699318543	1.29166881197973\\
0.893445178618774	1.27504777359987\\
0.904079999490202	1.26935440491588\\
0.924049743590099	1.25899872032861\\
0.949849609099638	1.24416981049295\\
0.970552390475529	1.23114825116413\\
0.981987721625181	1.22348086995247\\
0.985923301583135	1.22089985373\\
0.99578697142025	1.2142160569544\\
1	1.21128798388053\\
1.00421302857975	1.20831525324077\\
1.01407669841687	1.20117745011649\\
1.02944760952447	1.18954179019442\\
1.04050446433375	1.18074041209622\\
1.05015039090036	1.17302173873121\\
1.0759502564099	1.15101424866845\\
1.08629580755701	1.14161730068146\\
1.10655482138123	1.12251020220922\\
1.12251020220922	1.10655482138123\\
1.14161730068146	1.08629580755701\\
1.15101424866845	1.0759502564099\\
1.17302173873121	1.05015039090036\\
1.18074041209622	1.04050446433375\\
1.18954179019442	1.02944760952447\\
1.20117745011649	1.01407669841687\\
1.20831525324077	1.00421302857975\\
1.21128798388053	1\\
1.2142160569544	0.99578697142025\\
1.22089985373	0.985923301583135\\
1.22348086995247	0.981987721625185\\
1.23114825116414	0.970552390475529\\
1.24416981049295	0.949849609099638\\
1.25899872032861	0.924049743590099\\
1.26935440491588	0.904079999490209\\
1.27504777359988	0.893445178618774\\
1.29166881197974	0.858382699318543\\
1.30732851500426	0.819259587903779\\
1.31784124978878	0.78719734715648\\
1.32156455681454	0.776519130047526\\
1.33412341723871	0.73064559508412\\
1.34361201190766	0.682158750211225\\
1.34969286782527	0.631607971859787\\
1.35215120905584	0.579566021312925\\
1.35087649691817	0.526622555242743\\
1.34584538368513	0.473377444757257\\
1.33710491035396	0.420433978687075\\
1.32475268368578	0.368392028140213\\
1.31784124978878	0.344732795868269\\
1.30950817385378	0.317841249788775\\
1.29156664048048	0.26935440491588\\
1.2704647022492	0.223480869952474\\
1.26935440491588	0.221107679310977\\
1.24690884349151	0.180740412096221\\
1.22348086995247	0.146300093947306\\
1.2194576943364	0.141617300681457\\
1.18662525340211	0.106554821381226\\
1.18074041209622	0.100928700090152\\
1.14350667487457	0.0759502564099009\\
1.14161730068146	0.0748059697841581\\
1.10655482138123	0.0588015053294578\\
1.07700986107184	0.0501503909003616\\
1.0759502564099	0.0498456920592663\\
1.05015039090036	0.0436462133054066\\
1.02944760952447	0.0398426784739811\\
1.01407669841687	0.0375111943000235\\
1.00421302857975	0.0361939217170346\\
1	0.0356688028108855\\
0.99578697142025	0.0351645124933538\\
0.985923301583135	0.0340596507010064\\
0.970552390475529	0.0325273712457527\\
0.949849609099638	0.0307731815485245\\
0.930949298342721	0.0294476095244715\\
};
\addplot[fill=mycolor3, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.951221178844101	0.141617300681457\\
0.949849609099638	0.141220085561227\\
0.924049743590099	0.134695204042716\\
0.893445178618774	0.128485248975135\\
0.858382699318543	0.123066588419165\\
0.819259587903779	0.118808698030576\\
0.776519130047526	0.116002839215749\\
0.73064559508412	0.114904146532911\\
0.682158750211225	0.115779835949351\\
0.631607971859787	0.118962691706412\\
0.579566021312925	0.124914714383279\\
0.526622555242743	0.13431162308827\\
0.497180772685867	0.141617300681457\\
0.473377444757257	0.147608429113465\\
0.420433978687075	0.16554249321986\\
0.38694261823342	0.180740412096221\\
0.368392028140213	0.189748525032474\\
0.317841249788775	0.221358143413743\\
0.314981146026293	0.223480869952474\\
0.26935440491588	0.261895888085322\\
0.261895888085322	0.26935440491588\\
0.223480869952474	0.314981146026292\\
0.221358143413743	0.317841249788775\\
0.189748525032474	0.368392028140213\\
0.180740412096221	0.38694261823342\\
0.16554249321986	0.420433978687075\\
0.147608429113465	0.473377444757257\\
0.141617300681457	0.497180772685866\\
0.13431162308827	0.526622555242743\\
0.124914714383279	0.579566021312925\\
0.118962691706412	0.631607971859787\\
0.115779835949351	0.682158750211225\\
0.11490414653291	0.73064559508412\\
0.116002839215748	0.776519130047526\\
0.118808698030575	0.819259587903779\\
0.123066588419165	0.858382699318543\\
0.128485248975134	0.893445178618774\\
0.134695204042715	0.924049743590099\\
0.141220085561226	0.949849609099638\\
0.141617300681457	0.951221178844104\\
0.147028882966791	0.970552390475529\\
0.151926717889758	0.985923301583135\\
0.155374940317064	0.99578697142025\\
0.156926274292929	1\\
0.158526971289594	1.00421302857975\\
0.162477719681667	1.01407669841687\\
0.169252073152038	1.02944760952447\\
0.179742828725728	1.05015039090036\\
0.180740412096221	1.05192141640848\\
0.19440606084688	1.0759502564099\\
0.216037579636341	1.10655482138123\\
0.223480869952474	1.11543517770226\\
0.247245265726203	1.14161730068146\\
0.26935440491588	1.16154092827149\\
0.293870777648711	1.18074041209622\\
0.317841249788775	1.19679107459634\\
0.367415059041391	1.22348086995247\\
0.368392028140213	1.22395166734504\\
0.420433978687075	1.24476711091765\\
0.473377444757257	1.25959610592647\\
0.526622555242743	1.26899586588709\\
0.530773154329036	1.26935440491588\\
0.579566021312925	1.27356752338115\\
0.631607971859787	1.27329727261771\\
0.6733704111942	1.26935440491588\\
0.682158750211225	1.2685736339264\\
0.73064559508412	1.26016756286855\\
0.776519130047526	1.24840317140808\\
0.819259587903779	1.23389289428495\\
0.844127699462811	1.22348086995247\\
0.858382699318543	1.21757157946958\\
0.893445178618774	1.20052861208514\\
0.924049743590099	1.18340245266235\\
0.928379666037339	1.18074041209622\\
0.949849609099638	1.16744557045418\\
0.970552390475529	1.15349093369575\\
0.985923301583135	1.14241065328677\\
0.98698464574492	1.14161730068146\\
0.99578697142025	1.13498805368052\\
1	1.13173903863745\\
1.00421302857975	1.1284415389109\\
1.01407669841687	1.12052853395024\\
1.02944760952447	1.10764399835025\\
1.0306995881933	1.10655482138123\\
1.05015039090036	1.08907343542543\\
1.06391216155671	1.0759502564099\\
1.0759502564099	1.06391216155671\\
1.08907343542543	1.05015039090036\\
1.10655482138123	1.0306995881933\\
1.10764399835025	1.02944760952447\\
1.12052853395025	1.01407669841687\\
1.1284415389109	1.00421302857975\\
1.13173903863745	1\\
1.13498805368052	0.99578697142025\\
1.14161730068146	0.986984645744922\\
1.14241065328677	0.985923301583135\\
1.15349093369575	0.970552390475529\\
1.16744557045418	0.949849609099638\\
1.18074041209622	0.928379666037342\\
1.18340245266235	0.924049743590099\\
1.20052861208514	0.893445178618774\\
1.21757157946958	0.858382699318543\\
1.22348086995247	0.844127699462817\\
1.23389289428495	0.819259587903779\\
1.24840317140808	0.776519130047526\\
1.26016756286856	0.73064559508412\\
1.26857363392641	0.682158750211225\\
1.26935440491588	0.673370411194235\\
1.27329727261771	0.631607971859787\\
1.27356752338115	0.579566021312925\\
1.26935440491588	0.530773154328994\\
1.26899586588709	0.526622555242743\\
1.25959610592647	0.473377444757257\\
1.24476711091765	0.420433978687075\\
1.22395166734504	0.368392028140213\\
1.22348086995247	0.367415059041386\\
1.19679107459634	0.317841249788775\\
1.18074041209622	0.293870777648709\\
1.16154092827149	0.26935440491588\\
1.14161730068146	0.247245265726202\\
1.11543517770226	0.223480869952474\\
1.10655482138123	0.216037579636341\\
1.0759502564099	0.19440606084688\\
1.05192141640848	0.180740412096221\\
1.05015039090036	0.179742828725729\\
1.02944760952447	0.169252073152039\\
1.01407669841687	0.162477719681668\\
1.00421302857975	0.158526971289595\\
1	0.156926274292929\\
0.99578697142025	0.155374940317065\\
0.985923301583135	0.151926717889758\\
0.970552390475529	0.147028882966792\\
0.951221178844101	0.141617300681457\\
};
\addplot[fill=mycolor4, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.933954102511993	0.223480869952474\\
0.924049743590099	0.219903262140081\\
0.893445178618774	0.210658279726794\\
0.858382699318543	0.202474795507152\\
0.819259587903779	0.195943290259262\\
0.776519130047526	0.191542344357235\\
0.73064559508412	0.189686350654148\\
0.682158750211225	0.190785182389924\\
0.631607971859787	0.195311970483064\\
0.579566021312925	0.20388182667354\\
0.526622555242743	0.217350902218286\\
0.508937737496147	0.223480869952474\\
0.473377444757257	0.236405941883122\\
0.420433978687075	0.262551184689559\\
0.409400944144978	0.26935440491588\\
0.368392028140213	0.297580900480456\\
0.344644463423135	0.317841249788775\\
0.317841249788775	0.344644463423135\\
0.297580900480456	0.368392028140213\\
0.26935440491588	0.409400944144978\\
0.262551184689559	0.420433978687075\\
0.236405941883122	0.473377444757257\\
0.223480869952474	0.508937737496145\\
0.217350902218286	0.526622555242743\\
0.203881826673539	0.579566021312925\\
0.195311970483064	0.631607971859787\\
0.190785182389924	0.682158750211225\\
0.189686350654147	0.73064559508412\\
0.191542344357234	0.776519130047526\\
0.195943290259261	0.819259587903779\\
0.202474795507151	0.858382699318543\\
0.210658279726793	0.893445178618774\\
0.21990326214008	0.924049743590099\\
0.223480869952474	0.933954102511997\\
0.229327781828827	0.949849609099638\\
0.238130314229586	0.970552390475529\\
0.245519597910901	0.985923301583135\\
0.250684256436876	0.99578697142025\\
0.252997824494944	1\\
0.255378578540694	1.00421302857975\\
0.261226924680513	1.01407669841687\\
0.26935440491588	1.02673192072485\\
0.271165865930704	1.02944760952447\\
0.286304421555608	1.05015039090036\\
0.308418845174177	1.0759502564099\\
0.317841249788775	1.08556901529742\\
0.341230846829793	1.10655482138123\\
0.368392028140213	1.1273590483095\\
0.391248828439066	1.14161730068146\\
0.420433978687075	1.15772396539049\\
0.473377444757257	1.17925590196425\\
0.478652646489092	1.18074041209622\\
0.526622555242743	1.19340686135372\\
0.579566021312925	1.20104137662707\\
0.631607971859787	1.20284425224038\\
0.682158750211225	1.19942976239991\\
0.73064559508412	1.19141153250365\\
0.771616071865286	1.18074041209622\\
0.776519130047526	1.17946673755751\\
0.819259587903779	1.16449564385256\\
0.858382699318543	1.14729117186679\\
0.869333711672456	1.14161730068146\\
0.893445178618774	1.12882314778817\\
0.924049743590099	1.11022691738022\\
0.929534643708383	1.10655482138123\\
0.949849609099638	1.0925017878955\\
0.970552390475529	1.076926826367\\
0.971783933882267	1.0759502564099\\
0.985923301583135	1.06437258223336\\
0.99578697142025	1.05593657162168\\
1	1.0522434073167\\
1.00235737844797	1.05015039090036\\
1.00421302857975	1.04846197026953\\
1.01407669841687	1.03929143017631\\
1.02428096033387	1.02944760952447\\
1.02944760952447	1.02428096033387\\
1.03929143017631	1.01407669841687\\
1.04846197026953	1.00421302857975\\
1.05015039090036	1.00235737844797\\
1.0522434073167	1\\
1.05593657162168	0.99578697142025\\
1.06437258223336	0.985923301583135\\
1.0759502564099	0.971783933882268\\
1.076926826367	0.970552390475529\\
1.0925017878955	0.949849609099638\\
1.10655482138123	0.929534643708384\\
1.11022691738023	0.924049743590099\\
1.12882314778817	0.893445178618774\\
1.14161730068146	0.869333711672458\\
1.14729117186679	0.858382699318543\\
1.16449564385256	0.819259587903779\\
1.17946673755751	0.776519130047526\\
1.18074041209622	0.771616071865291\\
1.19141153250366	0.73064559508412\\
1.19942976239991	0.682158750211225\\
1.20284425224038	0.631607971859787\\
1.20104137662707	0.579566021312925\\
1.19340686135373	0.526622555242743\\
1.18074041209622	0.478652646489089\\
1.17925590196425	0.473377444757257\\
1.15772396539049	0.420433978687075\\
1.14161730068146	0.391248828439066\\
1.1273590483095	0.368392028140213\\
1.10655482138123	0.341230846829793\\
1.08556901529742	0.317841249788775\\
1.0759502564099	0.308418845174178\\
1.05015039090036	0.28630442155561\\
1.02944760952447	0.271165865930706\\
1.02673192072485	0.26935440491588\\
1.01407669841687	0.261226924680515\\
1.00421302857975	0.255378578540696\\
1	0.252997824494945\\
0.99578697142025	0.250684256436878\\
0.985923301583135	0.245519597910903\\
0.970552390475529	0.238130314229587\\
0.949849609099638	0.229327781828829\\
0.933954102511993	0.223480869952474\\
};
\addplot[fill=mycolor5, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.82578360285242	0.26935440491588\\
0.819259587903779	0.267903264330042\\
0.776519130047526	0.261757960347221\\
0.73064559508412	0.258999633581947\\
0.682158750211225	0.260181868325613\\
0.631607971859787	0.265926647237615\\
0.615110628875877	0.26935440491588\\
0.579566021312925	0.27701423544249\\
0.526622555242743	0.294408030986411\\
0.476621242007325	0.317841249788775\\
0.473377444757257	0.319523081067326\\
0.420433978687075	0.354890214244883\\
0.404379203760214	0.368392028140213\\
0.368392028140213	0.404379203760214\\
0.354890214244882	0.420433978687075\\
0.319523081067325	0.473377444757257\\
0.317841249788775	0.476621242007325\\
0.294408030986411	0.526622555242743\\
0.277014235442489	0.579566021312925\\
0.26935440491588	0.615110628875875\\
0.265926647237615	0.631607971859787\\
0.260181868325612	0.682158750211225\\
0.258999633581946	0.73064559508412\\
0.26175796034722	0.776519130047526\\
0.267903264330041	0.819259587903779\\
0.26935440491588	0.825783602852425\\
0.276933432963565	0.858382699318543\\
0.288142553192054	0.893445178618774\\
0.300687211640711	0.924049743590099\\
0.313569676074539	0.949849609099638\\
0.317841249788775	0.957343320236344\\
0.32601054504965	0.970552390475529\\
0.33656701455199	0.985923301583135\\
0.343917384488406	0.99578697142025\\
0.347202645463951	1\\
0.350578529988225	1.00421302857975\\
0.358850893560059	1.01407669841687\\
0.368392028140213	1.02467513216724\\
0.373266670261407	1.02944760952447\\
0.396482497542424	1.05015039090036\\
0.420433978687075	1.06883858367613\\
0.431843219483583	1.0759502564099\\
0.473377444757257	1.0989224677787\\
0.492895971276284	1.10655482138123\\
0.526622555242743	1.11858923335663\\
0.579566021312925	1.12981991119868\\
0.631607971859787	1.1338602844964\\
0.682158750211225	1.13161518158182\\
0.73064559508412	1.12393494107869\\
0.776519130047526	1.11168585268877\\
0.790431876333718	1.10655482138123\\
0.819259587903779	1.09563019145497\\
0.858382699318543	1.0768827702898\\
0.860032402491089	1.0759502564099\\
0.893445178618774	1.05628996168924\\
0.902615328254422	1.05015039090036\\
0.924049743590099	1.03516909531752\\
0.931501925774939	1.02944760952447\\
0.949849609099638	1.01477602274577\\
0.950668144969498	1.01407669841687\\
0.961906145045406	1.00421302857975\\
0.966596622874443	1\\
0.970552390475529	0.996399043348845\\
0.971199090875469	0.99578697142025\\
0.98140825340375	0.985923301583135\\
0.985923301583135	0.98140825340375\\
0.99578697142025	0.971199090875469\\
0.996399043348845	0.970552390475529\\
1	0.966596622874443\\
1.00421302857975	0.961906145045405\\
1.01407669841687	0.950668144969498\\
1.01477602274577	0.949849609099638\\
1.02944760952447	0.931501925774938\\
1.03516909531752	0.924049743590099\\
1.05015039090036	0.902615328254422\\
1.05628996168924	0.893445178618774\\
1.0759502564099	0.860032402491089\\
1.0768827702898	0.858382699318543\\
1.09563019145497	0.819259587903779\\
1.10655482138123	0.790431876333719\\
1.11168585268877	0.776519130047526\\
1.12393494107869	0.73064559508412\\
1.13161518158182	0.682158750211225\\
1.1338602844964	0.631607971859787\\
1.12981991119868	0.579566021312925\\
1.11858923335663	0.526622555242743\\
1.10655482138123	0.492895971276286\\
1.0989224677787	0.473377444757257\\
1.0759502564099	0.431843219483586\\
1.06883858367613	0.420433978687075\\
1.05015039090036	0.396482497542427\\
1.02944760952447	0.37326667026141\\
1.02467513216724	0.368392028140213\\
1.01407669841687	0.358850893560062\\
1.00421302857975	0.350578529988227\\
1	0.347202645463953\\
0.99578697142025	0.343917384488409\\
0.985923301583135	0.336567014551992\\
0.970552390475529	0.326010545049653\\
0.95734332023634	0.317841249788775\\
0.949849609099638	0.313569676074541\\
0.924049743590099	0.300687211640712\\
0.893445178618774	0.288142553192056\\
0.858382699318543	0.276933432963566\\
0.82578360285242	0.26935440491588\\
};
\addplot[fill=mycolor6, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.894049913651747	0.368392028140213\\
0.893445178618774	0.368076270652089\\
0.858382699318543	0.35310851097776\\
0.819259587903779	0.340932116521571\\
0.776519130047526	0.332449264232961\\
0.73064559508412	0.328424219217164\\
0.682158750211225	0.329567473747802\\
0.631607971859787	0.336635026598072\\
0.579566021312925	0.350542555974199\\
0.536134352491118	0.368392028140213\\
0.526622555242743	0.37279583616886\\
0.473377444757257	0.406568481056987\\
0.456504805854047	0.420433978687075\\
0.420433978687075	0.456504805854047\\
0.406568481056987	0.473377444757257\\
0.372795836168859	0.526622555242743\\
0.368392028140213	0.536134352491116\\
0.350542555974197	0.579566021312925\\
0.336635026598071	0.631607971859787\\
0.3295674737478	0.682158750211225\\
0.328424219217162	0.73064559508412\\
0.332449264232959	0.776519130047526\\
0.340932116521569	0.819259587903779\\
0.353108510977758	0.858382699318543\\
0.368076270652087	0.893445178618774\\
0.368392028140213	0.894049913651752\\
0.386283954358874	0.924049743590099\\
0.404951209692723	0.949849609099638\\
0.420433978687075	0.968284709927266\\
0.422729194560481	0.970552390475529\\
0.439660563041163	0.985923301583135\\
0.451454138832892	0.99578697142025\\
0.456726244005094	1\\
0.462144299056478	1.00421302857975\\
0.473377444757257	1.01258537907579\\
0.47596879177323	1.01407669841687\\
0.504509870097565	1.02944760952447\\
0.526622555242743	1.04025334936667\\
0.558196320600151	1.05015039090036\\
0.579566021312925	1.05631196556801\\
0.631607971859787	1.06309488891703\\
0.682158750211225	1.06217895532433\\
0.73064559508412	1.05470721471421\\
0.746845358406526	1.05015039090036\\
0.776519130047526	1.04157020411563\\
0.805975758428567	1.02944760952447\\
0.819259587903779	1.0238015027952\\
0.837319924522243	1.01407669841687\\
0.855081213959053	1.00421302857975\\
0.858382699318543	1.00234595210079\\
0.861913555424115	1\\
0.86818133083755	0.99578697142025\\
0.88254079103625	0.985923301583135\\
0.893445178618774	0.97816600230495\\
0.902916770089625	0.970552390475529\\
0.924049743590099	0.952617006966664\\
0.927021700215972	0.949849609099638\\
0.949849609099638	0.927021700215971\\
0.952617006966663	0.924049743590099\\
0.970552390475529	0.902916770089625\\
0.978166002304949	0.893445178618774\\
0.985923301583135	0.882540791036249\\
0.99578697142025	0.868181330837549\\
1	0.861913555424115\\
1.00234595210079	0.858382699318543\\
1.00421302857975	0.855081213959052\\
1.01407669841687	0.837319924522241\\
1.0238015027952	0.819259587903779\\
1.02944760952447	0.805975758428563\\
1.04157020411563	0.776519130047526\\
1.05015039090036	0.746845358406523\\
1.05470721471421	0.73064559508412\\
1.06217895532433	0.682158750211225\\
1.06309488891703	0.631607971859787\\
1.056311965568	0.579566021312925\\
1.05015039090036	0.558196320600156\\
1.04025334936667	0.526622555242743\\
1.02944760952447	0.50450987009757\\
1.01407669841687	0.475968791773236\\
1.01258537907579	0.473377444757257\\
1.00421302857975	0.462144299056482\\
1	0.456726244005097\\
0.99578697142025	0.451454138832896\\
0.985923301583135	0.439660563041167\\
0.970552390475529	0.422729194560485\\
0.968284709927262	0.420433978687075\\
0.949849609099638	0.404951209692726\\
0.924049743590099	0.386283954358877\\
0.894049913651747	0.368392028140213\\
};
\addplot[fill=mycolor7, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.818583925113065	0.420433978687075\\
0.776519130047526	0.409032575855843\\
0.73064559508412	0.403220272639325\\
0.682158750211225	0.404083822540644\\
0.631607971859787	0.412559546164281\\
0.607446884535551	0.420433978687075\\
0.579566021312925	0.43096889894162\\
0.526622555242743	0.461713281330015\\
0.51189115330753	0.473377444757257\\
0.473377444757257	0.51189115330753\\
0.461713281330014	0.526622555242743\\
0.430968898941618	0.579566021312925\\
0.420433978687075	0.607446884535548\\
0.41255954616428	0.631607971859787\\
0.404083822540643	0.682158750211225\\
0.403220272639323	0.73064559508412\\
0.409032575855841	0.776519130047526\\
0.420433978687075	0.818583925113072\\
0.420650951291193	0.819259587903779\\
0.439542939926712	0.858382699318543\\
0.462700098182527	0.893445178618774\\
0.473377444757257	0.906470179452463\\
0.492219109632901	0.924049743590099\\
0.525317655457496	0.949849609099638\\
0.526622555242743	0.950752151432043\\
0.569200893617991	0.970552390475529\\
0.579566021312925	0.974898537890463\\
0.631255756935409	0.985923301583135\\
0.631607971859787	0.985993459539461\\
0.682158750211225	0.986851246757558\\
0.688127557005319	0.985923301583135\\
0.73064559508412	0.979221922348529\\
0.757817427770832	0.970552390475529\\
0.776519130047526	0.96435445408872\\
0.806314400339704	0.949849609099638\\
0.819259587903779	0.943132218347084\\
0.847804061190597	0.924049743590099\\
0.858382699318543	0.916285076469913\\
0.884393306918504	0.893445178618774\\
0.893445178618774	0.884393306918504\\
0.916285076469913	0.858382699318543\\
0.924049743590099	0.847804061190596\\
0.943132218347083	0.819259587903779\\
0.949849609099638	0.806314400339701\\
0.964354454088719	0.776519130047526\\
0.970552390475529	0.757817427770827\\
0.979221922348527	0.73064559508412\\
0.985923301583135	0.688127557005306\\
0.986851246757556	0.682158750211225\\
0.985993459539459	0.631607971859787\\
0.985923301583135	0.63125575693542\\
0.974898537890461	0.579566021312925\\
0.970552390475529	0.569200893617998\\
0.95075215143204	0.526622555242743\\
0.949849609099638	0.5253176554575\\
0.924049743590099	0.492219109632905\\
0.906470179452459	0.473377444757257\\
0.893445178618774	0.462700098182531\\
0.858382699318543	0.439542939926715\\
0.819259587903779	0.420650951291195\\
0.818583925113065	0.420433978687075\\
};
\addplot[fill=mycolor8, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.821698300220047	0.526622555242743\\
0.819259587903779	0.524923618551923\\
0.776519130047526	0.504626353722019\\
0.73064559508412	0.49390354410333\\
0.682158750211225	0.49398800121783\\
0.631607971859787	0.506102337805991\\
0.589723346665958	0.526622555242743\\
0.579566021312925	0.533247402428149\\
0.533247402428148	0.579566021312925\\
0.526622555242743	0.589723346665957\\
0.50610233780599	0.631607971859787\\
0.493988001217828	0.682158750211225\\
0.493903544103328	0.73064559508412\\
0.504626353722016	0.776519130047526\\
0.524923618551921	0.819259587903779\\
0.526622555242743	0.82169830022005\\
0.563535494165361	0.858382699318543\\
0.579566021312925	0.87037371493811\\
0.631607971859787	0.891575186700231\\
0.651580071743868	0.893445178618774\\
0.682158750211225	0.895855638650953\\
0.697151323516774	0.893445178618774\\
0.73064559508412	0.887412901685379\\
0.776519130047526	0.868000997933076\\
0.791489509470757	0.858382699318543\\
0.819259587903779	0.837053057203767\\
0.837053057203767	0.819259587903779\\
0.858382699318543	0.791489509470755\\
0.868000997933075	0.776519130047526\\
0.887412901685377	0.73064559508412\\
0.893445178618774	0.69715132351676\\
0.895855638650951	0.682158750211225\\
0.893445178618774	0.651580071743902\\
0.891575186700228	0.631607971859787\\
0.870373714938107	0.579566021312925\\
0.858382699318543	0.563535494165365\\
0.821698300220047	0.526622555242743\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
9.38698933371784	0.0294476095244715\\
9.36839202814021	0.02834004607522\\
9.31784124978878	0.026191666525866\\
9.26935440491588	0.0248511463478361\\
9.22348086995247	0.0240926456727048\\
9.18074041209622	0.0237692074263783\\
9.14161730068146	0.0237752165535522\\
9.10655482138123	0.0240253030847559\\
9.0759502564099	0.0244419153713798\\
9.05015039090036	0.0249485867964412\\
9.02944760952447	0.0254680390177507\\
9.01407669841687	0.0259249379331695\\
9.00421302857975	0.0262526706834268\\
9	0.0264013347610347\\
8.99578697142025	0.0265553802470722\\
8.98592330158314	0.0269378700931307\\
8.97055239047553	0.027598811469627\\
8.94984960909964	0.028627555863107\\
8.93578535256388	0.0294476095244715\\
8.9240497435901	0.0301680832235518\\
8.89344517861877	0.0324523492219269\\
8.85838269931854	0.0358763620144159\\
8.81925958790378	0.0411700967908447\\
8.77651913004753	0.0498494310908516\\
8.77537765430206	0.0501503909003616\\
8.73064559508412	0.0655667517122544\\
8.71160073713846	0.0759502564099009\\
8.68215875021122	0.100154495419137\\
8.67673395416558	0.106554821381226\\
8.65528169976806	0.141617300681457\\
8.64060553575726	0.180740412096221\\
8.63160797185979	0.215441291975344\\
8.62990466056014	0.223480869952474\\
8.62173768319835	0.26935440491588\\
8.61514368254077	0.317841249788775\\
8.60960665681639	0.368392028140213\\
8.60480455063512	0.420433978687075\\
8.60053179655422	0.473377444757257\\
8.59665613498666	0.526622555242743\\
8.59309327287503	0.579566021312925\\
8.58979128389951	0.631607971859787\\
8.58672056612066	0.682158750211225\\
8.58386710728862	0.73064559508412\\
8.5812278015143	0.776519130047526\\
8.57956602131292	0.805958666870201\\
8.5788117563962	0.819259587903779\\
8.57663640758179	0.858382699318543\\
8.5747047574194	0.893445178618774\\
8.57302922339037	0.924049743590099\\
8.57162249658295	0.949849609099638\\
8.57049655419975	0.970552390475529\\
8.56966183764809	0.985923301583135\\
8.56912662292368	0.99578697142025\\
8.56889810274584	1\\
8.56866962590729	1.00421302857975\\
8.56813485217182	1.01407669841687\\
8.56730177888121	1.02944760952447\\
8.56617993751101	1.05015039090036\\
8.56478153226361	1.0759502564099\\
8.56312099567156	1.10655482138123\\
8.56121455863159	1.14161730068146\\
8.55907995079072	1.18074041209622\\
8.55673630839477	1.22348086995247\\
8.55420435610375	1.26935440491588\\
8.55150691750641	1.31784124978878\\
8.54866978318306	1.36839202814021\\
8.5457229117101	1.42043397868707\\
8.54270184894095	1.47337744475726\\
8.53964912656548	1.52662255524274\\
8.53661526135713	1.57956602131293\\
8.53365885859987	1.63160797185979\\
8.53084527745305	1.68215875021122\\
8.52824339656298	1.73064559508412\\
8.52662255524274	1.76348208220075\\
8.52593747911969	1.77651913004753\\
8.52400599152966	1.81925958790378\\
8.52244950369087	1.85838269931854\\
8.52127960686757	1.89344517861877\\
8.52047818408712	1.9240497435901\\
8.51999687945314	1.94984960909964\\
8.51976243322224	1.97055239047553\\
8.51968813249585	1.98592330158313\\
8.51968983369511	1.99578697142025\\
8.51970308488256	2\\
8.51972413044792	2.00421302857975\\
8.51980510545995	2.01407669841687\\
8.5200256297815	2.02944760952447\\
8.52052311333547	2.05015039090036\\
8.52151097867159	2.0759502564099\\
8.52330827679713	2.10655482138123\\
8.52638646011101	2.14161730068146\\
8.52662255524274	2.14364826571795\\
8.53170158846582	2.18074041209622\\
8.54027114468709	2.22348086995247\\
8.55384343470311	2.26935440491588\\
8.57523075420857	2.31784124978878\\
8.57956602131292	2.3255429026076\\
8.61237129106165	2.36839202814021\\
8.63160797185979	2.38746729624961\\
8.68127084466058	2.42043397868707\\
8.68215875021122	2.42093865722119\\
8.73064559508412	2.44093524325133\\
8.77651913004753	2.45261576490846\\
8.81925958790378	2.45887216460654\\
8.85838269931854	2.46146516453041\\
8.89344517861877	2.46158480319188\\
8.9240497435901	2.46011846868955\\
8.94984960909964	2.45778290762879\\
8.97055239047553	2.45518346544475\\
8.98592330158314	2.45282980410301\\
8.99578697142025	2.45112548197343\\
9	2.45035054125104\\
9.00421302857975	2.44954714358589\\
9.01407669841687	2.44755342353842\\
9.02944760952447	2.44412390474823\\
9.05015039090036	2.43885643942787\\
9.0759502564099	2.43117725657325\\
9.10616912491338	2.42043397868707\\
9.10655482138123	2.42030412760227\\
9.14161730068146	2.4062889848762\\
9.18074041209622	2.3869186405549\\
9.21080671596839	2.36839202814021\\
9.22348086995247	2.36067040341278\\
9.26935440491588	2.32582012944757\\
9.27789403926185	2.31784124978878\\
9.31784124978878	2.27881343432157\\
9.32573667979914	2.26935440491588\\
9.36161252546336	2.22348086995247\\
9.36839202814021	2.21419601521537\\
9.38907098678262	2.18074041209622\\
9.41074788589804	2.14161730068146\\
9.42043397868708	2.1227336133248\\
9.4277447724178	2.10655482138123\\
9.4408453022951	2.0759502564099\\
9.45102992368326	2.05015039090036\\
9.45869593305577	2.02944760952447\\
9.46412130249505	2.01407669841687\\
9.46749102256413	2.00421302857975\\
9.4689047941707	2\\
9.47030368593742	1.99578697142025\\
9.47337744475726	1.98637537802384\\
9.47351758688423	1.98592330158313\\
9.47822418812375	1.97055239047553\\
9.48428479879134	1.94984960909964\\
9.49142751659817	1.9240497435901\\
9.49937122048613	1.89344517861877\\
9.50785127034801	1.85838269931854\\
9.51663792116123	1.81925958790378\\
9.52554619847789	1.77651913004753\\
9.52662255524274	1.77134686411124\\
9.53426526560717	1.73064559508412\\
9.54280989596857	1.68215875021122\\
9.55113953213384	1.63160797185979\\
9.55921656806579	1.57956602131293\\
9.56701733746928	1.52662255524274\\
9.57452350781706	1.47337744475726\\
9.57956602131292	1.43708572030156\\
9.58168633377684	1.42043397868707\\
9.58842641589709	1.36839202814021\\
9.59477692843656	1.31784124978878\\
9.60070954169518	1.26935440491588\\
9.60619345180565	1.22348086995247\\
9.61119752057624	1.18074041209622\\
9.61569235992058	1.14161730068146\\
9.61965199584584	1.10655482138123\\
9.62305491513279	1.0759502564099\\
9.62588444792459	1.05015039090036\\
9.6281285584342	1.02944760952447\\
9.62977919513679	1.01407669841687\\
9.6308313411931	1.00421302857975\\
9.63127903216834	1\\
9.63160797185979	0.996899693241328\\
9.63172464133057	0.99578697142025\\
9.63275659357366	0.985923301583135\\
9.63435185863377	0.970552390475529\\
9.63647531494617	0.949849609099638\\
9.63908014683881	0.924049743590099\\
9.64210848432031	0.893445178618774\\
9.64549219764676	0.858382699318543\\
9.64915375193574	0.819259587903779\\
9.65300709139649	0.776519130047526\\
9.65695850221354	0.73064559508412\\
9.66090733389393	0.682158750211225\\
9.66474633925089	0.631607971859787\\
9.66836122008015	0.579566021312925\\
9.67162872701072	0.526622555242743\\
9.6744123189163	0.473377444757257\\
9.67655384134205	0.420433978687075\\
9.67785871460932	0.368392028140213\\
9.67807025232702	0.317841249788775\\
9.67682489529166	0.26935440491588\\
9.67357184186312	0.223480869952474\\
9.66742146033837	0.180740412096221\\
9.65683954953463	0.141617300681457\\
9.63897561828991	0.106554821381226\\
9.63160797185979	0.0972655743662003\\
9.60719533500095	0.0759502564099009\\
9.57956602131292	0.0613234151406807\\
9.54569326555919	0.0501503909003616\\
9.52662255524274	0.0455703666240318\\
9.47337744475726	0.0369535249353126\\
9.42043397868708	0.0316909612079299\\
9.38698933371784	0.0294476095244715\\
};
\addplot[fill=mycolor3, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
9.37956484222197	0.180740412096221\\
9.36839202814021	0.176145983862761\\
9.31784124978878	0.161090163144306\\
9.26935440491588	0.151703571034855\\
9.22348086995247	0.146323017180518\\
9.18074041209622	0.143888638733391\\
9.14161730068146	0.143655032041974\\
9.10655482138123	0.1450344823726\\
9.0759502564099	0.147507389720422\\
9.05015039090036	0.150574410433162\\
9.02944760952447	0.153741537804269\\
9.01407669841687	0.15653495169792\\
9.00421302857975	0.158540546622675\\
9	0.159450534659813\\
8.99578697142025	0.1603935151618\\
8.98592330158314	0.162734790763556\\
8.97055239047553	0.166778650705002\\
8.94984960909964	0.173064098366035\\
8.9285713967507	0.180740412096221\\
8.9240497435901	0.182541950063985\\
8.89344517861877	0.197107240923705\\
8.85838269931854	0.218708453011204\\
8.85206816215862	0.223480869952474\\
8.81925958790378	0.253360750965523\\
8.80541048150226	0.26935440491588\\
8.77651913004753	0.311907368679481\\
8.77321082309527	0.317841249788775\\
8.75047142268914	0.368392028140213\\
8.73310815431885	0.420433978687075\\
8.73064559508412	0.429690408489516\\
8.72032510316542	0.473377444757257\\
8.71055654938647	0.526622555242743\\
8.70303395535766	0.579566021312925\\
8.69730295069836	0.631607971859787\\
8.69302673970666	0.682158750211225\\
8.68994508210818	0.73064559508412\\
8.68784658011256	0.776519130047526\\
8.68654995241192	0.819259587903779\\
8.68589184013606	0.858382699318543\\
8.68571971204774	0.893445178618774\\
8.68588894970549	0.924049743590099\\
8.68626338010695	0.949849609099638\\
8.68671850053934	0.970552390475529\\
8.68714650385324	0.985923301583135\\
8.68746204185697	0.99578697142025\\
8.68760663539172	1\\
8.68775713804677	1.00421302857975\\
8.68813274389421	1.01407669841687\\
8.68878363936	1.02944760952447\\
8.68978870940197	1.05015039090036\\
8.69125274850667	1.0759502564099\\
8.6933047163185	1.10655482138123\\
8.69609641805631	1.14161730068146\\
8.69980177941575	1.18074041209622\\
8.70461669335983	1.22348086995247\\
8.71075919310993	1.26935440491588\\
8.71846948267301	1.31784124978878\\
8.72800912445993	1.36839202814021\\
8.73064559508412	1.38089659260502\\
8.74057579632214	1.42043397868707\\
8.75613954672911	1.47337744475726\\
8.77480269250912	1.52662255524274\\
8.77651913004753	1.53111133387694\\
8.79976100419941	1.57956602131293\\
8.81925958790378	1.61491090253863\\
8.8312404640525	1.63160797185979\\
8.85838269931854	1.66642942117795\\
8.8749702038564	1.68215875021122\\
8.89344517861877	1.6989338994833\\
8.9240497435901	1.71921025813087\\
8.9483916935465	1.73064559508412\\
8.94984960909964	1.73133213623018\\
8.97055239047553	1.73848156668348\\
8.98592330158314	1.742253643578\\
8.99578697142025	1.74402494241932\\
9	1.74463186774951\\
9.00421302857975	1.74515085343443\\
9.01407669841687	1.74602759336172\\
9.02944760952447	1.74647022551029\\
9.05015039090036	1.74533656054336\\
9.0759502564099	1.74120349200489\\
9.10655482138123	1.73239119620373\\
9.11053882326822	1.73064559508412\\
9.14161730068146	1.71756135763293\\
9.18074041209622	1.69412353880834\\
9.19558915262653	1.68215875021122\\
9.22348086995247	1.66000999189372\\
9.25067987240359	1.63160797185979\\
9.26935440491588	1.61203339663076\\
9.2936651917367	1.57956602131293\\
9.31784124978878	1.54638023444307\\
9.32947867425283	1.52662255524274\\
9.35968748983126	1.47337744475726\\
9.36839202814021	1.45751046751736\\
9.38531950131509	1.42043397868707\\
9.40772883242439	1.36839202814021\\
9.42043397868708	1.33729536151675\\
9.42726100078195	1.31784124978878\\
9.44363987780477	1.26935440491588\\
9.45810618421011	1.22348086995247\\
9.47075250896073	1.18074041209622\\
9.47337744475726	1.17156886517288\\
9.4810489750662	1.14161730068146\\
9.48960031664672	1.10655482138123\\
9.49668907022889	1.0759502564099\\
9.50240037657378	1.05015039090036\\
9.50681136572058	1.02944760952447\\
9.50998832075394	1.01407669841687\\
9.51198325833898	1.00421302857975\\
9.51282495239904	1\\
9.5136604317636	0.99578697142025\\
9.51559219579845	0.985923301583135\\
9.51853474316957	0.970552390475529\\
9.52236742906022	0.949849609099638\\
9.52662255524274	0.925824982858109\\
9.52691514016431	0.924049743590099\\
9.53172184564362	0.893445178618774\\
9.53682339687519	0.858382699318543\\
9.5419910618904	0.819259587903779\\
9.54697593018007	0.776519130047526\\
9.55150743283747	0.73064559508412\\
9.55528824285303	0.682158750211225\\
9.55798443827584	0.631607971859787\\
9.55920913835382	0.579566021312925\\
9.5584966207818	0.526622555242743\\
9.55526185969154	0.473377444757257\\
9.54873680425088	0.420433978687075\\
9.53786811866033	0.368392028140213\\
9.52662255524274	0.333185145604636\\
9.52068415289116	0.317841249788775\\
9.49371180503173	0.26935440491588\\
9.47337744475726	0.243972873045796\\
9.4516392986163	0.223480869952474\\
9.42043397868708	0.201196788726244\\
9.37956484222197	0.180740412096221\\
};
\addplot[fill=mycolor4, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
9.29368148392626	0.317841249788775\\
9.26935440491588	0.306144454256613\\
9.22348086995247	0.292137631096255\\
9.18074041209622	0.285420646064389\\
9.14161730068146	0.284053079660889\\
9.10655482138123	0.286553472684489\\
9.0759502564099	0.291656207659277\\
9.05015039090036	0.298183517491104\\
9.02944760952447	0.305000762398534\\
9.01407669841687	0.311041297363136\\
9.00421302857975	0.315386112759915\\
9	0.317358694574496\\
8.99900218907523	0.317841249788775\\
8.99578697142025	0.319607589919666\\
8.98592330158314	0.325343506892004\\
8.97055239047553	0.335230888084481\\
8.94984960909964	0.350541006317691\\
8.92940459830478	0.368392028140213\\
8.9240497435901	0.374026972813252\\
8.89344517861877	0.412305602565044\\
8.88798771345635	0.420433978687075\\
8.8600560223896	0.473377444757257\\
8.85838269931854	0.477512539165014\\
8.84115647316541	0.526622555242743\\
8.82753471987725	0.579566021312925\\
8.81925958790378	0.624696238982908\\
8.81812196200405	0.631607971859787\\
8.81250147407198	0.682158750211225\\
8.80936837222685	0.73064559508412\\
8.80824944862237	0.776519130047526\\
8.80872467194377	0.819259587903779\\
8.81040218969692	0.858382699318543\\
8.81290462817215	0.893445178618774\\
8.81586505603894	0.924049743590099\\
8.81893122602711	0.949849609099638\\
8.81925958790378	0.952274475587776\\
8.82207089836349	0.970552390475529\\
8.82468735389789	0.985923301583135\\
8.82648404086316	0.99578697142025\\
8.82727986654423	1\\
8.82809284789845	1.00421302857975\\
8.8300639285699	1.01407669841687\\
8.83332752665562	1.02944760952447\\
8.83810210272101	1.05015039090036\\
8.84468293609766	1.0759502564099\\
8.85344131690935	1.10655482138123\\
8.85838269931854	1.12213968216265\\
8.86576895421601	1.14161730068146\\
8.88250547595868	1.18074041209622\\
8.89344517861877	1.20345291352444\\
8.90544431265232	1.22348086995247\\
8.9240497435901	1.25161193651819\\
8.93904826677026	1.26935440491588\\
8.94984960909964	1.28134003496305\\
8.97055239047553	1.29956038531742\\
8.98592330158314	1.31035093455824\\
8.99578697142025	1.31615401871601\\
8.99897679864389	1.31784124978878\\
9	1.31838050737407\\
9.00421302857975	1.3204638327146\\
9.01407669841687	1.32478587874271\\
9.02944760952447	1.33003296962153\\
9.05015039090036	1.33439531229968\\
9.0759502564099	1.33574902986088\\
9.10655482138123	1.33178336013913\\
9.14161730068146	1.32000537416891\\
9.14541386514159	1.31784124978878\\
9.18074041209622	1.29784974114576\\
9.21476337174073	1.26935440491588\\
9.22348086995247	1.26196999048951\\
9.2566657207768	1.22348086995247\\
9.26935440491588	1.20827639018056\\
9.28714156422536	1.18074041209622\\
9.31119712445432	1.14161730068146\\
9.31784124978878	1.13034624744572\\
9.32923766010308	1.10655482138123\\
9.34318816344077	1.0759502564099\\
9.35436619973929	1.05015039090036\\
9.36295435894857	1.02944760952447\\
9.36839202814021	1.01588486309037\\
9.369010202491	1.01407669841687\\
9.37231658558192	1.00421302857975\\
9.37370727104661	1\\
9.37508505826224	0.99578697142025\\
9.3782603273841	0.985923301583135\\
9.38306743765942	0.970552390475529\\
9.38926975678441	0.949849609099638\\
9.39655858496324	0.924049743590099\\
9.4045618435178	0.893445178618774\\
9.41285142138215	0.858382699318543\\
9.42043397868708	0.821751142902534\\
9.42088605989011	0.819259587903779\\
9.42736151990427	0.776519130047526\\
9.43264370163512	0.73064559508412\\
9.43614912329041	0.682158750211225\\
9.43720675237035	0.631607971859787\\
9.43501847493232	0.579566021312925\\
9.42859824504379	0.526622555242743\\
9.42043397868708	0.489507427197311\\
9.41609284720994	0.473377444757257\\
9.39392885129613	0.420433978687075\\
9.36839202814021	0.379740640773108\\
9.3588445772079	0.368392028140213\\
9.31784124978878	0.33227581235295\\
9.29368148392626	0.317841249788775\\
};
\addplot[fill=mycolor5, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
9.19547266726038	0.526622555242743\\
9.18074041209622	0.517375140661493\\
9.14161730068146	0.508323274645155\\
9.10655482138123	0.512080656023406\\
9.0759502564099	0.524140752125214\\
9.07207571094161	0.526622555242743\\
9.05015039090036	0.545792485122786\\
9.02944760952447	0.569584207299096\\
9.02214465013195	0.579566021312925\\
9.01407669841687	0.596007350970309\\
9.00421302857975	0.618226165800854\\
9	0.628215382452717\\
8.99861176358295	0.631607971859787\\
8.99578697142025	0.64379357189382\\
8.98721198741065	0.682158750211225\\
8.98592330158314	0.699202762452508\\
8.98369514412457	0.73064559508412\\
8.98592330158314	0.773681650152209\\
8.98608842163439	0.776519130047526\\
8.99384691855361	0.819259587903779\\
8.99578697142025	0.825921833225109\\
9	0.839338868754167\\
9.00421302857975	0.851955494782048\\
9.0065459618876	0.858382699318543\\
9.01407669841687	0.874214380244564\\
9.02494915587199	0.893445178618774\\
9.02944760952447	0.900031964644628\\
9.05015039090036	0.92303431527454\\
9.05160233633537	0.924049743590099\\
9.0759502564099	0.938861070499718\\
9.10655482138123	0.944705783007838\\
9.14161730068146	0.936134477641755\\
9.15871752193058	0.924049743590099\\
9.18074041209622	0.907494745391157\\
9.19159848250882	0.893445178618774\\
9.2160172521844	0.858382699318543\\
9.22348086995247	0.845867118944113\\
9.23435249812695	0.819259587903779\\
9.24800078103073	0.776519130047526\\
9.25765268963506	0.73064559508412\\
9.26124570234912	0.682158750211225\\
9.25622527559924	0.631607971859787\\
9.23935581793702	0.579566021312925\\
9.22348086995247	0.553194405403838\\
9.19547266726038	0.526622555242743\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
2.83752715692496	0.0294476095244715\\
2.81925958790378	0.0286036762125549\\
2.77651913004753	0.0272109255365043\\
2.73064559508412	0.0263228752582433\\
2.68215875021122	0.0259709186535245\\
2.63160797185979	0.0262091993562094\\
2.57956602131293	0.0271356847204956\\
2.52662255524274	0.0289240060745479\\
2.51642207812603	0.0294476095244715\\
2.47337744475726	0.0318721355956905\\
2.42043397868707	0.036520360124504\\
2.36839202814021	0.0439199627971923\\
2.33994047202621	0.0501503909003616\\
2.31784124978878	0.0562272278762717\\
2.27371764228734	0.0759502564099009\\
2.26935440491588	0.0785714746380025\\
2.23735810624508	0.106554821381226\\
2.22348086995247	0.124454120051849\\
2.21354408139221	0.141617300681457\\
2.19642135628769	0.180740412096221\\
2.18304364357913	0.223480869952474\\
2.18074041209622	0.232068889665333\\
2.17218780709251	0.26935440491588\\
2.16313769633109	0.317841249788775\\
2.15556615844387	0.368392028140213\\
2.14934748596567	0.420433978687075\\
2.14444876195831	0.473377444757257\\
2.14161730068146	0.515069225775129\\
2.14086329503463	0.526622555242743\\
2.13857583988157	0.579566021312925\\
2.13755866522336	0.631607971859787\\
2.13770470864085	0.682158750211225\\
2.13885074087194	0.73064559508412\\
2.14078835110816	0.776519130047526\\
2.14161730068146	0.790682189326899\\
2.14328097873034	0.819259587903779\\
2.14609524050385	0.858382699318543\\
2.14900657253957	0.893445178618774\\
2.15181386274682	0.924049743590099\\
2.15434960271129	0.949849609099638\\
2.15648252318399	0.970552390475529\\
2.15811608300883	0.985923301583135\\
2.15918455010471	0.99578697142025\\
2.15964538731766	1\\
2.16010876968759	1.00421302857975\\
2.16120310310256	1.01407669841687\\
2.16293255044295	1.02944760952447\\
2.16530142534477	1.05015039090036\\
2.16830201044196	1.0759502564099\\
2.17190425979951	1.10655482138123\\
2.17604609825111	1.14161730068146\\
2.18062618285433	1.18074041209622\\
2.18074041209622	1.18176358034047\\
2.18567127519034	1.22348086995247\\
2.19086075516039	1.26935440491588\\
2.19596889944337	1.31784124978878\\
2.20074820111818	1.36839202814021\\
2.20493897099644	1.42043397868707\\
2.20828308012887	1.47337744475726\\
2.21053614910501	1.52662255524274\\
2.21147716362741	1.57956602131293\\
2.21091563666667	1.63160797185979\\
2.20869759323063	1.68215875021122\\
2.20471264799679	1.73064559508412\\
2.19890518480552	1.77651913004753\\
2.1912929939861	1.81925958790378\\
2.18199628281809	1.85838269931854\\
2.18074041209622	1.86288470969445\\
2.17200592824344	1.89344517861877\\
2.16128434493281	1.9240497435901\\
2.15036631419393	1.94984960909964\\
2.14161730068146	1.96765212860754\\
2.14017684247229	1.97055239047553\\
2.13205612406515	1.98592330158313\\
2.12635246707234	1.99578697142025\\
2.12378753688716	2\\
2.12114079195727	2.00421302857975\\
2.11460365706618	2.01407669841687\\
2.10655482138123	2.02529038243769\\
2.10352333035234	2.02944760952447\\
2.08690094639905	2.05015039090036\\
2.0759502564099	2.06215402453029\\
2.06215402453029	2.0759502564099\\
2.05015039090036	2.08690094639905\\
2.02944760952447	2.10352333035234\\
2.02529038243768	2.10655482138123\\
2.01407669841687	2.11460365706618\\
2.00421302857975	2.12114079195726\\
2	2.12378753688715\\
1.99578697142025	2.12635246707233\\
1.98592330158313	2.13205612406514\\
1.97055239047553	2.14017684247228\\
1.96765212860752	2.14161730068146\\
1.94984960909964	2.15036631419392\\
1.9240497435901	2.16128434493279\\
1.89344517861877	2.17200592824342\\
1.8628847096944	2.18074041209622\\
1.85838269931854	2.18199628281807\\
1.81925958790378	2.19129299398608\\
1.77651913004753	2.19890518480551\\
1.73064559508412	2.20471264799677\\
1.68215875021122	2.20869759323061\\
1.63160797185979	2.21091563666666\\
1.57956602131293	2.2114771636274\\
1.52662255524274	2.210536149105\\
1.47337744475726	2.20828308012886\\
1.42043397868707	2.20493897099643\\
1.36839202814021	2.20074820111817\\
1.31784124978878	2.19596889944336\\
1.26935440491588	2.19086075516038\\
1.22348086995247	2.18567127519033\\
1.18176358034054	2.18074041209622\\
1.18074041209622	2.18062618285432\\
1.14161730068146	2.1760460982511\\
1.10655482138123	2.1719042597995\\
1.0759502564099	2.16830201044196\\
1.05015039090036	2.16530142534476\\
1.02944760952447	2.16293255044295\\
1.01407669841687	2.16120310310255\\
1.00421302857975	2.16010876968759\\
1	2.15964538731765\\
0.99578697142025	2.15918455010471\\
0.985923301583135	2.15811608300883\\
0.970552390475529	2.15648252318398\\
0.949849609099638	2.15434960271128\\
0.924049743590099	2.15181386274682\\
0.893445178618774	2.14900657253957\\
0.858382699318543	2.14609524050384\\
0.819259587903779	2.14328097873034\\
0.790682189326946	2.14161730068146\\
0.776519130047526	2.14078835110815\\
0.73064559508412	2.13885074087193\\
0.682158750211225	2.13770470864085\\
0.631607971859787	2.13755866522336\\
0.579566021312925	2.13857583988157\\
0.526622555242743	2.14086329503462\\
0.515069225775105	2.14161730068146\\
0.473377444757257	2.1444487619583\\
0.420433978687075	2.14934748596567\\
0.368392028140213	2.15556615844386\\
0.317841249788775	2.16313769633109\\
0.26935440491588	2.17218780709251\\
0.232068889665321	2.18074041209622\\
0.223480869952474	2.18304364357913\\
0.180740412096221	2.19642135628769\\
0.141617300681457	2.21354408139221\\
0.124454120051842	2.22348086995247\\
0.106554821381226	2.23735810624507\\
0.078571474637998	2.26935440491588\\
0.0759502564099009	2.27371764228734\\
0.0562272278762688	2.31784124978878\\
0.0501503909003616	2.3399404720262\\
0.0439199627971902	2.36839202814021\\
0.0365203601245025	2.42043397868707\\
0.0318721355956895	2.47337744475726\\
0.0294476095244715	2.51642207812602\\
0.0289240060745472	2.52662255524274\\
0.0271356847204951	2.57956602131293\\
0.0262091993562089	2.63160797185979\\
0.0259709186535241	2.68215875021122\\
0.0263228752582431	2.73064559508412\\
0.0272109255365042	2.77651913004753\\
0.028603676212555	2.81925958790378\\
0.0294476095244715	2.83752715692496\\
0.0304809708213474	2.85838269931854\\
0.032805721705236	2.89344517861877\\
0.0354936760505856	2.9240497435901\\
0.0383999250013491	2.94984960909964\\
0.0412931446801522	2.97055239047553\\
0.0438563346799758	2.98592330158313\\
0.045729174987896	2.99578697142025\\
0.0465914410774567	3\\
0.0474945118259475	3.00421302857975\\
0.0497841994068228	3.01407669841687\\
0.0501503909003616	3.01553754495748\\
0.0540077132445794	3.02944760952447\\
0.0612126204038117	3.05015039090036\\
0.0738678770176587	3.0759502564099\\
0.0759502564099009	3.07927271808413\\
0.0998890310894424	3.10655482138123\\
0.106554821381226	3.11186458794754\\
0.141617300681457	3.13050731136263\\
0.179675510652957	3.14161730068146\\
0.180740412096221	3.14186086727411\\
0.223480869952474	3.14877935343892\\
0.26935440491588	3.15300344918138\\
0.317841249788775	3.15544738533857\\
0.368392028140213	3.15667632568905\\
0.420433978687075	3.15705640298596\\
0.473377444757257	3.15683377145761\\
0.526622555242743	3.15617875675681\\
0.579566021312925	3.15521194327654\\
0.631607971859787	3.15402058066512\\
0.682158750211225	3.15266967388961\\
0.73064559508412	3.15121005428579\\
0.776519130047526	3.14968457782524\\
0.819259587903779	3.14813292009393\\
0.858382699318543	3.14659504867\\
0.893445178618774	3.14511327354788\\
0.924049743590099	3.14373276281862\\
0.949849609099638	3.14250052465902\\
0.967507768970976	3.14161730068146\\
0.970552390475529	3.14146253374755\\
0.985923301583135	3.14066008633233\\
0.99578697142025	3.14013137052731\\
1	3.13990216442422\\
1.00421302857975	3.13967089994636\\
1.01407669841687	3.1391212599372\\
1.02944760952447	3.13824116560649\\
1.05015039090036	3.13700830139187\\
1.0759502564099	3.13539083884414\\
1.10655482138123	3.13334638388607\\
1.14161730068146	3.13082084254213\\
1.18074041209622	3.12774753024375\\
1.22348086995247	3.12404693934179\\
1.26935440491588	3.11962766955462\\
1.31784124978878	3.11438905391782\\
1.36839202814021	3.10822594020771\\
1.38112749601639	3.10655482138123\\
1.42043397868707	3.10101305084103\\
1.47337744475726	3.09269394378932\\
1.52662255524274	3.08322129742749\\
1.56366478591336	3.0759502564099\\
1.57956602131293	3.07255236857676\\
1.63160797185979	3.06071054560066\\
1.67372485008373	3.05015039090036\\
1.68215875021122	3.04784276870552\\
1.73064559508412	3.03406858598934\\
1.74620498665144	3.02944760952447\\
1.77651913004753	3.0196680923924\\
1.79355831275779	3.01407669841687\\
1.81925958790378	3.00496570035162\\
1.82141415902636	3.00421302857975\\
1.83315460887562	3\\
1.84442669012654	2.99578697142025\\
1.85838269931854	2.99032032569789\\
1.86979970547656	2.98592330158313\\
1.89344517861877	2.97618014751673\\
1.90700910759256	2.97055239047553\\
1.9240497435901	2.96300678892474\\
1.94984960909964	2.95132290641821\\
1.95308182813978	2.94984960909964\\
1.97055239047553	2.94144593199511\\
1.98592330158313	2.93389448270148\\
1.99578697142025	2.92895752467128\\
2	2.92682667495587\\
2.00421302857975	2.92468239513722\\
2.00546177761555	2.9240497435901\\
2.01407669841687	2.91949887364857\\
2.02944760952447	2.91126046544062\\
2.05015039090036	2.89989450249808\\
2.06181918380444	2.89344517861877\\
2.0759502564099	2.8850209041875\\
2.10655482138123	2.86652542500075\\
2.12000068350325	2.85838269931854\\
2.14161730068146	2.84396608481411\\
2.17824303424718	2.81925958790378\\
2.18074041209622	2.81738094987462\\
2.22348086995247	2.7859930186831\\
2.23655896440084	2.77651913004753\\
2.26935440491588	2.74990305786051\\
2.29362417306996	2.73064559508412\\
2.31784124978878	2.70918971142787\\
2.34934024583542	2.68215875021122\\
2.36839202814021	2.6641399029939\\
2.40401204286242	2.63160797185979\\
2.42043397868707	2.61545242821236\\
2.45798485124123	2.57956602131293\\
2.47337744475726	2.56418676386801\\
2.51144809735733	2.52662255524274\\
2.52662255524274	2.51144809735733\\
2.56418676386801	2.47337744475726\\
2.57956602131293	2.45798485124123\\
2.61545242821235	2.42043397868707\\
2.63160797185979	2.40401204286242\\
2.6641399029939	2.36839202814021\\
2.68215875021122	2.34934024583542\\
2.70918971142786	2.31784124978878\\
2.73064559508412	2.29362417306995\\
2.7499030578605	2.26935440491588\\
2.77651913004753	2.23655896440083\\
2.7859930186831	2.22348086995247\\
2.81738094987461	2.18074041209622\\
2.81925958790378	2.17824303424717\\
2.8439660848141	2.14161730068146\\
2.85838269931854	2.12000068350325\\
2.86652542500075	2.10655482138123\\
2.8850209041875	2.0759502564099\\
2.89344517861877	2.06181918380444\\
2.89989450249808	2.05015039090036\\
2.91126046544062	2.02944760952447\\
2.91949887364857	2.01407669841687\\
2.9240497435901	2.00546177761555\\
2.92468239513722	2.00421302857975\\
2.92682667495587	2\\
2.92895752467128	1.99578697142025\\
2.93389448270148	1.98592330158313\\
2.94144593199511	1.97055239047553\\
2.94984960909964	1.95308182813978\\
2.95132290641821	1.94984960909964\\
2.96300678892474	1.9240497435901\\
2.97055239047553	1.90700910759256\\
2.97618014751673	1.89344517861877\\
2.98592330158313	1.86979970547656\\
2.99032032569789	1.85838269931854\\
2.99578697142025	1.84442669012654\\
3	1.83315460887562\\
3.00421302857975	1.82141415902636\\
3.00496570035162	1.81925958790378\\
3.01407669841687	1.79355831275779\\
3.0196680923924	1.77651913004753\\
3.02944760952447	1.74620498665144\\
3.03406858598934	1.73064559508412\\
3.04784276870552	1.68215875021122\\
3.05015039090036	1.67372485008373\\
3.06071054560066	1.63160797185979\\
3.07255236857676	1.57956602131293\\
3.0759502564099	1.56366478591335\\
3.08322129742749	1.52662255524274\\
3.09269394378932	1.47337744475726\\
3.10101305084103	1.42043397868707\\
3.10655482138123	1.38112749601638\\
3.10822594020771	1.36839202814021\\
3.11438905391782	1.31784124978878\\
3.11962766955462	1.26935440491588\\
3.12404693934179	1.22348086995247\\
3.12774753024375	1.18074041209622\\
3.13082084254213	1.14161730068146\\
3.13334638388607	1.10655482138123\\
3.13539083884414	1.0759502564099\\
3.13700830139186	1.05015039090036\\
3.13824116560648	1.02944760952447\\
3.13912125993719	1.01407669841687\\
3.13967089994636	1.00421302857975\\
3.13990216442421	1\\
3.14013137052731	0.99578697142025\\
3.14066008633233	0.985923301583135\\
3.14146253374754	0.970552390475529\\
3.14161730068146	0.967507768970904\\
3.14250052465901	0.949849609099638\\
3.14373276281862	0.924049743590099\\
3.14511327354788	0.893445178618774\\
3.14659504866999	0.858382699318543\\
3.14813292009392	0.819259587903779\\
3.14968457782523	0.776519130047526\\
3.15121005428579	0.73064559508412\\
3.1526696738896	0.682158750211225\\
3.15402058066512	0.631607971859787\\
3.15521194327654	0.579566021312925\\
3.1561787567568	0.526622555242743\\
3.15683377145761	0.473377444757257\\
3.15705640298596	0.420433978687075\\
3.15667632568905	0.368392028140213\\
3.15544738533857	0.317841249788775\\
3.15300344918138	0.26935440491588\\
3.14877935343892	0.223480869952474\\
3.14186086727411	0.180740412096221\\
3.14161730068146	0.179675510652963\\
3.13050731136262	0.141617300681457\\
3.11186458794754	0.106554821381226\\
3.10655482138123	0.0998890310894457\\
3.07927271808413	0.0759502564099009\\
3.0759502564099	0.073867877017661\\
3.05015039090036	0.0612126204038137\\
3.02944760952447	0.0540077132445811\\
3.01553754495748	0.0501503909003616\\
3.01407669841687	0.0497841994068243\\
3.00421302857975	0.0474945118259488\\
3	0.0465914410774578\\
2.99578697142025	0.0457291749878971\\
2.98592330158313	0.0438563346799767\\
2.97055239047553	0.0412931446801528\\
2.94984960909964	0.0383999250013495\\
2.9240497435901	0.0354936760505857\\
2.89344517861877	0.032805721705236\\
2.85838269931854	0.0304809708213471\\
2.83752715692496	0.0294476095244715\\
};
\addplot[fill=mycolor3, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
2.83086795047091	0.180740412096221\\
2.81925958790378	0.177024406904736\\
2.77651913004753	0.167174199569781\\
2.73064559508412	0.160735881276283\\
2.68215875021122	0.157826222277361\\
2.63160797185979	0.158688961333244\\
2.57956602131293	0.163805128564985\\
2.52662255524274	0.174043389368954\\
2.50443833605729	0.180740412096221\\
2.47337744475726	0.191397853172971\\
2.42043397868707	0.218574051930622\\
2.41338616924522	0.223480869952474\\
2.36839202814021	0.261851518404322\\
2.3616857632821	0.26935440491588\\
2.32687432474563	0.317841249788775\\
2.31784124978878	0.333990063548852\\
2.30183349857183	0.368392028140213\\
2.28332293316371	0.420433978687075\\
2.26939050034683	0.473377444757257\\
2.26935440491588	0.473558206219036\\
2.2597934011196	0.526622555242743\\
2.25322641617558	0.579566021312925\\
2.24924041817326	0.631607971859787\\
2.24743543830015	0.682158750211225\\
2.24742610013738	0.73064559508412\\
2.24882979418668	0.776519130047526\\
2.25126856204522	0.819259587903779\\
2.25437835990068	0.858382699318543\\
2.25782050966412	0.893445178618774\\
2.26129179455085	0.924049743590099\\
2.26453144703228	0.949849609099638\\
2.26732476981217	0.970552390475529\\
2.26935440491588	0.984872014138094\\
2.26951513959775	0.985923301583135\\
2.27106647693394	0.99578697142025\\
2.27174075641195	1\\
2.27242190349761	1.00421302857975\\
2.27404304565656	1.01407669841687\\
2.27664117256587	1.02944760952447\\
2.28027307869778	1.05015039090036\\
2.28499995149031	1.0759502564099\\
2.29087526099029	1.10655482138123\\
2.29793361037126	1.14161730068146\\
2.30618272733587	1.18074041209622\\
2.31560062856458	1.22348086995247\\
2.31784124978878	1.23350097189545\\
2.32718622860921	1.26935440491588\\
2.34030803467971	1.31784124978878\\
2.35464169671511	1.36839202814021\\
2.36839202814021	1.41478902778317\\
2.37050107177917	1.42043397868707\\
2.39051061906097	1.47337744475726\\
2.41232891201467	1.52662255524274\\
2.42043397868707	1.54562724953151\\
2.44094136332096	1.57956602131293\\
2.47337744475726	1.62820642124184\\
2.4771172304185	1.63160797185979\\
2.52662255524274	1.67376341762678\\
2.5501404703287	1.68215875021122\\
2.57956602131293	1.69231784531267\\
2.63160797185979	1.6912568604767\\
2.65929208964237	1.68215875021122\\
2.68215875021122	1.6751386141246\\
2.73064559508412	1.6469107529859\\
2.74862380458188	1.63160797185979\\
2.77651913004753	1.60820178934501\\
2.8021903720836	1.57956602131293\\
2.81925958790378	1.56035346762239\\
2.84321598361749	1.52662255524274\\
2.85838269931854	1.50463288409989\\
2.87637483672149	1.47337744475726\\
2.89344517861877	1.4423214703272\\
2.903821289425	1.42043397868707\\
2.9240497435901	1.37516923418096\\
2.92673126794898	1.36839202814021\\
2.94567261799995	1.31784124978878\\
2.94984960909964	1.30591541440224\\
2.96148167530868	1.26935440491588\\
2.97055239047553	1.23857235290531\\
2.97467055363359	1.22348086995247\\
2.98554304814717	1.18074041209622\\
2.98592330158313	1.17914869377837\\
2.99441121284113	1.14161730068146\\
2.99578697142025	1.13512709512061\\
3	1.11458104127888\\
3.0015972824647	1.10655482138123\\
3.00421302857975	1.09278555519676\\
3.00730483849164	1.0759502564099\\
3.01175686115646	1.05015039090036\\
3.01407669841687	1.03590738680613\\
3.01509681569466	1.02944760952447\\
3.01742946302524	1.01407669841687\\
3.01887379868459	1.00421302857975\\
3.01947833948387	1\\
3.02007552674843	0.99578697142025\\
3.02144511345248	0.985923301583135\\
3.02350041985439	0.970552390475529\\
3.02611889658116	0.949849609099638\\
3.02914564757588	0.924049743590099\\
3.02944760952447	0.921246664746556\\
3.03233889690446	0.893445178618774\\
3.03555746697583	0.858382699318543\\
3.03860577555675	0.819259587903779\\
3.041273474814	0.776519130047526\\
3.04333943364607	0.73064559508412\\
3.04456416469968	0.682158750211225\\
3.04467617078778	0.631607971859787\\
3.04335085623645	0.579566021312925\\
3.04017954721381	0.526622555242743\\
3.03462407334816	0.473377444757257\\
3.02944760952447	0.440923192662689\\
3.02585944205774	0.420433978687075\\
3.01407669841687	0.373455708319833\\
3.0126617412676	0.368392028140213\\
3.00421302857975	0.34500056985484\\
3	0.334286595348681\\
2.99578697142025	0.324134717821822\\
2.99304000614802	0.317841249788775\\
2.98592330158313	0.304568196609098\\
2.97055239047553	0.279419141730441\\
2.96347296568469	0.26935440491588\\
2.94984960909964	0.253567582558087\\
2.9240497435901	0.229134736308108\\
2.91678643657447	0.223480869952474\\
2.89344517861877	0.208293936885323\\
2.85838269931854	0.190841553154879\\
2.83086795047091	0.180740412096221\\
};
\addplot[fill=mycolor4, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
2.69141511608861	0.317841249788775\\
2.68215875021122	0.316300610461897\\
2.63160797185979	0.316732935265548\\
2.62572161374791	0.317841249788775\\
2.57956602131293	0.327827956032306\\
2.52662255524274	0.351472007215762\\
2.50262317169546	0.368392028140213\\
2.47337744475726	0.393868215633598\\
2.4515228070854	0.420433978687075\\
2.42043397868707	0.469911283504949\\
2.41872462683732	0.473377444757257\\
2.39872044929947	0.526622555242743\\
2.38487276197113	0.579566021312925\\
2.37611362257597	0.631607971859787\\
2.37155957042701	0.682158750211225\\
2.37042813263413	0.73064559508412\\
2.3719938281602	0.776519130047526\\
2.37557047238427	0.819259587903779\\
2.38050948663779	0.858382699318543\\
2.38620638690757	0.893445178618774\\
2.39211017375636	0.924049743590099\\
2.39773273611553	0.949849609099638\\
2.40265718631047	0.970552390475529\\
2.40654501073197	0.985923301583135\\
2.4091419963762	0.99578697142025\\
2.41027530612328	1\\
2.41142293051809	1.00421302857975\\
2.41416542415185	1.01407669841687\\
2.41859311181207	1.02944760952447\\
2.42043397868707	1.03558428044479\\
2.42588762350175	1.05015039090036\\
2.43610737535778	1.0759502564099\\
2.44907553794109	1.10655482138123\\
2.4650594141482	1.14161730068146\\
2.47337744475726	1.15878477794477\\
2.48830519762968	1.18074041209622\\
2.51958669040807	1.22348086995247\\
2.52662255524274	1.23256195385449\\
2.57535661497142	1.26935440491588\\
2.57956602131293	1.27238052661796\\
2.63160797185979	1.28563388885054\\
2.68215875021122	1.2767994126629\\
2.69511717947809	1.26935440491588\\
2.73064559508412	1.24845488070088\\
2.75578421388136	1.22348086995247\\
2.77651913004753	1.20181161055483\\
2.79103027577337	1.18074041209622\\
2.81616777381341	1.14161730068146\\
2.81925958790378	1.13649648266749\\
2.83369160967801	1.10655482138123\\
2.84735883153284	1.0759502564099\\
2.85807501577383	1.05015039090036\\
2.85838269931854	1.04937125647319\\
2.86512719649484	1.02944760952447\\
2.87007142572296	1.01407669841687\\
2.87312794913655	1.00421302857975\\
2.87440594248142	1\\
2.87566751661737	0.99578697142025\\
2.87855714172162	0.985923301583135\\
2.88288218506127	0.970552390475529\\
2.88836698329149	0.949849609099638\\
2.89344517861877	0.929070406787594\\
2.89454056828632	0.924049743590099\\
2.90057086813511	0.893445178618774\\
2.90652937779336	0.858382699318543\\
2.91196363860171	0.819259587903779\\
2.91639069623558	0.776519130047526\\
2.91929048282105	0.73064559508412\\
2.92008768007019	0.682158750211225\\
2.91811932527761	0.631607971859787\\
2.91258416273464	0.579566021312925\\
2.90246703080792	0.526622555242743\\
2.89344517861877	0.495955421728744\\
2.88559768974351	0.473377444757257\\
2.85893271380142	0.420433978687075\\
2.85838269931854	0.419616301758009\\
2.81925958790378	0.374044539633389\\
2.81252580784951	0.368392028140213\\
2.77651913004753	0.344525767282846\\
2.73064559508412	0.325503223153361\\
2.69141511608861	0.317841249788775\\
};
\addplot[fill=mycolor5, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
2.68714116638487	0.682158750211225\\
2.68215875021122	0.669107805881651\\
2.63160797185979	0.646181120307279\\
2.60924239569732	0.682158750211225\\
2.60194357612277	0.73064559508412\\
2.61488052925507	0.776519130047526\\
2.63160797185979	0.801393205225738\\
2.67778545403253	0.776519130047526\\
2.68215875021122	0.77164399411543\\
2.69027688528762	0.73064559508412\\
2.68714116638487	0.682158750211225\\
};
\addplot[fill=mycolor3, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.98487201413815	2.26935440491588\\
0.970552390475529	2.26732476981216\\
0.949849609099638	2.26453144703227\\
0.924049743590099	2.26129179455084\\
0.893445178618774	2.25782050966411\\
0.858382699318543	2.25437835990067\\
0.819259587903779	2.25126856204521\\
0.776519130047526	2.24882979418668\\
0.73064559508412	2.24742610013738\\
0.682158750211225	2.24743543830014\\
0.631607971859787	2.24924041817325\\
0.579566021312925	2.25322641617557\\
0.526622555242743	2.2597934011196\\
0.473558206219006	2.26935440491588\\
0.473377444757257	2.26939050034682\\
0.420433978687075	2.28332293316371\\
0.368392028140213	2.30183349857183\\
0.333990063548836	2.31784124978878\\
0.317841249788775	2.32687432474562\\
0.26935440491588	2.36168576328209\\
0.261851518404311	2.36839202814021\\
0.223480869952474	2.4133861692452\\
0.218574051930613	2.42043397868707\\
0.191397853172963	2.47337744475726\\
0.180740412096221	2.50443833605726\\
0.174043389368947	2.52662255524274\\
0.163805128564978	2.57956602131293\\
0.158688961333238	2.63160797185979\\
0.157826222277355	2.68215875021122\\
0.160735881276277	2.73064559508412\\
0.167174199569775	2.77651913004753\\
0.177024406904729	2.81925958790378\\
0.180740412096221	2.83086795047093\\
0.190841553154872	2.85838269931854\\
0.208293936885315	2.89344517861877\\
0.223480869952474	2.91678643657448\\
0.229134736308098	2.9240497435901\\
0.253567582558076	2.94984960909964\\
0.26935440491588	2.9634729656847\\
0.279419141730428	2.97055239047553\\
0.304568196609084	2.98592330158313\\
0.317841249788775	2.99304000614802\\
0.324134717821804	2.99578697142025\\
0.334286595348663	3\\
0.34500056985482	3.00421302857975\\
0.368392028140213	3.01266174126761\\
0.373455708319808	3.01407669841687\\
0.420433978687075	3.02585944205775\\
0.440923192662653	3.02944760952447\\
0.473377444757257	3.03462407334817\\
0.526622555242743	3.04017954721382\\
0.579566021312925	3.04335085623645\\
0.631607971859787	3.04467617078779\\
0.682158750211225	3.04456416469969\\
0.73064559508412	3.04333943364607\\
0.776519130047526	3.04127347481401\\
0.819259587903779	3.03860577555676\\
0.858382699318543	3.03555746697584\\
0.893445178618774	3.03233889690447\\
0.921246664746623	3.02944760952447\\
0.924049743590099	3.02914564757589\\
0.949849609099638	3.02611889658117\\
0.970552390475529	3.0235004198544\\
0.985923301583135	3.02144511345249\\
0.99578697142025	3.02007552674844\\
1	3.01947833948388\\
1.00421302857975	3.0188737986846\\
1.01407669841687	3.01742946302525\\
1.02944760952447	3.01509681569467\\
1.03590738680618	3.01407669841687\\
1.05015039090036	3.01175686115647\\
1.0759502564099	3.00730483849165\\
1.0927855551968	3.00421302857975\\
1.10655482138123	3.00159728246471\\
1.11458104127893	3\\
1.13512709512066	2.99578697142025\\
1.14161730068146	2.99441121284114\\
1.17914869377841	2.98592330158313\\
1.18074041209622	2.98554304814718\\
1.22348086995247	2.9746705536336\\
1.23857235290535	2.97055239047553\\
1.26935440491588	2.96148167530869\\
1.30591541440227	2.94984960909964\\
1.31784124978878	2.94567261799996\\
1.36839202814021	2.92673126794899\\
1.37516923418099	2.9240497435901\\
1.42043397868707	2.90382128942501\\
1.44232147032722	2.89344517861877\\
1.47337744475726	2.87637483672151\\
1.50463288409991	2.85838269931854\\
1.52662255524274	2.84321598361751\\
1.56035346762242	2.81925958790378\\
1.57956602131293	2.80219037208362\\
1.60820178934504	2.77651913004753\\
1.63160797185979	2.74862380458192\\
1.64691075298593	2.73064559508412\\
1.67513861412463	2.68215875021122\\
1.68215875021122	2.65929208964248\\
1.69125686047674	2.63160797185979\\
1.6923178453127	2.57956602131293\\
1.68215875021122	2.55014047032858\\
1.67376341762682	2.52662255524274\\
1.63160797185979	2.47711723041845\\
1.62820642124189	2.47337744475726\\
1.57956602131293	2.44094136332093\\
1.54562724953157	2.42043397868707\\
1.52662255524274	2.41232891201465\\
1.47337744475726	2.39051061906095\\
1.42043397868707	2.37050107177915\\
1.41478902778323	2.36839202814021\\
1.36839202814021	2.35464169671509\\
1.31784124978878	2.34030803467969\\
1.26935440491588	2.32718622860919\\
1.23350097189551	2.31784124978878\\
1.22348086995247	2.31560062856457\\
1.18074041209622	2.30618272733586\\
1.14161730068146	2.29793361037125\\
1.10655482138123	2.29087526099028\\
1.0759502564099	2.2849999514903\\
1.05015039090036	2.28027307869777\\
1.02944760952447	2.27664117256586\\
1.01407669841687	2.27404304565655\\
1.00421302857975	2.2724219034976\\
1	2.27174075641194\\
0.99578697142025	2.27106647693393\\
0.985923301583135	2.26951513959774\\
0.98487201413815	2.26935440491588\\
};
\addplot[fill=mycolor4, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
1.03558428044484	2.42043397868707\\
1.02944760952447	2.41859311181205\\
1.01407669841687	2.41416542415184\\
1.00421302857975	2.41142293051808\\
1	2.41027530612326\\
0.99578697142025	2.40914199637618\\
0.985923301583135	2.40654501073195\\
0.970552390475529	2.40265718631046\\
0.949849609099638	2.39773273611551\\
0.924049743590099	2.39211017375635\\
0.893445178618774	2.38620638690756\\
0.858382699318543	2.38050948663777\\
0.819259587903779	2.37557047238426\\
0.776519130047526	2.37199382816019\\
0.73064559508412	2.37042813263412\\
0.682158750211225	2.371559570427\\
0.631607971859787	2.37611362257596\\
0.579566021312925	2.38487276197112\\
0.526622555242743	2.39872044929946\\
0.473377444757257	2.41872462683731\\
0.469911283504923	2.42043397868707\\
0.420433978687075	2.45152280708539\\
0.393868215633578	2.47337744475726\\
0.368392028140213	2.50262317169544\\
0.351472007215746	2.52662255524274\\
0.32782795603229	2.57956602131293\\
0.317841249788775	2.62572161374784\\
0.316732935265534	2.63160797185979\\
0.316300610461883	2.68215875021122\\
0.317841249788775	2.6914151160887\\
0.325503223153345	2.73064559508412\\
0.344525767282829	2.77651913004753\\
0.368392028140213	2.81252580784953\\
0.374044539633368	2.81925958790378\\
0.419616301757987	2.85838269931854\\
0.420433978687075	2.85893271380143\\
0.473377444757257	2.88559768974352\\
0.495955421728701	2.89344517861877\\
0.526622555242743	2.90246703080793\\
0.579566021312925	2.91258416273465\\
0.631607971859787	2.91811932527762\\
0.682158750211225	2.92008768007021\\
0.73064559508412	2.91929048282107\\
0.776519130047526	2.91639069623559\\
0.819259587903779	2.91196363860173\\
0.858382699318543	2.90652937779337\\
0.893445178618774	2.90057086813512\\
0.924049743590099	2.89454056828634\\
0.929070406787655	2.89344517861877\\
0.949849609099638	2.8883669832915\\
0.970552390475529	2.88288218506128\\
0.985923301583135	2.87855714172164\\
0.99578697142025	2.87566751661738\\
1	2.87440594248143\\
1.00421302857975	2.87312794913656\\
1.01407669841687	2.87007142572297\\
1.02944760952447	2.86512719649485\\
1.04937125647323	2.85838269931854\\
1.05015039090036	2.85807501577384\\
1.0759502564099	2.84735883153286\\
1.10655482138123	2.83369160967803\\
1.13649648266753	2.81925958790378\\
1.14161730068146	2.81616777381344\\
1.18074041209622	2.7910302757734\\
1.20181161055486	2.77651913004753\\
1.22348086995247	2.75578421388139\\
1.24845488070091	2.73064559508412\\
1.26935440491588	2.69511717947816\\
1.27679941266294	2.68215875021122\\
1.28563388885057	2.63160797185979\\
1.272380526618	2.57956602131293\\
1.26935440491588	2.57535661497136\\
1.23256195385453	2.52662255524274\\
1.22348086995247	2.51958669040804\\
1.18074041209622	2.48830519762965\\
1.15878477794481	2.47337744475726\\
1.14161730068146	2.46505941414818\\
1.10655482138123	2.44907553794107\\
1.0759502564099	2.43610737535776\\
1.05015039090036	2.42588762350173\\
1.03558428044484	2.42043397868707\\
};
\addplot[fill=mycolor5, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.801393205225889	2.63160797185979\\
0.776519130047526	2.61488052925497\\
0.73064559508412	2.60194357612268\\
0.682158750211225	2.60924239569723\\
0.646181120307128	2.63160797185979\\
0.669107805881493	2.68215875021122\\
0.682158750211225	2.68714116638493\\
0.73064559508412	2.69027688528768\\
0.771643994115734	2.68215875021122\\
0.776519130047526	2.67778545403281\\
0.801393205225889	2.63160797185979\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
2.14364826571806	8.52662255524274\\
2.14161730068146	8.526386460111\\
2.10655482138123	8.52330827679712\\
2.0759502564099	8.52151097867158\\
2.05015039090036	8.52052311333546\\
2.02944760952447	8.52002562978149\\
2.01407669841687	8.51980510545994\\
2.00421302857975	8.51972413044791\\
2	8.51970308488254\\
1.99578697142025	8.5196898336951\\
1.98592330158313	8.51968813249583\\
1.97055239047553	8.51976243322222\\
1.94984960909964	8.51999687945313\\
1.9240497435901	8.52047818408711\\
1.89344517861877	8.52127960686756\\
1.85838269931854	8.52244950369086\\
1.81925958790378	8.52400599152965\\
1.77651913004753	8.52593747911968\\
1.76348208220056	8.52662255524274\\
1.73064559508412	8.52824339656297\\
1.68215875021122	8.53084527745304\\
1.63160797185979	8.53365885859986\\
1.57956602131293	8.53661526135712\\
1.52662255524274	8.53964912656547\\
1.47337744475726	8.54270184894094\\
1.42043397868707	8.5457229117101\\
1.36839202814021	8.54866978318305\\
1.31784124978878	8.55150691750641\\
1.26935440491588	8.55420435610374\\
1.22348086995247	8.55673630839476\\
1.18074041209622	8.55907995079072\\
1.14161730068146	8.56121455863158\\
1.10655482138123	8.56312099567156\\
1.0759502564099	8.56478153226361\\
1.05015039090036	8.566179937511\\
1.02944760952447	8.56730177888121\\
1.01407669841687	8.56813485217182\\
1.00421302857975	8.56866962590729\\
1	8.56889810274584\\
0.99578697142025	8.56912662292368\\
0.985923301583135	8.56966183764808\\
0.970552390475529	8.57049655419975\\
0.949849609099638	8.57162249658295\\
0.924049743590099	8.57302922339037\\
0.893445178618774	8.5747047574194\\
0.858382699318543	8.57663640758178\\
0.819259587903779	8.5788117563962\\
0.805958666870161	8.57956602131292\\
0.776519130047526	8.5812278015143\\
0.73064559508412	8.58386710728862\\
0.682158750211225	8.58672056612066\\
0.631607971859787	8.58979128389951\\
0.579566021312925	8.59309327287502\\
0.526622555242743	8.59665613498665\\
0.473377444757257	8.60053179655421\\
0.420433978687075	8.60480455063512\\
0.368392028140213	8.60960665681639\\
0.317841249788775	8.61514368254077\\
0.26935440491588	8.62173768319835\\
0.223480869952474	8.62990466056013\\
0.21544129197533	8.63160797185979\\
0.180740412096221	8.64060553575725\\
0.141617300681457	8.65528169976806\\
0.106554821381226	8.67673395416557\\
0.100154495419133	8.68215875021122\\
0.0759502564099009	8.71160073713846\\
0.0655667517122522	8.73064559508412\\
0.0501503909003616	8.77537765430205\\
0.04984943109085	8.77651913004753\\
0.0411700967908435	8.81925958790378\\
0.0358763620144151	8.85838269931854\\
0.0324523492219264	8.89344517861877\\
0.0301680832235515	8.9240497435901\\
0.0294476095244715	8.93578535256388\\
0.0286275558631068	8.94984960909964\\
0.0275988114696267	8.97055239047553\\
0.0269378700931305	8.98592330158314\\
0.026555380247072	8.99578697142025\\
0.0264013347610345	9\\
0.0262526706834266	9.00421302857975\\
0.0259249379331693	9.01407669841687\\
0.0254680390177505	9.02944760952447\\
0.0249485867964409	9.05015039090036\\
0.0244419153713796	9.0759502564099\\
0.0240253030847556	9.10655482138123\\
0.0237752165535521	9.14161730068146\\
0.0237692074263781	9.18074041209622\\
0.0240926456727048	9.22348086995247\\
0.0248511463478361	9.26935440491588\\
0.0261916665258663	9.31784124978878\\
0.0283400460752204	9.36839202814021\\
0.0294476095244715	9.38698933371784\\
0.0316909612079303	9.42043397868708\\
0.0369535249353126	9.47337744475726\\
0.0455703666240311	9.52662255524274\\
0.0501503909003616	9.5456932655592\\
0.0613234151406791	9.57956602131292\\
0.0759502564099009	9.60719533500096\\
0.0972655743661976	9.63160797185979\\
0.106554821381226	9.63897561828991\\
0.141617300681457	9.65683954953464\\
0.180740412096221	9.66742146033837\\
0.223480869952474	9.67357184186312\\
0.26935440491588	9.67682489529166\\
0.317841249788775	9.67807025232702\\
0.368392028140213	9.67785871460933\\
0.420433978687075	9.67655384134205\\
0.473377444757257	9.6744123189163\\
0.526622555242743	9.67162872701072\\
0.579566021312925	9.66836122008015\\
0.631607971859787	9.66474633925089\\
0.682158750211225	9.66090733389394\\
0.73064559508412	9.65695850221355\\
0.776519130047526	9.65300709139649\\
0.819259587903779	9.64915375193574\\
0.858382699318543	9.64549219764677\\
0.893445178618774	9.64210848432032\\
0.924049743590099	9.63908014683882\\
0.949849609099638	9.63647531494617\\
0.970552390475529	9.63435185863377\\
0.985923301583135	9.63275659357367\\
0.99578697142025	9.63172464133057\\
0.996899693241368	9.63160797185979\\
1	9.63127903216834\\
1.00421302857975	9.6308313411931\\
1.01407669841687	9.6297791951368\\
1.02944760952447	9.6281285584342\\
1.05015039090036	9.62588444792459\\
1.0759502564099	9.62305491513279\\
1.10655482138123	9.61965199584585\\
1.14161730068146	9.61569235992058\\
1.18074041209622	9.61119752057625\\
1.22348086995247	9.60619345180565\\
1.26935440491588	9.60070954169518\\
1.31784124978878	9.59477692843656\\
1.36839202814021	9.58842641589709\\
1.42043397868707	9.58168633377684\\
1.43708572030158	9.57956602131292\\
1.47337744475726	9.57452350781706\\
1.52662255524274	9.56701733746928\\
1.57956602131293	9.55921656806579\\
1.63160797185979	9.55113953213384\\
1.68215875021122	9.54280989596857\\
1.73064559508412	9.53426526560717\\
1.77134686411124	9.52662255524274\\
1.77651913004753	9.52554619847789\\
1.81925958790378	9.51663792116123\\
1.85838269931854	9.50785127034801\\
1.89344517861877	9.49937122048613\\
1.9240497435901	9.49142751659817\\
1.94984960909964	9.48428479879134\\
1.97055239047553	9.47822418812375\\
1.98592330158313	9.47351758688423\\
1.98637537802384	9.47337744475726\\
1.99578697142025	9.47030368593742\\
2	9.4689047941707\\
2.00421302857975	9.46749102256413\\
2.01407669841687	9.46412130249505\\
2.02944760952447	9.45869593305577\\
2.05015039090036	9.45102992368326\\
2.0759502564099	9.4408453022951\\
2.10655482138123	9.4277447724178\\
2.12273361332481	9.42043397868708\\
2.14161730068146	9.41074788589804\\
2.18074041209622	9.38907098678263\\
2.21419601521538	9.36839202814021\\
2.22348086995247	9.36161252546338\\
2.26935440491588	9.32573667979915\\
2.27881343432159	9.31784124978878\\
2.31784124978878	9.27789403926187\\
2.32582012944759	9.26935440491588\\
2.3606704034128	9.22348086995247\\
2.36839202814021	9.21080671596843\\
2.38691864055493	9.18074041209622\\
2.40628898487623	9.14161730068146\\
2.4203041276023	9.10655482138123\\
2.42043397868707	9.10616912491346\\
2.43117725657328	9.0759502564099\\
2.4388564394279	9.05015039090036\\
2.44412390474826	9.02944760952447\\
2.44755342353845	9.01407669841687\\
2.44954714358592	9.00421302857975\\
2.45035054125107	9\\
2.45112548197346	8.99578697142025\\
2.45282980410304	8.98592330158314\\
2.45518346544478	8.97055239047553\\
2.45778290762882	8.94984960909964\\
2.46011846868958	8.9240497435901\\
2.46158480319191	8.89344517861877\\
2.46146516453044	8.85838269931854\\
2.45887216460657	8.81925958790378\\
2.45261576490849	8.77651913004753\\
2.44093524325136	8.73064559508412\\
2.42093865722123	8.68215875021122\\
2.42043397868707	8.68127084466052\\
2.38746729624965	8.63160797185979\\
2.36839202814021	8.61237129106162\\
2.32554290260764	8.57956602131292\\
2.31784124978878	8.57523075420855\\
2.26935440491588	8.55384343470309\\
2.22348086995247	8.54027114468707\\
2.18074041209622	8.5317015884658\\
2.14364826571806	8.52662255524274\\
};
\addplot[fill=mycolor3, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
1.38089659260508	8.73064559508412\\
1.36839202814021	8.72800912445991\\
1.31784124978878	8.718469482673\\
1.26935440491588	8.71075919310992\\
1.22348086995247	8.70461669335982\\
1.18074041209622	8.69980177941574\\
1.14161730068146	8.6960964180563\\
1.10655482138123	8.69330471631849\\
1.0759502564099	8.69125274850666\\
1.05015039090036	8.68978870940196\\
1.02944760952447	8.68878363936\\
1.01407669841687	8.68813274389421\\
1.00421302857975	8.68775713804676\\
1	8.68760663539172\\
0.99578697142025	8.68746204185696\\
0.985923301583135	8.68714650385323\\
0.970552390475529	8.68671850053933\\
0.949849609099638	8.68626338010695\\
0.924049743590099	8.68588894970549\\
0.893445178618774	8.68571971204773\\
0.858382699318543	8.68589184013606\\
0.819259587903779	8.68654995241191\\
0.776519130047526	8.68784658011255\\
0.73064559508412	8.68994508210817\\
0.682158750211225	8.69302673970666\\
0.631607971859787	8.69730295069836\\
0.579566021312925	8.70303395535765\\
0.526622555242743	8.71055654938646\\
0.473377444757257	8.72032510316541\\
0.429690408489498	8.73064559508412\\
0.420433978687075	8.73310815431885\\
0.368392028140213	8.75047142268913\\
0.317841249788775	8.77321082309527\\
0.311907368679471	8.77651913004753\\
0.26935440491588	8.80541048150225\\
0.253360750965516	8.81925958790378\\
0.223480869952474	8.85206816215861\\
0.218708453011197	8.85838269931854\\
0.1971072409237	8.89344517861877\\
0.18254195006398	8.9240497435901\\
0.180740412096221	8.92857139675069\\
0.173064098366031	8.94984960909964\\
0.166778650704998	8.97055239047553\\
0.162734790763552	8.98592330158314\\
0.160393515161797	8.99578697142025\\
0.159450534659809	9\\
0.158540546622671	9.00421302857975\\
0.156534951697916	9.01407669841687\\
0.153741537804265	9.02944760952447\\
0.150574410433158	9.05015039090036\\
0.147507389720418	9.0759502564099\\
0.145034482372596	9.10655482138123\\
0.14365503204197	9.14161730068146\\
0.143888638733387	9.18074041209622\\
0.146323017180514	9.22348086995247\\
0.151703571034851	9.26935440491588\\
0.161090163144301	9.31784124978878\\
0.176145983862755	9.36839202814021\\
0.180740412096221	9.37956484222198\\
0.201196788726238	9.42043397868708\\
0.223480869952474	9.45163929861631\\
0.243972873045787	9.47337744475726\\
0.26935440491588	9.49371180503174\\
0.317841249788775	9.52068415289116\\
0.333185145604617	9.52662255524274\\
0.368392028140213	9.53786811866033\\
0.420433978687075	9.54873680425088\\
0.473377444757257	9.55526185969155\\
0.526622555242743	9.55849662078181\\
0.579566021312925	9.55920913835382\\
0.631607971859787	9.55798443827584\\
0.682158750211225	9.55528824285304\\
0.73064559508412	9.55150743283748\\
0.776519130047526	9.54697593018007\\
0.819259587903779	9.5419910618904\\
0.858382699318543	9.5368233968752\\
0.893445178618774	9.53172184564363\\
0.924049743590099	9.52691514016431\\
0.92582498285815	9.52662255524274\\
0.949849609099638	9.52236742906022\\
0.970552390475529	9.51853474316957\\
0.985923301583135	9.51559219579846\\
0.99578697142025	9.51366043176361\\
1	9.51282495239905\\
1.00421302857975	9.51198325833899\\
1.01407669841687	9.50998832075394\\
1.02944760952447	9.50681136572059\\
1.05015039090036	9.50240037657379\\
1.0759502564099	9.49668907022889\\
1.10655482138123	9.48960031664673\\
1.14161730068146	9.48104897506621\\
1.17156886517291	9.47337744475726\\
1.18074041209622	9.47075250896073\\
1.22348086995247	9.45810618421012\\
1.26935440491588	9.44363987780478\\
1.31784124978878	9.42726100078196\\
1.33729536151678	9.42043397868708\\
1.36839202814021	9.40772883242441\\
1.42043397868707	9.3853195013151\\
1.45751046751738	9.36839202814021\\
1.47337744475726	9.35968748983127\\
1.52662255524274	9.32947867425284\\
1.5463802344431	9.31784124978878\\
1.57956602131293	9.29366519173672\\
1.61203339663079	9.26935440491588\\
1.63160797185979	9.25067987240362\\
1.66000999189375	9.22348086995247\\
1.68215875021122	9.19558915262656\\
1.69412353880836	9.18074041209622\\
1.71756135763295	9.14161730068146\\
1.73064559508412	9.11053882326828\\
1.73239119620376	9.10655482138123\\
1.74120349200492	9.0759502564099\\
1.74533656054339	9.05015039090036\\
1.74647022551032	9.02944760952447\\
1.74602759336175	9.01407669841687\\
1.74515085343446	9.00421302857975\\
1.74463186774954	9\\
1.74402494241935	8.99578697142025\\
1.74225364357803	8.98592330158314\\
1.73848156668351	8.97055239047553\\
1.73133213623021	8.94984960909964\\
1.73064559508412	8.94839169354643\\
1.7192102581309	8.9240497435901\\
1.69893389948334	8.89344517861877\\
1.68215875021122	8.87497020385636\\
1.66642942117798	8.85838269931854\\
1.63160797185979	8.83124046405247\\
1.61491090253867	8.81925958790378\\
1.57956602131293	8.79976100419939\\
1.53111133387698	8.77651913004753\\
1.52662255524274	8.77480269250911\\
1.47337744475726	8.75613954672909\\
1.42043397868707	8.74057579632213\\
1.38089659260508	8.73064559508412\\
};
\addplot[fill=mycolor4, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.952274475587839	8.81925958790378\\
0.949849609099638	8.8189312260271\\
0.924049743590099	8.81586505603893\\
0.893445178618774	8.81290462817214\\
0.858382699318543	8.81040218969692\\
0.819259587903779	8.80872467194377\\
0.776519130047526	8.80824944862236\\
0.73064559508412	8.80936837222685\\
0.682158750211225	8.81250147407197\\
0.631607971859787	8.81812196200405\\
0.624696238982866	8.81925958790378\\
0.579566021312925	8.82753471987724\\
0.526622555242743	8.8411564731654\\
0.47751253916499	8.85838269931854\\
0.473377444757257	8.86005602238959\\
0.420433978687075	8.88798771345634\\
0.41230560256503	8.89344517861877\\
0.374026972813239	8.9240497435901\\
0.368392028140213	8.92940459830477\\
0.350541006317681	8.94984960909964\\
0.33523088808447	8.97055239047553\\
0.325343506891994	8.98592330158314\\
0.319607589919656	8.99578697142025\\
0.317841249788775	8.99900218907521\\
0.317358694574487	9\\
0.315386112759906	9.00421302857975\\
0.311041297363128	9.01407669841687\\
0.305000762398526	9.02944760952447\\
0.298183517491095	9.05015039090036\\
0.291656207659268	9.0759502564099\\
0.28655347268448	9.10655482138123\\
0.28405307966088	9.14161730068146\\
0.28542064606438	9.18074041209622\\
0.292137631096245	9.22348086995247\\
0.306144454256602	9.26935440491588\\
0.317841249788775	9.29368148392628\\
0.332275812352937	9.31784124978878\\
0.368392028140213	9.35884457720791\\
0.379740640773089	9.36839202814021\\
0.420433978687075	9.39392885129615\\
0.473377444757257	9.41609284720995\\
0.489507427197266	9.42043397868708\\
0.526622555242743	9.4285982450438\\
0.579566021312925	9.43501847493233\\
0.631607971859787	9.43720675237036\\
0.682158750211225	9.43614912329042\\
0.73064559508412	9.43264370163513\\
0.776519130047526	9.42736151990428\\
0.819259587903779	9.42088605989012\\
0.821751142902589	9.42043397868708\\
0.858382699318543	9.41285142138216\\
0.893445178618774	9.40456184351781\\
0.924049743590099	9.39655858496325\\
0.949849609099638	9.38926975678442\\
0.970552390475529	9.38306743765943\\
0.985923301583135	9.37826032738411\\
0.99578697142025	9.37508505826225\\
1	9.37370727104662\\
1.00421302857975	9.37231658558193\\
1.01407669841687	9.36901020249102\\
1.0158848630904	9.36839202814021\\
1.02944760952447	9.36295435894858\\
1.05015039090036	9.3543661997393\\
1.0759502564099	9.34318816344078\\
1.10655482138123	9.3292376601031\\
1.13034624744575	9.31784124978878\\
1.14161730068146	9.31119712445434\\
1.18074041209622	9.28714156422538\\
1.20827639018059	9.26935440491588\\
1.22348086995247	9.25666572077682\\
1.26196999048953	9.22348086995247\\
1.26935440491588	9.21476337174076\\
1.29784974114579	9.18074041209622\\
1.31784124978878	9.14541386514164\\
1.32000537416893	9.14161730068146\\
1.33178336013916	9.10655482138123\\
1.33574902986091	9.0759502564099\\
1.33439531229971	9.05015039090036\\
1.33003296962156	9.02944760952447\\
1.32478587874274	9.01407669841687\\
1.32046383271463	9.00421302857975\\
1.3183805073741	9\\
1.31784124978878	8.99897679864384\\
1.31615401871604	8.99578697142025\\
1.31035093455827	8.98592330158314\\
1.29956038531745	8.97055239047553\\
1.28134003496309	8.94984960909964\\
1.26935440491588	8.93904826677023\\
1.25161193651822	8.9240497435901\\
1.22348086995247	8.9054443126523\\
1.20345291352447	8.89344517861877\\
1.18074041209622	8.88250547595866\\
1.14161730068146	8.86576895421599\\
1.12213968216269	8.85838269931854\\
1.10655482138123	8.85344131690934\\
1.0759502564099	8.84468293609765\\
1.05015039090036	8.838102102721\\
1.02944760952447	8.83332752665561\\
1.01407669841687	8.83006392856989\\
1.00421302857975	8.82809284789844\\
1	8.82727986654422\\
0.99578697142025	8.82648404086315\\
0.985923301583135	8.82468735389788\\
0.970552390475529	8.82207089836348\\
0.952274475587839	8.81925958790378\\
};
\addplot[fill=mycolor5, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.773681650152574	8.98592330158314\\
0.73064559508412	8.98369514412455\\
0.699202762452248	8.98592330158314\\
0.682158750211225	8.98721198741063\\
0.643793571893732	8.99578697142025\\
0.631607971859787	8.99861176358293\\
0.628215382452666	9\\
0.618226165800801	9.00421302857975\\
0.59600735097026	9.01407669841687\\
0.579566021312925	9.02214465013193\\
0.569584207299063	9.02944760952447\\
0.545792485122749	9.05015039090036\\
0.526622555242743	9.07207571094157\\
0.524140752125187	9.0759502564099\\
0.512080656023377	9.10655482138123\\
0.508323274645126	9.14161730068146\\
0.517375140661461	9.18074041209622\\
0.526622555242743	9.19547266726043\\
0.553194405403789	9.22348086995247\\
0.579566021312925	9.23935581793705\\
0.631607971859787	9.25622527559926\\
0.682158750211225	9.26124570234915\\
0.73064559508412	9.25765268963508\\
0.776519130047526	9.24800078103075\\
0.819259587903779	9.23435249812698\\
0.845867118944178	9.22348086995247\\
0.858382699318543	9.21601725218444\\
0.893445178618774	9.19159848250886\\
0.907494745391205	9.18074041209622\\
0.924049743590099	9.15871752193064\\
0.936134477641799	9.14161730068146\\
0.944705783007884	9.10655482138123\\
0.938861070499762	9.0759502564099\\
0.924049743590099	9.0516023363353\\
0.92303431527459	9.05015039090036\\
0.900031964644675	9.02944760952447\\
0.893445178618774	9.02494915587196\\
0.874214380244621	9.01407669841687\\
0.858382699318543	9.00654596188757\\
0.851955494782127	9.00421302857975\\
0.839338868754244	9\\
0.825921833225185	8.99578697142025\\
0.819259587903779	8.99384691855359\\
0.776519130047526	8.98608842163437\\
0.773681650152574	8.98592330158314\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
4.92696999184951	0.0294476095244715\\
4.9240497435901	0.0293433137998647\\
4.89344517861877	0.0285009552359642\\
4.85838269931854	0.0278653307251953\\
4.81925958790378	0.0275295866926556\\
4.77651913004753	0.0275881365174306\\
4.73064559508412	0.0281522376210781\\
4.68215875021122	0.0293743947139201\\
4.68028822432532	0.0294476095244715\\
4.63160797185979	0.0314969760002491\\
4.57956602131293	0.0349095037057842\\
4.52662255524274	0.0403371197204757\\
4.47337744475726	0.0492637613031454\\
4.46956001495536	0.0501503909003616\\
4.42043397868707	0.0652798251447347\\
4.39912184388818	0.0759502564099009\\
4.36839202814021	0.0993036252869596\\
4.36185951201733	0.106554821381226\\
4.33958171737441	0.141617300681457\\
4.32459974872295	0.180740412096221\\
4.31784124978878	0.205682545858764\\
4.31395219515821	0.223480869952474\\
4.30599427166768	0.26935440491588\\
4.29960694737346	0.317841249788775\\
4.29420839403361	0.368392028140213\\
4.28942581612933	0.420433978687075\\
4.28501582287936	0.473377444757257\\
4.28082108489492	0.526622555242743\\
4.27674555277402	0.579566021312925\\
4.27273932664232	0.631607971859787\\
4.26935440491588	0.674860050298687\\
4.2687966817475	0.682158750211225\\
4.26497654135707	0.73064559508412\\
4.2612678891813	0.776519130047526\\
4.257719624835	0.819259587903779\\
4.25438910782286	0.858382699318543\\
4.25133677482197	0.893445178618774\\
4.24862153897363	0.924049743590099\\
4.24629718057289	0.949849609099638\\
4.24440982474814	0.970552390475529\\
4.24299645476495	0.985923301583135\\
4.24208432079014	0.99578697142025\\
4.24169353984961	1\\
4.24130206712377	1.00421302857975\\
4.24038290498788	1.01407669841687\\
4.23894351983648	1.02944760952447\\
4.23699240625478	1.05015039090036\\
4.23454352311631	1.0759502564099\\
4.23161868726184	1.10655482138123\\
4.22825040602166	1.14161730068146\\
4.22448498627436	1.18074041209622\\
4.22348086995247	1.19156156492755\\
4.22041728614001	1.22348086995247\\
4.21612223011006	1.26935440491588\\
4.21169595890817	1.31784124978878\\
4.20726314979574	1.36839202814021\\
4.20296535182229	1.42043397868707\\
4.19895589877733	1.47337744475726\\
4.19539252454607	1.52662255524274\\
4.19242801189698	1.57956602131293\\
4.19019943038165	1.63160797185979\\
4.18881664767127	1.68215875021122\\
4.18835083728754	1.73064559508412\\
4.18882371830402	1.77651913004753\\
4.19019835306985	1.81925958790378\\
4.19237259049158	1.85838269931854\\
4.19517668255847	1.89344517861877\\
4.19837706730492	1.9240497435901\\
4.20168845502651	1.94984960909964\\
4.20479570643888	1.97055239047553\\
4.20738518212741	1.98592330158313\\
4.20918227948351	1.99578697142025\\
4.20998354431993	2\\
4.21080552236419	2.00421302857975\\
4.21281324234882	2.01407669841687\\
4.21618534008832	2.02944760952447\\
4.22123083048446	2.05015039090036\\
4.22348086995247	2.05861319987534\\
4.22871870129281	2.0759502564099\\
4.23937936143782	2.10655482138123\\
4.25416234271788	2.14161730068146\\
4.26935440491588	2.17151852948273\\
4.27524518325334	2.18074041209622\\
4.30734804467478	2.22348086995247\\
4.31784124978878	2.23540392004594\\
4.36044848437464	2.26935440491588\\
4.36839202814021	2.2749904276153\\
4.42043397868707	2.29966675847478\\
4.47337744475726	2.3130221289708\\
4.52384652100838	2.31784124978878\\
4.52662255524274	2.31811055185279\\
4.53508731295596	2.31784124978878\\
4.57956602131293	2.31660313365745\\
4.63160797185979	2.30956421302482\\
4.68215875021122	2.29752042883874\\
4.73064559508412	2.28075220479491\\
4.75550267003418	2.26935440491588\\
4.77651913004753	2.26034666589568\\
4.81925958790378	2.23718692980426\\
4.83990263058433	2.22348086995247\\
4.85838269931854	2.21173548088789\\
4.89344517861877	2.18511492061643\\
4.89845519400076	2.18074041209622\\
4.9240497435901	2.15907453620578\\
4.94202760651759	2.14161730068146\\
4.94984960909964	2.13419541402735\\
4.97055239047553	2.11245284277536\\
4.9757069672394	2.10655482138123\\
4.98592330158314	2.09518632227964\\
4.99578697142025	2.08346580836768\\
5	2.07823465671535\\
5.00180186295574	2.0759502564099\\
5.00421302857975	2.07301673644331\\
5.01407669841687	2.06052421423693\\
5.0217786761329	2.05015039090036\\
5.02944760952447	2.03982881599498\\
5.03669562058476	2.02944760952447\\
5.04722892438557	2.01407669841687\\
5.05015039090036	2.00974238219004\\
5.05371619308906	2.00421302857975\\
5.05641383535	2\\
5.05908671984385	1.99578697142025\\
5.06524946030237	1.98592330158313\\
5.07459485733483	1.97055239047553\\
5.0759502564099	1.9683114523052\\
5.08641655400081	1.94984960909964\\
5.10036806055798	1.9240497435901\\
5.10655482138123	1.91227083648016\\
5.1156875958879	1.89344517861877\\
5.1318167029686	1.85838269931854\\
5.14161730068146	1.83582802140839\\
5.14821456240079	1.81925958790378\\
5.1642770574664	1.77651913004753\\
5.17977630691744	1.73064559508412\\
5.18074041209622	1.72765803102518\\
5.19414813613229	1.68215875021122\\
5.20731561856509	1.63160797185979\\
5.21914144764599	1.57956602131293\\
5.22348086995247	1.5584384356429\\
5.22950418822577	1.52662255524274\\
5.23840541086318	1.47337744475726\\
5.24594653049736	1.42043397868707\\
5.2522421638756	1.36839202814021\\
5.25743241141237	1.31784124978878\\
5.26166767332858	1.26935440491588\\
5.26509601575015	1.22348086995247\\
5.2678538785078	1.18074041209622\\
5.26935440491588	1.15444321226125\\
5.27005764792297	1.14161730068146\\
5.27180267008508	1.10655482138123\\
5.2731736618608	1.0759502564099\\
5.27423253368875	1.05015039090036\\
5.27502499547629	1.02944760952447\\
5.2755833838214	1.01407669841687\\
5.27592918758455	1.00421302857975\\
5.27607404392826	1\\
5.27621724682381	0.99578697142025\\
5.27654624061573	0.985923301583135\\
5.27704221749556	0.970552390475529\\
5.27768045371253	0.949849609099638\\
5.27843278223647	0.924049743590099\\
5.2792711067408	0.893445178618774\\
5.28017021220068	0.858382699318543\\
5.28110919021613	0.819259587903779\\
5.28207107328625	0.776519130047526\\
5.2830405863008	0.73064559508412\\
5.28400020303465	0.682158750211225\\
5.28492485509876	0.631607971859787\\
5.28577561434839	0.579566021312925\\
5.28649241765958	0.526622555242743\\
5.28698539813913	0.473377444757257\\
5.28712357142099	0.420433978687075\\
5.28671832703254	0.368392028140213\\
5.28549694153608	0.317841249788775\\
5.28305707045979	0.26935440491588\\
5.27878424768924	0.223480869952474\\
5.27169409870534	0.180740412096221\\
5.26935440491588	0.171308339571639\\
5.25985466231787	0.141617300681457\\
5.24014867702967	0.106554821381226\\
5.22348086995247	0.0889966954352102\\
5.20541712012589	0.0759502564099009\\
5.18074041209622	0.0636989659320696\\
5.14161730068146	0.0513077096482526\\
5.13664348357222	0.0501503909003616\\
5.10655482138123	0.0442499404946754\\
5.0759502564099	0.0398387083745051\\
5.05015039090036	0.0369706892616161\\
5.02944760952447	0.0350932500755231\\
5.01407669841687	0.033898443317458\\
5.00421302857975	0.0332094797619868\\
5	0.0329322374635803\\
4.99578697142025	0.0326646932914937\\
4.98592330158314	0.0320744685449589\\
4.97055239047553	0.0312485286137307\\
4.94984960909964	0.0302982710413595\\
4.92696999184951	0.0294476095244715\\
};
\addplot[fill=mycolor3, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
4.90953693244515	0.180740412096221\\
4.89344517861877	0.177588439580267\\
4.85838269931854	0.172908850198767\\
4.81925958790378	0.170251404190331\\
4.77651913004753	0.170216489191245\\
4.73064559508412	0.173496646519579\\
4.68395951493221	0.180740412096221\\
4.68215875021122	0.181048109494962\\
4.63160797185979	0.195052963853547\\
4.57956602131293	0.217541139333056\\
4.56967266097408	0.223480869952474\\
4.52662255524274	0.255125734123486\\
4.51241976998102	0.26935440491588\\
4.47496693541043	0.317841249788775\\
4.47337744475726	0.320434898496213\\
4.44976607247035	0.368392028140213\\
4.43061666716176	0.420433978687075\\
4.42043397868707	0.455939232586654\\
4.41611644587346	0.473377444757257\\
4.40538365396732	0.526622555242743\\
4.39687935035187	0.579566021312925\\
4.39010725266192	0.631607971859787\\
4.38471312667452	0.682158750211225\\
4.38043966360692	0.73064559508412\\
4.37709470800783	0.776519130047526\\
4.37452823183614	0.819259587903779\\
4.37261566750964	0.858382699318543\\
4.37124645361311	0.893445178618774\\
4.37031724563494	0.924049743590099\\
4.3697293908003	0.949849609099638\\
4.36939010472362	0.970552390475529\\
4.36921646091405	0.985923301583135\\
4.36914096617643	0.99578697142025\\
4.36911741994887	1\\
4.36909913601105	1.00421302857975\\
4.36907713848266	1.01407669841687\\
4.36910207811954	1.02944760952447\\
4.36925325299146	1.05015039090036\\
4.36963918561338	1.0759502564099\\
4.37039890592367	1.10655482138123\\
4.37170435601081	1.14161730068146\\
4.37376392662873	1.18074041209622\\
4.37682678752445	1.22348086995247\\
4.38118731390372	1.26935440491588\\
4.38718858351942	1.31784124978878\\
4.39522364282134	1.36839202814021\\
4.40573300894122	1.42043397868707\\
4.4191966558747	1.47337744475726\\
4.42043397868707	1.47759900979425\\
4.43845877576322	1.52662255524274\\
4.46267685648175	1.57956602131293\\
4.47337744475726	1.59958649656907\\
4.49666500144431	1.63160797185979\\
4.52662255524274	1.66694514813348\\
4.54622948740363	1.68215875021122\\
4.57956602131293	1.70564359963454\\
4.63160797185979	1.72537140750409\\
4.67739735767618	1.73064559508412\\
4.68215875021122	1.73117989818182\\
4.68714081701946	1.73064559508412\\
4.73064559508412	1.72617932010739\\
4.77651913004753	1.7125114946888\\
4.81925958790378	1.691774725964\\
4.83371141106478	1.68215875021122\\
4.85838269931854	1.66579472991503\\
4.89344517861877	1.63609122935342\\
4.89786893267788	1.63160797185979\\
4.9240497435901	1.6047552791214\\
4.94496579028728	1.57956602131293\\
4.94984960909964	1.57357786354215\\
4.97055239047553	1.54511473311841\\
4.98266323648868	1.52662255524274\\
4.98592330158314	1.52156151101287\\
4.99578697142025	1.50532667129983\\
5	1.49807822221048\\
5.00421302857975	1.49063252269872\\
5.01355251491276	1.47337744475726\\
5.01407669841687	1.47239205601231\\
5.02944760952447	1.44156910123901\\
5.0390211713163	1.42043397868707\\
5.05015039090036	1.39449163078552\\
5.06026445106564	1.36839202814021\\
5.0759502564099	1.32439919355903\\
5.07806265157389	1.31784124978878\\
5.09259036494097	1.26935440491588\\
5.10485088444246	1.22348086995247\\
5.10655482138123	1.21658576331537\\
5.11466040384616	1.18074041209622\\
5.12267191415481	1.14161730068146\\
5.1291827646655	1.10655482138123\\
5.13438226349464	1.0759502564099\\
5.13843413653408	1.05015039090036\\
5.14147564783692	1.02944760952447\\
5.14161730068146	1.02843976593622\\
5.14352038262563	1.01407669841687\\
5.14477844139826	1.00421302857975\\
5.14530411366662	1\\
5.14582285584482	0.99578697142025\\
5.14701046800739	0.985923301583135\\
5.14878701447753	0.970552390475529\\
5.15103961999966	0.949849609099638\\
5.1536263808314	0.924049743590099\\
5.1563842845032	0.893445178618774\\
5.1591360746592	0.858382699318543\\
5.16169447035768	0.819259587903779\\
5.16386248774072	0.776519130047526\\
5.16542893798842	0.73064559508412\\
5.16615839076379	0.682158750211225\\
5.16577482585176	0.631607971859787\\
5.1639376537904	0.579566021312925\\
5.1602075263878	0.526622555242743\\
5.15399699683315	0.473377444757257\\
5.14449689358994	0.420433978687075\\
5.14161730068146	0.408922191347791\\
5.1298281564958	0.368392028140213\\
5.10842592303892	0.317841249788775\\
5.10655482138123	0.314487061510673\\
5.0759502564099	0.269805169767435\\
5.07557276962301	0.26935440491588\\
5.05015039090036	0.244743359148859\\
5.02944760952447	0.228599252583427\\
5.02187333549249	0.223480869952474\\
5.01407669841687	0.218873187884391\\
5.00421302857975	0.213552971361277\\
5	0.211415909320548\\
4.99578697142025	0.209355600710646\\
4.98592330158314	0.204816997596207\\
4.97055239047553	0.198479579258359\\
4.94984960909964	0.191203176482402\\
4.9240497435901	0.183888197425106\\
4.90953693244515	0.180740412096221\\
};
\addplot[fill=mycolor4, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
4.87215006939088	0.368392028140213\\
4.85838269931854	0.362926929941987\\
4.81925958790378	0.354298371492389\\
4.77651913004753	0.352742627209126\\
4.73064559508412	0.35990478370625\\
4.70751837942389	0.368392028140213\\
4.68215875021122	0.379499828715573\\
4.63160797185979	0.416665530194248\\
4.62804418755279	0.420433978687075\\
4.58830001836839	0.473377444757257\\
4.57956602131293	0.488497617130722\\
4.56268881429094	0.526622555242743\\
4.54500783372598	0.579566021312925\\
4.53218668612413	0.631607971859787\\
4.52662255524274	0.663150812948979\\
4.52381692328803	0.682158750211225\\
4.51903107709592	0.73064559508412\\
4.51642230032228	0.776519130047526\\
4.51555378794289	0.819259587903779\\
4.5160312990183	0.858382699318543\\
4.51748242193729	0.893445178618774\\
4.51954697798732	0.924049743590099\\
4.52187751980316	0.949849609099638\\
4.52414846645521	0.970552390475529\\
4.52607157427997	0.985923301583135\\
4.52662255524274	0.98999070874072\\
4.5275884978145	0.99578697142025\\
4.52832082315254	1\\
4.52907307820748	1.00421302857975\\
4.53091317333884	1.01407669841687\\
4.53400552164024	1.02944760952447\\
4.53861799960098	1.05015039090036\\
4.54511973436741	1.0759502564099\\
4.55398749371969	1.10655482138123\\
4.56581725052962	1.14161730068146\\
4.57956602131293	1.17646389764771\\
4.58196721534525	1.18074041209622\\
4.60939117209823	1.22348086995247\\
4.63160797185979	1.25283093117598\\
4.65366753189142	1.26935440491588\\
4.68215875021122	1.28836979874466\\
4.73064559508412	1.29891639550687\\
4.77651913004753	1.29149312130564\\
4.81925958790378	1.27023503957398\\
4.82034789334684	1.26935440491588\\
4.85838269931854	1.23744362223732\\
4.87053202181008	1.22348086995247\\
4.89344517861877	1.19575911988351\\
4.9033683223569	1.18074041209622\\
4.9240497435901	1.14741926897802\\
4.92710502674049	1.14161730068146\\
4.94444353092711	1.10655482138123\\
4.94984960909964	1.09485998178641\\
4.95761335067779	1.0759502564099\\
4.96753238105478	1.05015039090036\\
4.97055239047553	1.04183731510224\\
4.97470116048282	1.02944760952447\\
4.97960888859547	1.01407669841687\\
4.98264215305942	1.00421302857975\\
4.98391020469679	1\\
4.98516181392534	0.99578697142025\\
4.98592330158314	0.993174228616359\\
4.98793222034439	0.985923301583135\\
4.9920230441623	0.970552390475529\\
4.99578697142025	0.955537370843005\\
4.99716693359624	0.949849609099638\\
5	0.93725044021495\\
5.00289971420663	0.924049743590099\\
5.00421302857975	0.917407931887136\\
5.00879908977537	0.893445178618774\\
5.01407669841687	0.861229957657685\\
5.0145209802771	0.858382699318543\\
5.01944740505829	0.819259587903779\\
5.0232838518771	0.776519130047526\\
5.0254762423804	0.73064559508412\\
5.02539442711736	0.682158750211225\\
5.02229357096514	0.631607971859787\\
5.01525567198216	0.579566021312925\\
5.01407669841687	0.574234729552135\\
5.00421302857975	0.533108043355903\\
5.00255385613214	0.526622555242743\\
5	0.519570162691694\\
4.99578697142025	0.508345643105155\\
4.98592330158314	0.483780459446254\\
4.9813354039219	0.473377444757257\\
4.97055239047553	0.455221075606691\\
4.94984960909964	0.4254256159241\\
4.94568153570699	0.420433978687075\\
4.9240497435901	0.400308051297163\\
4.89344517861877	0.378725832123412\\
4.87215006939088	0.368392028140213\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
7.0967387463456	0.0294476095244715\\
7.0759502564099	0.0287838651034177\\
7.05015039090036	0.0281736820808608\\
7.02944760952447	0.0278165935611096\\
7.01407669841687	0.0276229906865282\\
7.00421302857975	0.0275296967562717\\
7	0.0274970869323346\\
6.99578697142025	0.0274687702383133\\
6.98592330158314	0.0274191432991782\\
6.97055239047553	0.0273879913980162\\
6.94984960909964	0.0274345553379605\\
6.9240497435901	0.0276362278054013\\
6.89344517861877	0.0280902099740505\\
6.85838269931854	0.0289212209136721\\
6.84301292556953	0.0294476095244715\\
6.81925958790378	0.0302974945554982\\
6.77651913004753	0.0324686591077091\\
6.73064559508412	0.0358455943156133\\
6.68215875021122	0.0411717589620265\\
6.63160797185979	0.0499763807057342\\
6.63086519360432	0.0501503909003616\\
6.57956602131293	0.0657872440948115\\
6.55899027124796	0.0759502564099009\\
6.52662255524274	0.0996003726107093\\
6.52009955971528	0.106554821381226\\
6.49607155171467	0.141617300681457\\
6.47918743583138	0.180740412096221\\
6.47337744475726	0.198157169721169\\
6.46655884782934	0.223480869952474\\
6.45647838633033	0.26935440491588\\
6.44789687529145	0.317841249788775\\
6.4402764889664	0.368392028140213\\
6.43329673232711	0.420433978687075\\
6.42677178565194	0.473377444757257\\
6.42060350111346	0.526622555242743\\
6.42043397868707	0.528111194918118\\
6.41481335901469	0.579566021312925\\
6.40935561641197	0.631607971859787\\
6.40425067022076	0.682158750211225\\
6.39953232940054	0.73064559508412\\
6.39523691331376	0.776519130047526\\
6.39139601510757	0.819259587903779\\
6.38803147032833	0.858382699318543\\
6.38515267111869	0.893445178618774\\
6.382756237424	0.924049743590099\\
6.38082783179237	0.949849609099638\\
6.37934565755928	0.970552390475529\\
6.3782849808411	0.985923301583135\\
6.37762294321697	0.99578697142025\\
6.37734472171022	1\\
6.37706926932076	1.00421302857975\\
6.37643537838591	1.01407669841687\\
6.37547911054652	1.02944760952447\\
6.3742543168179	1.05015039090036\\
6.37283488379041	1.0759502564099\\
6.37131485214366	1.10655482138123\\
6.36980786160345	1.14161730068146\\
6.36844547161427	1.18074041209622\\
6.36839202814021	1.18297365379764\\
6.36738298962666	1.22348086995247\\
6.3667654681768	1.26935440491588\\
6.36674449604661	1.31784124978878\\
6.36746078640894	1.36839202814021\\
6.36839202814021	1.40014586843992\\
6.36904171260771	1.42043397868707\\
6.37159369245775	1.47337744475726\\
6.37514091004888	1.52662255524274\\
6.37966250405617	1.57956602131293\\
6.38507510920224	1.63160797185979\\
6.39123564850858	1.68215875021122\\
6.39795099417187	1.73064559508412\\
6.40499303726163	1.77651913004753\\
6.41211647109024	1.81925958790378\\
6.41907612540925	1.85838269931854\\
6.42043397868707	1.86602702180793\\
6.42597826444031	1.89344517861877\\
6.43234712369091	1.9240497435901\\
6.43790045765409	1.94984960909964\\
6.44247329758106	1.97055239047553\\
6.44593362206946	1.98592330158313\\
6.44818290823377	1.99578697142025\\
6.44915043266194	2\\
6.45012200976722	2.00421302857975\\
6.45241250696365	2.01407669841687\\
6.45602598232621	2.02944760952447\\
6.46097825334306	2.05015039090036\\
6.46728994247927	2.0759502564099\\
6.47337744475726	2.1004948558682\\
6.47517272815798	2.10655482138123\\
6.48537915843329	2.14161730068146\\
6.49737527375001	2.18074041209622\\
6.51142498891393	2.22348086995247\\
6.52662255524274	2.26591650515061\\
6.52827771116904	2.26935440491588\\
6.5521297581693	2.31784124978878\\
6.57956602131293	2.3640072264072\\
6.5835484695533	2.36839202814021\\
6.63160797185979	2.4157074972716\\
6.64031241727425	2.42043397868707\\
6.68215875021122	2.44195095467368\\
6.73064559508412	2.4529047056007\\
6.77651913004753	2.45429916954575\\
6.81925958790378	2.44915080698332\\
6.85838269931854	2.43918888096023\\
6.89344517861877	2.4256475183828\\
6.90364241805609	2.42043397868707\\
6.9240497435901	2.41067198125508\\
6.94984960909964	2.39518832166311\\
6.97055239047553	2.38014704865481\\
6.9845253177222	2.36839202814021\\
6.98592330158314	2.36730376656408\\
6.99578697142025	2.35900895053126\\
7	2.35524956645716\\
7.00421302857975	2.35135215715354\\
7.01407669841687	2.34165061846584\\
7.02944760952447	2.32473029609694\\
7.03500132262711	2.31784124978878\\
7.05015039090036	2.30003754631871\\
7.07166382093486	2.26935440491588\\
7.0759502564099	2.26342666434798\\
7.09984280479553	2.22348086995247\\
7.10655482138123	2.21222325358654\\
7.1222367687964	2.18074041209622\\
7.14081586833973	2.14161730068146\\
7.14161730068146	2.13996118728774\\
7.15548298064715	2.10655482138123\\
7.1676493212319	2.0759502564099\\
7.17754967775917	2.05015039090036\\
7.18074041209622	2.04184518974329\\
7.18500712776228	2.02944760952447\\
7.1902918775216	2.01407669841687\\
7.19363912869368	2.00421302857975\\
7.19505886109814	2\\
7.19647281289198	1.99578697142025\\
7.1997612777794	1.98592330158313\\
7.20482749640302	1.97055239047553\\
7.21154689060252	1.94984960909964\\
7.21976873734197	1.9240497435901\\
7.22348086995247	1.91260923295819\\
7.22901003345653	1.89344517861877\\
7.23912725777335	1.85838269931854\\
7.25014296241801	1.81925958790378\\
7.26188436692705	1.77651913004753\\
7.26935440491588	1.74956492739889\\
7.27396617562806	1.73064559508412\\
7.28605010233627	1.68215875021122\\
7.29828824080097	1.63160797185979\\
7.31051931526095	1.57956602131293\\
7.31784124978878	1.54848584036378\\
7.32242625367469	1.52662255524274\\
7.33374994963467	1.47337744475726\\
7.34459893883261	1.42043397868707\\
7.35486401378926	1.36839202814021\\
7.36445429388149	1.31784124978878\\
7.36839202814021	1.29692930442473\\
7.37317780630595	1.26935440491588\\
7.38100096076398	1.22348086995247\\
7.38798635693803	1.18074041209622\\
7.39412343155992	1.14161730068146\\
7.39941426272164	1.10655482138123\\
7.40387034866678	1.0759502564099\\
7.40750924405752	1.05015039090036\\
7.41035124614562	1.02944760952447\\
7.41241630381809	1.01407669841687\\
7.41372123691975	1.00421302857975\\
7.41427378081296	1\\
7.41482343336309	0.99578697142025\\
7.41609897902397	0.985923301583135\\
7.41805505091612	0.970552390475529\\
7.42043397868707	0.951432346182639\\
7.4206255654474	0.949849609099638\\
7.4236832107978	0.924049743590099\\
7.42716285592814	0.893445178618774\\
7.43095231574739	0.858382699318543\\
7.43493120840324	0.819259587903779\\
7.4389749483156	0.776519130047526\\
7.44295830760578	0.73064559508412\\
7.44675814961434	0.682158750211225\\
7.4502548882142	0.631607971859787\\
7.45333215177684	0.579566021312925\\
7.45587399837034	0.526622555242743\\
7.4577587760345	0.473377444757257\\
7.45884822608478	0.420433978687075\\
7.45896944292245	0.368392028140213\\
7.45788531904834	0.317841249788775\\
7.45524499224659	0.26935440491588\\
7.45049692644074	0.223480869952474\\
7.44272689891047	0.180740412096221\\
7.43033284288708	0.141617300681457\\
7.42043397868707	0.121879918946738\\
7.40989288748233	0.106554821381226\\
7.37466421960237	0.0759502564099009\\
7.36839202814021	0.0723360627451073\\
7.31784124978878	0.0532050008132805\\
7.30510821870999	0.0501503909003616\\
7.26935440491588	0.0432634608591341\\
7.22348086995247	0.0373987857586223\\
7.18074041209622	0.0337083413409708\\
7.14161730068146	0.0313217012005213\\
7.10655482138123	0.0297724859941448\\
7.0967387463456	0.0294476095244715\\
};
\addplot[fill=mycolor3, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
7.10029585935228	0.180740412096221\\
7.0759502564099	0.175412168517698\\
7.05015039090036	0.171198349482114\\
7.02944760952447	0.168687310966109\\
7.01407669841687	0.167288528910239\\
7.00421302857975	0.166590989806543\\
7	0.166339648184815\\
6.99578697142025	0.16611586486919\\
6.98592330158314	0.165698633007543\\
6.97055239047553	0.165342683157178\\
6.94984960909964	0.165423021421469\\
6.9240497435901	0.166421990704196\\
6.89344517861877	0.168932677922812\\
6.85838269931854	0.173696448355567\\
6.82377701624156	0.180740412096221\\
6.81925958790378	0.181741946576313\\
6.77651913004753	0.194952384903104\\
6.73064559508412	0.215255693640694\\
6.71676049182702	0.223480869952474\\
6.68215875021122	0.247786278244331\\
6.65919211478771	0.26935440491588\\
6.63160797185979	0.301599693778256\\
6.62060506659769	0.317841249788775\\
6.59308942911859	0.368392028140213\\
6.57956602131293	0.399957506646961\\
6.57210199647069	0.420433978687075\\
6.55623265345533	0.473377444757257\\
6.54347300943136	0.526622555242743\\
6.53318505578443	0.579566021312925\\
6.52662255524274	0.620831213306289\\
6.52503605416493	0.631607971859787\\
6.51892613503961	0.682158750211225\\
6.51424297145473	0.73064559508412\\
6.51080395954276	0.776519130047526\\
6.50844307779676	0.819259587903779\\
6.50699532614187	0.858382699318543\\
6.50628858079857	0.893445178618774\\
6.50614219630103	0.924049743590099\\
6.50637150468244	0.949849609099638\\
6.50679694761221	0.970552390475529\\
6.507256118727	0.985923301583135\\
6.50761663842295	0.99578697142025\\
6.50778656712712	1\\
6.50796613350564	1.00421302857975\\
6.50842461910769	1.01407669841687\\
6.50924725046187	1.02944760952447\\
6.51056907195791	1.05015039090036\\
6.512572681804	1.0759502564099\\
6.51548681536244	1.10655482138123\\
6.51958434560935	1.14161730068146\\
6.52517904757697	1.18074041209622\\
6.52662255524274	1.18939007665525\\
6.53318845322568	1.22348086995247\\
6.54381047866726	1.26935440491588\\
6.55736437014544	1.31784124978878\\
6.5743022701817	1.36839202814021\\
6.57956602131293	1.38241224906785\\
6.59736176433087	1.42043397868707\\
6.62618034613539	1.47337744475726\\
6.63160797185979	1.48251981845016\\
6.66660104778614	1.52662255524274\\
6.68215875021122	1.54468232992568\\
6.72582450947093	1.57956602131293\\
6.73064559508412	1.58328997631978\\
6.77651913004753	1.60597267114871\\
6.81925958790378	1.61626278621309\\
6.85838269931854	1.61762288929084\\
6.89344517861877	1.61265298261038\\
6.9240497435901	1.60352797093215\\
6.94984960909964	1.59222749651242\\
6.97055239047553	1.58062190696607\\
6.97216222282565	1.57956602131293\\
6.98592330158314	1.57100582496023\\
6.99578697142025	1.56419082031754\\
7	1.56111004676301\\
7.00421302857975	1.5579248431446\\
7.01407669841687	1.55004749733291\\
7.02944760952447	1.53654091798762\\
7.03946226030154	1.52662255524274\\
7.05015039090036	1.51642050362462\\
7.0759502564099	1.48779202792341\\
7.08700118727649	1.47337744475726\\
7.10655482138123	1.44810030343849\\
7.12457836275916	1.42043397868707\\
7.14161730068146	1.3939305709613\\
7.15555796258941	1.36839202814021\\
7.18074041209622	1.32040251679398\\
7.18189669079358	1.31784124978878\\
7.20333488354715	1.26935440491588\\
7.22222980669441	1.22348086995247\\
7.22348086995247	1.22034335301443\\
7.23741627171451	1.18074041209622\\
7.25032629616629	1.14161730068146\\
7.26119586626019	1.10655482138123\\
7.26935440491588	1.07874951939262\\
7.27010044380522	1.0759502564099\\
7.2767606844874	1.05015039090036\\
7.28186819602504	1.02944760952447\\
7.28552528504667	1.01407669841687\\
7.28781185391933	1.00421302857975\\
7.2887742065501	1\\
7.28972801500515	0.99578697142025\\
7.29192773403812	0.985923301583135\\
7.29526261642531	0.970552390475529\\
7.29957557185138	0.949849609099638\\
7.30466339119873	0.924049743590099\\
7.31028441817558	0.893445178618774\\
7.31616619539569	0.858382699318543\\
7.31784124978878	0.847236578335739\\
7.32175059252421	0.819259587903779\\
7.32688306738288	0.776519130047526\\
7.33135092300784	0.73064559508412\\
7.33481952754219	0.682158750211225\\
7.33692530738207	0.631607971859787\\
7.33725840537162	0.579566021312925\\
7.33533420637573	0.526622555242743\\
7.33054840181387	0.473377444757257\\
7.32210646010491	0.420433978687075\\
7.31784124978878	0.402568737788105\\
7.30815602917028	0.368392028140213\\
7.28692290569029	0.317841249788775\\
7.26935440491588	0.288553797267732\\
7.25463096283396	0.26935440491588\\
7.22348086995247	0.238814413401531\\
7.20235487650662	0.223480869952474\\
7.18074041209622	0.210662404268701\\
7.14161730068146	0.193418737150604\\
7.10655482138123	0.182249670469923\\
7.10029585935228	0.180740412096221\\
};
\addplot[fill=mycolor4, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
7.086325805538	0.368392028140213\\
7.0759502564099	0.361985938971813\\
7.05015039090036	0.349738986426073\\
7.02944760952447	0.342323952141353\\
7.01407669841687	0.338087791716443\\
7.00421302857975	0.335907973519211\\
7	0.335101311592395\\
6.99578697142025	0.334367840580854\\
6.98592330158314	0.332932508273133\\
6.97055239047553	0.33146655307444\\
6.94984960909964	0.330938619153066\\
6.9240497435901	0.332560179821627\\
6.89344517861877	0.337765145261986\\
6.85838269931854	0.348263436701813\\
6.81925958790378	0.366207553044327\\
6.81582042503512	0.368392028140213\\
6.77651913004753	0.398219032082254\\
6.75484447517735	0.420433978687075\\
6.73064559508412	0.45125296749128\\
6.71697898026592	0.473377444757257\\
6.69119994678912	0.526622555242743\\
6.68215875021122	0.550976654944649\\
6.67325887007311	0.579566021312925\\
6.6611364994974	0.631607971859787\\
6.65279791179562	0.682158750211225\\
6.64766070152264	0.73064559508412\\
6.64523136068676	0.776519130047526\\
6.64505154639433	0.819259587903779\\
6.64666280896704	0.858382699318543\\
6.64958814176846	0.893445178618774\\
6.65332945718624	0.924049743590099\\
6.65737965006953	0.949849609099638\\
6.6612467084958	0.970552390475529\\
6.66448584265141	0.985923301583135\\
6.66673421939367	0.99578697142025\\
6.66773575682436	1\\
6.66876224042705	1.00421302857975\\
6.67126419874389	1.01407669841687\\
6.67544424071319	1.02944760952447\\
6.68163248999414	1.05015039090036\\
6.68215875021122	1.05176624150536\\
6.69209793385234	1.0759502564099\\
6.70648030616532	1.10655482138123\\
6.72559226796262	1.14161730068146\\
6.73064559508412	1.14991662926311\\
6.75713678984972	1.18074041209622\\
6.77651913004753	1.20065861336963\\
6.81287773926051	1.22348086995247\\
6.81925958790378	1.22717704541375\\
6.85838269931854	1.23808013999744\\
6.89344517861877	1.23869145091629\\
6.9240497435901	1.23260787846144\\
6.94801047681325	1.22348086995247\\
6.94984960909964	1.22277558826321\\
6.97055239047553	1.21165162076308\\
6.98592330158314	1.20154357947558\\
6.99578697142025	1.19420524568931\\
7	1.19086356957646\\
7.00421302857975	1.18739596659563\\
7.0118352687728	1.18074041209622\\
7.01407669841687	1.17874661854141\\
7.02944760952447	1.16366587887088\\
7.04912284253787	1.14161730068146\\
7.05015039090036	1.14042985242236\\
7.07542291195194	1.10655482138123\\
7.0759502564099	1.10581902649002\\
7.09433095295784	1.0759502564099\\
7.10655482138123	1.05508455686359\\
7.10904832602786	1.05015039090036\\
7.11912337315932	1.02944760952447\\
7.12631985164984	1.01407669841687\\
7.13081060911599	1.00421302857975\\
7.13269838214621	1\\
7.1345679771495	0.99578697142025\\
7.13887395016656	0.985923301583135\\
7.14161730068146	0.979464586964764\\
7.14492058798262	0.970552390475529\\
7.15225570297733	0.949849609099638\\
7.16081906869302	0.924049743590099\\
7.17013474618415	0.893445178618774\\
7.17965687855945	0.858382699318543\\
7.18074041209622	0.853741919097433\\
7.18783055397668	0.819259587903779\\
7.19489017334962	0.776519130047526\\
7.20030951622772	0.73064559508412\\
7.20336528971986	0.682158750211225\\
7.20323274748706	0.631607971859787\\
7.19893752758055	0.579566021312925\\
7.18928060993307	0.526622555242743\\
7.18074041209622	0.498352348445321\\
7.17146346363478	0.473377444757257\\
7.14181857769286	0.420433978687075\\
7.14161730068146	0.420168741965596\\
7.10655482138123	0.383905497846681\\
7.086325805538	0.368392028140213\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
2.05861319987537	4.22348086995247\\
2.05015039090036	4.22123083048445\\
2.02944760952447	4.21618534008832\\
2.01407669841687	4.21281324234881\\
2.00421302857975	4.21080552236419\\
2	4.20998354431993\\
1.99578697142025	4.2091822794835\\
1.98592330158313	4.2073851821274\\
1.97055239047553	4.20479570643888\\
1.94984960909964	4.20168845502651\\
1.9240497435901	4.19837706730492\\
1.89344517861877	4.19517668255847\\
1.85838269931854	4.19237259049158\\
1.81925958790378	4.19019835306986\\
1.77651913004753	4.18882371830403\\
1.73064559508412	4.18835083728755\\
1.68215875021122	4.18881664767127\\
1.63160797185979	4.19019943038166\\
1.57956602131293	4.19242801189698\\
1.52662255524274	4.19539252454608\\
1.47337744475726	4.19895589877733\\
1.42043397868707	4.2029653518223\\
1.36839202814021	4.20726314979575\\
1.31784124978878	4.21169595890817\\
1.26935440491588	4.21612223011006\\
1.22348086995247	4.22041728614002\\
1.19156156492761	4.22348086995247\\
1.18074041209622	4.22448498627437\\
1.14161730068146	4.22825040602167\\
1.10655482138123	4.23161868726184\\
1.0759502564099	4.23454352311631\\
1.05015039090036	4.23699240625479\\
1.02944760952447	4.23894351983648\\
1.01407669841687	4.24038290498788\\
1.00421302857975	4.24130206712377\\
1	4.24169353984962\\
0.99578697142025	4.24208432079015\\
0.985923301583135	4.24299645476495\\
0.970552390475529	4.24440982474814\\
0.949849609099638	4.24629718057289\\
0.924049743590099	4.24862153897364\\
0.893445178618774	4.25133677482198\\
0.858382699318543	4.25438910782286\\
0.819259587903779	4.257719624835\\
0.776519130047526	4.2612678891813\\
0.73064559508412	4.26497654135707\\
0.682158750211225	4.2687966817475\\
0.674860050298701	4.26935440491588\\
0.631607971859787	4.27273932664233\\
0.579566021312925	4.27674555277402\\
0.526622555242743	4.28082108489492\\
0.473377444757257	4.28501582287936\\
0.420433978687075	4.28942581612933\\
0.368392028140213	4.29420839403361\\
0.317841249788775	4.29960694737346\\
0.26935440491588	4.30599427166768\\
0.223480869952474	4.31395219515821\\
0.205682545858759	4.31784124978878\\
0.180740412096221	4.32459974872294\\
0.141617300681457	4.33958171737441\\
0.106554821381226	4.36185951201733\\
0.0993036252869566	4.36839202814021\\
0.0759502564099009	4.39912184388818\\
0.0652798251447325	4.42043397868707\\
0.0501503909003616	4.46956001495535\\
0.0492637613031435	4.47337744475726\\
0.0403371197204744	4.52662255524274\\
0.0349095037057832	4.57956602131293\\
0.0314969760002484	4.63160797185979\\
0.0294476095244715	4.68028822432531\\
0.0293743947139197	4.68215875021122\\
0.0281522376210778	4.73064559508412\\
0.0275881365174304	4.77651913004753\\
0.0275295866926555	4.81925958790378\\
0.0278653307251953	4.85838269931854\\
0.0285009552359643	4.89344517861877\\
0.0293433137998649	4.9240497435901\\
0.0294476095244715	4.9269699918495\\
0.0302982710413597	4.94984960909964\\
0.0312485286137308	4.97055239047553\\
0.0320744685449589	4.98592330158314\\
0.0326646932914937	4.99578697142025\\
0.0329322374635802	5\\
0.0332094797619868	5.00421302857975\\
0.0338984433174579	5.01407669841687\\
0.0350932500755229	5.02944760952447\\
0.0369706892616158	5.05015039090036\\
0.0398387083745045	5.0759502564099\\
0.0442499404946742	5.10655482138123\\
0.0501503909003616	5.13664348357223\\
0.0513077096482506	5.14161730068146\\
0.0636989659320669	5.18074041209622\\
0.0759502564099009	5.20541712012589\\
0.0889966954352055	5.22348086995247\\
0.106554821381226	5.24014867702967\\
0.141617300681457	5.25985466231787\\
0.171308339571623	5.26935440491588\\
0.180740412096221	5.27169409870534\\
0.223480869952474	5.27878424768925\\
0.26935440491588	5.28305707045979\\
0.317841249788775	5.28549694153608\\
0.368392028140213	5.28671832703254\\
0.420433978687075	5.287123571421\\
0.473377444757257	5.28698539813914\\
0.526622555242743	5.28649241765959\\
0.579566021312925	5.2857756143484\\
0.631607971859787	5.28492485509876\\
0.682158750211225	5.28400020303465\\
0.73064559508412	5.2830405863008\\
0.776519130047526	5.28207107328625\\
0.819259587903779	5.28110919021614\\
0.858382699318543	5.28017021220069\\
0.893445178618774	5.2792711067408\\
0.924049743590099	5.27843278223648\\
0.949849609099638	5.27768045371253\\
0.970552390475529	5.27704221749556\\
0.985923301583135	5.27654624061573\\
0.99578697142025	5.27621724682381\\
1	5.27607404392826\\
1.00421302857975	5.27592918758456\\
1.01407669841687	5.2755833838214\\
1.02944760952447	5.27502499547629\\
1.05015039090036	5.27423253368875\\
1.0759502564099	5.2731736618608\\
1.10655482138123	5.27180267008508\\
1.14161730068146	5.27005764792297\\
1.15444321226125	5.26935440491588\\
1.18074041209622	5.2678538785078\\
1.22348086995247	5.26509601575015\\
1.26935440491588	5.26166767332858\\
1.31784124978878	5.25743241141237\\
1.36839202814021	5.2522421638756\\
1.42043397868707	5.24594653049736\\
1.47337744475726	5.23840541086318\\
1.52662255524274	5.22950418822577\\
1.5584384356429	5.22348086995247\\
1.57956602131293	5.21914144764599\\
1.63160797185979	5.20731561856509\\
1.68215875021122	5.19414813613229\\
1.72765803102518	5.18074041209622\\
1.73064559508412	5.17977630691744\\
1.77651913004753	5.1642770574664\\
1.81925958790378	5.1482145624008\\
1.8358280214084	5.14161730068146\\
1.85838269931854	5.13181670296861\\
1.89344517861877	5.11568759588791\\
1.91227083648017	5.10655482138123\\
1.9240497435901	5.10036806055798\\
1.94984960909964	5.08641655400082\\
1.96831145230521	5.0759502564099\\
1.97055239047553	5.07459485733484\\
1.98592330158313	5.06524946030238\\
1.99578697142025	5.05908671984386\\
2	5.05641383535001\\
2.00421302857975	5.05371619308907\\
2.00974238219006	5.05015039090036\\
2.01407669841687	5.04722892438558\\
2.02944760952447	5.03669562058477\\
2.039828815995	5.02944760952447\\
2.05015039090036	5.02177867613292\\
2.06052421423695	5.01407669841687\\
2.07301673644334	5.00421302857975\\
2.0759502564099	5.00180186295576\\
2.07823465671537	5\\
2.0834658083677	4.99578697142025\\
2.09518632227966	4.98592330158314\\
2.10655482138123	4.97570696723942\\
2.11245284277539	4.97055239047553\\
2.13419541402738	4.94984960909964\\
2.14161730068146	4.94202760651761\\
2.15907453620581	4.9240497435901\\
2.18074041209622	4.8984551940008\\
2.18511492061646	4.89344517861877\\
2.21173548088792	4.85838269931854\\
2.22348086995247	4.83990263058439\\
2.23718692980429	4.81925958790378\\
2.26034666589572	4.77651913004753\\
2.26935440491588	4.75550267003427\\
2.28075220479495	4.73064559508412\\
2.29752042883878	4.68215875021122\\
2.30956421302486	4.63160797185979\\
2.31660313365749	4.57956602131293\\
2.31784124978878	4.53508731295747\\
2.31811055185284	4.52662255524274\\
2.31784124978878	4.52384652100789\\
2.31302212897085	4.47337744475726\\
2.29966675847483	4.42043397868707\\
2.27499042761536	4.36839202814021\\
2.26935440491588	4.36044848437457\\
2.23540392004599	4.31784124978878\\
2.22348086995247	4.30734804467474\\
2.18074041209622	4.27524518325331\\
2.17151852948278	4.26935440491588\\
2.14161730068146	4.25416234271786\\
2.10655482138123	4.23937936143781\\
2.0759502564099	4.2287187012928\\
2.05861319987537	4.22348086995247\\
};
\addplot[fill=mycolor3, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
1.47759900979425	4.42043397868707\\
1.47337744475726	4.4191966558747\\
1.42043397868707	4.40573300894122\\
1.36839202814021	4.39522364282134\\
1.31784124978878	4.38718858351942\\
1.26935440491588	4.38118731390372\\
1.22348086995247	4.37682678752446\\
1.18074041209622	4.37376392662874\\
1.14161730068146	4.37170435601081\\
1.10655482138123	4.37039890592367\\
1.0759502564099	4.36963918561338\\
1.05015039090036	4.36925325299146\\
1.02944760952447	4.36910207811954\\
1.01407669841687	4.36907713848266\\
1.00421302857975	4.36909913601105\\
1	4.36911741994887\\
0.99578697142025	4.36914096617643\\
0.985923301583135	4.36921646091405\\
0.970552390475529	4.36939010472362\\
0.949849609099638	4.3697293908003\\
0.924049743590099	4.37031724563494\\
0.893445178618774	4.37124645361311\\
0.858382699318543	4.37261566750964\\
0.819259587903779	4.37452823183614\\
0.776519130047526	4.37709470800783\\
0.73064559508412	4.38043966360692\\
0.682158750211225	4.38471312667452\\
0.631607971859787	4.39010725266191\\
0.579566021312925	4.39687935035186\\
0.526622555242743	4.40538365396731\\
0.473377444757257	4.41611644587346\\
0.455939232586634	4.42043397868707\\
0.420433978687075	4.43061666716176\\
0.368392028140213	4.44976607247034\\
0.320434898496198	4.47337744475726\\
0.317841249788775	4.47496693541042\\
0.26935440491588	4.51241976998101\\
0.255125734123476	4.52662255524274\\
0.223480869952474	4.56967266097407\\
0.217541139333047	4.57956602131293\\
0.19505296385354	4.63160797185979\\
0.181048109494954	4.68215875021122\\
0.180740412096221	4.68395951493217\\
0.173496646519572	4.73064559508412\\
0.170216489191238	4.77651913004753\\
0.170251404190325	4.81925958790378\\
0.172908850198761	4.85838269931854\\
0.17758843958026	4.89344517861877\\
0.180740412096221	4.90953693244518\\
0.183888197425099	4.9240497435901\\
0.191203176482394	4.94984960909964\\
0.198479579258351	4.97055239047553\\
0.204816997596199	4.98592330158314\\
0.209355600710638	4.99578697142025\\
0.21141590932054	5\\
0.213552971361269	5.00421302857975\\
0.218873187884382	5.01407669841687\\
0.223480869952474	5.0218733354925\\
0.228599252583417	5.02944760952447\\
0.244743359148848	5.05015039090036\\
0.26935440491588	5.07557276962303\\
0.26980516976742	5.0759502564099\\
0.314487061510656	5.10655482138123\\
0.317841249788775	5.10842592303893\\
0.368392028140213	5.12982815649581\\
0.40892219134776	5.14161730068146\\
0.420433978687075	5.14449689358994\\
0.473377444757257	5.15399699683316\\
0.526622555242743	5.16020752638781\\
0.579566021312925	5.16393765379041\\
0.631607971859787	5.16577482585177\\
0.682158750211225	5.1661583907638\\
0.73064559508412	5.16542893798843\\
0.776519130047526	5.16386248774072\\
0.819259587903779	5.16169447035768\\
0.858382699318543	5.15913607465921\\
0.893445178618774	5.15638428450321\\
0.924049743590099	5.1536263808314\\
0.949849609099638	5.15103961999966\\
0.970552390475529	5.14878701447753\\
0.985923301583135	5.14701046800739\\
0.99578697142025	5.14582285584483\\
1	5.14530411366662\\
1.00421302857975	5.14477844139827\\
1.01407669841687	5.14352038262564\\
1.02843976593626	5.14161730068146\\
1.02944760952447	5.14147564783692\\
1.05015039090036	5.13843413653409\\
1.0759502564099	5.13438226349464\\
1.10655482138123	5.1291827646655\\
1.14161730068146	5.12267191415481\\
1.18074041209622	5.11466040384616\\
1.21658576331538	5.10655482138123\\
1.22348086995247	5.10485088444246\\
1.26935440491588	5.09259036494097\\
1.31784124978878	5.07806265157389\\
1.32439919355904	5.0759502564099\\
1.36839202814021	5.06026445106564\\
1.39449163078553	5.05015039090036\\
1.42043397868707	5.03902117131631\\
1.44156910123902	5.02944760952447\\
1.47239205601232	5.01407669841687\\
1.47337744475726	5.01355251491277\\
1.49063252269873	5.00421302857975\\
1.4980782222105	5\\
1.50532667129984	4.99578697142025\\
1.52156151101288	4.98592330158314\\
1.52662255524274	4.98266323648868\\
1.54511473311843	4.97055239047553\\
1.57357786354216	4.94984960909964\\
1.57956602131293	4.94496579028729\\
1.60475527912141	4.9240497435901\\
1.63160797185979	4.89786893267789\\
1.63609122935343	4.89344517861877\\
1.66579472991505	4.85838269931854\\
1.68215875021122	4.8337114110648\\
1.69177472596402	4.81925958790378\\
1.71251149468882	4.77651913004753\\
1.72617932010741	4.73064559508412\\
1.73064559508412	4.68714081701963\\
1.73117989818183	4.68215875021122\\
1.73064559508412	4.67739735767602\\
1.72537140750411	4.63160797185979\\
1.70564359963456	4.57956602131293\\
1.68215875021122	4.54622948740361\\
1.66694514813349	4.52662255524274\\
1.63160797185979	4.4966650014443\\
1.59958649656908	4.47337744475726\\
1.57956602131293	4.46267685648175\\
1.52662255524274	4.43845877576322\\
1.47759900979425	4.42043397868707\\
};
\addplot[fill=mycolor4, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.989990708740761	4.52662255524274\\
0.985923301583135	4.52607157427996\\
0.970552390475529	4.52414846645521\\
0.949849609099638	4.52187751980315\\
0.924049743590099	4.51954697798732\\
0.893445178618774	4.51748242193728\\
0.858382699318543	4.51603129901829\\
0.819259587903779	4.51555378794289\\
0.776519130047526	4.51642230032227\\
0.73064559508412	4.51903107709591\\
0.682158750211225	4.52381692328802\\
0.66315081294892	4.52662255524274\\
0.631607971859787	4.53218668612412\\
0.579566021312925	4.54500783372597\\
0.526622555242743	4.56268881429092\\
0.488497617130691	4.57956602131293\\
0.473377444757257	4.58830001836837\\
0.420433978687075	4.62804418755277\\
0.416665530194227	4.63160797185979\\
0.379499828715553	4.68215875021122\\
0.368392028140213	4.70751837942385\\
0.359904783706233	4.73064559508412\\
0.35274262720911	4.77651913004753\\
0.354298371492372	4.81925958790378\\
0.36292692994197	4.85838269931854\\
0.368392028140213	4.87215006939093\\
0.378725832123391	4.89344517861877\\
0.400308051297141	4.9240497435901\\
0.420433978687075	4.94568153570701\\
0.425425615924072	4.94984960909964\\
0.455221075606662	4.97055239047553\\
0.473377444757257	4.98133540392192\\
0.483780459446214	4.98592330158314\\
0.508345643105114	4.99578697142025\\
0.519570162691652	5\\
0.526622555242743	5.00255385613216\\
0.533108043355846	5.00421302857975\\
0.574234729552075	5.01407669841687\\
0.579566021312925	5.01525567198217\\
0.631607971859787	5.02229357096515\\
0.682158750211225	5.02539442711737\\
0.73064559508412	5.02547624238041\\
0.776519130047526	5.02328385187711\\
0.819259587903779	5.0194474050583\\
0.858382699318543	5.01452098027711\\
0.86122995765775	5.01407669841687\\
0.893445178618774	5.00879908977538\\
0.917407931887186	5.00421302857975\\
0.924049743590099	5.00289971420664\\
0.937250440214995	5\\
0.949849609099638	4.99716693359625\\
0.955537370843047	4.99578697142025\\
0.970552390475529	4.99202304416231\\
0.985923301583135	4.9879322203444\\
0.993174228616395	4.98592330158314\\
0.99578697142025	4.98516181392535\\
1	4.9839102046968\\
1.00421302857975	4.98264215305943\\
1.01407669841687	4.97960888859548\\
1.02944760952447	4.97470116048283\\
1.04183731510227	4.97055239047553\\
1.05015039090036	4.96753238105479\\
1.0759502564099	4.9576133506778\\
1.09485998178643	4.94984960909964\\
1.10655482138123	4.94444353092712\\
1.14161730068146	4.9271050267405\\
1.14741926897804	4.9240497435901\\
1.18074041209622	4.90336832235691\\
1.19575911988353	4.89344517861877\\
1.22348086995247	4.87053202181009\\
1.23744362223734	4.85838269931854\\
1.26935440491588	4.82034789334686\\
1.270235039574	4.81925958790378\\
1.29149312130565	4.77651913004753\\
1.29891639550689	4.73064559508412\\
1.28836979874467	4.68215875021122\\
1.26935440491588	4.6536675318914\\
1.252830931176	4.63160797185979\\
1.22348086995247	4.60939117209821\\
1.18074041209622	4.58196721534524\\
1.17646389764773	4.57956602131293\\
1.14161730068146	4.56581725052961\\
1.10655482138123	4.55398749371968\\
1.0759502564099	4.54511973436741\\
1.05015039090036	4.53861799960098\\
1.02944760952447	4.53400552164024\\
1.01407669841687	4.53091317333883\\
1.00421302857975	4.52907307820747\\
1	4.52832082315253\\
0.99578697142025	4.52758849781449\\
0.989990708740761	4.52662255524274\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
1.40014586843965	6.36839202814021\\
1.36839202814021	6.36746078640895\\
1.31784124978878	6.36674449604662\\
1.26935440491588	6.36676546817681\\
1.22348086995247	6.36738298962666\\
1.18297365379792	6.36839202814021\\
1.18074041209622	6.36844547161428\\
1.14161730068146	6.36980786160346\\
1.10655482138123	6.37131485214367\\
1.0759502564099	6.37283488379041\\
1.05015039090036	6.37425431681791\\
1.02944760952447	6.37547911054653\\
1.01407669841687	6.37643537838592\\
1.00421302857975	6.37706926932076\\
1	6.37734472171022\\
0.99578697142025	6.37762294321697\\
0.985923301583135	6.3782849808411\\
0.970552390475529	6.37934565755929\\
0.949849609099638	6.38082783179237\\
0.924049743590099	6.38275623742401\\
0.893445178618774	6.3851526711187\\
0.858382699318543	6.38803147032834\\
0.819259587903779	6.39139601510757\\
0.776519130047526	6.39523691331376\\
0.73064559508412	6.39953232940055\\
0.682158750211225	6.40425067022076\\
0.631607971859787	6.40935561641197\\
0.579566021312925	6.41481335901469\\
0.528111194918131	6.42043397868707\\
0.526622555242743	6.42060350111346\\
0.473377444757257	6.42677178565194\\
0.420433978687075	6.43329673232711\\
0.368392028140213	6.4402764889664\\
0.317841249788775	6.44789687529145\\
0.26935440491588	6.45647838633033\\
0.223480869952474	6.46655884782934\\
0.198157169721171	6.47337744475726\\
0.180740412096221	6.47918743583138\\
0.141617300681457	6.49607155171467\\
0.106554821381226	6.52009955971528\\
0.099600372610709	6.52662255524274\\
0.0759502564099009	6.55899027124796\\
0.0657872440948108	6.57956602131293\\
0.0501503909003616	6.63086519360432\\
0.0499763807057335	6.63160797185979\\
0.0411717589620261	6.68215875021122\\
0.0358455943156132	6.73064559508412\\
0.0324686591077092	6.77651913004753\\
0.0302974945554985	6.81925958790378\\
0.0294476095244715	6.84301292556954\\
0.0289212209136724	6.85838269931854\\
0.0280902099740509	6.89344517861877\\
0.0276362278054017	6.9240497435901\\
0.0274345553379609	6.94984960909964\\
0.0273879913980166	6.97055239047553\\
0.0274191432991787	6.98592330158314\\
0.0274687702383138	6.99578697142025\\
0.0274970869323351	7\\
0.0275296967562722	7.00421302857975\\
0.0276229906865287	7.01407669841687\\
0.0278165935611102	7.02944760952447\\
0.0281736820808615	7.05015039090036\\
0.0287838651034185	7.0759502564099\\
0.0294476095244715	7.09673874634557\\
0.0297724859941458	7.10655482138123\\
0.0313217012005223	7.14161730068146\\
0.0337083413409718	7.18074041209622\\
0.0373987857586231	7.22348086995247\\
0.0432634608591346	7.26935440491588\\
0.0501503909003616	7.30510821870999\\
0.0532050008132807	7.31784124978878\\
0.072336062745108	7.36839202814021\\
0.0759502564099009	7.37466421960237\\
0.106554821381226	7.40989288748232\\
0.121879918946742	7.42043397868707\\
0.141617300681457	7.43033284288707\\
0.180740412096221	7.44272689891047\\
0.223480869952474	7.45049692644074\\
0.26935440491588	7.45524499224659\\
0.317841249788775	7.45788531904833\\
0.368392028140213	7.45896944292245\\
0.420433978687075	7.45884822608477\\
0.473377444757257	7.4577587760345\\
0.526622555242743	7.45587399837033\\
0.579566021312925	7.45333215177683\\
0.631607971859787	7.4502548882142\\
0.682158750211225	7.44675814961434\\
0.73064559508412	7.44295830760577\\
0.776519130047526	7.4389749483156\\
0.819259587903779	7.43493120840323\\
0.858382699318543	7.43095231574738\\
0.893445178618774	7.42716285592814\\
0.924049743590099	7.42368321079779\\
0.949849609099638	7.4206255654474\\
0.951432346182605	7.42043397868707\\
0.970552390475529	7.41805505091612\\
0.985923301583135	7.41609897902397\\
0.99578697142025	7.41482343336309\\
1	7.41427378081295\\
1.00421302857975	7.41372123691975\\
1.01407669841687	7.41241630381808\\
1.02944760952447	7.41035124614562\\
1.05015039090036	7.40750924405752\\
1.0759502564099	7.40387034866677\\
1.10655482138123	7.39941426272164\\
1.14161730068146	7.39412343155992\\
1.18074041209622	7.38798635693803\\
1.22348086995247	7.38100096076397\\
1.26935440491588	7.37317780630594\\
1.29692930442471	7.36839202814021\\
1.31784124978878	7.36445429388148\\
1.36839202814021	7.35486401378926\\
1.42043397868707	7.3445989388326\\
1.47337744475726	7.33374994963467\\
1.52662255524274	7.32242625367469\\
1.54848584036377	7.31784124978878\\
1.57956602131293	7.31051931526095\\
1.63160797185979	7.29828824080096\\
1.68215875021122	7.28605010233627\\
1.73064559508412	7.27396617562806\\
1.74956492739888	7.26935440491588\\
1.77651913004753	7.26188436692705\\
1.81925958790378	7.25014296241801\\
1.85838269931854	7.23912725777335\\
1.89344517861877	7.22901003345653\\
1.91260923295819	7.22348086995247\\
1.9240497435901	7.21976873734198\\
1.94984960909964	7.21154689060252\\
1.97055239047553	7.20482749640303\\
1.98592330158313	7.1997612777794\\
1.99578697142025	7.19647281289198\\
2	7.19505886109815\\
2.00421302857975	7.19363912869368\\
2.01407669841687	7.1902918775216\\
2.02944760952447	7.18500712776229\\
2.04184518974331	7.18074041209622\\
2.05015039090036	7.17754967775918\\
2.0759502564099	7.16764932123191\\
2.10655482138123	7.15548298064717\\
2.13996118728778	7.14161730068146\\
2.14161730068146	7.14081586833975\\
2.18074041209622	7.12223676879642\\
2.21222325358659	7.10655482138123\\
2.22348086995247	7.09984280479556\\
2.26342666434803	7.0759502564099\\
2.26935440491588	7.0716638209349\\
2.30003754631877	7.05015039090036\\
2.31784124978878	7.03500132262716\\
2.32473029609701	7.02944760952447\\
2.3416506184659	7.01407669841687\\
2.35135215715361	7.00421302857975\\
2.35524956645722	7\\
2.35900895053132	6.99578697142025\\
2.36730376656414	6.98592330158314\\
2.36839202814021	6.98452531772228\\
2.38014704865488	6.97055239047553\\
2.39518832166318	6.94984960909964\\
2.41067198125515	6.9240497435901\\
2.42043397868707	6.90364241805624\\
2.42564751838288	6.89344517861877\\
2.43918888096031	6.85838269931854\\
2.4491508069834	6.81925958790378\\
2.45429916954583	6.77651913004753\\
2.45290470560079	6.73064559508412\\
2.44195095467378	6.68215875021122\\
2.42043397868707	6.64031241727405\\
2.41570749727171	6.63160797185979\\
2.36839202814021	6.58354846955319\\
2.36400722640732	6.57956602131293\\
2.31784124978878	6.55212975816923\\
2.26935440491588	6.52827771116899\\
2.26591650515072	6.52662255524274\\
2.22348086995247	6.51142498891389\\
2.18074041209622	6.49737527374998\\
2.14161730068146	6.48537915843327\\
2.10655482138123	6.47517272815796\\
2.10049485586827	6.47337744475726\\
2.0759502564099	6.46728994247925\\
2.05015039090036	6.46097825334305\\
2.02944760952447	6.4560259823262\\
2.01407669841687	6.45241250696364\\
2.00421302857975	6.45012200976721\\
2	6.44915043266194\\
1.99578697142025	6.44818290823376\\
1.98592330158313	6.44593362206946\\
1.97055239047553	6.44247329758106\\
1.94984960909964	6.43790045765409\\
1.9240497435901	6.43234712369091\\
1.89344517861877	6.42597826444031\\
1.86602702180793	6.42043397868707\\
1.85838269931854	6.41907612540925\\
1.81925958790378	6.41211647109025\\
1.77651913004753	6.40499303726163\\
1.73064559508412	6.39795099417187\\
1.68215875021122	6.39123564850858\\
1.63160797185979	6.38507510920225\\
1.57956602131293	6.37966250405618\\
1.52662255524274	6.37514091004889\\
1.47337744475726	6.37159369245776\\
1.42043397868707	6.36904171260772\\
1.40014586843965	6.36839202814021\\
};
\addplot[fill=mycolor3, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
1.18939007665522	6.52662255524274\\
1.18074041209622	6.52517904757698\\
1.14161730068146	6.51958434560935\\
1.10655482138123	6.51548681536245\\
1.0759502564099	6.512572681804\\
1.05015039090036	6.51056907195792\\
1.02944760952447	6.50924725046187\\
1.01407669841687	6.5084246191077\\
1.00421302857975	6.50796613350564\\
1	6.50778656712713\\
0.99578697142025	6.50761663842295\\
0.985923301583135	6.50725611872701\\
0.970552390475529	6.50679694761222\\
0.949849609099638	6.50637150468244\\
0.924049743590099	6.50614219630103\\
0.893445178618774	6.50628858079857\\
0.858382699318543	6.50699532614187\\
0.819259587903779	6.50844307779676\\
0.776519130047526	6.51080395954276\\
0.73064559508412	6.51424297145473\\
0.682158750211225	6.51892613503961\\
0.631607971859787	6.52503605416493\\
0.62083121330629	6.52662255524274\\
0.579566021312925	6.53318505578443\\
0.526622555242743	6.54347300943136\\
0.473377444757257	6.55623265345532\\
0.420433978687075	6.57210199647068\\
0.399957506646955	6.57956602131293\\
0.368392028140213	6.59308942911859\\
0.317841249788775	6.62060506659769\\
0.301599693778252	6.63160797185979\\
0.26935440491588	6.65919211478771\\
0.247786278244327	6.68215875021122\\
0.223480869952474	6.71676049182702\\
0.21525569364069	6.73064559508412\\
0.194952384903101	6.77651913004753\\
0.18174194657631	6.81925958790378\\
0.180740412096221	6.82377701624155\\
0.173696448355564	6.85838269931854\\
0.16893267792281	6.89344517861877\\
0.166421990704193	6.9240497435901\\
0.165423021421466	6.94984960909964\\
0.165342683157175	6.97055239047553\\
0.165698633007541	6.98592330158314\\
0.166115864869187	6.99578697142025\\
0.166339648184812	7\\
0.16659098980654	7.00421302857975\\
0.167288528910236	7.01407669841687\\
0.168687310966106	7.02944760952447\\
0.171198349482111	7.05015039090036\\
0.175412168517695	7.0759502564099\\
0.180740412096221	7.10029585935229\\
0.182249670469921	7.10655482138123\\
0.193418737150602	7.14161730068146\\
0.210662404268699	7.18074041209622\\
0.223480869952474	7.20235487650662\\
0.23881441340153	7.22348086995247\\
0.26935440491588	7.25463096283397\\
0.288553797267731	7.26935440491588\\
0.317841249788775	7.28692290569029\\
0.368392028140213	7.30815602917028\\
0.402568737788108	7.31784124978878\\
0.420433978687075	7.32210646010491\\
0.473377444757257	7.33054840181387\\
0.526622555242743	7.33533420637573\\
0.579566021312925	7.33725840537162\\
0.631607971859787	7.33692530738207\\
0.682158750211225	7.33481952754219\\
0.73064559508412	7.33135092300784\\
0.776519130047526	7.32688306738288\\
0.819259587903779	7.32175059252421\\
0.847236578335723	7.31784124978878\\
0.858382699318543	7.31616619539569\\
0.893445178618774	7.31028441817558\\
0.924049743590099	7.30466339119872\\
0.949849609099638	7.29957557185137\\
0.970552390475529	7.29526261642531\\
0.985923301583135	7.29192773403812\\
0.99578697142025	7.28972801500515\\
1	7.28877420655009\\
1.00421302857975	7.28781185391933\\
1.01407669841687	7.28552528504667\\
1.02944760952447	7.28186819602504\\
1.05015039090036	7.27676068448739\\
1.0759502564099	7.27010044380522\\
1.07874951939261	7.26935440491588\\
1.10655482138123	7.26119586626019\\
1.14161730068146	7.25032629616629\\
1.18074041209622	7.23741627171451\\
1.22034335301443	7.22348086995247\\
1.22348086995247	7.22222980669441\\
1.26935440491588	7.20333488354715\\
1.31784124978878	7.18189669079358\\
1.32040251679397	7.18074041209622\\
1.36839202814021	7.15555796258941\\
1.3939305709613	7.14161730068146\\
1.42043397868707	7.12457836275916\\
1.44810030343849	7.10655482138123\\
1.47337744475726	7.08700118727649\\
1.48779202792342	7.0759502564099\\
1.51642050362463	7.05015039090036\\
1.52662255524274	7.03946226030154\\
1.53654091798763	7.02944760952447\\
1.55004749733291	7.01407669841687\\
1.5579248431446	7.00421302857975\\
1.56111004676301	7\\
1.56419082031754	6.99578697142025\\
1.57100582496023	6.98592330158314\\
1.57956602131293	6.97216222282566\\
1.58062190696608	6.97055239047553\\
1.59222749651242	6.94984960909964\\
1.60352797093215	6.9240497435901\\
1.61265298261039	6.89344517861877\\
1.61762288929085	6.85838269931854\\
1.6162627862131	6.81925958790378\\
1.60597267114871	6.77651913004753\\
1.58328997631979	6.73064559508412\\
1.57956602131293	6.72582450947092\\
1.54468232992568	6.68215875021122\\
1.52662255524274	6.66660104778613\\
1.48251981845016	6.63160797185979\\
1.47337744475726	6.62618034613539\\
1.42043397868707	6.59736176433087\\
1.38241224906784	6.57956602131293\\
1.36839202814021	6.57430227018171\\
1.31784124978878	6.55736437014545\\
1.26935440491588	6.54381047866727\\
1.22348086995247	6.53318845322568\\
1.18939007665522	6.52662255524274\\
};
\addplot[fill=mycolor4, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
1.05176624150535	6.68215875021122\\
1.05015039090036	6.68163248999414\\
1.02944760952447	6.67544424071319\\
1.01407669841687	6.67126419874389\\
1.00421302857975	6.66876224042705\\
1	6.66773575682436\\
0.99578697142025	6.66673421939367\\
0.985923301583135	6.66448584265141\\
0.970552390475529	6.6612467084958\\
0.949849609099638	6.65737965006953\\
0.924049743590099	6.65332945718624\\
0.893445178618774	6.64958814176846\\
0.858382699318543	6.64666280896704\\
0.819259587903779	6.64505154639433\\
0.776519130047526	6.64523136068676\\
0.73064559508412	6.64766070152264\\
0.682158750211225	6.65279791179561\\
0.631607971859787	6.6611364994974\\
0.579566021312925	6.67325887007311\\
0.550976654944636	6.68215875021122\\
0.526622555242743	6.69119994678911\\
0.473377444757257	6.71697898026591\\
0.45125296749127	6.73064559508412\\
0.420433978687075	6.75484447517734\\
0.398219032082245	6.77651913004753\\
0.368392028140213	6.8158204250351\\
0.36620755304432	6.81925958790378\\
0.348263436701805	6.85838269931854\\
0.337765145261979	6.89344517861877\\
0.33256017982162	6.9240497435901\\
0.330938619153059	6.94984960909964\\
0.331466553074432	6.97055239047553\\
0.332932508273126	6.98592330158314\\
0.334367840580847	6.99578697142025\\
0.335101311592387	7\\
0.335907973519204	7.00421302857975\\
0.338087791716436	7.01407669841687\\
0.342323952141346	7.02944760952447\\
0.349738986426066	7.05015039090036\\
0.361985938971806	7.0759502564099\\
0.368392028140213	7.08632580553801\\
0.383905497846674	7.10655482138123\\
0.42016874196559	7.14161730068146\\
0.420433978687075	7.14181857769287\\
0.473377444757257	7.17146346363479\\
0.498352348445313	7.18074041209622\\
0.526622555242743	7.18928060993307\\
0.579566021312925	7.19893752758055\\
0.631607971859787	7.20323274748706\\
0.682158750211225	7.20336528971986\\
0.73064559508412	7.20030951622772\\
0.776519130047526	7.19489017334962\\
0.819259587903779	7.18783055397668\\
0.853741919097432	7.18074041209622\\
0.858382699318543	7.17965687855945\\
0.893445178618774	7.17013474618415\\
0.924049743590099	7.16081906869302\\
0.949849609099638	7.15225570297733\\
0.970552390475529	7.14492058798262\\
0.979464586964761	7.14161730068146\\
0.985923301583135	7.13887395016656\\
0.99578697142025	7.1345679771495\\
1	7.13269838214621\\
1.00421302857975	7.13081060911599\\
1.01407669841687	7.12631985164984\\
1.02944760952447	7.11912337315932\\
1.05015039090036	7.10904832602786\\
1.05508455686359	7.10655482138123\\
1.0759502564099	7.09433095295784\\
1.10581902649002	7.0759502564099\\
1.10655482138123	7.07542291195194\\
1.14042985242236	7.05015039090036\\
1.14161730068146	7.04912284253787\\
1.16366587887088	7.02944760952447\\
1.17874661854141	7.01407669841687\\
1.18074041209622	7.01183526877281\\
1.18739596659563	7.00421302857975\\
1.19086356957647	7\\
1.19420524568931	6.99578697142025\\
1.20154357947558	6.98592330158314\\
1.21165162076309	6.97055239047553\\
1.22277558826322	6.94984960909964\\
1.22348086995247	6.94801047681326\\
1.23260787846144	6.9240497435901\\
1.23869145091629	6.89344517861877\\
1.23808013999745	6.85838269931854\\
1.22717704541375	6.81925958790378\\
1.22348086995247	6.8128777392605\\
1.20065861336963	6.77651913004753\\
1.18074041209622	6.75713678984972\\
1.14991662926311	6.73064559508412\\
1.14161730068146	6.72559226796262\\
1.10655482138123	6.70648030616532\\
1.0759502564099	6.69209793385234\\
1.05176624150535	6.68215875021122\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
11.2705668456656	0.26935440491588\\
11.2655152930121	0.267583308521497\\
11.1815336141935	0.257113184647424\\
11.1143073812174	0.26935440491588\\
11.0939770977267	0.273498557612873\\
11.0349774973858	0.317841249788775\\
11.0038377952545	0.347634217348635\\
10.9933683898966	0.368392028140213\\
10.9717968384971	0.420433978687075\\
10.9540931024661	0.473377444757257\\
10.9391522725117	0.526622555242743\\
10.9262278955169	0.579566021312925\\
10.9148206903836	0.631607971859787\\
10.9121370220922	0.644922841243757\\
10.9074086112301	0.682158750211225\\
10.9016938792319	0.73064559508412\\
10.8966137093751	0.776519130047526\\
10.8921282272689	0.819259587903779\\
10.8882178188313	0.858382699318543\\
10.8848713200051	0.893445178618774\\
10.882077713703	0.924049743590099\\
10.8798214791769	0.949849609099638\\
10.8780815436493	0.970552390475529\\
10.8768333569965	0.985923301583135\\
10.8760531358452	0.99578697142025\\
10.875725023378	1\\
10.8754000649425	1.00421302857975\\
10.8746519159719	1.01407669841687\\
10.8735229068797	1.02944760952447\\
10.872078153531	1.05015039090036\\
10.8704114951016	1.0759502564099\\
10.868651331782	1.10655482138123\\
10.8669689796108	1.14161730068146\\
10.8655898937653	1.18074041209622\\
10.8648077906364	1.22348086995247\\
10.8650012756251	1.26935440491588\\
10.8666519593518	1.31784124978878\\
10.8703621110713	1.36839202814021\\
10.8768685285881	1.42043397868707\\
10.8870474140427	1.47337744475726\\
10.9019027070518	1.52662255524274\\
10.9121370220922	1.5545424745362\\
10.93569796991	1.57956602131293\\
11.0023770154792	1.63160797185979\\
11.0038377952545	1.63255121067826\\
11.0200230463491	1.63160797185979\\
11.0939770977267	1.62763253411632\\
11.1815336141935	1.58164425330124\\
11.1839219410752	1.57956602131293\\
11.2428773687234	1.52662255524274\\
11.2655152930121	1.50531922225425\\
11.2914788871658	1.47337744475726\\
11.3314286314508	1.42043397868707\\
11.3449705862915	1.40128083721366\\
11.3650150203078	1.36839202814021\\
11.3932565569271	1.31784124978878\\
11.4177266425157	1.26935440491588\\
11.4189992308373	1.26665243566651\\
11.4379024752321	1.22348086995247\\
11.4547694478552	1.18074041209622\\
11.4687106504714	1.14161730068146\\
11.4800467935206	1.10655482138123\\
11.4867624475578	1.08389122102466\\
11.4890803170467	1.0759502564099\\
11.4960705232732	1.05015039090036\\
11.5012648004578	1.02944760952447\\
11.5048861072721	1.01407669841687\\
11.5071053979422	1.00421302857975\\
11.5080285450105	1\\
11.5089369116606	0.99578697142025\\
11.5110059590776	0.985923301583135\\
11.5140698225115	0.970552390475529\\
11.5178891050713	0.949849609099638\\
11.5221567414612	0.924049743590099\\
11.5265113194334	0.893445178618774\\
11.5305495493517	0.858382699318543\\
11.5338355533149	0.819259587903779\\
11.5359049266358	0.776519130047526\\
11.5362616044117	0.73064559508412\\
11.534365360192	0.682158750211225\\
11.5296070964379	0.631607971859787\\
11.5212677203862	0.579566021312925\\
11.5084539209872	0.526622555242743\\
11.4899997618342	0.473377444757257\\
11.4867624475578	0.46625829138933\\
11.4634010183415	0.420433978687075\\
11.4266814872834	0.368392028140213\\
11.4189992308373	0.359874206765042\\
11.3704162625947	0.317841249788775\\
11.3449705862915	0.300730182247231\\
11.2705668456656	0.26935440491588\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
5.7797598553078	3.05015039090036\\
5.77651913004753	3.04936786513178\\
5.73064559508412	3.04511620007653\\
5.68215875021122	3.04712768570993\\
5.66242657024978	3.05015039090036\\
5.63160797185979	3.05490282001331\\
5.57956602131293	3.06790778761854\\
5.55579117664088	3.0759502564099\\
5.52662255524274	3.08619779145876\\
5.47988083037273	3.10655482138123\\
5.47337744475726	3.10957312291677\\
5.42043397868707	3.13898203262845\\
5.41631141973784	3.14161730068146\\
5.36839202814021	3.17510070350923\\
5.36114319819955	3.18074041209622\\
5.31784124978878	3.21853809471057\\
5.31262903749629	3.22348086995247\\
5.27093016123232	3.26935440491588\\
5.26935440491588	3.27149625159161\\
5.23713476847404	3.31784124978878\\
5.22348086995247	3.34360175631024\\
5.21075708828014	3.36839202814021\\
5.19396331819868	3.42043397868707\\
5.18898598432091	3.47337744475726\\
5.20181654648491	3.52662255524274\\
5.22348086995247	3.55712784795104\\
5.24887331480953	3.57956602131293\\
5.26935440491588	3.59033681442177\\
5.31784124978878	3.60358010298257\\
5.36839202814021	3.6062784597586\\
5.42043397868707	3.6002720656758\\
5.47337744475726	3.58706409890499\\
5.49337094478647	3.57956602131293\\
5.52662255524274	3.56598370496176\\
5.57956602131293	3.5388375016749\\
5.59957096260576	3.52662255524274\\
5.63160797185979	3.50506979177134\\
5.67389743446407	3.47337744475726\\
5.68215875021122	3.46639458169094\\
5.73064559508412	3.42191004826838\\
5.73215071642517	3.42043397868707\\
5.77651913004753	3.37077111492745\\
5.77857940907884	3.36839202814021\\
5.81549902622661	3.31784124978878\\
5.81925958790378	3.3113658365761\\
5.84353054315873	3.26935440491588\\
5.85838269931854	3.2352650238643\\
5.86359777645743	3.22348086995247\\
5.87430852403356	3.18074041209622\\
5.87559185840876	3.14161730068146\\
5.8657910518483	3.10655482138123\\
5.85838269931854	3.09531986516209\\
5.83976544747471	3.0759502564099\\
5.81925958790378	3.06334123623382\\
5.7797598553078	3.05015039090036\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
3.43890652291967	3.26935440491588\\
3.42043397868707	3.24668504819345\\
3.36839202814021	3.22812176497909\\
3.31784124978878	3.24084498176329\\
3.27336789872277	3.26935440491588\\
3.26935440491588	3.27336789872277\\
3.24084498176328	3.31784124978878\\
3.22812176497907	3.36839202814021\\
3.24668504819341	3.42043397868707\\
3.26935440491588	3.4389065229197\\
3.31784124978878	3.44754188794031\\
3.36839202814021	3.43271523913463\\
3.3866497129824	3.42043397868707\\
3.42043397868707	3.38664971298239\\
3.43271523913462	3.36839202814021\\
3.4475418879403	3.31784124978878\\
3.43890652291967	3.26935440491588\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
5.91342227730139	5.05015039090036\\
5.89344517861877	5.04228907264192\\
5.85838269931854	5.0347295648287\\
5.81925958790378	5.03262912438211\\
5.77651913004753	5.03607651153983\\
5.73064559508412	5.04492119810832\\
5.71338885977698	5.05015039090036\\
5.68215875021122	5.05935166516271\\
5.63971425573203	5.0759502564099\\
5.63160797185979	5.07906470833191\\
5.57956602131293	5.10414956756605\\
5.57539094237362	5.10655482138123\\
5.52662255524274	5.13449341311647\\
5.51578804872945	5.14161730068146\\
5.47337744475726	5.16963609874595\\
5.45835314059245	5.18074041209622\\
5.42043397868707	5.20921094252918\\
5.40307484813644	5.22348086995247\\
5.36839202814021	5.25279187646055\\
5.35015457554396	5.26935440491588\\
5.31784124978878	5.29992340289799\\
5.29992340289799	5.31784124978878\\
5.26935440491588	5.35015457554395\\
5.25279187646054	5.36839202814021\\
5.22348086995247	5.40307484813643\\
5.20921094252917	5.42043397868707\\
5.18074041209622	5.45835314059243\\
5.16963609874594	5.47337744475726\\
5.14161730068146	5.51578804872942\\
5.13449341311645	5.52662255524274\\
5.10655482138123	5.57539094237358\\
5.10414956756603	5.57956602131293\\
5.07906470833189	5.63160797185979\\
5.0759502564099	5.63971425573196\\
5.05935166516268	5.68215875021122\\
5.05015039090036	5.71338885977687\\
5.04492119810829	5.73064559508412\\
5.03607651153979	5.77651913004753\\
5.03262912438208	5.81925958790378\\
5.03472956482865	5.85838269931854\\
5.04228907264188	5.89344517861877\\
5.05015039090036	5.91342227730149\\
5.0554425732606	5.9240497435901\\
5.07443233616854	5.94984960909964\\
5.0759502564099	5.95144016852993\\
5.10211658750496	5.97055239047553\\
5.10655482138123	5.97314529133001\\
5.14161730068146	5.98442304148354\\
5.16393402374457	5.98592330158314\\
5.18074041209622	5.98687792687543\\
5.18753328530879	5.98592330158314\\
5.22348086995247	5.98130291631384\\
5.26144291547144	5.97055239047553\\
5.26935440491588	5.96847583537068\\
5.31538842861809	5.94984960909964\\
5.31784124978878	5.94891792331898\\
5.36664581179882	5.9240497435901\\
5.36839202814021	5.92320382026866\\
5.41785605770214	5.89344517861877\\
5.42043397868707	5.89195172260781\\
5.46952311005102	5.85838269931854\\
5.47337744475726	5.8558110851945\\
5.52154690503243	5.81925958790378\\
5.52662255524274	5.81545004552368\\
5.5735848823093	5.77651913004753\\
5.57956602131293	5.77154345352119\\
5.62517025892105	5.73064559508412\\
5.63160797185979	5.72476174940229\\
5.67576053201588	5.68215875021122\\
5.68215875021122	5.67576053201588\\
5.72476174940229	5.63160797185979\\
5.73064559508412	5.62517025892105\\
5.7715434535212	5.57956602131293\\
5.77651913004753	5.57358488230931\\
5.81545004552369	5.52662255524274\\
5.81925958790378	5.52154690503245\\
5.85581108519451	5.47337744475726\\
5.85838269931854	5.46952311005104\\
5.89195172260782	5.42043397868707\\
5.89344517861877	5.41785605770217\\
5.92320382026867	5.36839202814021\\
5.9240497435901	5.36664581179884\\
5.94891792331899	5.31784124978878\\
5.94984960909964	5.31538842861811\\
5.96847583537069	5.26935440491588\\
5.97055239047553	5.26144291547147\\
5.98130291631385	5.22348086995247\\
5.98592330158314	5.18753328530875\\
5.98687792687543	5.18074041209622\\
5.98592330158314	5.16393402374472\\
5.98442304148353	5.14161730068146\\
5.97314529132999	5.10655482138123\\
5.97055239047553	5.102116587505\\
5.95144016852988	5.0759502564099\\
5.94984960909964	5.07443233616858\\
5.9240497435901	5.05544257326065\\
5.91342227730139	5.05015039090036\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
3.5571278479509	5.22348086995247\\
3.52662255524274	5.20181654648502\\
3.47337744475726	5.18898598432101\\
3.42043397868707	5.19396331819876\\
3.36839202814021	5.21075708828021\\
3.34360175631039	5.22348086995247\\
3.31784124978878	5.23713476847412\\
3.27149625159172	5.26935440491588\\
3.26935440491588	5.2709301612324\\
3.22348086995247	5.31262903749636\\
3.21853809471063	5.31784124978878\\
3.18074041209622	5.36114319819962\\
3.17510070350928	5.36839202814021\\
3.14161730068146	5.41631141973791\\
3.13898203262849	5.42043397868707\\
3.10957312291681	5.47337744475726\\
3.10655482138123	5.47988083037282\\
3.0861977914588	5.52662255524274\\
3.0759502564099	5.55579117664098\\
3.06790778761857	5.57956602131293\\
3.05490282001333	5.63160797185979\\
3.05015039090036	5.66242657024995\\
3.04712768570995	5.68215875021122\\
3.04511620007655	5.73064559508412\\
3.0493678651318	5.77651913004753\\
3.05015039090036	5.77975985530774\\
3.06334123623384	5.81925958790378\\
3.0759502564099	5.83976544747468\\
3.09531986516211	5.85838269931854\\
3.10655482138123	5.86579105184829\\
3.14161730068146	5.87559185840875\\
3.18074041209622	5.87430852403355\\
3.22348086995247	5.86359777645743\\
3.23526502386428	5.85838269931854\\
3.26935440491588	5.84353054315872\\
3.31136583657609	5.81925958790378\\
3.31784124978878	5.8154990262266\\
3.36839202814021	5.77857940907883\\
3.37077111492744	5.77651913004753\\
3.42043397868707	5.73215071642517\\
3.42191004826838	5.73064559508412\\
3.46639458169094	5.68215875021122\\
3.47337744475726	5.67389743446406\\
3.50506979177133	5.63160797185979\\
3.52662255524274	5.59957096260574\\
3.53883750167489	5.57956602131293\\
3.56598370496174	5.52662255524274\\
3.57956602131293	5.49337094478644\\
3.58706409890498	5.47337744475726\\
3.60027206567578	5.42043397868707\\
3.60627845975856	5.36839202814021\\
3.60358010298252	5.31784124978878\\
3.5903368144217	5.26935440491588\\
3.57956602131293	5.24887331480966\\
3.5571278479509	5.22348086995247\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
9.79965289816399	5.81925958790378\\
9.77651913004753	5.80024282359392\\
9.73064559508412	5.80510011982554\\
9.70473541335945	5.81925958790378\\
9.68215875021122	5.83074558133553\\
9.64812297769432	5.85838269931854\\
9.63160797185979	5.87051133597806\\
9.6096786949804	5.89344517861877\\
9.57956602131292	5.9213782556513\\
9.57739391510791	5.9240497435901\\
9.55687749733753	5.94984960909964\\
9.53874555082724	5.97055239047553\\
9.52662255524274	5.98333176625614\\
9.52485130247294	5.98592330158314\\
9.51826472173312	5.99578697142025\\
9.51540786730837	6\\
9.5125226066017	6.00421302857975\\
9.50564615156257	6.01407669841687\\
9.49453731300605	6.02944760952447\\
9.47861194037007	6.05015039090036\\
9.47337744475726	6.05702991287384\\
9.4624074878333	6.0759502564099\\
9.44458977535145	6.10655482138123\\
9.42304257698616	6.14161730068146\\
9.42043397868708	6.14646513239151\\
9.40551538579859	6.18074041209622\\
9.38898372412926	6.22348086995247\\
9.37533500994308	6.26935440491588\\
9.37459798106971	6.31784124978878\\
9.42043397868708	6.3522503826759\\
9.47337744475726	6.33677747199482\\
9.50407511952439	6.31784124978878\\
9.52662255524274	6.30426248816883\\
9.5685921930266	6.26935440491588\\
9.57956602131292	6.26052164100802\\
9.61521750161573	6.22348086995247\\
9.63160797185979	6.20711857575453\\
9.65306944465465	6.18074041209622\\
9.68215875021122	6.14656774921142\\
9.68570621220279	6.14161730068146\\
9.7091916637619	6.10655482138123\\
9.73064559508412	6.07667370788301\\
9.73107730612927	6.0759502564099\\
9.74497382902264	6.05015039090036\\
9.75615580904268	6.02944760952447\\
9.76450223159075	6.01407669841687\\
9.76988945905381	6.00421302857975\\
9.77220004645729	6\\
9.7745172709946	5.99578697142025\\
9.77651913004753	5.99203880055794\\
9.77897074995786	5.98592330158314\\
9.78481783573531	5.97055239047553\\
9.79217642306311	5.94984960909964\\
9.80027568837744	5.9240497435901\\
9.80763845840371	5.89344517861877\\
9.8108915491872	5.85838269931854\\
9.79965289816399	5.81925958790378\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
6.35225038267575	9.42043397868708\\
6.31784124978878	9.37459798106996\\
6.26935440491588	9.37533500994324\\
6.22348086995247	9.38898372412936\\
6.18074041209622	9.40551538579867\\
6.14646513239167	9.42043397868708\\
6.14161730068146	9.42304257698625\\
6.10655482138123	9.44458977535152\\
6.0759502564099	9.46240748783335\\
6.05702991287392	9.47337744475726\\
6.05015039090036	9.47861194037012\\
6.02944760952447	9.49453731300609\\
6.01407669841687	9.5056461515626\\
6.00421302857975	9.51252260660173\\
6	9.5154078673084\\
5.99578697142025	9.51826472173315\\
5.98592330158314	9.52485130247296\\
5.98333176625617	9.52662255524274\\
5.97055239047553	9.53874555082727\\
5.94984960909964	9.55687749733755\\
5.9240497435901	9.57739391510791\\
5.92137825565131	9.57956602131292\\
5.89344517861877	9.60967869498039\\
5.87051133597804	9.63160797185979\\
5.85838269931854	9.64812297769429\\
5.83074558133548	9.68215875021122\\
5.81925958790378	9.70473541335934\\
5.80510011982547	9.73064559508412\\
5.80024282359379	9.77651913004753\\
5.81925958790378	9.79965289816413\\
5.85838269931854	9.8108915491873\\
5.89344517861877	9.80763845840378\\
5.9240497435901	9.8002756883775\\
5.94984960909964	9.79217642306315\\
5.97055239047553	9.78481783573535\\
5.98592330158314	9.7789707499579\\
5.99203880055803	9.77651913004753\\
5.99578697142025	9.77451727099464\\
6	9.77220004645734\\
6.00421302857975	9.76988945905385\\
6.01407669841687	9.76450223159079\\
6.02944760952447	9.75615580904271\\
6.05015039090036	9.74497382902266\\
6.0759502564099	9.73107730612929\\
6.07667370788304	9.73064559508412\\
6.10655482138123	9.70919166376191\\
6.14161730068146	9.6857062122028\\
6.14656774921143	9.68215875021122\\
6.18074041209622	9.65306944465465\\
6.20711857575452	9.63160797185979\\
6.22348086995247	9.61521750161572\\
6.26052164100799	9.57956602131292\\
6.26935440491588	9.56859219302656\\
6.30426248816879	9.52662255524274\\
6.31784124978878	9.5040751195243\\
6.33677747199475	9.47337744475726\\
6.35225038267575	9.42043397868708\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
1.55454247453618	10.9121370220922\\
1.52662255524274	10.9019027070518\\
1.47337744475726	10.8870474140427\\
1.42043397868707	10.8768685285881\\
1.36839202814021	10.8703621110713\\
1.31784124978878	10.8666519593518\\
1.26935440491588	10.8650012756251\\
1.22348086995247	10.8648077906364\\
1.18074041209622	10.8655898937653\\
1.14161730068146	10.8669689796108\\
1.10655482138123	10.868651331782\\
1.0759502564099	10.8704114951016\\
1.05015039090036	10.872078153531\\
1.02944760952447	10.8735229068797\\
1.01407669841687	10.8746519159719\\
1.00421302857975	10.8754000649425\\
1	10.875725023378\\
0.99578697142025	10.8760531358452\\
0.985923301583135	10.8768333569965\\
0.970552390475529	10.8780815436493\\
0.949849609099638	10.8798214791769\\
0.924049743590099	10.882077713703\\
0.893445178618774	10.8848713200051\\
0.858382699318543	10.8882178188313\\
0.819259587903779	10.8921282272689\\
0.776519130047526	10.8966137093751\\
0.73064559508412	10.9016938792319\\
0.682158750211225	10.9074086112301\\
0.644922841243779	10.9121370220922\\
0.631607971859787	10.9148206903836\\
0.579566021312925	10.9262278955169\\
0.526622555242743	10.9391522725117\\
0.473377444757257	10.9540931024661\\
0.420433978687075	10.9717968384971\\
0.368392028140213	10.9933683898966\\
0.347634217348633	11.0038377952545\\
0.317841249788775	11.0349774973858\\
0.273498557612867	11.0939770977267\\
0.26935440491588	11.1143073812174\\
0.257113184647417	11.1815336141935\\
0.267583308521488	11.2655152930121\\
0.26935440491588	11.2705668456656\\
0.300730182247217	11.3449705862915\\
0.317841249788775	11.3704162625947\\
0.359874206765023	11.4189992308373\\
0.368392028140213	11.4266814872834\\
0.420433978687075	11.4634010183416\\
0.466258291389296	11.4867624475578\\
0.473377444757257	11.4899997618342\\
0.526622555242743	11.5084539209873\\
0.579566021312925	11.5212677203862\\
0.631607971859787	11.5296070964379\\
0.682158750211225	11.534365360192\\
0.73064559508412	11.5362616044117\\
0.776519130047526	11.5359049266358\\
0.819259587903779	11.5338355533149\\
0.858382699318543	11.5305495493517\\
0.893445178618774	11.5265113194335\\
0.924049743590099	11.5221567414613\\
0.949849609099638	11.5178891050713\\
0.970552390475529	11.5140698225115\\
0.985923301583135	11.5110059590776\\
0.99578697142025	11.5089369116606\\
1	11.5080285450105\\
1.00421302857975	11.5071053979422\\
1.01407669841687	11.5048861072721\\
1.02944760952447	11.5012648004578\\
1.05015039090036	11.4960705232732\\
1.0759502564099	11.4890803170467\\
1.0838912210247	11.4867624475578\\
1.10655482138123	11.4800467935206\\
1.14161730068146	11.4687106504714\\
1.18074041209622	11.4547694478553\\
1.22348086995247	11.4379024752321\\
1.26665243566653	11.4189992308373\\
1.26935440491588	11.4177266425157\\
1.31784124978878	11.3932565569271\\
1.36839202814021	11.3650150203078\\
1.40128083721368	11.3449705862915\\
1.42043397868707	11.3314286314508\\
1.47337744475726	11.2914788871658\\
1.50531922225426	11.2655152930121\\
1.52662255524274	11.2428773687234\\
1.57956602131293	11.1839219410752\\
1.58164425330125	11.1815336141935\\
1.62763253411632	11.0939770977267\\
1.63160797185979	11.0200230463491\\
1.63255121067826	11.0038377952545\\
1.63160797185979	11.0023770154792\\
1.57956602131293	10.93569796991\\
1.55454247453618	10.9121370220922\\
};
\addplot[fill=mycolor9, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
3.63432542982266	0.106554821381226\\
3.68215875021122	0.10334546883019\\
3.73064559508412	0.102343062051577\\
3.77651913004753	0.103327506809483\\
3.81925958790378	0.106010800527338\\
3.82457905807573	0.106554821381226\\
3.85838269931854	0.110258459378613\\
3.89344517861877	0.115756918585085\\
3.9240497435901	0.122143011446028\\
3.94984960909964	0.128947577049767\\
3.97055239047553	0.135562086068846\\
3.98592330158313	0.141270971225284\\
3.98678255318199	0.141617300681457\\
3.99578697142025	0.145542553660702\\
4	0.147490595568158\\
4.00421302857975	0.149512667644033\\
4.01407669841687	0.154556530520794\\
4.02944760952447	0.163385582661006\\
4.05015039090036	0.177527727662425\\
4.05422589545102	0.180740412096221\\
4.0759502564099	0.201445837190659\\
4.09411987807723	0.223480869952474\\
4.10655482138123	0.243287785690316\\
4.11988914997394	0.26935440491588\\
4.13710004462929	0.317841249788775\\
4.14161730068146	0.336306906959765\\
4.14841743668896	0.368392028140213\\
4.15558997763363	0.420433978687075\\
4.15973792225774	0.473377444757257\\
4.1615300790206	0.526622555242743\\
4.16145735607944	0.579566021312925\\
4.15990208120001	0.631607971859787\\
4.15718123389306	0.682158750211225\\
4.15357332483193	0.73064559508412\\
4.14933448403993	0.776519130047526\\
4.14470713482676	0.819259587903779\\
4.14161730068146	0.844631087899607\\
4.13987795388847	0.858382699318543\\
4.1350378786573	0.893445178618774\\
4.13048511954476	0.924049743590099\\
4.12641367384603	0.949849609099638\\
4.12299396587567	0.970552390475529\\
4.12036774610951	0.985923301583135\\
4.11864349747354	0.99578697142025\\
4.11789776333111	1\\
4.11714649243401	1.00421302857975\\
4.11536596602508	1.01407669841687\\
4.11253099526475	1.02944760952447\\
4.10859674910362	1.05015039090036\\
4.10655482138123	1.06061868516688\\
4.10341646087632	1.0759502564099\\
4.09693025754062	1.10655482138123\\
4.08914348212475	1.14161730068146\\
4.0800049694183	1.18074041209622\\
4.0759502564099	1.1975946778324\\
4.06927376094046	1.22348086995247\\
4.05697618885508	1.26935440491588\\
4.05015039090036	1.29404809611859\\
4.0430367878472	1.31784124978878\\
4.02944760952447	1.36223804714157\\
4.0274089720892	1.36839202814021\\
4.01407669841687	1.40884546796895\\
4.00995310046929	1.42043397868707\\
4.00421302857975	1.43708863515475\\
4	1.44879214520599\\
3.99578697142025	1.46011156980621\\
3.99064559698633	1.47337744475726\\
3.98592330158313	1.48605344373122\\
3.97055239047553	1.52404503724448\\
3.96941936215826	1.52662255524274\\
3.94984960909964	1.57186131818533\\
3.94611639894459	1.57956602131293\\
3.9240497435901	1.62555125605221\\
3.92073519177078	1.63160797185979\\
3.89344517861877	1.68175694902326\\
3.8931904308713	1.68215875021122\\
3.8628444639293	1.73064559508412\\
3.85838269931854	1.7377763631271\\
3.82952701509307	1.77651913004753\\
3.81925958790378	1.79030595772817\\
3.79273698857548	1.81925958790378\\
3.77651913004753	1.83703576601709\\
3.75140916404784	1.85838269931854\\
3.73064559508412	1.87623762480123\\
3.70283393714002	1.89344517861877\\
3.68215875021122	1.90652368359218\\
3.63774899698967	1.9240497435901\\
3.63160797185979	1.92656256038863\\
3.57956602131293	1.93505853465773\\
3.52662255524274	1.92958423658607\\
3.51306322544822	1.9240497435901\\
3.47337744475726	1.90651633742691\\
3.45759913319324	1.89344517861877\\
3.42043397868707	1.85841370609535\\
3.42041209918998	1.85838269931854\\
3.3948805835957	1.81925958790378\\
3.37167917383822	1.77651913004753\\
3.36839202814021	1.76985833607225\\
3.35392248681026	1.73064559508412\\
3.33863092277948	1.68215875021122\\
3.32517577709229	1.63160797185979\\
3.31784124978878	1.60036081505079\\
3.31389580354998	1.57956602131293\\
3.30471388178437	1.52662255524274\\
3.29668942471422	1.47337744475726\\
3.28970854121864	1.42043397868707\\
3.28367039793928	1.36839202814021\\
3.27848744018649	1.31784124978878\\
3.274082641476	1.26935440491588\\
3.27038572450605	1.22348086995247\\
3.26935440491588	1.20952348624424\\
3.2674439193396	1.18074041209622\\
3.26509657010438	1.14161730068146\\
3.26322507451224	1.10655482138123\\
3.26176989326345	1.0759502564099\\
3.26067249638284	1.05015039090036\\
3.25987794167185	1.02944760952447\\
3.25933793300202	1.01407669841687\\
3.25901396584877	1.00421302857975\\
3.25888099449216	1\\
3.25875126877232	0.99578697142025\\
3.25846029289059	0.985923301583135\\
3.2580426798288	0.970552390475529\\
3.257549953583	0.949849609099638\\
3.2570498899461	0.924049743590099\\
3.25662476225436	0.893445178618774\\
3.25636964308108	0.858382699318543\\
3.2563911021509	0.819259587903779\\
3.25680668498735	0.776519130047526\\
3.25774566289315	0.73064559508412\\
3.25935171659934	0.682158750211225\\
3.26178847547552	0.631607971859787\\
3.26524923192365	0.579566021312925\\
3.26935440491588	0.533362243669433\\
3.26999850980802	0.526622555242743\\
3.27654854118925	0.473377444757257\\
3.28515561594682	0.420433978687075\\
3.2964298214065	0.368392028140213\\
3.31126620877144	0.317841249788775\\
3.31784124978878	0.300293139099194\\
3.33185097029285	0.26935440491588\\
3.36032312521012	0.223480869952474\\
3.36839202814021	0.213419926785797\\
3.4029480385253	0.180740412096221\\
3.42043397868707	0.167975881216666\\
3.4716196990918	0.141617300681457\\
3.47337744475726	0.140871914054247\\
3.52662255524274	0.124085243475288\\
3.57956602131293	0.113333022424942\\
3.63160797185979	0.106747546134283\\
3.63432542982266	0.106554821381226\\
};
\addplot[fill=mycolor10, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
3.59160673193492	0.26935440491588\\
3.63160797185979	0.25670568454781\\
3.68215875021122	0.248118689030224\\
3.73064559508412	0.246022842330039\\
3.77651913004753	0.249416920381236\\
3.81925958790378	0.257592973209462\\
3.85661292678611	0.26935440491588\\
3.85838269931854	0.270005990298614\\
3.89344517861877	0.287750471072139\\
3.9240497435901	0.308425423751199\\
3.93538873171226	0.317841249788775\\
3.94984960909964	0.33266206309413\\
3.97055239047553	0.357971966565425\\
3.97798898989111	0.368392028140213\\
3.98592330158313	0.382594413255406\\
3.99578697142025	0.402035853990337\\
4	0.410926112190337\\
4.00421302857975	0.420194381222777\\
4.00431832918538	0.420433978687075\\
4.01407669841687	0.45046581584727\\
4.0208087868186	0.473377444757257\\
4.02944760952447	0.518774280043605\\
4.03080996932734	0.526622555242743\\
4.03589828640335	0.579566021312925\\
4.03739234859223	0.631607971859787\\
4.03607664093211	0.682158750211225\\
4.03260366930237	0.73064559508412\\
4.02944760952447	0.759238337660884\\
4.02747260058748	0.776519130047526\\
4.02111541397848	0.819259587903779\\
4.01413341580134	0.858382699318543\\
4.01407669841687	0.858663336518327\\
4.00679028184242	0.893445178618774\\
4.00421302857975	0.904636415773704\\
4	0.922475165419446\\
3.99962211895627	0.924049743590099\\
3.99578697142025	0.9390516514965\\
3.99295300313522	0.949849609099638\\
3.98722735589444	0.970552390475529\\
3.98592330158313	0.975094707469007\\
3.9826959889356	0.985923301583135\\
3.97967866881699	0.99578697142025\\
3.97837005972205	1\\
3.9770496086304	1.00421302857975\\
3.97391191790918	1.01407669841687\\
3.97055239047553	1.02439464178357\\
3.96881457901402	1.02944760952447\\
3.96147867436805	1.05015039090036\\
3.95193218379064	1.0759502564099\\
3.94984960909964	1.08138917246052\\
3.93936185865313	1.10655482138123\\
3.9240497435901	1.14150951947861\\
3.92399683710627	1.14161730068146\\
3.90415462249125	1.18074041209622\\
3.89344517861877	1.20102634728053\\
3.87963308151217	1.22348086995247\\
3.85838269931854	1.25698888770314\\
3.84879999708394	1.26935440491588\\
3.81925958790378	1.3068416908479\\
3.80793012427594	1.31784124978878\\
3.77651913004753	1.3483641356896\\
3.74652568077359	1.36839202814021\\
3.73064559508412	1.37922902051356\\
3.68215875021122	1.39729824780933\\
3.63160797185979	1.39963106616722\\
3.57956602131293	1.38247238894466\\
3.56117851859571	1.36839202814021\\
3.52662255524274	1.33993859896342\\
3.51033620183297	1.31784124978878\\
3.47830844990734	1.26935440491588\\
3.47337744475726	1.26115105098903\\
3.45693909951787	1.22348086995247\\
3.44040489535292	1.18074041209622\\
3.42706044155205	1.14161730068146\\
3.42043397868707	1.12008931699542\\
3.41705329085246	1.10655482138123\\
3.41000284068385	1.0759502564099\\
3.40460022582734	1.05015039090036\\
3.40061137711206	1.02944760952447\\
3.39784482616965	1.01407669841687\\
3.396155722938	1.00421302857975\\
3.39545462668844	1\\
3.39476565776529	0.99578697142025\\
3.39319983083732	0.985923301583135\\
3.39089069692752	0.970552390475529\\
3.38803030802063	0.949849609099638\\
3.38486291068021	0.924049743590099\\
3.38167288664052	0.893445178618774\\
3.37877355812518	0.858382699318543\\
3.37649881695523	0.819259587903779\\
3.37519917031602	0.776519130047526\\
3.37524358527784	0.73064559508412\\
3.37702854216627	0.682158750211225\\
3.38099610926058	0.631607971859787\\
3.38766379813235	0.579566021312925\\
3.39767074314761	0.526622555242743\\
3.411847945026	0.473377444757257\\
3.42043397868707	0.449249445615785\\
3.43287674098171	0.420433978687075\\
3.46293753394309	0.368392028140213\\
3.47337744475726	0.354366736700207\\
3.50930396990583	0.317841249788775\\
3.52662255524274	0.303820812857316\\
3.57956602131293	0.273770921558335\\
3.59160673193492	0.26935440491588\\
};
\addplot[fill=mycolor11, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
3.65296910656517	0.473377444757257\\
3.68215875021122	0.461250207704667\\
3.73064559508412	0.458244244328042\\
3.77651913004753	0.471220399064008\\
3.78000623282188	0.473377444757257\\
3.81925958790378	0.507168634799772\\
3.83364229779527	0.526622555242743\\
3.85829248862509	0.579566021312925\\
3.85838269931854	0.579938135568735\\
3.86794681609934	0.631607971859787\\
3.87008434276036	0.682158750211225\\
3.86655264871415	0.73064559508412\\
3.85887724900782	0.776519130047526\\
3.85838269931854	0.778524251113795\\
3.84599348213803	0.819259587903779\\
3.8310066938874	0.858382699318543\\
3.81925958790378	0.884591777314911\\
3.81384600730312	0.893445178618774\\
3.79304075608825	0.924049743590099\\
3.77651913004753	0.946623609918487\\
3.77260832530235	0.949849609099638\\
3.74637256130305	0.970552390475529\\
3.73064559508412	0.982666610563691\\
3.71683468545384	0.985923301583135\\
3.68215875021122	0.994159581367698\\
3.6579279689056	0.985923301583135\\
3.63160797185979	0.976231076461781\\
3.62611735966892	0.970552390475529\\
3.6076330652486	0.949849609099638\\
3.58735235731495	0.924049743590099\\
3.57956602131293	0.912614063481408\\
3.57162514788177	0.893445178618774\\
3.5596050148776	0.858382699318543\\
3.54943997227603	0.819259587903779\\
3.54217429571498	0.776519130047526\\
3.53884221764846	0.73064559508412\\
3.54049939996408	0.682158750211225\\
3.54828183953274	0.631607971859787\\
3.56349660801503	0.579566021312925\\
3.57956602131293	0.544268585930759\\
3.59157690007311	0.526622555242743\\
3.63160797185979	0.484945481136076\\
3.65296910656517	0.473377444757257\\
};
\addplot[fill=mycolor9, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
5.7892921335364	0.106554821381226\\
5.81925958790378	0.104342755502077\\
5.85838269931854	0.102914252986853\\
5.89344517861877	0.102763005117281\\
5.9240497435901	0.10349805285556\\
5.94984960909964	0.10476816540325\\
5.97055239047553	0.106243693553702\\
5.97406319147546	0.106554821381226\\
5.98592330158314	0.107657471064905\\
5.99578697142025	0.108710974044823\\
6	0.109195629463327\\
6.00421302857975	0.109701652171944\\
6.01407669841687	0.110972546310938\\
6.02944760952447	0.113206769784655\\
6.05015039090036	0.11675010163198\\
6.0759502564099	0.1221464982476\\
6.10655482138123	0.130251595924971\\
6.13935544290446	0.141617300681457\\
6.14161730068146	0.142527931258129\\
6.18074041209622	0.162652682855429\\
6.20613010245085	0.180740412096221\\
6.22348086995247	0.196995448850033\\
6.24493480714953	0.223480869952474\\
6.26935440491588	0.269095638200434\\
6.2694651818472	0.26935440491588\\
6.2844082419979	0.317841249788775\\
6.29365769629971	0.368392028140213\\
6.29878076020089	0.420433978687075\\
6.30084215706685	0.473377444757257\\
6.30060119453898	0.526622555242743\\
6.298626050262	0.579566021312925\\
6.2953619406236	0.631607971859787\\
6.29117244568753	0.682158750211225\\
6.2863646845715	0.73064559508412\\
6.28120457499108	0.776519130047526\\
6.27592595591938	0.819259587903779\\
6.27073591263625	0.858382699318543\\
6.26935440491588	0.868341998236168\\
6.26566289769894	0.893445178618774\\
6.26098910654888	0.924049743590099\\
6.25691825159569	0.949849609099638\\
6.25356883964508	0.970552390475529\\
6.25103583693709	0.985923301583135\\
6.24939007135487	0.99578697142025\\
6.24868234209145	1\\
6.24797177197533	1.00421302857975\\
6.24629712724286	1.01407669841687\\
6.24365694599645	1.02944760952447\\
6.2400429711788	1.05015039090036\\
6.23544744739188	1.0759502564099\\
6.22986553958825	1.10655482138123\\
6.22348086995247	1.14066601231291\\
6.2232870962063	1.14161730068146\\
6.21534162867854	1.18074041209622\\
6.20639464442084	1.22348086995247\\
6.19646340179363	1.26935440491588\\
6.18556238486103	1.31784124978878\\
6.18074041209622	1.33913912265933\\
6.17326707505327	1.36839202814021\\
6.15968474771381	1.42043397868707\\
6.14510600015127	1.47337744475726\\
6.14161730068146	1.48596373510854\\
6.12868848385818	1.52662255524274\\
6.11096856542228	1.57956602131293\\
6.10655482138123	1.59248777958014\\
6.09115466947407	1.63160797185979\\
6.0759502564099	1.66860691070493\\
6.06954217037226	1.68215875021122\\
6.05015039090036	1.72237177596832\\
6.04559501812904	1.73064559508412\\
6.02944760952447	1.75986751862179\\
6.01908648418494	1.77651913004753\\
6.01407669841687	1.78462850482873\\
6.00421302857975	1.79947728733502\\
6	1.80549587475716\\
5.99578697142025	1.81133093839839\\
5.98980252873982	1.81925958790378\\
5.98592330158314	1.8244889150633\\
5.97055239047553	1.84361461613889\\
5.95719002381361	1.85838269931854\\
5.94984960909964	1.86650118073616\\
5.9240497435901	1.89112551598032\\
5.92112438347313	1.89344517861877\\
5.89344517861877	1.91539458602298\\
5.87944335761203	1.9240497435901\\
5.85838269931854	1.93711614983631\\
5.82941886977299	1.94984960909964\\
5.81925958790378	1.95436903974791\\
5.77651913004753	1.96521191152948\\
5.73064559508412	1.96727838363537\\
5.68215875021122	1.95738265546996\\
5.66714265746157	1.94984960909964\\
5.63160797185979	1.93027184714572\\
5.62486109275327	1.9240497435901\\
5.59471569871499	1.89344517861877\\
5.57956602131293	1.87604124326651\\
5.56887649712678	1.85838269931854\\
5.5477891333216	1.81925958790378\\
5.52820852378721	1.77651913004753\\
5.52662255524274	1.77280914947474\\
5.51293606879558	1.73064559508412\\
5.49914391109431	1.68215875021122\\
5.48649999213187	1.63160797185979\\
5.47490553563619	1.57956602131293\\
5.47337744475726	1.57251450479314\\
5.4652704166758	1.52662255524274\\
5.4565373104239	1.47337744475726\\
5.44850554422796	1.42043397868707\\
5.44116842736498	1.36839202814021\\
5.4345326348602	1.31784124978878\\
5.42860868185662	1.26935440491588\\
5.42340214045999	1.22348086995247\\
5.42043397868707	1.195716084394\\
5.41900838860912	1.18074041209622\\
5.41544982202595	1.14161730068146\\
5.41249736271945	1.10655482138123\\
5.41011084266416	1.0759502564099\\
5.4082421542271	1.05015039090036\\
5.4068404017751	1.02944760952447\\
5.4058574212271	1.01407669841687\\
5.40525306051736	1.00421302857975\\
5.40500129716984	1\\
5.40475337898925	0.99578697142025\\
5.4041881012111	0.985923301583135\\
5.40335007704402	0.970552390475529\\
5.40230552672767	0.949849609099638\\
5.40114266833741	0.924049743590099\\
5.39996992769293	0.893445178618774\\
5.39891370416757	0.858382699318543\\
5.3981159459942	0.819259587903779\\
5.39773195743583	0.776519130047526\\
5.39792911730834	0.73064559508412\\
5.39888748356848	0.682158750211225\\
5.40080358053634	0.631607971859787\\
5.40389905324193	0.579566021312925\\
5.40843645745701	0.526622555242743\\
5.41474550851102	0.473377444757257\\
5.42043397868707	0.437310964502302\\
5.42339433205233	0.420433978687075\\
5.43523730643594	0.368392028140213\\
5.45093701391212	0.317841249788775\\
5.47191329780542	0.26935440491588\\
5.47337744475726	0.266628036935205\\
5.50227986619767	0.223480869952474\\
5.52662255524274	0.197043877081105\\
5.54650900444609	0.180740412096221\\
5.57956602131293	0.15936070106805\\
5.61855030754527	0.141617300681457\\
5.63160797185979	0.136630525142636\\
5.68215875021122	0.122432002727215\\
5.73064559508412	0.113276356531507\\
5.77651913004753	0.107551380170515\\
5.7892921335364	0.106554821381226\\
};
\addplot[fill=mycolor10, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
5.74838464890338	0.26935440491588\\
5.77651913004753	0.260663073360183\\
5.81925958790378	0.252680003730118\\
5.85838269931854	0.249467900800906\\
5.89344517861877	0.249784001824255\\
5.9240497435901	0.252572326186736\\
5.94984960909964	0.256848524111243\\
5.97055239047553	0.261656077737236\\
5.98592330158314	0.26608471914412\\
5.99578697142025	0.269340486619301\\
5.99582642099629	0.26935440491588\\
6	0.271033382665136\\
6.00421302857975	0.272802235273467\\
6.01407669841687	0.277244087098796\\
6.02944760952447	0.285059363052449\\
6.05015039090036	0.297494878893308\\
6.0759502564099	0.316574145942781\\
6.07738665846233	0.317841249788775\\
6.10655482138123	0.351011968867418\\
6.11869430968771	0.368392028140213\\
6.14161730068146	0.415151753930347\\
6.14374587937549	0.420433978687075\\
6.15807414106192	0.473377444757257\\
6.16606044411962	0.526622555242743\\
6.1692383051064	0.579566021312925\\
6.16876445641156	0.631607971859787\\
6.16554551817282	0.682158750211225\\
6.16031864968133	0.73064559508412\\
6.15370359163248	0.776519130047526\\
6.14623626380807	0.819259587903779\\
6.14161730068146	0.842384636643816\\
6.13809613050523	0.858382699318543\\
6.12959771733014	0.893445178618774\\
6.12157648609609	0.924049743590099\\
6.11439202831757	0.949849609099638\\
6.1083533408221	0.970552390475529\\
6.10655482138123	0.97654242092738\\
6.10344610175452	0.985923301583135\\
6.10011434564453	0.99578697142025\\
6.0986739222579	1\\
6.09722313987147	1.00421302857975\\
6.09378608065979	1.01407669841687\\
6.08831725176622	1.02944760952447\\
6.08073469237213	1.05015039090036\\
6.0759502564099	1.06286284112606\\
6.07046719454875	1.0759502564099\\
6.05722311294464	1.10655482138123\\
6.05015039090036	1.12239732412709\\
6.04056634520416	1.14161730068146\\
6.02944760952447	1.16340981328285\\
6.0196392706493	1.18074041209622\\
6.01407669841687	1.19050867361877\\
6.00421302857975	1.20655140529573\\
6	1.2130625395589\\
5.99578697142025	1.21937715389438\\
5.99292706471261	1.22348086995247\\
5.98592330158314	1.23363912989067\\
5.97055239047553	1.25396854902634\\
5.95723819500583	1.26935440491588\\
5.94984960909964	1.27798098707494\\
5.9240497435901	1.30300439617249\\
5.90404858878287	1.31784124978878\\
5.89344517861877	1.32587080141126\\
5.85838269931854	1.34370077158162\\
5.81925958790378	1.35293764713121\\
5.77651913004753	1.35019412432051\\
5.73064559508412	1.33105058248241\\
5.7146962296146	1.31784124978878\\
5.68215875021122	1.28971040961878\\
5.66718525988657	1.26935440491588\\
5.63595915433497	1.22348086995247\\
5.63160797185979	1.21664328265915\\
5.61486266545505	1.18074041209622\\
5.5982589369145	1.14161730068146\\
5.58477366650538	1.10655482138123\\
5.57956602131293	1.09196324892684\\
5.57494721638616	1.0759502564099\\
5.5679744051611	1.05015039090036\\
5.56275849361321	1.02944760952447\\
5.55910206655663	1.01407669841687\\
5.5568520952413	1.00421302857975\\
5.55591395867863	1\\
5.55498949291032	0.99578697142025\\
5.55287848066548	0.985923301583135\\
5.5497375527973	0.970552390475529\\
5.54579266041801	0.949849609099638\\
5.54133439320518	0.924049743590099\\
5.53670522116475	0.893445178618774\\
5.53228652818312	0.858382699318543\\
5.52848737106152	0.819259587903779\\
5.52662255524274	0.790447922713751\\
5.52583617976983	0.776519130047526\\
5.52471810973247	0.73064559508412\\
5.52534790780929	0.682158750211225\\
5.52662255524274	0.659458861986239\\
5.52837931150439	0.631607971859787\\
5.53461995299578	0.579566021312925\\
5.5446104963004	0.526622555242743\\
5.55923949434135	0.473377444757257\\
5.57956602131293	0.420773600845085\\
5.57972603714019	0.420433978687075\\
5.61190108592297	0.368392028140213\\
5.63160797185979	0.344285327482681\\
5.66013435679202	0.317841249788775\\
5.68215875021122	0.301447207120382\\
5.73064559508412	0.275702361851225\\
5.74838464890338	0.26935440491588\\
};
\addplot[fill=mycolor11, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
5.76699010787017	0.526622555242743\\
5.77651913004753	0.516564360233236\\
5.81925958790378	0.490639268626203\\
5.85838269931854	0.482912996692707\\
5.89344517861877	0.489477251057497\\
5.9240497435901	0.50668107688161\\
5.9456356515522	0.526622555242743\\
5.94984960909964	0.532971990683795\\
5.97055239047553	0.575210662930108\\
5.97229382460764	0.579566021312925\\
5.98141802646982	0.631607971859787\\
5.98083582089474	0.682158750211225\\
5.97324452564186	0.73064559508412\\
5.97055239047553	0.740456807739742\\
5.95938711277221	0.776519130047526\\
5.94984960909964	0.799417657947529\\
5.93981266764683	0.819259587903779\\
5.9240497435901	0.845120403898637\\
5.91302514093573	0.858382699318543\\
5.89344517861877	0.879235972799959\\
5.87022238140583	0.893445178618774\\
5.85838269931854	0.900156895766316\\
5.81925958790378	0.903329551266283\\
5.7988740458739	0.893445178618774\\
5.77651913004753	0.880813513649757\\
5.75947496955039	0.858382699318543\\
5.73589278160428	0.819259587903779\\
5.73064559508412	0.807285623121386\\
5.72213028330818	0.776519130047526\\
5.71468244935194	0.73064559508412\\
5.71296906918163	0.682158750211225\\
5.71828130688524	0.631607971859787\\
5.73064559508412	0.584846634588805\\
5.73267150803367	0.579566021312925\\
5.76699010787017	0.526622555242743\\
};
\addplot[fill=mycolor9, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
7.92969515859461	0.106554821381226\\
7.94984960909964	0.10446945399608\\
7.97055239047553	0.102808192696359\\
7.98592330158314	0.101838114409226\\
7.99578697142025	0.101328680922387\\
8	0.101137401542092\\
8.00421302857975	0.100961674975587\\
8.01407669841687	0.100610431354771\\
8.02944760952447	0.100228799167002\\
8.05015039090036	0.100029309488324\\
8.0759502564099	0.100283838261601\\
8.10655482138123	0.101323734755342\\
8.14161730068146	0.103558126071743\\
8.17146370007492	0.106554821381226\\
8.18074041209622	0.107553705255623\\
8.22348086995247	0.114229622610729\\
8.26935440491588	0.124744663580992\\
8.31784124978878	0.141277098288541\\
8.31860038148363	0.141617300681457\\
8.36839202814021	0.169624784065307\\
8.38235984406473	0.180740412096221\\
8.42043397868708	0.222927873436659\\
8.42081181042602	0.223480869952474\\
8.44464883630408	0.26935440491588\\
8.4608038247611	0.317841249788775\\
8.47161136695752	0.368392028140213\\
8.47337744475726	0.380754989158957\\
8.47830066706311	0.420433978687075\\
8.48220494822918	0.473377444757257\\
8.48406701632429	0.526622555242743\\
8.4843568957131	0.579566021312925\\
8.48342949642289	0.631607971859787\\
8.4815656985788	0.682158750211225\\
8.47899904293602	0.73064559508412\\
8.47593326373889	0.776519130047526\\
8.47337744475726	0.808903997297928\\
8.47251973234922	0.819259587903779\\
8.46886135260294	0.858382699318543\\
8.46523810288434	0.893445178618774\\
8.46181119615435	0.924049743590099\\
8.45873034611095	0.949849609099638\\
8.45613008960864	0.970552390475529\\
8.45412497048752	0.985923301583135\\
8.45280447213776	0.99578697142025\\
8.45223234338725	1\\
8.45165533688339	1.00421302857975\\
8.45028525597493	1.01407669841687\\
8.44809617054192	1.02944760952447\\
8.44504213129865	1.05015039090036\\
8.44106272688451	1.0759502564099\\
8.43608483947247	1.10655482138123\\
8.43002417646709	1.14161730068146\\
8.42278658729488	1.18074041209622\\
8.42043397868708	1.19290486491359\\
8.41396747623168	1.22348086995247\\
8.40361134051196	1.26935440491588\\
8.39173182658248	1.31784124978878\\
8.37822191078528	1.36839202814021\\
8.36839202814021	1.40269979211468\\
8.3626359551385	1.42043397868707\\
8.34455492972834	1.47337744475726\\
8.32457535547638	1.52662255524274\\
8.31784124978878	1.54374447005934\\
8.30149783470271	1.57956602131293\\
8.27599690549298	1.63160797185979\\
8.26935440491588	1.64463958671236\\
8.24681051910616	1.68215875021122\\
8.22348086995247	1.71894416249577\\
8.21461178302131	1.73064559508412\\
8.18074041209622	1.77411114005964\\
8.17847459239703	1.77651913004753\\
8.14161730068146	1.81536680717573\\
8.13713070704927	1.81925958790378\\
8.10655482138123	1.84594098010787\\
8.08922401205702	1.85838269931854\\
8.0759502564099	1.86805685399293\\
8.05015039090036	1.88381767501854\\
8.03147436776968	1.89344517861877\\
8.02944760952447	1.89451907064977\\
8.01407669841687	1.9016492308725\\
8.00421302857975	1.90575099704428\\
8	1.90739337763117\\
7.99578697142025	1.90897124282445\\
7.98592330158314	1.9124168581159\\
7.97055239047553	1.91710692881966\\
7.94984960909964	1.92215128028123\\
7.9384119365091	1.9240497435901\\
7.9240497435901	1.9265197503923\\
7.89344517861877	1.92883164571263\\
7.85838269931854	1.9274849587376\\
7.83845630198781	1.9240497435901\\
7.81925958790378	1.92072253690971\\
7.77651913004753	1.90632077510874\\
7.75254655807121	1.89344517861877\\
7.73064559508412	1.88107101077249\\
7.70273768422152	1.85838269931854\\
7.68215875021122	1.84011712756922\\
7.6646423840134	1.81925958790378\\
7.6333295451999	1.77651913004753\\
7.63160797185979	1.77391735883615\\
7.60912857753122	1.73064559508412\\
7.58856723380294	1.68215875021122\\
7.57956602131293	1.65681910658716\\
7.5722075246923	1.63160797185979\\
7.55961721271456	1.57956602131293\\
7.54973645490212	1.52662255524274\\
7.5422642550401	1.47337744475726\\
7.53686082405854	1.42043397868707\\
7.53317890914452	1.36839202814021\\
7.53088579060016	1.31784124978878\\
7.52967705991406	1.26935440491588\\
7.52928374704718	1.22348086995247\\
7.52947449007941	1.18074041209622\\
7.53005435459881	1.14161730068146\\
7.53086170467554	1.10655482138123\\
7.53176426242991	1.0759502564099\\
7.53265520394024	1.05015039090036\\
7.53344984498476	1.02944760952447\\
7.53408318560503	1.01407669841687\\
7.53450830956901	1.00421302857975\\
7.53469424124927	1\\
7.5348827399376	0.99578697142025\\
7.53533396246293	0.985923301583135\\
7.53606421331811	0.970552390475529\\
7.53709841470819	0.949849609099638\\
7.5384658763344	0.924049743590099\\
7.54019764300206	0.893445178618774\\
7.5423250490599	0.858382699318543\\
7.54488016548871	0.819259587903779\\
7.5478986200999	0.776519130047526\\
7.55142506112858	0.73064559508412\\
7.55552143625684	0.682158750211225\\
7.56027835999538	0.631607971859787\\
7.56583022597967	0.579566021312925\\
7.57237549978495	0.526622555242743\\
7.57956602131293	0.477534639148907\\
7.58023052453746	0.473377444757257\\
7.59013466046696	0.420433978687075\\
7.60243031863003	0.368392028140213\\
7.61806997699625	0.317841249788775\\
7.63160797185979	0.284336365221223\\
7.63891053390381	0.26935440491588\\
7.66799918328861	0.223480869952474\\
7.68215875021122	0.206631761843974\\
7.71060587003759	0.180740412096221\\
7.73064559508412	0.166378088985288\\
7.77651913004753	0.142540338928118\\
7.77885357283804	0.141617300681457\\
7.81925958790378	0.127702395337416\\
7.85838269931854	0.117937772081857\\
7.89344517861877	0.111446896190423\\
7.9240497435901	0.107168825416023\\
7.92969515859461	0.106554821381226\\
};
\addplot[fill=mycolor10, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
7.89219303012483	0.26935440491588\\
7.89344517861877	0.268791940428251\\
7.9240497435901	0.257936432671989\\
7.94984960909964	0.250988413879312\\
7.97055239047553	0.246727311303073\\
7.98592330158314	0.244272959662225\\
7.99578697142025	0.243004673356552\\
8	0.242534645456159\\
8.00421302857975	0.242107110937188\\
8.01407669841687	0.241271023528859\\
8.02944760952447	0.240424279946531\\
8.05015039090036	0.240155872598866\\
8.0759502564099	0.241230338483915\\
8.10655482138123	0.244597668710807\\
8.14161730068146	0.251458317633361\\
8.18074041209622	0.263422831766538\\
8.19439844352678	0.26935440491588\\
8.22348086995247	0.284456688133508\\
8.2679933416541	0.317841249788775\\
8.26935440491588	0.319145175624527\\
8.30767835360816	0.368392028140213\\
8.31784124978878	0.386648920905527\\
8.33275806495665	0.420433978687075\\
8.34879928103589	0.473377444757257\\
8.35903281702683	0.526622555242743\\
8.36482003219371	0.579566021312925\\
8.36717260081739	0.631607971859787\\
8.36687268813158	0.682158750211225\\
8.36455075466624	0.73064559508412\\
8.36073667846683	0.776519130047526\\
8.35589320215064	0.819259587903779\\
8.35043695721501	0.858382699318543\\
8.34475020861838	0.893445178618774\\
8.33918534520757	0.924049743590099\\
8.33406365339286	0.949849609099638\\
8.32966981702479	0.970552390475529\\
8.32624370715561	0.985923301583135\\
8.32397130371607	0.99578697142025\\
8.3229830508469	1\\
8.32198420667075	1.00421302857975\\
8.3196041413937	1.01407669841687\\
8.31784124978878	1.02119318846241\\
8.31554445863487	1.02944760952447\\
8.30956442592646	1.05015039090036\\
8.30172139055266	1.0759502564099\\
8.29184490994634	1.10655482138123\\
8.27974417491559	1.14161730068146\\
8.26935440491588	1.16982298808244\\
8.26466315499808	1.18074041209622\\
8.24527531749117	1.22348086995247\\
8.22348086995247	1.26796838756268\\
8.22266676018322	1.26935440491588\\
8.19296546398052	1.31784124978878\\
8.18074041209622	1.33680857114421\\
8.15577117968265	1.36839202814021\\
8.14161730068146	1.38579122225288\\
8.10655482138123	1.42032512880109\\
8.1064164749145	1.42043397868707\\
8.0759502564099	1.44441354332844\\
8.05015039090036	1.4604611694864\\
8.02944760952447	1.47071131845334\\
8.02278520281675	1.47337744475726\\
8.01407669841687	1.47692610451431\\
8.00421302857975	1.48028660758575\\
8	1.48156641114989\\
7.99578697142025	1.48275342392455\\
7.98592330158314	1.48517020169871\\
7.97055239047553	1.48792381900017\\
7.94984960909964	1.4896665527747\\
7.9240497435901	1.4885951855566\\
7.89344517861877	1.48238175287327\\
7.87120917185025	1.47337744475726\\
7.85838269931854	1.4679747828031\\
7.81925958790378	1.44097349422369\\
7.79943592542221	1.42043397868707\\
7.77651913004753	1.39395537930312\\
7.7605317547051	1.36839202814021\\
7.73362612611126	1.31784124978878\\
7.73064559508412	1.31139420069296\\
7.7154194400536	1.26935440491588\\
7.70164178646925	1.22348086995247\\
7.69108100078742	1.18074041209622\\
7.68310293681781	1.14161730068146\\
7.68215875021122	1.13622741629189\\
7.67773024065881	1.10655482138123\\
7.67387868072345	1.0759502564099\\
7.67113257122095	1.05015039090036\\
7.66924159610677	1.02944760952447\\
7.66801003764053	1.01407669841687\\
7.66729483268453	1.00421302857975\\
7.66700691932961	1\\
7.66672940850467	0.99578697142025\\
7.66611995394572	0.985923301583135\\
7.66528089287632	0.970552390475529\\
7.66435895988421	0.949849609099638\\
7.66353538915191	0.924049743590099\\
7.66301377876182	0.893445178618774\\
7.6630101541074	0.858382699318543\\
7.66374744749357	0.819259587903779\\
7.66545595901391	0.776519130047526\\
7.66838078264656	0.73064559508412\\
7.67279688810808	0.682158750211225\\
7.67903275012928	0.631607971859787\\
7.68215875021122	0.612200836496363\\
7.68801495493891	0.579566021312925\\
7.70031426749352	0.526622555242743\\
7.71643608100972	0.473377444757257\\
7.73064559508412	0.43700237599158\\
7.73832511096606	0.420433978687075\\
7.76918359699402	0.368392028140213\\
7.77651913004753	0.358530100484083\\
7.8146973729395	0.317841249788775\\
7.81925958790378	0.313862870751446\\
7.85838269931854	0.286823843745557\\
7.89219303012483	0.26935440491588\\
};
\addplot[fill=mycolor11, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
7.93076978472291	0.473377444757257\\
7.94984960909964	0.461021645951618\\
7.97055239047553	0.450890331450596\\
7.98592330158314	0.44520018014813\\
7.99578697142025	0.442354554136085\\
8	0.441329566544722\\
8.00421302857975	0.440418248235125\\
8.01407669841687	0.438728719234021\\
8.02944760952447	0.437338312364263\\
8.05015039090036	0.437882694223799\\
8.0759502564099	0.442559806506989\\
8.10655482138123	0.454225393071195\\
8.13663305043228	0.473377444757257\\
8.14161730068146	0.477651445683482\\
8.17966913252846	0.526622555242743\\
8.18074041209622	0.528704480058219\\
8.19996626585104	0.579566021312925\\
8.2109302443817	0.631607971859787\\
8.21496896345324	0.682158750211225\\
8.21378978797895	0.73064559508412\\
8.20878347789986	0.776519130047526\\
8.20111756426481	0.819259587903779\\
8.19179750836223	0.858382699318543\\
8.1817049123683	0.893445178618774\\
8.18074041209622	0.896382120673164\\
8.16948319777133	0.924049743590099\\
8.15795749509785	0.949849609099638\\
8.14805036593586	0.970552390475529\\
8.14161730068146	0.983354752795372\\
8.1399682929838	0.985923301583135\\
8.13345200836979	0.99578697142025\\
8.13062575566183	1\\
8.12777396153603	1.00421302857975\\
8.12099802199197	1.01407669841687\\
8.11016432417424	1.02944760952447\\
8.10655482138123	1.03440041854949\\
8.09141256389374	1.05015039090036\\
8.0759502564099	1.06570094212613\\
8.06199109935699	1.0759502564099\\
8.05015039090036	1.08436834986007\\
8.02944760952447	1.09467942366549\\
8.01407669841687	1.09981437085985\\
8.00421302857975	1.10195940370968\\
8	1.10259713443904\\
7.99578697142025	1.10306611113173\\
7.98592330158314	1.10349451362751\\
7.97055239047553	1.10224046258069\\
7.94984960909964	1.09665745707166\\
7.9240497435901	1.08288068323218\\
7.91604129064787	1.0759502564099\\
7.89344517861877	1.05418636344978\\
7.89056408169311	1.05015039090036\\
7.87704014916148	1.02944760952447\\
7.8679537084414	1.01407669841687\\
7.86252937689098	1.00421302857975\\
7.86030625420915	1\\
7.85838269931854	0.996264685711163\\
7.85819280446227	0.99578697142025\\
7.85440803864091	0.985923301583135\\
7.84892990413069	0.970552390475529\\
7.84233018921389	0.949849609099638\\
7.8352993841002	0.924049743590099\\
7.82858960923946	0.893445178618774\\
7.82296682263155	0.858382699318543\\
7.81925958790378	0.820098110611742\\
7.81919439179411	0.819259587903779\\
7.81817816232477	0.776519130047526\\
7.81925958790378	0.747701243930226\\
7.8200138440291	0.73064559508412\\
7.82609989336535	0.682158750211225\\
7.83705866702771	0.631607971859787\\
7.85391639079614	0.579566021312925\\
7.85838269931854	0.569591552395896\\
7.88223920055263	0.526622555242743\\
7.89344517861877	0.51137270029138\\
7.9240497435901	0.47885873113683\\
7.93076978472291	0.473377444757257\\
};
\addplot[fill=mycolor9, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
1.52584589316641	0.141617300681457\\
1.52662255524274	0.141232695698761\\
1.57956602131293	0.124439699016559\\
1.63160797185979	0.116168637343211\\
1.68215875021122	0.113384853168721\\
1.73064559508412	0.114730767405958\\
1.77651913004753	0.119615310102918\\
1.81925958790378	0.127837937601906\\
1.85838269931854	0.139385763949253\\
1.86406329292548	0.141617300681457\\
1.89344517861877	0.155841233499103\\
1.9240497435901	0.176265532226901\\
1.92941426423549	0.180740412096221\\
1.94984960909964	0.202955496867992\\
1.96469350680634	0.223480869952474\\
1.97055239047553	0.234481474831398\\
1.98591855541757	0.26935440491588\\
1.98592330158313	0.269369554250845\\
1.99578697142025	0.304752861959138\\
1.99897857436642	0.317841249788775\\
2	0.323589099842469\\
2.00421302857975	0.34900080779539\\
2.00712411988357	0.368392028140213\\
2.01229490797987	0.420433978687075\\
2.01407669841687	0.446865777575645\\
2.01571708579393	0.473377444757257\\
2.01825717509728	0.526622555242743\\
2.02053429898678	0.579566021312925\\
2.02291635169944	0.631607971859787\\
2.02559268618063	0.682158750211225\\
2.02860697024593	0.73064559508412\\
2.02944760952447	0.742257218735381\\
2.03183406203969	0.776519130047526\\
2.03518598769144	0.819259587903779\\
2.0385289455714	0.858382699318543\\
2.04170791916328	0.893445178618774\\
2.0445888253265	0.924049743590099\\
2.04706861346548	0.949849609099638\\
2.04907671800481	0.970552390475529\\
2.05015039090036	0.981600488168558\\
2.05056291242983	0.985923301583135\\
2.05150340844177	0.99578697142025\\
2.05190465689632	1\\
2.05230547902621	1.00421302857975\\
2.05324163609942	1.01407669841687\\
2.05469147754263	1.02944760952447\\
2.05661869893411	1.05015039090036\\
2.05896133293533	1.0759502564099\\
2.06162236058818	1.10655482138123\\
2.06446104564312	1.14161730068146\\
2.06728685787768	1.18074041209622\\
2.06985759672657	1.22348086995247\\
2.07188249132127	1.26935440491588\\
2.07302987726294	1.31784124978878\\
2.07293794358954	1.36839202814021\\
2.0712264491365	1.42043397868707\\
2.06750749725932	1.47337744475726\\
2.06139442179001	1.52662255524274\\
2.05250933997905	1.57956602131293\\
2.05015039090036	1.59035821341821\\
2.04058988489581	1.63160797185979\\
2.02944760952447	1.66921111023687\\
2.02534190268896	1.68215875021122\\
2.01407669841687	1.71221548632466\\
2.00662473469215	1.73064559508412\\
2.00421302857975	1.73598782858538\\
2	1.74509898519744\\
1.99578697142025	1.75392767304135\\
1.98592330158313	1.77356671977054\\
1.98438034899887	1.77651913004753\\
1.97055239047553	1.80043452093092\\
1.95870242218545	1.81925958790378\\
1.94984960909964	1.83201458918509\\
1.92987024915129	1.85838269931854\\
1.9240497435901	1.8653690826232\\
1.89845267377481	1.89344517861877\\
1.89344517861877	1.89845267377481\\
1.86536908262319	1.9240497435901\\
1.85838269931854	1.92987024915128\\
1.83201458918508	1.94984960909964\\
1.81925958790378	1.95870242218544\\
1.80043452093092	1.97055239047553\\
1.77651913004753	1.98438034899886\\
1.77356671977052	1.98592330158313\\
1.75392767304134	1.99578697142025\\
1.74509898519742	2\\
1.73598782858537	2.00421302857975\\
1.73064559508412	2.00662473469215\\
1.71221548632464	2.01407669841687\\
1.68215875021122	2.02534190268895\\
1.66921111023685	2.02944760952447\\
1.63160797185979	2.04058988489581\\
1.59035821341817	2.05015039090036\\
1.57956602131293	2.05250933997904\\
1.52662255524274	2.06139442179\\
1.47337744475726	2.06750749725931\\
1.42043397868707	2.0712264491365\\
1.36839202814021	2.07293794358953\\
1.31784124978878	2.07302987726293\\
1.26935440491588	2.07188249132126\\
1.22348086995247	2.06985759672656\\
1.18074041209622	2.06728685787767\\
1.14161730068146	2.06446104564312\\
1.10655482138123	2.06162236058818\\
1.0759502564099	2.05896133293532\\
1.05015039090036	2.05661869893411\\
1.02944760952447	2.05469147754263\\
1.01407669841687	2.05324163609942\\
1.00421302857975	2.05230547902621\\
1	2.05190465689632\\
0.99578697142025	2.05150340844177\\
0.985923301583135	2.05056291242982\\
0.981600488168583	2.05015039090036\\
0.970552390475529	2.04907671800481\\
0.949849609099638	2.04706861346548\\
0.924049743590099	2.0445888253265\\
0.893445178618774	2.04170791916328\\
0.858382699318543	2.03852894557139\\
0.819259587903779	2.03518598769144\\
0.776519130047526	2.03183406203969\\
0.74225721873537	2.02944760952447\\
0.73064559508412	2.02860697024593\\
0.682158750211225	2.02559268618063\\
0.631607971859787	2.02291635169944\\
0.579566021312925	2.02053429898678\\
0.526622555242743	2.01825717509728\\
0.473377444757257	2.01571708579393\\
0.446865777575599	2.01407669841687\\
0.420433978687075	2.01229490797988\\
0.368392028140213	2.00712411988358\\
0.349000807795369	2.00421302857975\\
0.323589099842449	2\\
0.317841249788775	1.99897857436642\\
0.304752861959123	1.99578697142025\\
0.269369554250832	1.98592330158313\\
0.26935440491588	1.98591855541757\\
0.234481474831389	1.97055239047553\\
0.223480869952474	1.96469350680635\\
0.202955496867985	1.94984960909964\\
0.180740412096221	1.9294142642355\\
0.176265532226895	1.9240497435901\\
0.155841233499098	1.89344517861877\\
0.141617300681457	1.86406329292549\\
0.139385763949248	1.85838269931854\\
0.127837937601901	1.81925958790378\\
0.119615310102914	1.77651913004753\\
0.114730767405954	1.73064559508412\\
0.113384853168716	1.68215875021122\\
0.116168637343205	1.63160797185979\\
0.124439699016552	1.57956602131293\\
0.141232695698753	1.52662255524274\\
0.141617300681457	1.52584589316639\\
0.180740412096221	1.47532529628033\\
0.183445885828017	1.47337744475726\\
0.223480869952474	1.45460416868283\\
0.26935440491588	1.44597092008593\\
0.317841249788775	1.4438118719147\\
0.368392028140213	1.44477455414361\\
0.420433978687075	1.44662839618026\\
0.473377444757257	1.44785297630255\\
0.526622555242743	1.44740392516802\\
0.579566021312925	1.44457390768639\\
0.631607971859787	1.43890912183231\\
0.682158750211225	1.43016166563493\\
0.721876787019543	1.42043397868707\\
0.73064559508412	1.41857561760287\\
0.776519130047526	1.40583647185826\\
0.819259587903779	1.3909111892683\\
0.858382699318543	1.37429762216181\\
0.870411884899894	1.36839202814021\\
0.893445178618774	1.35806447692388\\
0.924049743590099	1.34249469727015\\
0.949849609099638	1.32776865218952\\
0.965788441868431	1.31784124978878\\
0.970552390475529	1.3150737706001\\
0.985923301583135	1.30569886667937\\
0.99578697142025	1.29939103454902\\
1	1.29662481921099\\
1.00421302857975	1.29381457144407\\
1.01407669841687	1.28705905470726\\
1.02944760952447	1.27602162074707\\
1.03829436126437	1.26935440491588\\
1.05015039090036	1.26077147740525\\
1.0759502564099	1.24076374108812\\
1.09648795243155	1.22348086995247\\
1.10655482138123	1.21499189731849\\
1.14161730068146	1.18308521130475\\
1.14406384973079	1.18074041209622\\
1.18074041209622	1.14406384973079\\
1.18308521130475	1.14161730068146\\
1.21499189731849	1.10655482138123\\
1.22348086995247	1.09648795243155\\
1.24076374108812	1.0759502564099\\
1.26077147740526	1.05015039090036\\
1.26935440491588	1.03829436126437\\
1.27602162074708	1.02944760952447\\
1.28705905470726	1.01407669841687\\
1.29381457144408	1.00421302857975\\
1.296624819211	1\\
1.29939103454903	0.99578697142025\\
1.30569886667937	0.985923301583135\\
1.31507377060011	0.970552390475529\\
1.31784124978878	0.965788441868439\\
1.32776865218953	0.949849609099638\\
1.34249469727016	0.924049743590099\\
1.35806447692388	0.893445178618774\\
1.36839202814021	0.870411884899907\\
1.37429762216181	0.858382699318543\\
1.39091118926831	0.819259587903779\\
1.40583647185826	0.776519130047526\\
1.41857561760287	0.73064559508412\\
1.42043397868707	0.721876787019576\\
1.43016166563494	0.682158750211225\\
1.43890912183232	0.631607971859787\\
1.4445739076864	0.579566021312925\\
1.44740392516803	0.526622555242743\\
1.44785297630256	0.473377444757257\\
1.44662839618026	0.420433978687075\\
1.44477455414362	0.368392028140213\\
1.44381187191471	0.317841249788775\\
1.44597092008594	0.26935440491588\\
1.45460416868284	0.223480869952474\\
1.47337744475726	0.183445885828039\\
1.47532529628034	0.180740412096221\\
1.52584589316641	0.141617300681457\\
};
\addplot[fill=mycolor10, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
1.7213729361226	0.368392028140213\\
1.73064559508412	0.36756860288537\\
1.73265341026787	0.368392028140213\\
1.77651913004753	0.39070374820735\\
1.80302397794098	0.420433978687075\\
1.81925958790378	0.443760741157662\\
1.83257922119005	0.473377444757257\\
1.85137941061655	0.526622555242743\\
1.85838269931854	0.550350703305966\\
1.86490184510492	0.579566021312925\\
1.87530819265763	0.631607971859787\\
1.88476324501717	0.682158750211225\\
1.89344517861877	0.729833048376168\\
1.89356929530036	0.73064559508412\\
1.90076796376647	0.776519130047526\\
1.90749652350839	0.819259587903779\\
1.91363608273132	0.858382699318543\\
1.91906734524326	0.893445178618774\\
1.92370285559919	0.924049743590099\\
1.9240497435901	0.926385034594847\\
1.92724181414629	0.949849609099638\\
1.9299857464114	0.970552390475529\\
1.93197031968827	0.985923301583135\\
1.93321684008957	0.99578697142025\\
1.93374230877553	1\\
1.93426342153124	1.00421302857975\\
1.93546566564946	1.01407669841687\\
1.93728599064006	1.02944760952447\\
1.93962497198285	1.05015039090036\\
1.9423361075953	1.0759502564099\\
1.94521873418614	1.10655482138123\\
1.94801325274636	1.14161730068146\\
1.94984960909964	1.17169993586626\\
1.950381793281	1.18074041209622\\
1.95193989903247	1.22348086995247\\
1.9523406365842	1.26935440491588\\
1.95112989439311	1.31784124978878\\
1.94984960909964	1.33766104042461\\
1.94778298239919	1.36839202814021\\
1.94178871671867	1.42043397868707\\
1.93268702299499	1.47337744475726\\
1.9240497435901	1.51002862260239\\
1.91990127103567	1.52662255524274\\
1.90283723207029	1.57956602131293\\
1.89344517861877	1.60288152218158\\
1.88095400424813	1.63160797185979\\
1.85838269931854	1.67417900630226\\
1.85375229067546	1.68215875021122\\
1.8205049743568	1.73064559508412\\
1.81925958790378	1.73222641570942\\
1.78028760874593	1.77651913004753\\
1.77651913004753	1.78028760874593\\
1.73222641570941	1.81925958790378\\
1.73064559508412	1.82050497435679\\
1.68215875021122	1.85375229067545\\
1.67417900630225	1.85838269931854\\
1.63160797185979	1.88095400424812\\
1.60288152218157	1.89344517861877\\
1.57956602131293	1.90283723207028\\
1.52662255524274	1.91990127103567\\
1.51002862260236	1.9240497435901\\
1.47337744475726	1.93268702299498\\
1.42043397868707	1.94178871671867\\
1.36839202814021	1.94778298239919\\
1.33766104042453	1.94984960909964\\
1.31784124978878	1.95112989439311\\
1.26935440491588	1.9523406365842\\
1.22348086995247	1.95193989903246\\
1.18074041209622	1.950381793281\\
1.17169993586631	1.94984960909964\\
1.14161730068146	1.94801325274636\\
1.10655482138123	1.94521873418614\\
1.0759502564099	1.9423361075953\\
1.05015039090036	1.93962497198285\\
1.02944760952447	1.93728599064006\\
1.01407669841687	1.93546566564946\\
1.00421302857975	1.93426342153124\\
1	1.93374230877553\\
0.99578697142025	1.93321684008957\\
0.985923301583135	1.93197031968827\\
0.970552390475529	1.9299857464114\\
0.949849609099638	1.92724181414629\\
0.926385034594832	1.9240497435901\\
0.924049743590099	1.92370285559919\\
0.893445178618774	1.91906734524326\\
0.858382699318543	1.91363608273132\\
0.819259587903779	1.9074965235084\\
0.776519130047526	1.90076796376647\\
0.73064559508412	1.89356929530037\\
0.729833048376119	1.89344517861877\\
0.682158750211225	1.88476324501718\\
0.631607971859787	1.87530819265764\\
0.579566021312925	1.86490184510494\\
0.550350703305911	1.85838269931854\\
0.526622555242743	1.85137941061657\\
0.473377444757257	1.83257922119007\\
0.443760741157619	1.81925958790378\\
0.420433978687075	1.80302397794101\\
0.390703748207315	1.77651913004753\\
0.368392028140213	1.73265341026794\\
0.367568602885341	1.73064559508412\\
0.368392028140213	1.72137293612227\\
0.372883138688744	1.68215875021122\\
0.419961310649541	1.63160797185979\\
0.420433978687075	1.63136709631822\\
0.473377444757257	1.61066389201475\\
0.526622555242743	1.59396969437373\\
0.573759503080196	1.57956602131293\\
0.579566021312925	1.57839317310357\\
0.631607971859787	1.56619389091389\\
0.682158750211225	1.55179091786234\\
0.73064559508412	1.53447542424294\\
0.748487958181868	1.52662255524274\\
0.776519130047526	1.51708947557931\\
0.819259587903779	1.49943713246161\\
0.858382699318543	1.47987255982203\\
0.86965011693457	1.47337744475726\\
0.893445178618774	1.46200850292464\\
0.924049743590099	1.4453740864642\\
0.949849609099638	1.42951326637384\\
0.963341694405251	1.42043397868707\\
0.970552390475529	1.41627144462856\\
0.985923301583135	1.4069196657651\\
0.99578697142025	1.40060434003862\\
1	1.39782863202521\\
1.00421302857975	1.39500473523428\\
1.01407669841687	1.3881993749532\\
1.02944760952447	1.37702633076436\\
1.04067407583162	1.36839202814021\\
1.05015039090036	1.36187010012711\\
1.0759502564099	1.34284841795837\\
1.10637129714884	1.31784124978878\\
1.10655482138123	1.3176983756324\\
1.14161730068146	1.28871924730369\\
1.16294643384794	1.26935440491588\\
1.18074041209622	1.25324801726745\\
1.21152656076601	1.22348086995247\\
1.22348086995247	1.21152656076601\\
1.25324801726745	1.18074041209622\\
1.26935440491588	1.16294643384795\\
1.2887192473037	1.14161730068146\\
1.3176983756324	1.10655482138123\\
1.31784124978878	1.10637129714884\\
1.34284841795837	1.0759502564099\\
1.36187010012712	1.05015039090036\\
1.36839202814021	1.04067407583163\\
1.37702633076437	1.02944760952447\\
1.38819937495321	1.01407669841687\\
1.39500473523429	1.00421302857975\\
1.39782863202522	1\\
1.40060434003863	0.99578697142025\\
1.40691966576511	0.985923301583135\\
1.41627144462857	0.970552390475529\\
1.42043397868707	0.963341694405264\\
1.42951326637385	0.949849609099638\\
1.44537408646421	0.924049743590099\\
1.46200850292465	0.893445178618774\\
1.47337744475726	0.869650116934591\\
1.47987255982204	0.858382699318543\\
1.49943713246162	0.819259587903779\\
1.51708947557933	0.776519130047526\\
1.52662255524274	0.748487958181901\\
1.53447542424295	0.73064559508412\\
1.55179091786235	0.682158750211225\\
1.56619389091391	0.631607971859787\\
1.57839317310359	0.579566021312925\\
1.57956602131293	0.573759503080275\\
1.59396969437375	0.526622555242743\\
1.61066389201478	0.473377444757257\\
1.63136709631825	0.420433978687075\\
1.63160797185979	0.419961310649591\\
1.68215875021122	0.372883138688782\\
1.7213729361226	0.368392028140213\\
};
\addplot[fill=mycolor11, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
1.62643836329577	0.949849609099638\\
1.63160797185979	0.945500128883767\\
1.68215875021122	0.93423741240212\\
1.71111510798779	0.949849609099638\\
1.73064559508412	0.962422863972118\\
1.73599466046734	0.970552390475529\\
1.74550266346296	0.985923301583135\\
1.75121625691423	0.99578697142025\\
1.75356704401521	1\\
1.75586518046324	1.00421302857975\\
1.76104356379676	1.01407669841687\\
1.76856555805731	1.02944760952447\\
1.77651913004753	1.04739468265566\\
1.77738358989738	1.05015039090036\\
1.78481840359381	1.0759502564099\\
1.79243981894761	1.10655482138123\\
1.79957591075073	1.14161730068146\\
1.80553453164953	1.18074041209622\\
1.8096356297356	1.22348086995247\\
1.81123365422016	1.26935440491588\\
1.80972675904318	1.31784124978878\\
1.80455280329152	1.36839202814021\\
1.79517504187592	1.42043397868707\\
1.78106218972417	1.47337744475726\\
1.77651913004753	1.48598938410906\\
1.76023620406964	1.52662255524274\\
1.73300381169483	1.57956602131293\\
1.73064559508412	1.58330337947143\\
1.69599122131914	1.63160797185979\\
1.68215875021122	1.64771262889595\\
1.64771262889595	1.68215875021122\\
1.63160797185979	1.69599122131913\\
1.58330337947143	1.73064559508412\\
1.57956602131293	1.73300381169483\\
1.52662255524274	1.76023620406964\\
1.48598938410905	1.77651913004753\\
1.47337744475726	1.78106218972417\\
1.42043397868707	1.79517504187591\\
1.36839202814021	1.80455280329152\\
1.31784124978878	1.80972675904318\\
1.26935440491588	1.81123365422016\\
1.22348086995247	1.8096356297356\\
1.18074041209622	1.80553453164953\\
1.14161730068146	1.79957591075073\\
1.10655482138123	1.79243981894762\\
1.0759502564099	1.78481840359382\\
1.05015039090036	1.77738358989739\\
1.04739468265564	1.77651913004753\\
1.02944760952447	1.76856555805732\\
1.01407669841687	1.76104356379678\\
1.00421302857975	1.75586518046325\\
1	1.75356704401523\\
0.99578697142025	1.75121625691425\\
0.985923301583135	1.74550266346298\\
0.970552390475529	1.73599466046736\\
0.962422863972089	1.73064559508412\\
0.949849609099638	1.71111510798783\\
0.934237412402092	1.68215875021122\\
0.945500128883741	1.63160797185979\\
0.949849609099638	1.62643836329574\\
0.970552390475529	1.59863843413313\\
0.982627662166253	1.57956602131293\\
0.985923301583135	1.57667437861538\\
0.99578697142025	1.56763577402919\\
1	1.56359332977007\\
1.00421302857975	1.5594351476747\\
1.01407669841687	1.54921741577505\\
1.02944760952447	1.53179537679437\\
1.03370657092434	1.52662255524274\\
1.05015039090036	1.51290019720685\\
1.0759502564099	1.48866485753589\\
1.09049893472295	1.47337744475726\\
1.10655482138123	1.46000713477854\\
1.14161730068146	1.42700572753261\\
1.14804776965719	1.42043397868707\\
1.18074041209622	1.39131980121148\\
1.20398572595725	1.36839202814021\\
1.22348086995247	1.35045594261895\\
1.25657161535899	1.31784124978878\\
1.26935440491588	1.30543555920969\\
1.30543555920969	1.26935440491588\\
1.31784124978878	1.25657161535899\\
1.35045594261895	1.22348086995247\\
1.36839202814021	1.20398572595725\\
1.39131980121149	1.18074041209622\\
1.42043397868707	1.1480477696572\\
1.42700572753262	1.14161730068146\\
1.46000713477855	1.10655482138123\\
1.47337744475726	1.09049893472296\\
1.4886648575359	1.0759502564099\\
1.51290019720687	1.05015039090036\\
1.52662255524274	1.03370657092436\\
1.53179537679439	1.02944760952447\\
1.54921741577507	1.01407669841687\\
1.55943514767471	1.00421302857975\\
1.56359332977009	1\\
1.56763577402921	0.99578697142025\\
1.5766743786154	0.985923301583135\\
1.57956602131293	0.982627662166273\\
1.59863843413316	0.970552390475529\\
1.62643836329577	0.949849609099638\\
};
\addplot[fill=mycolor9, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
9.99045928823443	0.141617300681457\\
9.99578697142025	0.139449543860102\\
10	0.137813625470196\\
10.0072971795539	0.136792008182891\\
10.0243815568608	0.134842548954677\\
10.0510047558578	0.132909051005279\\
10.0868630250589	0.132146943183432\\
10.1315497029498	0.133786450722321\\
10.1845583644237	0.139185938094855\\
10.1988947834845	0.141617300681457\\
10.245288360011	0.150424985825024\\
10.3130515767316	0.170377272792604\\
10.3386367271579	0.180740412096221\\
10.3870802212774	0.205521440093998\\
10.4144211733595	0.223480869952474\\
10.4649597345644	0.26935440491588\\
10.4665355145568	0.271247456619472\\
10.5011756047547	0.317841249788775\\
10.5267202762695	0.368392028140213\\
10.5445140282692	0.420433978687075\\
10.5505171933753	0.445969729603432\\
10.5571338260285	0.473377444757257\\
10.5655145708992	0.526622555242743\\
10.5701039459765	0.579566021312925\\
10.5716884572329	0.631607971859787\\
10.570888484073	0.682158750211225\\
10.5682201965349	0.73064559508412\\
10.5641357842709	0.776519130047526\\
10.5590489596854	0.819259587903779\\
10.5533497892096	0.858382699318543\\
10.5505171933753	0.875235593628103\\
10.5477615213188	0.893445178618774\\
10.5426117266843	0.924049743590099\\
10.5378765569313	0.949849609099638\\
10.5338156900321	0.970552390475529\\
10.5306494234236	0.985923301583135\\
10.5285492967946	0.99578697142025\\
10.5276359286722	1\\
10.5267127422425	1.00421302857975\\
10.5245128128954	1.01407669841687\\
10.5209762601971	1.02944760952447\\
10.5160021045451	1.05015039090036\\
10.5094588333658	1.0759502564099\\
10.5011891444256	1.10655482138123\\
10.4910143212031	1.14161730068146\\
10.47873799322	1.18074041209622\\
10.4665355145568	1.21674831431948\\
10.4643323264052	1.22348086995247\\
10.4485877017598	1.26935440491588\\
10.4304314906895	1.31784124978878\\
10.4096900644571	1.36839202814021\\
10.3870802212774	1.41859834981771\\
10.3862259690319	1.42043397868707\\
10.360858754046	1.47337744475726\\
10.3328238595216	1.52662255524274\\
10.3130515767316	1.56161953322297\\
10.3019845848253	1.57956602131293\\
10.2684831859566	1.63160797185979\\
10.245288360011	1.66530852371306\\
10.2320287968474	1.68215875021122\\
10.192439062926	1.73064559508412\\
10.1845583644237	1.74003652413475\\
10.1482004308725	1.77651913004753\\
10.1315497029498	1.79288496348589\\
10.098514212559	1.81925958790378\\
10.0868630250589	1.82859789743864\\
10.0510047558578	1.85156729065872\\
10.0375040238865	1.85838269931854\\
10.0243815568608	1.86524102733758\\
10.0072971795539	1.8725115587319\\
10	1.87520430800051\\
9.99578697142025	1.87298144033133\\
9.98592330158314	1.86735147407582\\
9.97215611522156	1.85838269931854\\
9.97055239047553	1.85735837740937\\
9.94984960909964	1.84183155942278\\
9.92579573035018	1.81925958790378\\
9.9240497435901	1.81759804606545\\
9.89344517861877	1.78138111254814\\
9.89013888407784	1.77651913004753\\
9.8610230465621	1.73064559508412\\
9.85838269931854	1.72616566756862\\
9.83732919104279	1.68215875021122\\
9.81925958790378	1.63830608767042\\
9.81697823596957	1.63160797185979\\
9.8008094085543	1.57956602131293\\
9.78717813275527	1.52662255524274\\
9.77651913004753	1.47629684814967\\
9.77599078299621	1.47337744475726\\
9.76753813726391	1.42043397868707\\
9.76089839824103	1.36839202814021\\
9.755844543132	1.31784124978878\\
9.75214201326158	1.26935440491588\\
9.74955993431376	1.22348086995247\\
9.74787914365714	1.18074041209622\\
9.74689750313716	1.14161730068146\\
9.74643308696708	1.10655482138123\\
9.74632587390031	1.0759502564099\\
9.74643853711328	1.05015039090036\\
9.74665681961247	1.02944760952447\\
9.74688982415626	1.01407669841687\\
9.74707035580701	1.00421302857975\\
9.74715473428396	1\\
9.74724342097733	0.99578697142025\\
9.74746774669974	0.985923301583135\\
9.74786325448523	0.970552390475529\\
9.74848247144331	0.949849609099638\\
9.74938943380371	0.924049743590099\\
9.75065446037652	0.893445178618774\\
9.7523496074124	0.858382699318543\\
9.7545457336479	0.819259587903779\\
9.75731195484645	0.776519130047526\\
9.7607180767693	0.73064559508412\\
9.76484045526939	0.682158750211225\\
9.76977173050766	0.631607971859787\\
9.77563511797034	0.579566021312925\\
9.77651913004753	0.572658948655418\\
9.78280065317112	0.526622555242743\\
9.79137885493539	0.473377444757257\\
9.80172148579563	0.420433978687075\\
9.81439831288792	0.368392028140213\\
9.81925958790378	0.351760563945599\\
9.8307225812222	0.317841249788775\\
9.85192572916304	0.26935440491588\\
9.85838269931854	0.257470484726918\\
9.88105428263236	0.223480869952474\\
9.89344517861877	0.208594451945595\\
9.92297682419212	0.180740412096221\\
9.9240497435901	0.179881932759921\\
9.94984960909964	0.162220365727778\\
9.97055239047553	0.150801834818045\\
9.98592330158314	0.143564417745483\\
9.99045928823443	0.141617300681457\\
};
\addplot[fill=mycolor10, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
9.97387475230334	0.368392028140213\\
9.98592330158314	0.35291933490756\\
9.99578697142025	0.341333721672452\\
10	0.336643557857546\\
10.0072971795539	0.333999716550226\\
10.0243815568608	0.329041574174184\\
10.0510047558578	0.324466472132334\\
10.0868630250589	0.323752180778696\\
10.1315497029498	0.330860618963569\\
10.1845583644237	0.350475500513577\\
10.2141939590755	0.368392028140213\\
10.245288360011	0.392391534263601\\
10.2714329625465	0.420433978687075\\
10.306995672576	0.473377444757257\\
10.3130515767316	0.486149198630718\\
10.3291369825837	0.526622555242743\\
10.3429021862132	0.579566021312925\\
10.3506616715633	0.631607971859787\\
10.3537298503569	0.682158750211225\\
10.3531631304828	0.73064559508412\\
10.3498461715489	0.776519130047526\\
10.3445479743413	0.819259587903779\\
10.3379570522016	0.858382699318543\\
10.3307012660506	0.893445178618774\\
10.3233558934636	0.924049743590099\\
10.3164425461613	0.949849609099638\\
10.3130515767316	0.961551805973135\\
10.3102330251413	0.970552390475529\\
10.3051628006672	0.985923301583135\\
10.3017865741186	0.99578697142025\\
10.3003153222673	1\\
10.2988266105839	1.00421302857975\\
10.2952729005831	1.01407669841687\\
10.2895441021423	1.02944760952447\\
10.2814594720573	1.05015039090036\\
10.2707882286996	1.0759502564099\\
10.2572607788767	1.10655482138123\\
10.245288360011	1.13187771979661\\
10.2399776101977	1.14161730068146\\
10.2173948344441	1.18074041209622\\
10.1908177098831	1.22348086995247\\
10.1845583644237	1.2330381825966\\
10.155285238869	1.26935440491588\\
10.1315497029498	1.29741825071889\\
10.1088479584277	1.31784124978878\\
10.0868630250589	1.33722071224476\\
10.0510047558578	1.35982878855682\\
10.0306301046889	1.36839202814021\\
10.0243815568608	1.37103690877289\\
10.0072971795539	1.37552306714826\\
10	1.37675078115912\\
9.99578697142025	1.37164090368872\\
9.99324682399505	1.36839202814021\\
9.98592330158314	1.35875011991562\\
9.97055239047553	1.33589113241981\\
9.96011780389783	1.31784124978878\\
9.94984960909964	1.29854052660008\\
9.93670337973146	1.26935440491588\\
9.9240497435901	1.23737316740631\\
9.919352268645	1.22348086995247\\
9.90664131790175	1.18074041209622\\
9.89685246900021	1.14161730068146\\
9.89344517861877	1.12586455258668\\
9.88975290973971	1.10655482138123\\
9.88466977891838	1.0759502564099\\
9.88098160830642	1.05015039090036\\
9.87839740154151	1.02944760952447\\
9.87668672632616	1.01407669841687\\
9.87567982859152	1.00421302857975\\
9.87527104633992	1\\
9.8748748801605	0.99578697142025\\
9.87399622884933	0.985923301583135\\
9.87276144303967	0.970552390475529\\
9.87135147317622	0.949849609099638\\
9.86999003960221	0.924049743590099\\
9.86892794707158	0.893445178618774\\
9.86842903447406	0.858382699318543\\
9.86876035517545	0.819259587903779\\
9.87018856614888	0.776519130047526\\
9.87298389665725	0.73064559508412\\
9.87743266847887	0.682158750211225\\
9.88385937226295	0.631607971859787\\
9.89265999237649	0.579566021312925\\
9.89344517861877	0.575914880608113\\
9.90503162120988	0.526622555242743\\
9.92123483218739	0.473377444757257\\
9.9240497435901	0.465914649360248\\
9.94339142405083	0.420433978687075\\
9.94984960909964	0.408125762380293\\
9.97055239047553	0.373390186499111\\
9.97387475230334	0.368392028140213\\
};
\addplot[fill=mycolor9, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.533362243669415	3.26935440491588\\
0.579566021312925	3.26524923192365\\
0.631607971859787	3.26178847547552\\
0.682158750211225	3.25935171659934\\
0.73064559508412	3.25774566289315\\
0.776519130047526	3.25680668498735\\
0.819259587903779	3.2563911021509\\
0.858382699318543	3.25636964308108\\
0.893445178618774	3.25662476225436\\
0.924049743590099	3.2570498899461\\
0.949849609099638	3.257549953583\\
0.970552390475529	3.2580426798288\\
0.985923301583135	3.25846029289059\\
0.99578697142025	3.25875126877232\\
1	3.25888099449216\\
1.00421302857975	3.25901396584877\\
1.01407669841687	3.25933793300202\\
1.02944760952447	3.25987794167185\\
1.05015039090036	3.26067249638284\\
1.0759502564099	3.26176989326345\\
1.10655482138123	3.26322507451224\\
1.14161730068146	3.26509657010438\\
1.18074041209622	3.2674439193396\\
1.20952348624427	3.26935440491588\\
1.22348086995247	3.27038572450605\\
1.26935440491588	3.274082641476\\
1.31784124978878	3.27848744018648\\
1.36839202814021	3.28367039793928\\
1.42043397868707	3.28970854121863\\
1.47337744475726	3.29668942471421\\
1.52662255524274	3.30471388178436\\
1.57956602131293	3.31389580354996\\
1.60036081505086	3.31784124978878\\
1.63160797185979	3.32517577709227\\
1.68215875021122	3.33863092277946\\
1.73064559508412	3.35392248681023\\
1.76985833607232	3.36839202814021\\
1.77651913004753	3.37167917383819\\
1.81925958790378	3.39488058359566\\
1.85838269931854	3.42041209918994\\
1.85841370609541	3.42043397868707\\
1.89344517861877	3.45759913319317\\
1.90651633742697	3.47337744475726\\
1.9240497435901	3.51306322544809\\
1.92958423658613	3.52662255524274\\
1.93505853465778	3.57956602131293\\
1.92656256038868	3.63160797185979\\
1.9240497435901	3.63774899698979\\
1.90652368359223	3.68215875021122\\
1.89344517861877	3.70283393714009\\
1.87623762480128	3.73064559508412\\
1.85838269931854	3.7514091640479\\
1.83703576601714	3.77651913004753\\
1.81925958790378	3.79273698857552\\
1.79030595772822	3.81925958790378\\
1.77651913004753	3.8295270150931\\
1.73777636312715	3.85838269931854\\
1.73064559508412	3.86284446392933\\
1.68215875021122	3.89319043087133\\
1.68175694902331	3.89344517861877\\
1.63160797185979	3.9207351917708\\
1.62555125605226	3.9240497435901\\
1.57956602131293	3.94611639894462\\
1.57186131818538	3.94984960909964\\
1.52662255524274	3.96941936215828\\
1.52404503724453	3.97055239047553\\
1.48605344373126	3.98592330158313\\
1.47337744475726	3.99064559698635\\
1.46011156980625	3.99578697142025\\
1.44879214520603	4\\
1.4370886351548	4.00421302857975\\
1.42043397868707	4.0099531004693\\
1.408845467969	4.01407669841687\\
1.36839202814021	4.02740897208922\\
1.36223804714162	4.02944760952447\\
1.31784124978878	4.04303678784721\\
1.29404809611864	4.05015039090036\\
1.26935440491588	4.05697618885509\\
1.22348086995247	4.06927376094047\\
1.19759467783244	4.0759502564099\\
1.18074041209622	4.08000496941831\\
1.14161730068146	4.08914348212476\\
1.10655482138123	4.09693025754063\\
1.0759502564099	4.10341646087633\\
1.06061868516692	4.10655482138123\\
1.05015039090036	4.10859674910363\\
1.02944760952447	4.11253099526476\\
1.01407669841687	4.11536596602509\\
1.00421302857975	4.11714649243402\\
1	4.11789776333111\\
0.99578697142025	4.11864349747355\\
0.985923301583135	4.12036774610952\\
0.970552390475529	4.12299396587568\\
0.949849609099638	4.12641367384604\\
0.924049743590099	4.13048511954477\\
0.893445178618774	4.13503787865731\\
0.858382699318543	4.13987795388848\\
0.844631087899653	4.14161730068146\\
0.819259587903779	4.14470713482677\\
0.776519130047526	4.14933448403994\\
0.73064559508412	4.15357332483193\\
0.682158750211225	4.15718123389306\\
0.631607971859787	4.15990208120002\\
0.579566021312925	4.16145735607944\\
0.526622555242743	4.1615300790206\\
0.473377444757257	4.15973792225774\\
0.420433978687075	4.15558997763363\\
0.368392028140213	4.14841743668897\\
0.336306906959742	4.14161730068146\\
0.317841249788775	4.13710004462929\\
0.26935440491588	4.11988914997394\\
0.243287785690305	4.10655482138123\\
0.223480869952474	4.09411987807724\\
0.20144583719065	4.0759502564099\\
0.180740412096221	4.05422589545103\\
0.177527727662417	4.05015039090036\\
0.163385582660999	4.02944760952447\\
0.154556530520787	4.01407669841687\\
0.149512667644026	4.00421302857975\\
0.147490595568152	4\\
0.145542553660696	3.99578697142025\\
0.141617300681457	3.98678255318201\\
0.141270971225278	3.98592330158313\\
0.135562086068841	3.97055239047553\\
0.128947577049761	3.94984960909964\\
0.122143011446023	3.9240497435901\\
0.11575691858508	3.89344517861877\\
0.110258459378609	3.85838269931854\\
0.106554821381226	3.82457905807577\\
0.106010800527333	3.81925958790378\\
0.103327506809479	3.77651913004753\\
0.102343062051572	3.73064559508412\\
0.103345468830185	3.68215875021122\\
0.106554821381226	3.63432542982259\\
0.106747546134278	3.63160797185979\\
0.113333022424937	3.57956602131293\\
0.124085243475282	3.52662255524274\\
0.140871914054241	3.47337744475726\\
0.141617300681457	3.47161969909179\\
0.167975881216659	3.42043397868707\\
0.180740412096221	3.40294803852529\\
0.213419926785788	3.36839202814021\\
0.223480869952474	3.36032312521011\\
0.26935440491588	3.33185097029284\\
0.300293139099182	3.31784124978878\\
0.317841249788775	3.31126620877143\\
0.368392028140213	3.2964298214065\\
0.420433978687075	3.28515561594681\\
0.473377444757257	3.27654854118924\\
0.526622555242743	3.26999850980802\\
0.533362243669415	3.26935440491588\\
};
\addplot[fill=mycolor10, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.449249445615761	3.42043397868707\\
0.473377444757257	3.41184794502599\\
0.526622555242743	3.3976707431476\\
0.579566021312925	3.38766379813235\\
0.631607971859787	3.38099610926057\\
0.682158750211225	3.37702854216626\\
0.73064559508412	3.37524358527783\\
0.776519130047526	3.37519917031602\\
0.819259587903779	3.37649881695523\\
0.858382699318543	3.37877355812517\\
0.893445178618774	3.38167288664051\\
0.924049743590099	3.38486291068021\\
0.949849609099638	3.38803030802063\\
0.970552390475529	3.39089069692751\\
0.985923301583135	3.39319983083732\\
0.99578697142025	3.39476565776528\\
1	3.39545462668844\\
1.00421302857975	3.396155722938\\
1.01407669841687	3.39784482616964\\
1.02944760952447	3.40061137711205\\
1.05015039090036	3.40460022582733\\
1.0759502564099	3.41000284068384\\
1.10655482138123	3.41705329085245\\
1.12008931699546	3.42043397868707\\
1.14161730068146	3.42706044155204\\
1.18074041209622	3.44040489535291\\
1.22348086995247	3.45693909951786\\
1.26115105098906	3.47337744475726\\
1.26935440491588	3.47830844990731\\
1.31784124978878	3.51033620183295\\
1.33993859896345	3.52662255524274\\
1.36839202814021	3.56117851859567\\
1.3824723889447	3.57956602131293\\
1.39963106616725	3.63160797185979\\
1.39729824780937	3.68215875021122\\
1.3792290205136	3.73064559508412\\
1.36839202814021	3.74652568077365\\
1.34836413568963	3.77651913004753\\
1.31784124978878	3.80793012427598\\
1.30684169084794	3.81925958790378\\
1.26935440491588	3.84879999708397\\
1.25698888770318	3.85838269931854\\
1.22348086995247	3.87963308151219\\
1.20102634728057	3.89344517861877\\
1.18074041209622	3.90415462249127\\
1.14161730068146	3.92399683710629\\
1.14150951947865	3.9240497435901\\
1.10655482138123	3.93936185865315\\
1.08138917246056	3.94984960909964\\
1.0759502564099	3.95193218379065\\
1.05015039090036	3.96147867436807\\
1.02944760952447	3.96881457901403\\
1.02439464178361	3.97055239047553\\
1.01407669841687	3.9739119179092\\
1.00421302857975	3.97704960863041\\
1	3.97837005972206\\
0.99578697142025	3.979678668817\\
0.985923301583135	3.98269598893561\\
0.975094707469051	3.98592330158313\\
0.970552390475529	3.98722735589445\\
0.949849609099638	3.99295300313523\\
0.939051651496546	3.99578697142025\\
0.924049743590099	3.99962211895628\\
0.922475165419494	4\\
0.904636415773752	4.00421302857975\\
0.893445178618774	4.00679028184243\\
0.85866333651838	4.01407669841687\\
0.858382699318543	4.01413341580135\\
0.819259587903779	4.02111541397849\\
0.776519130047526	4.02747260058749\\
0.759238337660971	4.02944760952447\\
0.73064559508412	4.03260366930238\\
0.682158750211225	4.03607664093212\\
0.631607971859787	4.03739234859224\\
0.579566021312925	4.03589828640336\\
0.526622555242743	4.03080996932735\\
0.518774280043549	4.02944760952447\\
0.473377444757257	4.02080878681861\\
0.450465815847235	4.01407669841687\\
0.420433978687075	4.00431832918539\\
0.420194381222752	4.00421302857975\\
0.410926112190313	4\\
0.402035853990313	3.99578697142025\\
0.382594413255382	3.98592330158313\\
0.368392028140213	3.97798898989112\\
0.357971966565406	3.97055239047553\\
0.332662063094113	3.94984960909964\\
0.317841249788775	3.93538873171228\\
0.308425423751185	3.9240497435901\\
0.287750471072125	3.89344517861877\\
0.270005990298601	3.85838269931854\\
0.26935440491588	3.85661292678614\\
0.25759297320945	3.81925958790378\\
0.249416920381226	3.77651913004753\\
0.246022842330028	3.73064559508412\\
0.248118689030213	3.68215875021122\\
0.256705684547798	3.63160797185979\\
0.26935440491588	3.59160673193488\\
0.273770921558323	3.57956602131293\\
0.303820812857302	3.52662255524274\\
0.317841249788775	3.50930396990581\\
0.354366736700191	3.47337744475726\\
0.368392028140213	3.46293753394307\\
0.420433978687075	3.4328767409817\\
0.449249445615761	3.42043397868707\\
};
\addplot[fill=mycolor11, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.544268585930711	3.57956602131293\\
0.579566021312925	3.56349660801501\\
0.631607971859787	3.54828183953272\\
0.682158750211225	3.54049939996406\\
0.73064559508412	3.53884221764844\\
0.776519130047526	3.54217429571496\\
0.819259587903779	3.54943997227601\\
0.858382699318543	3.55960501487758\\
0.893445178618774	3.57162514788175\\
0.912614063481458	3.57956602131293\\
0.924049743590099	3.58735235731492\\
0.949849609099638	3.60763306524856\\
0.970552390475529	3.62611735966888\\
0.976231076461824	3.63160797185979\\
0.985923301583135	3.65792796890548\\
0.994159581367738	3.68215875021122\\
0.985923301583135	3.71683468545401\\
0.982666610563733	3.73064559508412\\
0.970552390475529	3.74637256130311\\
0.949849609099638	3.77260832530241\\
0.946623609918532	3.77651913004753\\
0.924049743590099	3.79304075608828\\
0.893445178618774	3.81384600730316\\
0.884591777314969	3.81925958790378\\
0.858382699318543	3.83100669388742\\
0.819259587903779	3.84599348213806\\
0.778524251113873	3.85838269931854\\
0.776519130047526	3.85887724900784\\
0.73064559508412	3.86655264871417\\
0.682158750211225	3.87008434276038\\
0.631607971859787	3.86794681609936\\
0.579938135568625	3.85838269931854\\
0.579566021312925	3.85829248862512\\
0.526622555242743	3.8336422977953\\
0.50716863479973	3.81925958790378\\
0.473377444757257	3.78000623282193\\
0.47122039906398	3.77651913004753\\
0.458244244328014	3.73064559508412\\
0.46125020770464	3.68215875021122\\
0.473377444757257	3.6529691065651\\
0.484945481136039	3.63160797185979\\
0.526622555242743	3.59157690007308\\
0.544268585930711	3.57956602131293\\
};
\addplot[fill=mycolor9, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.437310964502301	5.42043397868707\\
0.473377444757257	5.41474550851102\\
0.526622555242743	5.40843645745701\\
0.579566021312925	5.40389905324193\\
0.631607971859787	5.40080358053634\\
0.682158750211225	5.39888748356848\\
0.73064559508412	5.39792911730834\\
0.776519130047526	5.39773195743583\\
0.819259587903779	5.3981159459942\\
0.858382699318543	5.39891370416757\\
0.893445178618774	5.39996992769293\\
0.924049743590099	5.40114266833741\\
0.949849609099638	5.40230552672767\\
0.970552390475529	5.40335007704402\\
0.985923301583135	5.4041881012111\\
0.99578697142025	5.40475337898925\\
1	5.40500129716984\\
1.00421302857975	5.40525306051736\\
1.01407669841687	5.4058574212271\\
1.02944760952447	5.40684040177509\\
1.05015039090036	5.4082421542271\\
1.0759502564099	5.41011084266415\\
1.10655482138123	5.41249736271945\\
1.14161730068146	5.41544982202595\\
1.18074041209622	5.41900838860911\\
1.19571608439405	5.42043397868707\\
1.22348086995247	5.42340214045999\\
1.26935440491588	5.42860868185661\\
1.31784124978878	5.43453263486019\\
1.36839202814021	5.44116842736497\\
1.42043397868707	5.44850554422795\\
1.47337744475726	5.45653731042389\\
1.52662255524274	5.46527041667579\\
1.5725145047932	5.47337744475726\\
1.57956602131293	5.47490553563617\\
1.63160797185979	5.48649999213185\\
1.68215875021122	5.4991439110943\\
1.73064559508412	5.51293606879556\\
1.7728091494748	5.52662255524274\\
1.77651913004753	5.52820852378719\\
1.81925958790378	5.54778913332157\\
1.85838269931854	5.56887649712676\\
1.87604124326656	5.57956602131293\\
1.89344517861877	5.59471569871495\\
1.9240497435901	5.62486109275323\\
1.93027184714576	5.63160797185979\\
1.94984960909964	5.66714265746149\\
1.95738265546999	5.68215875021122\\
1.9672783836354	5.73064559508412\\
1.96521191152952	5.77651913004753\\
1.95436903974794	5.81925958790378\\
1.94984960909964	5.82941886977307\\
1.93711614983635	5.85838269931854\\
1.9240497435901	5.87944335761209\\
1.91539458602301	5.89344517861877\\
1.89344517861877	5.92112438347317\\
1.89112551598036	5.9240497435901\\
1.8665011807362	5.94984960909964\\
1.85838269931854	5.95719002381365\\
1.84361461613893	5.97055239047553\\
1.82448891506334	5.98592330158314\\
1.81925958790378	5.98980252873985\\
1.81133093839843	5.99578697142025\\
1.8054958747572	6\\
1.79947728733506	6.00421302857975\\
1.78462850482877	6.01407669841687\\
1.77651913004753	6.01908648418496\\
1.75986751862183	6.02944760952447\\
1.73064559508412	6.04559501812907\\
1.72237177596837	6.05015039090036\\
1.68215875021122	6.06954217037228\\
1.66860691070498	6.0759502564099\\
1.63160797185979	6.0911546694741\\
1.5924877795802	6.10655482138123\\
1.57956602131293	6.1109685654223\\
1.52662255524274	6.1286884838582\\
1.4859637351086	6.14161730068146\\
1.47337744475726	6.14510600015129\\
1.42043397868707	6.15968474771383\\
1.36839202814021	6.17326707505329\\
1.33913912265939	6.18074041209622\\
1.31784124978878	6.18556238486105\\
1.26935440491588	6.19646340179364\\
1.22348086995247	6.20639464442085\\
1.18074041209622	6.21534162867855\\
1.14161730068146	6.22328709620631\\
1.14066601231295	6.22348086995247\\
1.10655482138123	6.22986553958826\\
1.0759502564099	6.23544744739188\\
1.05015039090036	6.24004297117881\\
1.02944760952447	6.24365694599646\\
1.01407669841687	6.24629712724287\\
1.00421302857975	6.24797177197534\\
1	6.24868234209146\\
0.99578697142025	6.24939007135488\\
0.985923301583135	6.25103583693709\\
0.970552390475529	6.25356883964509\\
0.949849609099638	6.2569182515957\\
0.924049743590099	6.26098910654889\\
0.893445178618774	6.26566289769894\\
0.868341998236207	6.26935440491588\\
0.858382699318543	6.27073591263626\\
0.819259587903779	6.27592595591939\\
0.776519130047526	6.28120457499109\\
0.73064559508412	6.2863646845715\\
0.682158750211225	6.29117244568753\\
0.631607971859787	6.2953619406236\\
0.579566021312925	6.298626050262\\
0.526622555242743	6.30060119453898\\
0.473377444757257	6.30084215706685\\
0.420433978687075	6.29878076020089\\
0.368392028140213	6.29365769629971\\
0.317841249788775	6.28440824199791\\
0.26935440491588	6.2694651818472\\
0.269095638200424	6.26935440491588\\
0.223480869952474	6.24493480714954\\
0.196995448850027	6.22348086995247\\
0.180740412096221	6.20613010245086\\
0.162652682855425	6.18074041209622\\
0.142527931258125	6.14161730068146\\
0.141617300681457	6.13935544290447\\
0.130251595924968	6.10655482138123\\
0.122146498247597	6.0759502564099\\
0.116750101631977	6.05015039090036\\
0.113206769784652	6.02944760952447\\
0.110972546310935	6.01407669841687\\
0.109701652171942	6.00421302857975\\
0.109195629463324	6\\
0.10871097404482	5.99578697142025\\
0.107657471064902	5.98592330158314\\
0.106554821381226	5.97406319147549\\
0.106243693553699	5.97055239047553\\
0.104768165403247	5.94984960909964\\
0.103498052855557	5.9240497435901\\
0.102763005117278	5.89344517861877\\
0.10291425298685	5.85838269931854\\
0.104342755502074	5.81925958790378\\
0.106554821381226	5.78929213353637\\
0.107551380170512	5.77651913004753\\
0.113276356531505	5.73064559508412\\
0.122432002727212	5.68215875021122\\
0.136630525142633	5.63160797185979\\
0.141617300681457	5.61855030754526\\
0.159360701068046	5.57956602131293\\
0.180740412096221	5.54650900444609\\
0.197043877081101	5.52662255524274\\
0.223480869952474	5.50227986619767\\
0.266628036935202	5.47337744475726\\
0.26935440491588	5.47191329780542\\
0.317841249788775	5.45093701391212\\
0.368392028140213	5.43523730643594\\
0.420433978687075	5.42339433205233\\
0.437310964502301	5.42043397868707\\
};
\addplot[fill=mycolor10, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.65945886198618	5.52662255524274\\
0.682158750211225	5.52534790780928\\
0.73064559508412	5.52471810973247\\
0.776519130047526	5.52583617976983\\
0.790447922713818	5.52662255524274\\
0.819259587903779	5.52848737106151\\
0.858382699318543	5.53228652818312\\
0.893445178618774	5.53670522116474\\
0.924049743590099	5.54133439320517\\
0.949849609099638	5.545792660418\\
0.970552390475529	5.5497375527973\\
0.985923301583135	5.55287848066547\\
0.99578697142025	5.55498949291031\\
1	5.55591395867862\\
1.00421302857975	5.55685209524129\\
1.01407669841687	5.55910206655662\\
1.02944760952447	5.56275849361321\\
1.05015039090036	5.56797440516109\\
1.0759502564099	5.57494721638615\\
1.09196324892687	5.57956602131293\\
1.10655482138123	5.58477366650537\\
1.14161730068146	5.59825893691449\\
1.18074041209622	5.61486266545503\\
1.21664328265918	5.63160797185979\\
1.22348086995247	5.63595915433495\\
1.26935440491588	5.66718525988655\\
1.28971040961881	5.68215875021122\\
1.31784124978878	5.71469622961456\\
1.33105058248245	5.73064559508412\\
1.35019412432054	5.77651913004753\\
1.35293764713125	5.81925958790378\\
1.34370077158165	5.85838269931854\\
1.32587080141129	5.89344517861877\\
1.31784124978878	5.90404858878292\\
1.30300439617252	5.9240497435901\\
1.27798098707497	5.94984960909964\\
1.26935440491588	5.95723819500586\\
1.25396854902637	5.97055239047553\\
1.23363912989071	5.98592330158314\\
1.22348086995247	5.99292706471263\\
1.21937715389441	5.99578697142025\\
1.21306253955893	6\\
1.20655140529576	6.00421302857975\\
1.19050867361881	6.01407669841687\\
1.18074041209622	6.01963927064932\\
1.16340981328288	6.02944760952447\\
1.14161730068146	6.04056634520417\\
1.12239732412713	6.05015039090036\\
1.10655482138123	6.05722311294465\\
1.0759502564099	6.07046719454876\\
1.06286284112609	6.0759502564099\\
1.05015039090036	6.08073469237215\\
1.02944760952447	6.08831725176623\\
1.01407669841687	6.0937860806598\\
1.00421302857975	6.09722313987148\\
1	6.09867392225791\\
0.99578697142025	6.10011434564454\\
0.985923301583135	6.10344610175453\\
0.976542420927413	6.10655482138123\\
0.970552390475529	6.10835334082211\\
0.949849609099638	6.11439202831758\\
0.924049743590099	6.1215764860961\\
0.893445178618774	6.12959771733015\\
0.858382699318543	6.13809613050524\\
0.842384636643856	6.14161730068146\\
0.819259587903779	6.14623626380808\\
0.776519130047526	6.15370359163249\\
0.73064559508412	6.16031864968134\\
0.682158750211225	6.16554551817283\\
0.631607971859787	6.16876445641156\\
0.579566021312925	6.16923830510641\\
0.526622555242743	6.16606044411963\\
0.473377444757257	6.15807414106192\\
0.420433978687075	6.1437458793755\\
0.415151753930329	6.14161730068146\\
0.368392028140213	6.11869430968772\\
0.351011968867406	6.10655482138123\\
0.317841249788775	6.07738665846234\\
0.316574145942772	6.0759502564099\\
0.297494878893299	6.05015039090036\\
0.285059363052441	6.02944760952447\\
0.277244087098787	6.01407669841687\\
0.27280223527346	6.00421302857975\\
0.271033382665128	6\\
0.26935440491588	5.99582642099632\\
0.269340486619294	5.99578697142025\\
0.266084719144114	5.98592330158314\\
0.26165607773723	5.97055239047553\\
0.256848524111236	5.94984960909964\\
0.25257232618673	5.9240497435901\\
0.249784001824248	5.89344517861877\\
0.2494679008009	5.85838269931854\\
0.252680003730112	5.81925958790378\\
0.260663073360177	5.77651913004753\\
0.26935440491588	5.74838464890336\\
0.275702361851218	5.73064559508412\\
0.301447207120375	5.68215875021122\\
0.317841249788775	5.66013435679201\\
0.344285327482672	5.63160797185979\\
0.368392028140213	5.61190108592296\\
0.420433978687075	5.57972603714018\\
0.420773600845073	5.57956602131293\\
0.473377444757257	5.55923949434134\\
0.526622555242743	5.5446104963004\\
0.579566021312925	5.53461995299578\\
0.631607971859787	5.52837931150438\\
0.65945886198618	5.52662255524274\\
};
\addplot[fill=mycolor11, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.584846634588747	5.73064559508412\\
0.631607971859787	5.71828130688522\\
0.682158750211225	5.71296906918162\\
0.73064559508412	5.71468244935192\\
0.776519130047526	5.72213028330816\\
0.80728562312145	5.73064559508412\\
0.819259587903779	5.73589278160426\\
0.858382699318543	5.75947496955036\\
0.880813513649795	5.77651913004753\\
0.893445178618774	5.79887404587383\\
0.903329551266319	5.81925958790378\\
0.90015689576635	5.85838269931854\\
0.893445178618774	5.87022238140589\\
0.879235972799998	5.89344517861877\\
0.858382699318543	5.91302514093577\\
0.845120403898681	5.9240497435901\\
0.819259587903779	5.93981266764686\\
0.79941765794758	5.94984960909964\\
0.776519130047526	5.95938711277223\\
0.740456807739805	5.97055239047553\\
0.73064559508412	5.97324452564188\\
0.682158750211225	5.98083582089475\\
0.631607971859787	5.98141802646983\\
0.579566021312925	5.97229382460766\\
0.575210662930063	5.97055239047553\\
0.532971990683749	5.94984960909964\\
0.526622555242743	5.94563565155223\\
0.506681076881581	5.9240497435901\\
0.48947725105747	5.89344517861877\\
0.482912996692683	5.85838269931854\\
0.490639268626178	5.81925958790378\\
0.516564360233212	5.77651913004753\\
0.526622555242743	5.76699010787015\\
0.579566021312925	5.73267150803364\\
0.584846634588747	5.73064559508412\\
};
\addplot[fill=mycolor9, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.477534639148875	7.57956602131293\\
0.526622555242743	7.57237549978494\\
0.579566021312925	7.56583022597967\\
0.631607971859787	7.56027835999537\\
0.682158750211225	7.55552143625683\\
0.73064559508412	7.55142506112858\\
0.776519130047526	7.5478986200999\\
0.819259587903779	7.54488016548871\\
0.858382699318543	7.5423250490599\\
0.893445178618774	7.54019764300206\\
0.924049743590099	7.5384658763344\\
0.949849609099638	7.53709841470819\\
0.970552390475529	7.5360642133181\\
0.985923301583135	7.53533396246293\\
0.99578697142025	7.53488273993759\\
1	7.53469424124926\\
1.00421302857975	7.534508309569\\
1.01407669841687	7.53408318560503\\
1.02944760952447	7.53344984498475\\
1.05015039090036	7.53265520394024\\
1.0759502564099	7.5317642624299\\
1.10655482138123	7.53086170467553\\
1.14161730068146	7.5300543545988\\
1.18074041209622	7.52947449007941\\
1.22348086995247	7.52928374704718\\
1.26935440491588	7.52967705991405\\
1.31784124978878	7.53088579060016\\
1.36839202814021	7.53317890914451\\
1.42043397868707	7.53686082405854\\
1.47337744475726	7.54226425504009\\
1.52662255524274	7.54973645490211\\
1.57956602131293	7.55961721271455\\
1.63160797185979	7.57220752469229\\
1.65681910658719	7.57956602131293\\
1.68215875021122	7.58856723380293\\
1.73064559508412	7.60912857753121\\
1.77391735883618	7.63160797185979\\
1.77651913004753	7.63332954519988\\
1.81925958790378	7.66464238401338\\
1.84011712756924	7.68215875021122\\
1.85838269931854	7.70273768422149\\
1.88107101077251	7.73064559508412\\
1.89344517861877	7.75254655807117\\
1.90632077510876	7.77651913004753\\
1.92072253690973	7.81925958790378\\
1.9240497435901	7.83845630198768\\
1.92748495873762	7.85838269931854\\
1.92883164571265	7.89344517861877\\
1.92651975039232	7.9240497435901\\
1.9240497435901	7.93841193650922\\
1.92215128028125	7.94984960909964\\
1.91710692881968	7.97055239047553\\
1.91241685811592	7.98592330158314\\
1.90897124282447	7.99578697142025\\
1.90739337763119	8\\
1.90575099704429	8.00421302857975\\
1.90164923087251	8.01407669841687\\
1.89451907064979	8.02944760952447\\
1.89344517861877	8.03147436776971\\
1.88381767501856	8.05015039090036\\
1.86805685399295	8.0759502564099\\
1.85838269931854	8.08922401205704\\
1.84594098010788	8.10655482138123\\
1.81925958790378	8.13713070704928\\
1.81536680717574	8.14161730068146\\
1.77651913004753	8.17847459239704\\
1.77411114005965	8.18074041209622\\
1.73064559508412	8.21461178302132\\
1.71894416249577	8.22348086995247\\
1.68215875021122	8.24681051910617\\
1.64463958671237	8.26935440491588\\
1.63160797185979	8.27599690549298\\
1.57956602131293	8.30149783470271\\
1.54374447005934	8.31784124978878\\
1.52662255524274	8.32457535547638\\
1.47337744475726	8.34455492972834\\
1.42043397868707	8.3626359551385\\
1.40269979211467	8.36839202814021\\
1.36839202814021	8.37822191078527\\
1.31784124978878	8.39173182658248\\
1.26935440491588	8.40361134051196\\
1.22348086995247	8.41396747623168\\
1.19290486491358	8.42043397868708\\
1.18074041209622	8.42278658729488\\
1.14161730068146	8.43002417646709\\
1.10655482138123	8.43608483947247\\
1.0759502564099	8.44106272688451\\
1.05015039090036	8.44504213129865\\
1.02944760952447	8.44809617054192\\
1.01407669841687	8.45028525597493\\
1.00421302857975	8.45165533688339\\
1	8.45223234338725\\
0.99578697142025	8.45280447213775\\
0.985923301583135	8.45412497048752\\
0.970552390475529	8.45613008960864\\
0.949849609099638	8.45873034611095\\
0.924049743590099	8.46181119615435\\
0.893445178618774	8.46523810288434\\
0.858382699318543	8.46886135260294\\
0.819259587903779	8.47251973234922\\
0.808903997297924	8.47337744475726\\
0.776519130047526	8.47593326373888\\
0.73064559508412	8.47899904293602\\
0.682158750211225	8.4815656985788\\
0.631607971859787	8.48342949642289\\
0.579566021312925	8.4843568957131\\
0.526622555242743	8.48406701632429\\
0.473377444757257	8.48220494822918\\
0.420433978687075	8.47830066706311\\
0.380754989158954	8.47337744475726\\
0.368392028140213	8.47161136695752\\
0.317841249788775	8.4608038247611\\
0.26935440491588	8.44464883630408\\
0.223480869952474	8.42081181042602\\
0.222927873436657	8.42043397868708\\
0.180740412096221	8.38235984406473\\
0.169624784065305	8.36839202814021\\
0.141617300681457	8.31860038148363\\
0.141277098288539	8.31784124978878\\
0.124744663580991	8.26935440491588\\
0.114229622610728	8.22348086995247\\
0.107553705255621	8.18074041209622\\
0.106554821381226	8.17146370007494\\
0.103558126071741	8.14161730068146\\
0.101323734755341	8.10655482138123\\
0.100283838261599	8.0759502564099\\
0.100029309488322	8.05015039090036\\
0.100228799167	8.02944760952447\\
0.100610431354769	8.01407669841687\\
0.100961674975585	8.00421302857975\\
0.101137401542089	8\\
0.101328680922385	7.99578697142025\\
0.101838114409224	7.98592330158314\\
0.102808192696357	7.97055239047553\\
0.104469453996077	7.94984960909964\\
0.106554821381226	7.92969515859459\\
0.107168825416021	7.9240497435901\\
0.11144689619042	7.89344517861877\\
0.117937772081855	7.85838269931854\\
0.127702395337413	7.81925958790378\\
0.141617300681457	7.77885357283803\\
0.142540338928114	7.77651913004753\\
0.166378088985284	7.73064559508412\\
0.180740412096221	7.71060587003758\\
0.206631761843967	7.68215875021122\\
0.223480869952474	7.66799918328861\\
0.26935440491588	7.6389105339038\\
0.28433636522121	7.63160797185979\\
0.317841249788775	7.61806997699624\\
0.368392028140213	7.60243031863002\\
0.420433978687075	7.59013466046696\\
0.473377444757257	7.58023052453746\\
0.477534639148875	7.57956602131293\\
};
\addplot[fill=mycolor10, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.612200836496322	7.68215875021122\\
0.631607971859787	7.67903275012927\\
0.682158750211225	7.67279688810807\\
0.73064559508412	7.66838078264655\\
0.776519130047526	7.66545595901391\\
0.819259587903779	7.66374744749356\\
0.858382699318543	7.6630101541074\\
0.893445178618774	7.66301377876182\\
0.924049743590099	7.66353538915191\\
0.949849609099638	7.6643589598842\\
0.970552390475529	7.66528089287631\\
0.985923301583135	7.66611995394572\\
0.99578697142025	7.66672940850466\\
1	7.66700691932961\\
1.00421302857975	7.66729483268453\\
1.01407669841687	7.66801003764053\\
1.02944760952447	7.66924159610676\\
1.05015039090036	7.67113257122094\\
1.0759502564099	7.67387868072344\\
1.10655482138123	7.6777302406588\\
1.13622741629194	7.68215875021122\\
1.14161730068146	7.6831029368178\\
1.18074041209622	7.69108100078741\\
1.22348086995247	7.70164178646924\\
1.26935440491588	7.71541944005359\\
1.31139420069299	7.73064559508412\\
1.31784124978878	7.73362612611125\\
1.36839202814021	7.76053175470508\\
1.39395537930314	7.77651913004753\\
1.42043397868707	7.79943592542219\\
1.44097349422371	7.81925958790378\\
1.46797478280312	7.85838269931854\\
1.47337744475726	7.87120917185021\\
1.48238175287329	7.89344517861877\\
1.48859518555662	7.9240497435901\\
1.48966655277472	7.94984960909964\\
1.48792381900018	7.97055239047553\\
1.48517020169873	7.98592330158314\\
1.48275342392456	7.99578697142025\\
1.4815664111499	8\\
1.48028660758576	8.00421302857975\\
1.47692610451432	8.01407669841687\\
1.47337744475726	8.02278520281678\\
1.47071131845335	8.02944760952447\\
1.46046116948641	8.05015039090036\\
1.44441354332845	8.0759502564099\\
1.42043397868707	8.10641647491452\\
1.4203251288011	8.10655482138123\\
1.38579122225289	8.14161730068146\\
1.36839202814021	8.15577117968266\\
1.33680857114422	8.18074041209622\\
1.31784124978878	8.19296546398052\\
1.26935440491588	8.22266676018322\\
1.26796838756268	8.22348086995247\\
1.22348086995247	8.24527531749118\\
1.18074041209622	8.26466315499808\\
1.16982298808244	8.26935440491588\\
1.14161730068146	8.27974417491559\\
1.10655482138123	8.29184490994634\\
1.0759502564099	8.30172139055266\\
1.05015039090036	8.30956442592646\\
1.02944760952447	8.31554445863487\\
1.02119318846242	8.31784124978878\\
1.01407669841687	8.31960414139371\\
1.00421302857975	8.32198420667075\\
1	8.3229830508469\\
0.99578697142025	8.32397130371607\\
0.985923301583135	8.32624370715562\\
0.970552390475529	8.32966981702479\\
0.949849609099638	8.33406365339287\\
0.924049743590099	8.33918534520757\\
0.893445178618774	8.34475020861838\\
0.858382699318543	8.35043695721501\\
0.819259587903779	8.35589320215064\\
0.776519130047526	8.36073667846683\\
0.73064559508412	8.36455075466625\\
0.682158750211225	8.36687268813158\\
0.631607971859787	8.3671726008174\\
0.579566021312925	8.36482003219371\\
0.526622555242743	8.35903281702684\\
0.473377444757257	8.3487992810359\\
0.420433978687075	8.33275806495665\\
0.38664892090552	8.31784124978878\\
0.368392028140213	8.30767835360817\\
0.319145175624521	8.26935440491588\\
0.317841249788775	8.26799334165411\\
0.284456688133503	8.22348086995247\\
0.26935440491588	8.19439844352679\\
0.263422831766533	8.18074041209622\\
0.251458317633356	8.14161730068146\\
0.244597668710802	8.10655482138123\\
0.24123033848391	8.0759502564099\\
0.240155872598861	8.05015039090036\\
0.240424279946526	8.02944760952447\\
0.241271023528853	8.01407669841687\\
0.242107110937183	8.00421302857975\\
0.242534645456153	8\\
0.243004673356546	7.99578697142025\\
0.244272959662219	7.98592330158314\\
0.246727311303067	7.97055239047553\\
0.250988413879306	7.94984960909964\\
0.257936432671982	7.9240497435901\\
0.268791940428245	7.89344517861877\\
0.26935440491588	7.89219303012481\\
0.286823843745549	7.85838269931854\\
0.313862870751437	7.81925958790378\\
0.317841249788775	7.81469737293949\\
0.358530100484072	7.77651913004753\\
0.368392028140213	7.76918359699401\\
0.420433978687075	7.73832511096605\\
0.437002375991562	7.73064559508412\\
0.473377444757257	7.71643608100971\\
0.526622555242743	7.70031426749352\\
0.579566021312925	7.68801495493891\\
0.612200836496322	7.68215875021122\\
};
\addplot[fill=mycolor11, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.747701243929921	7.81925958790378\\
0.776519130047526	7.81817816232476\\
0.819259587903779	7.8191943917941\\
0.820098110611891	7.81925958790378\\
0.858382699318543	7.82296682263154\\
0.893445178618774	7.82858960923945\\
0.924049743590099	7.83529938410018\\
0.949849609099638	7.84233018921388\\
0.970552390475529	7.84892990413067\\
0.985923301583135	7.8544080386409\\
0.99578697142025	7.85819280446226\\
0.996264685711196	7.85838269931854\\
1	7.86030625420913\\
1.00421302857975	7.86252937689096\\
1.01407669841687	7.86795370844138\\
1.02944760952447	7.87704014916146\\
1.05015039090036	7.89056408169309\\
1.0541863634498	7.89344517861877\\
1.0759502564099	7.91604129064784\\
1.08288068323221	7.9240497435901\\
1.09665745707168	7.94984960909964\\
1.10224046258072	7.97055239047553\\
1.10349451362753	7.98592330158314\\
1.10306611113176	7.99578697142025\\
1.10259713443906	8\\
1.1019594037097	8.00421302857975\\
1.09981437085987	8.01407669841687\\
1.09467942366551	8.02944760952447\\
1.08436834986009	8.05015039090036\\
1.0759502564099	8.06199109935701\\
1.06570094212615	8.0759502564099\\
1.05015039090036	8.09141256389375\\
1.0344004185495	8.10655482138123\\
1.02944760952447	8.11016432417425\\
1.01407669841687	8.12099802199198\\
1.00421302857975	8.12777396153604\\
1	8.13062575566184\\
0.99578697142025	8.1334520083698\\
0.985923301583135	8.13996829298381\\
0.983354752795388	8.14161730068146\\
0.970552390475529	8.14805036593587\\
0.949849609099638	8.15795749509786\\
0.924049743590099	8.16948319777134\\
0.896382120673185	8.18074041209622\\
0.893445178618774	8.18170491236831\\
0.858382699318543	8.19179750836224\\
0.819259587903779	8.20111756426482\\
0.776519130047526	8.20878347789987\\
0.73064559508412	8.21378978797896\\
0.682158750211225	8.21496896345324\\
0.631607971859787	8.21093024438171\\
0.579566021312925	8.19996626585105\\
0.528704480058193	8.18074041209622\\
0.526622555242743	8.17966913252847\\
0.477651445683464	8.14161730068146\\
0.473377444757257	8.1366330504323\\
0.454225393071181	8.10655482138123\\
0.442559806506974	8.0759502564099\\
0.437882694223785	8.05015039090036\\
0.437338312364247	8.02944760952447\\
0.438728719234005	8.01407669841687\\
0.44041824823511	8.00421302857975\\
0.441329566544706	8\\
0.442354554136069	7.99578697142025\\
0.445200180148113	7.98592330158314\\
0.45089033145058	7.97055239047553\\
0.461021645951601	7.94984960909964\\
0.473377444757257	7.93076978472288\\
0.478858731136807	7.9240497435901\\
0.511372700291358	7.89344517861877\\
0.526622555242743	7.88223920055261\\
0.569591552395868	7.85838269931854\\
0.579566021312925	7.85391639079613\\
0.631607971859787	7.8370586670277\\
0.682158750211225	7.82609989336534\\
0.73064559508412	7.82001384402909\\
0.747701243929921	7.81925958790378\\
};
\addplot[fill=mycolor9, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.572658948655416	9.77651913004753\\
0.579566021312925	9.77563511797034\\
0.631607971859787	9.76977173050766\\
0.682158750211225	9.7648404552694\\
0.73064559508412	9.7607180767693\\
0.776519130047526	9.75731195484645\\
0.819259587903779	9.7545457336479\\
0.858382699318543	9.7523496074124\\
0.893445178618774	9.75065446037652\\
0.924049743590099	9.74938943380371\\
0.949849609099638	9.74848247144331\\
0.970552390475529	9.74786325448524\\
0.985923301583135	9.74746774669974\\
0.99578697142025	9.74724342097733\\
1	9.74715473428396\\
1.00421302857975	9.74707035580702\\
1.01407669841687	9.74688982415626\\
1.02944760952447	9.74665681961247\\
1.05015039090036	9.74643853711328\\
1.0759502564099	9.74632587390031\\
1.10655482138123	9.74643308696708\\
1.14161730068146	9.74689750313716\\
1.18074041209622	9.74787914365714\\
1.22348086995247	9.74955993431376\\
1.26935440491588	9.75214201326158\\
1.31784124978878	9.755844543132\\
1.36839202814021	9.76089839824102\\
1.42043397868707	9.7675381372639\\
1.47337744475726	9.7759907829962\\
1.47629684814971	9.77651913004753\\
1.52662255524274	9.78717813275526\\
1.57956602131293	9.80080940855429\\
1.63160797185979	9.81697823596956\\
1.63830608767046	9.81925958790378\\
1.68215875021122	9.83732919104277\\
1.72616566756866	9.85838269931854\\
1.73064559508412	9.86102304656208\\
1.77651913004753	9.89013888407781\\
1.78138111254819	9.89344517861877\\
1.81759804606549	9.9240497435901\\
1.81925958790378	9.92579573035014\\
1.84183155942282	9.94984960909964\\
1.85735837740941	9.97055239047553\\
1.85838269931854	9.97215611522149\\
1.86735147407587	9.98592330158314\\
1.87298144033137	9.99578697142025\\
1.87520430800056	10\\
1.87251155873195	10.0072971795539\\
1.86524102733762	10.0243815568608\\
1.85838269931854	10.0375040238866\\
1.85156729065876	10.0510047558578\\
1.82859789743868	10.0868630250589\\
1.81925958790378	10.098514212559\\
1.79288496348594	10.1315497029498\\
1.77651913004753	10.1482004308725\\
1.7400365241348	10.1845583644237\\
1.73064559508412	10.192439062926\\
1.68215875021122	10.2320287968474\\
1.6653085237131	10.245288360011\\
1.63160797185979	10.2684831859566\\
1.57956602131293	10.3019845848253\\
1.56161953322301	10.3130515767316\\
1.52662255524274	10.3328238595216\\
1.47337744475726	10.360858754046\\
1.42043397868707	10.3862259690319\\
1.41859834981775	10.3870802212774\\
1.36839202814021	10.4096900644571\\
1.31784124978878	10.4304314906895\\
1.26935440491588	10.4485877017598\\
1.22348086995247	10.4643323264052\\
1.21674831431952	10.4665355145568\\
1.18074041209622	10.47873799322\\
1.14161730068146	10.4910143212031\\
1.10655482138123	10.5011891444256\\
1.0759502564099	10.5094588333658\\
1.05015039090036	10.5160021045451\\
1.02944760952447	10.5209762601971\\
1.01407669841687	10.5245128128954\\
1.00421302857975	10.5267127422425\\
1	10.5276359286722\\
0.99578697142025	10.5285492967946\\
0.985923301583135	10.5306494234236\\
0.970552390475529	10.5338156900321\\
0.949849609099638	10.5378765569313\\
0.924049743590099	10.5426117266843\\
0.893445178618774	10.5477615213188\\
0.875235593628183	10.5505171933753\\
0.858382699318543	10.5533497892096\\
0.819259587903779	10.5590489596854\\
0.776519130047526	10.564135784271\\
0.73064559508412	10.5682201965349\\
0.682158750211225	10.570888484073\\
0.631607971859787	10.5716884572329\\
0.579566021312925	10.5701039459765\\
0.526622555242743	10.5655145708992\\
0.473377444757257	10.5571338260285\\
0.445969729603375	10.5505171933753\\
0.420433978687075	10.5445140282692\\
0.368392028140213	10.5267202762695\\
0.317841249788775	10.5011756047548\\
0.271247456619453	10.4665355145568\\
0.26935440491588	10.4649597345644\\
0.223480869952474	10.4144211733595\\
0.205521440093987	10.3870802212774\\
0.180740412096221	10.3386367271579\\
0.170377272792596	10.3130515767316\\
0.150424985825018	10.245288360011\\
0.141617300681457	10.1988947834846\\
0.139185938094849	10.1845583644237\\
0.133786450722316	10.1315497029498\\
0.132146943183427	10.0868630250589\\
0.132909051005275	10.0510047558578\\
0.134842548954672	10.0243815568608\\
0.136792008182887	10.0072971795539\\
0.137813625470192	10\\
0.139449543860097	9.99578697142025\\
0.141617300681457	9.99045928823442\\
0.143564417745478	9.98592330158314\\
0.150801834818041	9.97055239047553\\
0.162220365727773	9.94984960909964\\
0.179881932759915	9.9240497435901\\
0.180740412096221	9.92297682419211\\
0.208594451945589	9.89344517861877\\
0.223480869952474	9.88105428263236\\
0.257470484726911	9.85838269931854\\
0.26935440491588	9.85192572916304\\
0.317841249788775	9.8307225812222\\
0.351760563945591	9.81925958790378\\
0.368392028140213	9.81439831288792\\
0.420433978687075	9.80172148579563\\
0.473377444757257	9.79137885493539\\
0.526622555242743	9.78280065317112\\
0.572658948655416	9.77651913004753\\
};
\addplot[fill=mycolor10, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.575914880608098	9.89344517861877\\
0.579566021312925	9.89265999237648\\
0.631607971859787	9.88385937226294\\
0.682158750211225	9.87743266847887\\
0.73064559508412	9.87298389665724\\
0.776519130047526	9.87018856614888\\
0.819259587903779	9.86876035517545\\
0.858382699318543	9.86842903447406\\
0.893445178618774	9.86892794707157\\
0.924049743590099	9.86999003960221\\
0.949849609099638	9.87135147317622\\
0.970552390475529	9.87276144303967\\
0.985923301583135	9.87399622884933\\
0.99578697142025	9.8748748801605\\
1	9.87527104633991\\
1.00421302857975	9.87567982859152\\
1.01407669841687	9.87668672632616\\
1.02944760952447	9.87839740154151\\
1.05015039090036	9.88098160830642\\
1.0759502564099	9.88466977891838\\
1.10655482138123	9.88975290973971\\
1.1258645525867	9.89344517861877\\
1.14161730068146	9.89685246900021\\
1.18074041209622	9.90664131790175\\
1.22348086995247	9.91935226864499\\
1.23737316740633	9.9240497435901\\
1.26935440491588	9.93670337973145\\
1.29854052660011	9.94984960909964\\
1.31784124978878	9.96011780389782\\
1.33589113241984	9.97055239047553\\
1.35875011991565	9.98592330158314\\
1.36839202814021	9.99324682399503\\
1.37164090368874	9.99578697142025\\
1.37675078115915	10\\
1.37552306714828	10.0072971795539\\
1.37103690877292	10.0243815568608\\
1.36839202814021	10.030630104689\\
1.35982878855685	10.0510047558578\\
1.33722071224479	10.0868630250589\\
1.31784124978878	10.1088479584278\\
1.29741825071892	10.1315497029498\\
1.26935440491588	10.1552852388691\\
1.23303818259663	10.1845583644237\\
1.22348086995247	10.1908177098831\\
1.18074041209622	10.2173948344441\\
1.14161730068146	10.2399776101977\\
1.13187771979665	10.245288360011\\
1.10655482138123	10.2572607788767\\
1.0759502564099	10.2707882286996\\
1.05015039090036	10.2814594720573\\
1.02944760952447	10.2895441021423\\
1.01407669841687	10.2952729005831\\
1.00421302857975	10.2988266105839\\
1	10.3003153222673\\
0.99578697142025	10.3017865741186\\
0.985923301583135	10.3051628006672\\
0.970552390475529	10.3102330251413\\
0.961551805973188	10.3130515767316\\
0.949849609099638	10.3164425461613\\
0.924049743590099	10.3233558934636\\
0.893445178618774	10.3307012660506\\
0.858382699318543	10.3379570522017\\
0.819259587903779	10.3445479743414\\
0.776519130047526	10.349846171549\\
0.73064559508412	10.3531631304828\\
0.682158750211225	10.353729850357\\
0.631607971859787	10.3506616715633\\
0.579566021312925	10.3429021862132\\
0.526622555242743	10.3291369825837\\
0.486149198630674	10.3130515767316\\
0.473377444757257	10.306995672576\\
0.420433978687075	10.2714329625466\\
0.392391534263579	10.245288360011\\
0.368392028140213	10.2141939590756\\
0.35047550051356	10.1845583644237\\
0.330860618963554	10.1315497029498\\
0.323752180778683	10.0868630250589\\
0.324466472132321	10.0510047558578\\
0.329041574174172	10.0243815568608\\
0.333999716550214	10.0072971795539\\
0.336643557857535	10\\
0.341333721672441	9.99578697142025\\
0.352919334907548	9.98592330158314\\
0.368392028140213	9.97387475230333\\
0.373390186499098	9.97055239047553\\
0.408125762380281	9.94984960909964\\
0.420433978687075	9.94339142405082\\
0.465914649360234	9.9240497435901\\
0.473377444757257	9.92123483218738\\
0.526622555242743	9.90503162120987\\
0.575914880608098	9.89344517861877\\
};
\end{axis}
\end{tikzpicture}%

==> wave2d-contourf-rank=3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.81850,0.73273,0.34979}%
\definecolor{mycolor2}{rgb}{0.48712,0.74906,0.48398}%
\definecolor{mycolor3}{rgb}{0.21783,0.72504,0.61926}%
\definecolor{mycolor4}{rgb}{0.02666,0.66420,0.76072}%
\definecolor{mycolor5}{rgb}{0.04877,0.57722,0.82283}%
\definecolor{mycolor6}{rgb}{0.04981,0.45857,0.86406}%
\definecolor{mycolor7}{rgb}{0.12527,0.32424,0.83027}%
\definecolor{mycolor8}{rgb}{0.20810,0.16630,0.52920}%
\definecolor{mycolor9}{rgb}{0.94496,0.72611,0.28864}%
\definecolor{mycolor10}{rgb}{0.97886,0.82714,0.16331}%
\definecolor{mycolor11}{rgb}{0.97630,0.98310,0.05380}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
scale only axis,
xmin=0,
xmax=10,
xlabel={$\rho_1$},
ymin=0,
ymax=10,
ylabel={$\rho_2$},
x label style={at={(axis description cs:0.5,0.1)},anchor=north},
y label style={at={(axis description cs:0.25,.5)},anchor=south},
%title={Wave (rank = 3)},
font=\tiny
]
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.00421302857974987	0.00421302857974987\\
0.00421302857974987	15.1888552431528\\
15.1888552431528	15.1888552431528\\
15.1888552431528	0.00421302857974987\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.849482486825484	0.0501503909003616\\
0.819259587903779	0.0485244666494306\\
0.776519130047526	0.0471747260970879\\
0.73064559508412	0.046709569100731\\
0.682158750211225	0.0472599088203591\\
0.631607971859787	0.0490160242239408\\
0.612716662225684	0.0501503909003616\\
0.579566021312925	0.052074863797618\\
0.526622555242743	0.0567702122899863\\
0.473377444757257	0.0638192929495779\\
0.420433978687075	0.0742191946853539\\
0.413476467325479	0.0759502564099009\\
0.368392028140213	0.0877760993783084\\
0.319214791069646	0.106554821381226\\
0.317841249788775	0.107117094676126\\
0.26935440491588	0.131418023762535\\
0.253434139641035	0.141617300681457\\
0.223480869952474	0.163057377555024\\
0.203055961997735	0.180740412096221\\
0.180740412096221	0.203055961997734\\
0.163057377555024	0.223480869952474\\
0.141617300681457	0.253434139641033\\
0.131418023762534	0.26935440491588\\
0.107117094676124	0.317841249788775\\
0.106554821381226	0.319214791069642\\
0.0877760993783065	0.368392028140213\\
0.0759502564099009	0.413476467325471\\
0.074219194685352	0.420433978687075\\
0.0638192929495764	0.473377444757257\\
0.056770212289985	0.526622555242743\\
0.0520748637976169	0.579566021312925\\
0.0501503909003616	0.612716662225666\\
0.0490160242239399	0.631607971859787\\
0.0472599088203583	0.682158750211225\\
0.0467095691007303	0.73064559508412\\
0.0471747260970872	0.776519130047526\\
0.0485244666494297	0.819259587903779\\
0.0501503909003616	0.849482486825507\\
0.0506071863705414	0.858382699318543\\
0.0531403854837201	0.893445178618774\\
0.0561070367224461	0.924049743590099\\
0.0592908520763637	0.949849609099638\\
0.0624052622906747	0.970552390475529\\
0.0651074747867433	0.985923301583135\\
0.06704542302903	0.99578697142025\\
0.0679270443188346	1\\
0.0688431445392918	1.00421302857975\\
0.0711325511802789	1.01407669841687\\
0.0751545487046986	1.02944760952447\\
0.0759502564099009	1.03218564849675\\
0.0809440819755258	1.05015039090036\\
0.0898521726675494	1.0759502564099\\
0.104137968721291	1.10655482138123\\
0.106554821381226	1.11075285641028\\
0.125124866370239	1.14161730068146\\
0.141617300681457	1.1615725093522\\
0.158956411751685	1.18074041209622\\
0.180740412096221	1.19935576255876\\
0.213591745165989	1.22348086995247\\
0.223480869952474	1.229419954881\\
0.26935440491588	1.25423370954192\\
0.303947858792055	1.26935440491588\\
0.317841249788775	1.27475453920592\\
0.368392028140213	1.29173017662001\\
0.420433978687075	1.30485274347211\\
0.473377444757257	1.31422930674211\\
0.506451841514693	1.31784124978878\\
0.526622555242743	1.32005455067501\\
0.579566021312925	1.32224635873239\\
0.631607971859787	1.32064234742404\\
0.658401360108619	1.31784124978878\\
0.682158750211225	1.31554686217913\\
0.73064559508412	1.30746289364776\\
0.776519130047526	1.29653273615843\\
0.819259587903779	1.28320590227384\\
0.855142229425895	1.26935440491588\\
0.858382699318543	1.26813603793035\\
0.893445178618774	1.25282188227947\\
0.924049743590099	1.23737889423927\\
0.948532048031768	1.22348086995247\\
0.949849609099638	1.22273884670352\\
0.970552390475529	1.21027610302066\\
0.985923301583135	1.20034446891214\\
0.99578697142025	1.19365047000531\\
1	1.19071220542558\\
1.00421302857975	1.18772556375359\\
1.01380489373606	1.18074041209622\\
1.01407669841687	1.18054392650999\\
1.02944760952447	1.1690472551767\\
1.05015039090036	1.15249048763765\\
1.06288957923448	1.14161730068146\\
1.0759502564099	1.13009854891563\\
1.10079461179575	1.10655482138123\\
1.10655482138123	1.10079461179575\\
1.13009854891563	1.0759502564099\\
1.14161730068146	1.06288957923448\\
1.15249048763766	1.05015039090036\\
1.1690472551767	1.02944760952447\\
1.18054392651	1.01407669841687\\
1.18074041209622	1.01380489373606\\
1.18772556375359	1.00421302857975\\
1.19071220542558	1\\
1.19365047000532	0.99578697142025\\
1.20034446891214	0.985923301583135\\
1.21027610302066	0.970552390475529\\
1.22273884670352	0.949849609099638\\
1.22348086995247	0.948532048031773\\
1.23737889423928	0.924049743590099\\
1.25282188227947	0.893445178618774\\
1.26813603793036	0.858382699318543\\
1.26935440491588	0.855142229425906\\
1.28320590227385	0.819259587903779\\
1.29653273615844	0.776519130047526\\
1.30746289364776	0.73064559508412\\
1.31554686217914	0.682158750211225\\
1.31784124978878	0.658401360108676\\
1.32064234742405	0.631607971859787\\
1.3222463587324	0.579566021312925\\
1.32005455067502	0.526622555242743\\
1.31784124978878	0.506451841514629\\
1.31422930674211	0.473377444757257\\
1.30485274347212	0.420433978687075\\
1.29173017662001	0.368392028140213\\
1.27475453920593	0.317841249788775\\
1.26935440491588	0.303947858792039\\
1.25423370954192	0.26935440491588\\
1.22941995488101	0.223480869952474\\
1.22348086995247	0.213591745165982\\
1.19935576255876	0.180740412096221\\
1.18074041209622	0.158956411751683\\
1.1615725093522	0.141617300681457\\
1.14161730068146	0.125124866370239\\
1.11075285641028	0.106554821381226\\
1.10655482138123	0.104137968721292\\
1.0759502564099	0.0898521726675511\\
1.05015039090036	0.0809440819755279\\
1.03218564849675	0.0759502564099009\\
1.02944760952447	0.0751545487047012\\
1.01407669841687	0.0711325511802812\\
1.00421302857975	0.068843144539294\\
1	0.0679270443188366\\
0.99578697142025	0.0670454230290322\\
0.985923301583135	0.0651074747867452\\
0.970552390475529	0.0624052622906765\\
0.949849609099638	0.0592908520763653\\
0.924049743590099	0.0561070367224476\\
0.893445178618774	0.0531403854837214\\
0.858382699318543	0.0506071863705426\\
0.849482486825484	0.0501503909003616\\
};
\addplot[fill=mycolor3, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.873918600037935	0.141617300681457\\
0.858382699318543	0.138937464856318\\
0.819259587903779	0.134069535059747\\
0.776519130047526	0.130869474464375\\
0.73064559508412	0.129623835350277\\
0.682158750211225	0.13063492425933\\
0.631607971859787	0.134282814399033\\
0.579566021312925	0.141099103115546\\
0.576827604018949	0.141617300681457\\
0.526622555242743	0.151060326472436\\
0.473377444757257	0.165514110954655\\
0.432681618347774	0.180740412096221\\
0.420433978687075	0.185546175102967\\
0.368392028140213	0.211664689402824\\
0.349745078210754	0.223480869952474\\
0.317841249788775	0.245944997879398\\
0.290653717038594	0.26935440491588\\
0.26935440491588	0.290653717038594\\
0.245944997879397	0.317841249788775\\
0.223480869952474	0.349745078210752\\
0.211664689402822	0.368392028140213\\
0.185546175102965	0.420433978687075\\
0.180740412096221	0.432681618347769\\
0.165514110954653	0.473377444757257\\
0.151060326472433	0.526622555242743\\
0.141617300681457	0.576827604018933\\
0.141099103115543	0.579566021312925\\
0.13428281439903	0.631607971859787\\
0.130634924259326	0.682158750211225\\
0.129623835350274	0.73064559508412\\
0.130869474464372	0.776519130047526\\
0.134069535059744	0.819259587903779\\
0.138937464856315	0.858382699318543\\
0.141617300681457	0.873918600037956\\
0.144910456575388	0.893445178618774\\
0.151540388826479	0.924049743590099\\
0.158483854771829	0.949849609099638\\
0.165115825375868	0.970552390475529\\
0.170748055338558	0.985923301583135\\
0.174720053309247	0.99578697142025\\
0.176508859137584	1\\
0.178355778722187	1.00421302857975\\
0.180740412096221	1.00943163527422\\
0.182790923784578	1.01407669841687\\
0.190143964412362	1.02944760952447\\
0.201487055198232	1.05015039090036\\
0.218420046441855	1.0759502564099\\
0.223480869952474	1.08263556438214\\
0.24273601227094	1.10655482138123\\
0.26935440491588	1.13322901091905\\
0.278781802376585	1.14161730068146\\
0.317841249788775	1.17080138027019\\
0.333939927355857	1.18074041209622\\
0.368392028140213	1.19936208232216\\
0.420433978687075	1.22076562212925\\
0.429215281830021	1.22348086995247\\
0.473377444757257	1.23625568590129\\
0.526622555242743	1.24626034192222\\
0.579566021312925	1.25121375698703\\
0.631607971859787	1.25150990798689\\
0.682158750211225	1.24752640028378\\
0.73064559508412	1.23967330357997\\
0.776519130047526	1.22843169333742\\
0.791776047368213	1.22348086995247\\
0.819259587903779	1.21464403157042\\
0.858382699318543	1.19901430290191\\
0.893445178618774	1.18224172133564\\
0.89622332286137	1.18074041209622\\
0.924049743590099	1.16550510398554\\
0.949849609099638	1.14965278693576\\
0.961870594794833	1.14161730068146\\
0.970552390475529	1.13569121955782\\
0.985923301583135	1.12458532828982\\
0.99578697142025	1.11710806352613\\
1	1.11382821234154\\
1.00421302857975	1.11049579522448\\
1.00909611644284	1.10655482138123\\
1.01407669841687	1.10245242553353\\
1.02944760952447	1.08927422115272\\
1.04412551952656	1.0759502564099\\
1.05015039090036	1.0702434971272\\
1.0702434971272	1.05015039090036\\
1.0759502564099	1.04412551952656\\
1.08927422115272	1.02944760952447\\
1.10245242553354	1.01407669841687\\
1.10655482138123	1.00909611644284\\
1.11049579522449	1.00421302857975\\
1.11382821234155	1\\
1.11710806352613	0.99578697142025\\
1.12458532828982	0.985923301583135\\
1.13569121955782	0.970552390475529\\
1.14161730068146	0.961870594794835\\
1.14965278693576	0.949849609099638\\
1.16550510398554	0.924049743590099\\
1.18074041209622	0.896223322861373\\
1.18224172133564	0.893445178618774\\
1.19901430290192	0.858382699318543\\
1.21464403157042	0.819259587903779\\
1.22348086995247	0.791776047368222\\
1.22843169333742	0.776519130047526\\
1.23967330357997	0.73064559508412\\
1.24752640028379	0.682158750211225\\
1.25150990798689	0.631607971859787\\
1.25121375698703	0.579566021312925\\
1.24626034192223	0.526622555242743\\
1.2362556859013	0.473377444757257\\
1.22348086995247	0.429215281830011\\
1.22076562212926	0.420433978687075\\
1.19936208232216	0.368392028140213\\
1.18074041209622	0.333939927355855\\
1.17080138027019	0.317841249788775\\
1.14161730068146	0.278781802376585\\
1.13322901091905	0.26935440491588\\
1.10655482138123	0.242736012270942\\
1.08263556438213	0.223480869952474\\
1.0759502564099	0.218420046441858\\
1.05015039090036	0.201487055198235\\
1.02944760952447	0.190143964412366\\
1.01407669841687	0.182790923784582\\
1.00943163527421	0.180740412096221\\
1.00421302857975	0.178355778722191\\
1	0.176508859137588\\
0.99578697142025	0.17472005330925\\
0.985923301583135	0.170748055338562\\
0.970552390475529	0.165115825375871\\
0.949849609099638	0.158483854771832\\
0.924049743590099	0.151540388826482\\
0.893445178618774	0.144910456575391\\
0.873918600037935	0.141617300681457\\
};
\addplot[fill=mycolor4, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.8952756452562	0.223480869952474\\
0.893445178618774	0.222909871814318\\
0.858382699318543	0.214104981453978\\
0.819259587903779	0.207089783804134\\
0.776519130047526	0.202366118151495\\
0.73064559508412	0.200366341143516\\
0.682158750211225	0.201518879410917\\
0.631607971859787	0.206321595330212\\
0.579566021312925	0.215426360247931\\
0.548953501323116	0.223480869952474\\
0.526622555242743	0.229527187188932\\
0.473377444757257	0.249490556027066\\
0.434313981210471	0.26935440491588\\
0.420433978687075	0.27707839020549\\
0.368392028140213	0.314010465279726\\
0.363905242461224	0.317841249788775\\
0.317841249788775	0.363905242461223\\
0.314010465279726	0.368392028140213\\
0.277078390205488	0.420433978687075\\
0.26935440491588	0.434313981210467\\
0.249490556027063	0.473377444757257\\
0.229527187188929	0.526622555242743\\
0.223480869952474	0.548953501323104\\
0.215426360247927	0.579566021312925\\
0.206321595330208	0.631607971859787\\
0.201518879410913	0.682158750211225\\
0.200366341143512	0.73064559508412\\
0.202366118151491	0.776519130047526\\
0.20708978380413	0.819259587903779\\
0.214104981453973	0.858382699318543\\
0.222909871814313	0.893445178618774\\
0.223480869952474	0.895275645256215\\
0.232665930143452	0.924049743590099\\
0.242754255037518	0.949849609099638\\
0.252287002643664	0.970552390475529\\
0.260307066446013	0.985923301583135\\
0.265922332322647	0.99578697142025\\
0.268440364976828	1\\
0.26935440491588	1.00149450353268\\
0.271040816756356	1.00421302857975\\
0.277439350315178	1.01407669841687\\
0.288309726645635	1.02944760952447\\
0.304894505898436	1.05015039090036\\
0.317841249788775	1.06433793519225\\
0.329709587022686	1.0759502564099\\
0.366490322675325	1.10655482138123\\
0.368392028140213	1.10794819613408\\
0.420433978687075	1.13908767722899\\
0.426017641558185	1.14161730068146\\
0.473377444757257	1.16100600490448\\
0.526622555242743	1.17544890665757\\
0.561415737572062	1.18074041209622\\
0.579566021312925	1.18337878852745\\
0.631607971859787	1.18551963471112\\
0.682158750211225	1.1824804722945\\
0.693211708236437	1.18074041209622\\
0.73064559508412	1.17489085638283\\
0.776519130047526	1.16341616432078\\
0.819259587903779	1.14878436695149\\
0.836013765227597	1.14161730068146\\
0.858382699318543	1.13180440712023\\
0.893445178618774	1.11348843606445\\
0.905072231493096	1.10655482138123\\
0.924049743590099	1.09480878920858\\
0.949849609099638	1.07700994788885\\
0.951276510055026	1.0759502564099\\
0.970552390475529	1.06107289899251\\
0.983807263438473	1.05015039090036\\
0.985923301583135	1.04834134786833\\
0.99578697142025	1.03962317549188\\
1	1.03580196016589\\
1.00421302857975	1.03192137369105\\
1.00685244593726	1.02944760952447\\
1.01407669841687	1.02246384124063\\
1.02246384124063	1.01407669841687\\
1.02944760952447	1.00685244593726\\
1.03192137369105	1.00421302857975\\
1.03580196016589	1\\
1.03962317549188	0.99578697142025\\
1.04834134786833	0.985923301583135\\
1.05015039090036	0.983807263438474\\
1.06107289899251	0.970552390475529\\
1.0759502564099	0.951276510055026\\
1.07700994788885	0.949849609099638\\
1.09480878920858	0.924049743590099\\
1.10655482138123	0.905072231493097\\
1.11348843606445	0.893445178618774\\
1.13180440712023	0.858382699318543\\
1.14161730068146	0.836013765227598\\
1.14878436695149	0.819259587903779\\
1.16341616432078	0.776519130047526\\
1.17489085638283	0.73064559508412\\
1.18074041209622	0.693211708236444\\
1.1824804722945	0.682158750211225\\
1.18551963471112	0.631607971859787\\
1.18337878852745	0.579566021312925\\
1.18074041209622	0.561415737572054\\
1.17544890665758	0.526622555242743\\
1.16100600490448	0.473377444757257\\
1.14161730068146	0.426017641558187\\
1.13908767722899	0.420433978687075\\
1.10794819613407	0.368392028140213\\
1.10655482138123	0.366490322675329\\
1.0759502564099	0.32970958702269\\
1.06433793519224	0.317841249788775\\
1.05015039090036	0.304894505898441\\
1.02944760952447	0.28830972664564\\
1.01407669841687	0.277439350315183\\
1.00421302857975	0.271040816756361\\
1.00149450353267	0.26935440491588\\
1	0.268440364976833\\
0.99578697142025	0.265922332322652\\
0.985923301583135	0.260307066446018\\
0.970552390475529	0.252287002643669\\
0.949849609099638	0.242754255037523\\
0.924049743590099	0.232665930143457\\
0.8952756452562	0.223480869952474\\
};
\addplot[fill=mycolor5, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.766010172795716	0.26935440491588\\
0.73064559508412	0.267109434709705\\
0.682158750211225	0.268288617867136\\
0.672917559300825	0.26935440491588\\
0.631607971859787	0.27421738177956\\
0.579566021312925	0.285648558822589\\
0.526622555242743	0.303588782886065\\
0.496285260573516	0.317841249788775\\
0.473377444757257	0.32974391811117\\
0.420433978687075	0.366186789316258\\
0.417813433476776	0.368392028140213\\
0.368392028140213	0.417813433476775\\
0.366186789316257	0.420433978687075\\
0.329743918111168	0.473377444757257\\
0.317841249788775	0.496285260573511\\
0.303588782886062	0.526622555242743\\
0.285648558822585	0.579566021312925\\
0.274217381779556	0.631607971859787\\
0.26935440491588	0.672917559300793\\
0.268288617867132	0.682158750211225\\
0.2671094347097	0.73064559508412\\
0.26935440491588	0.766010172795785\\
0.270037869899061	0.776519130047526\\
0.27656550067523	0.819259587903779\\
0.286084279708672	0.858382699318543\\
0.297897301259641	0.893445178618774\\
0.311145052230169	0.924049743590099\\
0.317841249788775	0.936992789939545\\
0.325112397754667	0.949849609099638\\
0.338536915113652	0.970552390475529\\
0.349774740906148	0.985923301583135\\
0.357612558140888	0.99578697142025\\
0.361119158736942	1\\
0.364724730329218	1.00421302857975\\
0.368392028140213	1.00835557666564\\
0.374074298742203	1.01407669841687\\
0.390523220399989	1.02944760952447\\
0.415513600384423	1.05015039090036\\
0.420433978687075	1.05385098200203\\
0.457371911503217	1.0759502564099\\
0.473377444757257	1.08444343139834\\
0.526622555242743	1.10445094833153\\
0.535851932794342	1.10655482138123\\
0.579566021312925	1.11582219930885\\
0.631607971859787	1.1200302903915\\
0.682158750211225	1.11801609566845\\
0.73064559508412	1.11060205132963\\
0.746197682215408	1.10655482138123\\
0.776519130047526	1.09847686937155\\
0.819259587903779	1.08257197812924\\
0.833365242910519	1.0759502564099\\
0.858382699318543	1.06372268511521\\
0.881715143933082	1.05015039090036\\
0.893445178618774	1.04301449797879\\
0.91309565743842	1.02944760952447\\
0.924049743590099	1.02154547278725\\
0.933509033522649	1.01407669841687\\
0.94557391318601	1.00421302857975\\
0.949849609099638	1.00063413841493\\
0.950565566999874	1\\
0.955268442922025	0.99578697142025\\
0.966007340516554	0.985923301583135\\
0.970552390475529	0.981597842952977\\
0.981597842952977	0.970552390475529\\
0.985923301583135	0.966007340516554\\
0.99578697142025	0.955268442922024\\
1	0.950565566999874\\
1.00063413841493	0.949849609099638\\
1.00421302857975	0.94557391318601\\
1.01407669841687	0.933509033522648\\
1.02154547278725	0.924049743590099\\
1.02944760952447	0.913095657438418\\
1.04301449797878	0.893445178618774\\
1.05015039090036	0.881715143933082\\
1.06372268511521	0.858382699318543\\
1.0759502564099	0.833365242910518\\
1.08257197812924	0.819259587903779\\
1.09847686937155	0.776519130047526\\
1.10655482138123	0.746197682215407\\
1.11060205132963	0.73064559508412\\
1.11801609566845	0.682158750211225\\
1.1200302903915	0.631607971859787\\
1.11582219930885	0.579566021312925\\
1.10655482138123	0.535851932794347\\
1.10445094833152	0.526622555242743\\
1.08444343139833	0.473377444757257\\
1.0759502564099	0.457371911503222\\
1.05385098200202	0.420433978687075\\
1.05015039090036	0.415513600384429\\
1.02944760952447	0.390523220399996\\
1.01407669841687	0.37407429874221\\
1.00835557666563	0.368392028140213\\
1.00421302857975	0.364724730329225\\
1	0.361119158736948\\
0.99578697142025	0.357612558140894\\
0.985923301583135	0.349774740906154\\
0.970552390475529	0.338536915113658\\
0.949849609099638	0.325112397754673\\
0.936992789939535	0.317841249788775\\
0.924049743590099	0.311145052230174\\
0.893445178618774	0.297897301259647\\
0.858382699318543	0.286084279708677\\
0.819259587903779	0.276565500675234\\
0.776519130047526	0.270037869899065\\
0.766010172795716	0.26935440491588\\
};
\addplot[fill=mycolor6, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.876743887598464	0.368392028140213\\
0.858382699318543	0.36037642821057\\
0.819259587903779	0.347682914240994\\
0.776519130047526	0.33882778737009\\
0.73064559508412	0.334576403798016\\
0.682158750211225	0.335636442060615\\
0.631607971859787	0.342761671812662\\
0.579566021312925	0.356869519381479\\
0.551567132385478	0.368392028140213\\
0.526622555242743	0.379954593434886\\
0.473377444757257	0.414254986599479\\
0.465861831710107	0.420433978687075\\
0.420433978687075	0.465861831710106\\
0.414254986599478	0.473377444757257\\
0.379954593434884	0.526622555242743\\
0.368392028140213	0.551567132385471\\
0.356869519381475	0.579566021312925\\
0.342761671812658	0.631607971859787\\
0.33563644206061	0.682158750211225\\
0.334576403798012	0.73064559508412\\
0.338827787370084	0.776519130047526\\
0.347682914240989	0.819259587903779\\
0.360376428210564	0.858382699318543\\
0.368392028140213	0.876743887598478\\
0.376722013874062	0.893445178618774\\
0.395825909207601	0.924049743590099\\
0.415423819546719	0.949849609099638\\
0.420433978687075	0.955652782875616\\
0.435983781127743	0.970552390475529\\
0.453883749789343	0.985923301583135\\
0.466370997682722	0.99578697142025\\
0.471958250768406	1\\
0.473377444757257	1.00104810479683\\
0.478864010332513	1.00421302857975\\
0.496777840745051	1.01407669841687\\
0.526622555242743	1.02913634587309\\
0.527564499875434	1.02944760952447\\
0.579566021312925	1.04528314839339\\
0.615422314317367	1.05015039090036\\
0.631607971859787	1.05220764354647\\
0.682158750211225	1.05137817519285\\
0.690233696312076	1.05015039090036\\
0.73064559508412	1.04387746671762\\
0.776519130047526	1.03078377579234\\
0.77981396257349	1.02944760952447\\
0.816450021500905	1.01407669841687\\
0.819259587903779	1.01286435258349\\
0.835106255853138	1.00421302857975\\
0.842667443323063	1\\
0.850132644411133	0.99578697142025\\
0.858382699318543	0.991044808615992\\
0.865934062998551	0.985923301583135\\
0.88773511805872	0.970552390475529\\
0.893445178618774	0.96631292820075\\
0.912977849725041	0.949849609099638\\
0.924049743590099	0.939799470354595\\
0.939799470354595	0.924049743590099\\
0.949849609099638	0.912977849725041\\
0.966312928200749	0.893445178618774\\
0.970552390475529	0.887735118058718\\
0.985923301583135	0.86593406299855\\
0.991044808615991	0.858382699318543\\
0.99578697142025	0.85013264441113\\
1	0.842667443323061\\
1.00421302857975	0.835106255853135\\
1.01286435258349	0.819259587903779\\
1.01407669841687	0.8164500215009\\
1.02944760952447	0.779813962573485\\
1.03078377579234	0.776519130047526\\
1.04387746671762	0.73064559508412\\
1.05015039090036	0.690233696312061\\
1.05137817519285	0.682158750211225\\
1.05220764354647	0.631607971859787\\
1.05015039090036	0.615422314317389\\
1.04528314839338	0.579566021312925\\
1.02944760952447	0.527564499875448\\
1.02913634587308	0.526622555242743\\
1.01407669841687	0.496777840745061\\
1.00421302857975	0.478864010332524\\
1.00104810479683	0.473377444757257\\
1	0.471958250768414\\
0.99578697142025	0.46637099768273\\
0.985923301583135	0.453883749789351\\
0.970552390475529	0.435983781127752\\
0.955652782875608	0.420433978687075\\
0.949849609099638	0.415423819546726\\
0.924049743590099	0.395825909207608\\
0.893445178618774	0.376722013874068\\
0.876743887598464	0.368392028140213\\
};
\addplot[fill=mycolor7, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.801287098367603	0.420433978687075\\
0.776519130047526	0.41354712696905\\
0.73064559508412	0.407433738681109\\
0.682158750211225	0.408132962495711\\
0.631607971859787	0.416566267611462\\
0.619720210618426	0.420433978687075\\
0.579566021312925	0.435581376567804\\
0.526622555242743	0.466507959693738\\
0.517947400110268	0.473377444757257\\
0.473377444757257	0.517947400110267\\
0.466507959693737	0.526622555242743\\
0.435581376567801	0.579566021312925\\
0.420433978687075	0.619720210618415\\
0.416566267611458	0.631607971859787\\
0.408132962495707	0.682158750211225\\
0.407433738681104	0.73064559508412\\
0.413547126969045	0.776519130047526\\
0.420433978687075	0.801287098367623\\
0.426371868558613	0.819259587903779\\
0.446015562338102	0.858382699318543\\
0.470110039932371	0.893445178618774\\
0.473377444757257	0.89732548534893\\
0.502917644029621	0.924049743590099\\
0.526622555242743	0.94194109011399\\
0.54227949689803	0.949849609099638\\
0.579566021312925	0.96643300155279\\
0.597898577192536	0.970552390475529\\
0.631607971859787	0.977506678966059\\
0.682158750211225	0.978323967831998\\
0.73064559508412	0.970697840613616\\
0.731103345687566	0.970552390475529\\
0.776519130047526	0.95553557265872\\
0.7882632173333	0.949849609099638\\
0.819259587903779	0.933823385343403\\
0.833938119138942	0.924049743590099\\
0.858382699318543	0.906147983454003\\
0.872869738706703	0.893445178618774\\
0.893445178618774	0.872869738706702\\
0.906147983454003	0.858382699318543\\
0.924049743590099	0.83393811913894\\
0.933823385343401	0.819259587903779\\
0.949849609099638	0.788263217333296\\
0.955535572658718	0.776519130047526\\
0.970552390475529	0.731103345687556\\
0.970697840613613	0.73064559508412\\
0.978323967831994	0.682158750211225\\
0.977506678966054	0.631607971859787\\
0.970552390475529	0.597898577192558\\
0.966433001552785	0.579566021312925\\
0.949849609099638	0.542279496898041\\
0.941941090113984	0.526622555242743\\
0.924049743590099	0.50291764402963\\
0.897325485348921	0.473377444757257\\
0.893445178618774	0.470110039932379\\
0.858382699318543	0.446015562338109\\
0.819259587903779	0.426371868558619\\
0.801287098367603	0.420433978687075\\
};
\addplot[fill=mycolor8, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.814710678519605	0.526622555242743\\
0.776519130047526	0.507851713292879\\
0.73064559508412	0.496570780638759\\
0.682158750211225	0.49630120006707\\
0.631607971859787	0.508221057418889\\
0.593888534586064	0.526622555242743\\
0.579566021312925	0.53593650393069\\
0.535936503930688	0.579566021312925\\
0.526622555242743	0.59388853458606\\
0.508221057418886	0.631607971859787\\
0.496301200067066	0.682158750211225\\
0.496570780638754	0.73064559508412\\
0.507851713292873	0.776519130047526\\
0.526622555242743	0.814710678519617\\
0.529817901103721	0.819259587903779\\
0.570750853005911	0.858382699318543\\
0.579566021312925	0.864765761867739\\
0.631607971859787	0.885346497468499\\
0.682158750211225	0.889651161171179\\
0.73064559508412	0.880724786584978\\
0.776519130047526	0.861276736514283\\
0.781020832679681	0.858382699318543\\
0.819259587903779	0.828984773106168\\
0.828984773106168	0.819259587903779\\
0.858382699318543	0.781020832679679\\
0.861276736514281	0.776519130047526\\
0.880724786584975	0.73064559508412\\
0.889651161171174	0.682158750211225\\
0.885346497468494	0.631607971859787\\
0.864765761867733	0.579566021312925\\
0.858382699318543	0.57075085300592\\
0.819259587903779	0.529817901103728\\
0.814710678519605	0.526622555242743\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
7.25215341879167	0.0759502564099009\\
7.22348086995247	0.0699176530064588\\
7.18074041209622	0.063392650507239\\
7.14161730068146	0.0591182874073282\\
7.10655482138123	0.0563157253808768\\
7.0759502564099	0.0545090918091242\\
7.05015039090036	0.0533833956794672\\
7.02944760952447	0.0527172920603282\\
7.01407669841687	0.0523508410789485\\
7.00421302857975	0.0521710946339583\\
7	0.0521072743830399\\
6.99578697142025	0.0520511331169581\\
6.98592330158314	0.0519494883634\\
6.97055239047553	0.0518735281601151\\
6.94984960909964	0.0519287827774553\\
6.9240497435901	0.0522520264286092\\
6.89344517861877	0.0530126303773897\\
6.85838269931854	0.0544232102306343\\
6.81925958790378	0.0567658483328823\\
6.77651913004753	0.0604457334679123\\
6.73064559508412	0.0660992179911845\\
6.68215875021122	0.0748254309400456\\
6.6773950231925	0.0759502564099009\\
6.63160797185979	0.0886992626697942\\
6.58999114796658	0.106554821381226\\
6.57956602131293	0.112157778066686\\
6.54084008558098	0.141617300681457\\
6.52662255524274	0.156356584469531\\
6.50879646798057	0.180740412096221\\
6.48605198666487	0.223480869952474\\
6.47337744475726	0.255424121171951\\
6.46878614164974	0.26935440491588\\
6.4553202582033	0.317841249788775\\
6.44421627756605	0.368392028140213\\
6.43482976394152	0.420433978687075\\
6.42676973772505	0.473377444757257\\
6.42043397868707	0.521621510779313\\
6.41981350286971	0.526622555242743\\
6.41390989333615	0.579566021312925\\
6.40890239601927	0.631607971859787\\
6.40475308575152	0.682158750211225\\
6.40143665687619	0.73064559508412\\
6.39892368453984	0.776519130047526\\
6.39716796636166	0.819259587903779\\
6.39609823155247	0.858382699318543\\
6.39561477800764	0.893445178618774\\
6.39559145447142	0.924049743590099\\
6.39588291846161	0.949849609099638\\
6.3963363928106	0.970552390475529\\
6.39680638798051	0.985923301583135\\
6.3971702335273	0.99578697142025\\
6.39734085249437	1\\
6.39752072131573	1.00421302857975\\
6.39797859172566	1.01407669841687\\
6.39879744311163	1.02944760952447\\
6.40011139565069	1.05015039090036\\
6.40210657592979	1.0759502564099\\
6.4050234296152	1.10655482138123\\
6.40915863159456	1.14161730068146\\
6.41486542454525	1.18074041209622\\
6.42043397868707	1.21217950525341\\
6.4226153931123	1.22348086995247\\
6.43304142133674	1.26935440491588\\
6.44646239422582	1.31784124978878\\
6.46335682127437	1.36839202814021\\
6.47337744475726	1.39451692737266\\
6.48476435653655	1.42043397868707\\
6.51112551022704	1.47337744475726\\
6.52662255524274	1.50129495897358\\
6.54319917014071	1.52662255524274\\
6.57956602131293	1.57782292179483\\
6.58106311298284	1.57956602131293\\
6.6268117606238	1.63160797185979\\
6.63160797185979	1.6369955184488\\
6.68061061423379	1.68215875021122\\
6.68215875021122	1.68362308857798\\
6.73064559508412	1.72110007807917\\
6.7463261674664	1.73064559508412\\
6.77651913004753	1.75061044320909\\
6.81925958790378	1.77278467519202\\
6.8288007620839	1.77651913004753\\
6.85838269931854	1.78967276780956\\
6.89344517861877	1.80116716266154\\
6.9240497435901	1.80803929099236\\
6.94984960909964	1.81139332232544\\
6.97055239047553	1.81232018258433\\
6.98592330158314	1.81188835735492\\
6.99578697142025	1.81106248515738\\
7	1.81057043745148\\
7.00421302857975	1.80999138662719\\
7.01407669841687	1.80827955091819\\
7.02944760952447	1.80453525255912\\
7.05015039090036	1.79711615338369\\
7.0759502564099	1.78315880811091\\
7.08461814172756	1.77651913004753\\
7.10655482138123	1.76041695434588\\
7.13394236824221	1.73064559508412\\
7.14161730068146	1.72244021377493\\
7.16898473442061	1.68215875021122\\
7.18074041209622	1.66456647147511\\
7.19759086154532	1.63160797185979\\
7.22275850678741	1.57956602131293\\
7.22348086995247	1.57811439777544\\
7.24419731441349	1.52662255524274\\
7.26407691634242	1.47337744475726\\
7.26935440491588	1.45930587594212\\
7.28167268990321	1.42043397868707\\
7.29759017861401	1.36839202814021\\
7.31216249982396	1.31784124978878\\
7.31784124978878	1.29788816884781\\
7.32504205884326	1.26935440491588\\
7.33636179789752	1.22348086995247\\
7.34639310384053	1.18074041209622\\
7.35515881197319	1.14161730068146\\
7.36268813642179	1.10655482138123\\
7.36839202814021	1.07904810132634\\
7.36899507041246	1.0759502564099\\
7.37398748276775	1.05015039090036\\
7.37787727431239	1.02944760952447\\
7.38069898772877	1.01407669841687\\
7.38248015913934	1.00421302857975\\
7.38323393090378	1\\
7.38398351479154	0.99578697142025\\
7.38572211886932	0.985923301583135\\
7.38838593595838	0.970552390475529\\
7.39188652872994	0.949849609099638\\
7.39610943489952	0.924049743590099\\
7.40091864391084	0.893445178618774\\
7.40616150468881	0.858382699318543\\
7.41167346593729	0.819259587903779\\
7.41728216419992	0.776519130047526\\
7.42043397868707	0.750434374402035\\
7.42275895720591	0.73064559508412\\
7.42789975898224	0.682158750211225\\
7.43258821369556	0.631607971859787\\
7.43663870206784	0.579566021312925\\
7.43985217023668	0.526622555242743\\
7.44200295936772	0.473377444757257\\
7.4428171923833	0.420433978687075\\
7.44193779497015	0.368392028140213\\
7.43886709948986	0.317841249788775\\
7.43286959190573	0.26935440491588\\
7.42279937787824	0.223480869952474\\
7.42043397868707	0.216063315907253\\
7.40623543898494	0.180740412096221\\
7.37994667573003	0.141617300681457\\
7.36839202814021	0.129997303049493\\
7.33560801626262	0.106554821381226\\
7.31784124978878	0.0974173263584699\\
7.26935440491588	0.0802051522717066\\
7.25215341879167	0.0759502564099009\\
};
\addplot[fill=mycolor3, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
7.05484187536806	0.180740412096221\\
7.05015039090036	0.179964490625263\\
7.02944760952447	0.177335424804503\\
7.01407669841687	0.175846417130337\\
7.00421302857975	0.175089794825811\\
7	0.174812914438788\\
6.99578697142025	0.17456339927657\\
6.98592330158314	0.174085108377911\\
6.97055239047553	0.173631391566592\\
6.94984960909964	0.173573662908248\\
6.9240497435901	0.174386316378475\\
6.89344517861877	0.176645439442526\\
6.86085420530519	0.180740412096221\\
6.85838269931854	0.181074393556501\\
6.81925958790378	0.188935506006874\\
6.77651913004753	0.201303186350052\\
6.73064559508412	0.220148118809619\\
6.72444176604198	0.223480869952474\\
6.68215875021122	0.250224683186126\\
6.65957435300582	0.26935440491588\\
6.63160797185979	0.298575363496447\\
6.61702993478787	0.317841249788775\\
6.58683870040765	0.368392028140213\\
6.57956602131293	0.383747324740432\\
6.56480613120159	0.420433978687075\\
6.54814741391199	0.473377444757257\\
6.53524103704441	0.526622555242743\\
6.52662255524274	0.572895046376219\\
6.52548667949044	0.579566021312925\\
6.518743385922	0.631607971859787\\
6.51414163834178	0.682158750211225\\
6.51141932258984	0.73064559508412\\
6.51033919536847	0.776519130047526\\
6.51065961935233	0.819259587903779\\
6.5121159602234	0.858382699318543\\
6.51441250218238	0.893445178618774\\
6.5172248258145	0.924049743590099\\
6.52021195341398	0.949849609099638\\
6.52303649298952	0.970552390475529\\
6.52538985050338	0.985923301583135\\
6.52662255524274	0.993405521463786\\
6.52705232982432	0.99578697142025\\
6.52783868376114	1\\
6.528644206157	1.00421302857975\\
6.53060605940001	1.01407669841687\\
6.53387987385198	1.02944760952447\\
6.53872012269025	1.05015039090036\\
6.5454752853299	1.0759502564099\\
6.55458771220664	1.10655482138123\\
6.56659136868365	1.14161730068146\\
6.57956602131293	1.17460268416942\\
6.58243018466193	1.18074041209622\\
6.60469018669382	1.22348086995247\\
6.63160797185979	1.26791499132364\\
6.63270308721761	1.26935440491588\\
6.67300652641127	1.31784124978878\\
6.68215875021122	1.32795920377682\\
6.73064559508412	1.3681215596959\\
6.73110730088824	1.36839202814021\\
6.77651913004753	1.39454173149511\\
6.81925958790378	1.41018207550013\\
6.85838269931854	1.41760644994636\\
6.89344517861877	1.41888321667496\\
6.9240497435901	1.41582116097831\\
6.94984960909964	1.41010078299203\\
6.97055239047553	1.4033160982408\\
6.98592330158314	1.39693696035311\\
6.99578697142025	1.39220810607874\\
7	1.39003104332501\\
7.00421302857975	1.38775743952745\\
7.01407669841687	1.38204654142371\\
7.02944760952447	1.37201254192461\\
7.03427069804591	1.36839202814021\\
7.05015039090036	1.35671407673982\\
7.0759502564099	1.33391622204482\\
7.09096351456224	1.31784124978878\\
7.10655482138123	1.30098725423278\\
7.13062350619937	1.26935440491588\\
7.14161730068146	1.25442860138759\\
7.16072290168609	1.22348086995247\\
7.18074041209622	1.18913161031393\\
7.18492645787254	1.18074041209622\\
7.20371549888238	1.14161730068146\\
7.21939884152129	1.10655482138123\\
7.22348086995247	1.09702762721312\\
7.23149193476436	1.0759502564099\\
7.24085239337303	1.05015039090036\\
7.24802309070953	1.02944760952447\\
7.25315662537525	1.01407669841687\\
7.25636706830175	1.00421302857975\\
7.25771859611896	1\\
7.25905839061448	0.99578697142025\\
7.26214955925127	0.985923301583135\\
7.26684047689243	0.970552390475529\\
7.26935440491588	0.962054606198259\\
7.27265307176387	0.949849609099638\\
7.27930208075827	0.924049743590099\\
7.28667416200352	0.893445178618774\\
7.29443952899904	0.858382699318543\\
7.30224657612486	0.819259587903779\\
7.30972681201978	0.776519130047526\\
7.31649472032294	0.73064559508412\\
7.31784124978878	0.719040806866351\\
7.3218616424576	0.682158750211225\\
7.32566151372456	0.631607971859787\\
7.32751735134073	0.579566021312925\\
7.32688260831052	0.526622555242743\\
7.32307558123726	0.473377444757257\\
7.31784124978878	0.437373680523229\\
7.31498884046005	0.420433978687075\\
7.30072238207008	0.368392028140213\\
7.27872699424303	0.317841249788775\\
7.26935440491588	0.30252372895839\\
7.24346985972463	0.26935440491588\\
7.22348086995247	0.250358493389614\\
7.18536546052296	0.223480869952474\\
7.18074041209622	0.220838302996521\\
7.14161730068146	0.203358343980868\\
7.10655482138123	0.191937352864118\\
7.0759502564099	0.184556355447774\\
7.05484187536806	0.180740412096221\\
};
\addplot[fill=mycolor4, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
7.10126548166867	0.368392028140213\\
7.0759502564099	0.352357855547871\\
7.05015039090036	0.339979495673544\\
7.02944760952447	0.33240557274423\\
7.01407669841687	0.328018688145198\\
7.00421302857975	0.325726541708658\\
7	0.324868017535134\\
6.99578697142025	0.324080290731953\\
6.98592330158314	0.322508277811842\\
6.97055239047553	0.320800894424165\\
6.94984960909964	0.319887963291657\\
6.9240497435901	0.320920242758271\\
6.89344517861877	0.325237884713017\\
6.85838269931854	0.334402969835556\\
6.81925958790378	0.350326007869036\\
6.78828796829675	0.368392028140213\\
6.77651913004753	0.376692261411808\\
6.73087211814473	0.420433978687075\\
6.73064559508412	0.420708845843153\\
6.69664472005914	0.473377444757257\\
6.68215875021122	0.503291764815528\\
6.67283019641253	0.526622555242743\\
6.65733827485189	0.579566021312925\\
6.64704479850369	0.631607971859787\\
6.64120369649299	0.682158750211225\\
6.63920990495178	0.73064559508412\\
6.64051295839433	0.776519130047526\\
6.64455530519396	0.819259587903779\\
6.65073309596758	0.858382699318543\\
6.65837947592429	0.893445178618774\\
6.66677045173155	0.924049743590099\\
6.6751517661308	0.949849609099638\\
6.68215875021122	0.968892265253525\\
6.68291873696534	0.970552390475529\\
6.69049018353748	0.985923301583135\\
6.69566418565039	0.99578697142025\\
6.69795077796091	1\\
6.70028381807585	1.00421302857975\\
6.70592993653027	1.01407669841687\\
6.71525263993917	1.02944760952447\\
6.72884999411204	1.05015039090036\\
6.73064559508412	1.05270497060847\\
6.75280850447237	1.0759502564099\\
6.77651913004753	1.09838997163059\\
6.78970157724965	1.10655482138123\\
6.81925958790378	1.12355161012653\\
6.85838269931854	1.13532178820249\\
6.89344517861877	1.13774372606887\\
6.9240497435901	1.13385302661539\\
6.94984960909964	1.12625419169002\\
6.97055239047553	1.11724871505252\\
6.98592330158314	1.10883818509453\\
6.98956781797856	1.10655482138123\\
6.99578697142025	1.10256946083952\\
7	1.09967732084472\\
7.00421302857975	1.09666641164753\\
7.01407669841687	1.0891451404296\\
7.02944760952447	1.07606801134329\\
7.02956901868371	1.0759502564099\\
7.05015039090036	1.05532205063105\\
7.05458022971515	1.05015039090036\\
7.07168974631408	1.02944760952447\\
7.0759502564099	1.0241183985976\\
7.08286103535973	1.01407669841687\\
7.08947787709972	1.00421302857975\\
7.09225871726645	1\\
7.09501260846163	0.99578697142025\\
7.1013554812158	0.985923301583135\\
7.10655482138123	0.977622049584652\\
7.11038174558941	0.970552390475529\\
7.12113675057559	0.949849609099638\\
7.13374650508303	0.924049743590099\\
7.14161730068146	0.906709477669958\\
7.14684140010695	0.893445178618774\\
7.15937992832257	0.858382699318543\\
7.17163807833846	0.819259587903779\\
7.18074041209622	0.784688298187496\\
7.18263832355075	0.776519130047526\\
7.19097269694727	0.73064559508412\\
7.19691489344992	0.682158750211225\\
7.19961121177421	0.631607971859787\\
7.19805820722666	0.579566021312925\\
7.19102177641023	0.526622555242743\\
7.18074041209622	0.487200818378816\\
7.17633978764248	0.473377444757257\\
7.14943062538643	0.420433978687075\\
7.14161730068146	0.409737614453321\\
7.10655482138123	0.372660159439368\\
7.10126548166867	0.368392028140213\\
};
\addplot[fill=mycolor5, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
6.95315978608421	0.682158750211225\\
6.94984960909964	0.668344050847729\\
6.9240497435901	0.633638532864003\\
6.89344517861877	0.666198017780229\\
6.88829737399296	0.682158750211225\\
6.89344517861877	0.703703694633135\\
6.9240497435901	0.726114843858554\\
6.94984960909964	0.691001578222707\\
6.95315978608421	0.682158750211225\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
1.21217950525333	6.42043397868707\\
1.18074041209622	6.41486542454526\\
1.14161730068146	6.40915863159457\\
1.10655482138123	6.4050234296152\\
1.0759502564099	6.40210657592978\\
1.05015039090036	6.40011139565069\\
1.02944760952447	6.39879744311162\\
1.01407669841687	6.39797859172566\\
1.00421302857975	6.39752072131572\\
1	6.39734085249436\\
0.99578697142025	6.39717023352729\\
0.985923301583135	6.3968063879805\\
0.970552390475529	6.39633639281059\\
0.949849609099638	6.3958829184616\\
0.924049743590099	6.3955914544714\\
0.893445178618774	6.39561477800762\\
0.858382699318543	6.39609823155246\\
0.819259587903779	6.39716796636165\\
0.776519130047526	6.39892368453983\\
0.73064559508412	6.40143665687617\\
0.682158750211225	6.4047530857515\\
0.631607971859787	6.40890239601925\\
0.579566021312925	6.41390989333613\\
0.526622555242743	6.41981350286968\\
0.521621510779122	6.42043397868707\\
0.473377444757257	6.42676973772502\\
0.420433978687075	6.4348297639415\\
0.368392028140213	6.44421627756602\\
0.317841249788775	6.45532025820327\\
0.26935440491588	6.46878614164971\\
0.255424121171868	6.47337744475726\\
0.223480869952474	6.48605198666484\\
0.180740412096221	6.50879646798054\\
0.156356584469491	6.52662255524274\\
0.141617300681457	6.54084008558094\\
0.112157778066662	6.57956602131293\\
0.106554821381226	6.58999114796654\\
0.0886992626697775	6.63160797185979\\
0.0759502564099009	6.67739502319245\\
0.0748254309400329	6.68215875021122\\
0.0660992179911739	6.73064559508412\\
0.0604457334679031	6.77651913004753\\
0.0567658483328739	6.81925958790378\\
0.0544232102306264	6.85838269931854\\
0.0530126303773822	6.89344517861877\\
0.052252026428602	6.9240497435901\\
0.0519287827774482	6.94984960909964\\
0.0518735281601081	6.97055239047553\\
0.051949488363393	6.98592330158314\\
0.0520511331169511	6.99578697142025\\
0.052107274383033	7\\
0.0521710946339513	7.00421302857975\\
0.0523508410789415	7.01407669841687\\
0.0527172920603212	7.02944760952447\\
0.0533833956794602	7.05015039090036\\
0.0545090918091171	7.0759502564099\\
0.0563157253808696	7.10655482138123\\
0.0591182874073208	7.14161730068146\\
0.0633926505072311	7.18074041209622\\
0.0699176530064502	7.22348086995247\\
0.0759502564099009	7.25215341879171\\
0.0802051522716964	7.26935440491588\\
0.0974173263584572	7.31784124978878\\
0.106554821381226	7.33560801626265\\
0.129997303049473	7.36839202814021\\
0.141617300681457	7.37994667573005\\
0.180740412096221	7.40623543898496\\
0.216063315907206	7.42043397868707\\
0.223480869952474	7.42279937787826\\
0.26935440491588	7.43286959190574\\
0.317841249788775	7.43886709948987\\
0.368392028140213	7.44193779497017\\
0.420433978687075	7.44281719238331\\
0.473377444757257	7.44200295936773\\
0.526622555242743	7.4398521702367\\
0.579566021312925	7.43663870206785\\
0.631607971859787	7.43258821369557\\
0.682158750211225	7.42789975898225\\
0.73064559508412	7.42275895720592\\
0.75043437440213	7.42043397868707\\
0.776519130047526	7.41728216419993\\
0.819259587903779	7.4116734659373\\
0.858382699318543	7.40616150468882\\
0.893445178618774	7.40091864391085\\
0.924049743590099	7.39610943489952\\
0.949849609099638	7.39188652872995\\
0.970552390475529	7.38838593595839\\
0.985923301583135	7.38572211886932\\
0.99578697142025	7.38398351479154\\
1	7.38323393090379\\
1.00421302857975	7.38248015913935\\
1.01407669841687	7.38069898772878\\
1.02944760952447	7.3778772743124\\
1.05015039090036	7.37398748276776\\
1.0759502564099	7.36899507041246\\
1.07904810132636	7.36839202814021\\
1.10655482138123	7.36268813642179\\
1.14161730068146	7.35515881197319\\
1.18074041209622	7.34639310384053\\
1.22348086995247	7.33636179789751\\
1.26935440491588	7.32504205884325\\
1.29788816884776	7.31784124978878\\
1.31784124978878	7.31216249982395\\
1.36839202814021	7.29759017861399\\
1.42043397868707	7.28167268990318\\
1.45930587594201	7.26935440491588\\
1.47337744475726	7.26407691634237\\
1.52662255524274	7.24419731441343\\
1.57811439777526	7.22348086995247\\
1.57956602131293	7.22275850678731\\
1.63160797185979	7.1975908615452\\
1.66456647147484	7.18074041209622\\
1.68215875021122	7.16898473442042\\
1.72244021377462	7.14161730068146\\
1.73064559508412	7.13394236824191\\
1.76041695434552	7.10655482138123\\
1.77651913004753	7.08461814172705\\
1.7831588081105	7.0759502564099\\
1.79711615338329	7.05015039090036\\
1.80453525255874	7.02944760952447\\
1.80827955091781	7.01407669841687\\
1.80999138662681	7.00421302857975\\
1.8105704374511	7\\
1.81106248515701	6.99578697142025\\
1.81188835735454	6.98592330158314\\
1.81232018258396	6.97055239047553\\
1.81139332232507	6.94984960909964\\
1.80803929099199	6.9240497435901\\
1.80116716266118	6.89344517861877\\
1.78967276780921	6.85838269931854\\
1.77651913004753	6.82880076208471\\
1.77278467519171	6.81925958790378\\
1.75061044320877	6.77651913004753\\
1.73064559508412	6.74632616746687\\
1.72110007807888	6.73064559508412\\
1.68362308857771	6.68215875021122\\
1.68215875021122	6.68061061423408\\
1.63699551844855	6.63160797185979\\
1.63160797185979	6.62681176062402\\
1.57956602131293	6.58106311298302\\
1.57782292179462	6.57956602131293\\
1.52662255524274	6.54319917014084\\
1.5012949589734	6.52662255524274\\
1.47337744475726	6.51112551022714\\
1.42043397868707	6.48476435653662\\
1.39451692737251	6.47337744475726\\
1.36839202814021	6.46335682127442\\
1.31784124978878	6.44646239422585\\
1.26935440491588	6.43304142133677\\
1.22348086995247	6.42261539311232\\
1.21217950525333	6.42043397868707\\
};
\addplot[fill=mycolor3, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.993405521463874	6.52662255524274\\
0.985923301583135	6.52538985050337\\
0.970552390475529	6.5230364929895\\
0.949849609099638	6.52021195341397\\
0.924049743590099	6.51722482581448\\
0.893445178618774	6.51441250218236\\
0.858382699318543	6.51211596022338\\
0.819259587903779	6.5106596193523\\
0.776519130047526	6.51033919536844\\
0.73064559508412	6.51141932258981\\
0.682158750211225	6.51414163834175\\
0.631607971859787	6.51874338592197\\
0.579566021312925	6.5254866794904\\
0.572895046376019	6.52662255524274\\
0.526622555242743	6.53524103704437\\
0.473377444757257	6.54814741391195\\
0.420433978687075	6.56480613120155\\
0.383747324740332	6.57956602131293\\
0.368392028140213	6.5868387004076\\
0.317841249788775	6.61702993478782\\
0.298575363496384	6.63160797185979\\
0.26935440491588	6.65957435300577\\
0.250224683186079	6.68215875021122\\
0.223480869952474	6.72444176604191\\
0.220148118809582	6.73064559508412\\
0.201303186350019	6.77651913004753\\
0.188935506006843	6.81925958790378\\
0.181074393556472	6.85838269931854\\
0.180740412096221	6.86085420530498\\
0.1766454394425	6.89344517861877\\
0.17438631637845	6.9240497435901\\
0.173573662908224	6.94984960909964\\
0.173631391566567	6.97055239047553\\
0.174085108377887	6.98592330158314\\
0.174563399276546	6.99578697142025\\
0.174812914438764	7\\
0.175089794825787	7.00421302857975\\
0.175846417130313	7.01407669841687\\
0.177335424804479	7.02944760952447\\
0.179964490625239	7.05015039090036\\
0.180740412096221	7.05484187536821\\
0.184556355447747	7.0759502564099\\
0.19193735286409	7.10655482138123\\
0.203358343980839	7.14161730068146\\
0.22083830299649	7.18074041209622\\
0.223480869952474	7.18536546052302\\
0.250358493389576	7.22348086995247\\
0.26935440491588	7.24346985972467\\
0.302523728958336	7.26935440491588\\
0.317841249788775	7.27872699424306\\
0.368392028140213	7.30072238207011\\
0.420433978687075	7.31498884046008\\
0.437373680523062	7.31784124978878\\
0.473377444757257	7.32307558123729\\
0.526622555242743	7.32688260831054\\
0.579566021312925	7.32751735134075\\
0.631607971859787	7.32566151372458\\
0.682158750211225	7.32186164245762\\
0.719040806866539	7.31784124978878\\
0.73064559508412	7.31649472032296\\
0.776519130047526	7.3097268120198\\
0.819259587903779	7.30224657612488\\
0.858382699318543	7.29443952899906\\
0.893445178618774	7.28667416200354\\
0.924049743590099	7.27930208075828\\
0.949849609099638	7.27265307176389\\
0.962054606198314	7.26935440491588\\
0.970552390475529	7.26684047689245\\
0.985923301583135	7.26214955925129\\
0.99578697142025	7.25905839061449\\
1	7.25771859611898\\
1.00421302857975	7.25636706830177\\
1.01407669841687	7.25315662537527\\
1.02944760952447	7.24802309070954\\
1.05015039090036	7.24085239337304\\
1.0759502564099	7.23149193476437\\
1.09702762721314	7.22348086995247\\
1.10655482138123	7.2193988415213\\
1.14161730068146	7.20371549888238\\
1.18074041209622	7.18492645787254\\
1.18913161031393	7.18074041209622\\
1.22348086995247	7.16072290168608\\
1.25442860138757	7.14161730068146\\
1.26935440491588	7.13062350619936\\
1.30098725423275	7.10655482138123\\
1.31784124978878	7.0909635145622\\
1.33391622204477	7.0759502564099\\
1.35671407673977	7.05015039090036\\
1.36839202814021	7.03427069804583\\
1.37201254192454	7.02944760952447\\
1.38204654142364	7.01407669841687\\
1.38775743952738	7.00421302857975\\
1.39003104332495	7\\
1.39220810607867	6.99578697142025\\
1.39693696035304	6.98592330158314\\
1.40331609824072	6.97055239047553\\
1.41010078299196	6.94984960909964\\
1.41582116097823	6.9240497435901\\
1.41888321667488	6.89344517861877\\
1.41760644994627	6.85838269931854\\
1.41018207550005	6.81925958790378\\
1.39454173149503	6.77651913004753\\
1.36839202814021	6.73110730088836\\
1.36812155969583	6.73064559508412\\
1.32795920377676	6.68215875021122\\
1.31784124978878	6.67300652641132\\
1.26935440491588	6.63270308721765\\
1.26791499132359	6.63160797185979\\
1.22348086995247	6.60469018669384\\
1.18074041209622	6.58243018466194\\
1.1746026841694	6.57956602131293\\
1.14161730068146	6.56659136868365\\
1.10655482138123	6.55458771220663\\
1.0759502564099	6.54547528532989\\
1.05015039090036	6.53872012269024\\
1.02944760952447	6.53387987385196\\
1.01407669841687	6.53060605939999\\
1.00421302857975	6.52864420615699\\
1	6.52783868376113\\
0.99578697142025	6.5270523298243\\
0.993405521463874	6.52662255524274\\
};
\addplot[fill=mycolor4, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.968892265253614	6.68215875021122\\
0.949849609099638	6.67515176613077\\
0.924049743590099	6.66677045173152\\
0.893445178618774	6.65837947592425\\
0.858382699318543	6.65073309596754\\
0.819259587903779	6.64455530519391\\
0.776519130047526	6.64051295839429\\
0.73064559508412	6.63920990495173\\
0.682158750211225	6.64120369649294\\
0.631607971859787	6.64704479850363\\
0.579566021312925	6.65733827485183\\
0.526622555242743	6.67283019641247\\
0.50329176481538	6.68215875021122\\
0.473377444757257	6.69664472005907\\
0.420708845843045	6.73064559508412\\
0.420433978687075	6.73087211814464\\
0.376692261411725	6.77651913004753\\
0.368392028140213	6.78828796829664\\
0.350326007868969	6.81925958790378\\
0.334402969835492	6.85838269931854\\
0.325237884712956	6.89344517861877\\
0.32092024275821	6.9240497435901\\
0.319887963291597	6.94984960909964\\
0.320800894424105	6.97055239047553\\
0.322508277811783	6.98592330158314\\
0.324080290731893	6.99578697142025\\
0.324868017535074	7\\
0.325726541708597	7.00421302857975\\
0.328018688145138	7.01407669841687\\
0.332405572744169	7.02944760952447\\
0.339979495673481	7.05015039090036\\
0.352357855547808	7.0759502564099\\
0.368392028140213	7.10126548166877\\
0.372660159439288	7.10655482138123\\
0.409737614453237	7.14161730068146\\
0.420433978687075	7.14943062538649\\
0.473377444757257	7.17633978764253\\
0.487200818378639	7.18074041209622\\
0.526622555242743	7.19102177641027\\
0.579566021312925	7.1980582072267\\
0.631607971859787	7.19961121177426\\
0.682158750211225	7.19691489344996\\
0.73064559508412	7.19097269694731\\
0.776519130047526	7.18263832355079\\
0.784688298187646	7.18074041209622\\
0.819259587903779	7.17163807833849\\
0.858382699318543	7.15937992832261\\
0.893445178618774	7.14684140010698\\
0.90670947767004	7.14161730068146\\
0.924049743590099	7.13374650508307\\
0.949849609099638	7.12113675057562\\
0.970552390475529	7.11038174558944\\
0.977622049584709	7.10655482138123\\
0.985923301583135	7.10135548121583\\
0.99578697142025	7.09501260846166\\
1	7.09225871726648\\
1.00421302857975	7.08947787709975\\
1.01407669841687	7.08286103535976\\
1.02411839859765	7.0759502564099\\
1.02944760952447	7.07168974631412\\
1.05015039090036	7.05458022971518\\
1.05532205063108	7.05015039090036\\
1.0759502564099	7.02956901868374\\
1.07606801134332	7.02944760952447\\
1.08914514042963	7.01407669841687\\
1.09666641164756	7.00421302857975\\
1.09967732084474	7\\
1.10256946083954	6.99578697142025\\
1.10655482138123	6.98956781797859\\
1.10883818509454	6.98592330158314\\
1.11724871505253	6.97055239047553\\
1.12625419169004	6.94984960909964\\
1.1338530266154	6.9240497435901\\
1.13774372606888	6.89344517861877\\
1.1353217882025	6.85838269931854\\
1.12355161012654	6.81925958790378\\
1.10655482138123	6.78970157724962\\
1.09838997163061	6.77651913004753\\
1.0759502564099	6.75280850447234\\
1.05270497060851	6.73064559508412\\
1.05015039090036	6.72884999411201\\
1.02944760952447	6.71525263993914\\
1.01407669841687	6.70592993653024\\
1.00421302857975	6.70028381807582\\
1	6.69795077796087\\
0.99578697142025	6.69566418565036\\
0.985923301583135	6.69049018353744\\
0.970552390475529	6.6829187369653\\
0.968892265253614	6.68215875021122\\
};
\addplot[fill=mycolor5, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.703703694634467	6.89344517861877\\
0.682158750211225	6.88829737399264\\
0.666198017779207	6.89344517861877\\
0.633638532862748	6.9240497435901\\
0.668344050846252	6.94984960909964\\
0.682158750211225	6.95315978608456\\
0.691001578223634	6.94984960909964\\
0.726114843859604	6.9240497435901\\
0.703703694634467	6.89344517861877\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
9.43897251218858	0.0759502564099009\\
9.42043397868708	0.0721322321822619\\
9.36839202814021	0.0644560290171097\\
9.31784124978878	0.0595553688622608\\
9.26935440491588	0.0565414890373268\\
9.22348086995247	0.0548875519233786\\
9.18074041209622	0.0542528460376359\\
9.14161730068146	0.0543931630339257\\
9.10655482138123	0.055110246333181\\
9.0759502564099	0.0562216390550547\\
9.05015039090036	0.0575440073760049\\
9.02944760952447	0.0588883070863885\\
9.01407669841687	0.0600668903219687\\
9.00421302857975	0.0609114080802173\\
9	0.0612944117663136\\
8.99578697142025	0.0616912785728673\\
8.98592330158314	0.0626768771663523\\
8.97055239047553	0.0643814990862023\\
8.94984960909964	0.0670410503374737\\
8.9240497435901	0.0710447479285447\\
8.89866018797646	0.0759502564099009\\
8.89344517861877	0.0770498804062017\\
8.85838269931854	0.0862370829446688\\
8.81925958790378	0.100761536208623\\
8.807504046651	0.106554821381226\\
8.77651913004753	0.125628881900944\\
8.75794654789729	0.141617300681457\\
8.73064559508412	0.174001651281015\\
8.7263278419906	0.180740412096221\\
8.70484308789947	0.223480869952474\\
8.68886293314849	0.26935440491588\\
8.68215875021122	0.293942499979808\\
8.67661592397356	0.317841249788775\\
8.66688872900329	0.368392028140213\\
8.6587443530479	0.420433978687075\\
8.65170362750057	0.473377444757257\\
8.64544848221934	0.526622555242743\\
8.63976743032083	0.579566021312925\\
8.63452243445974	0.631607971859787\\
8.63160797185979	0.661600507986438\\
8.62967023919562	0.682158750211225\\
8.62518800052541	0.73064559508412\\
8.62099914122828	0.776519130047526\\
8.61710590399816	0.819259587903779\\
8.61352633688534	0.858382699318543\\
8.61028976609933	0.893445178618774\\
8.60743274077076	0.924049743590099\\
8.60499521410998	0.949849609099638\\
8.60301688357493	0.970552390475529\\
8.60153375073668	0.985923301583135\\
8.60057511696765	0.99578697142025\\
8.60016394626818	1\\
8.59975172355873	1.00421302857975\\
8.59878239753679	1.01407669841687\\
8.59725961660675	1.02944760952447\\
8.59518364533149	1.05015039090036\\
8.59255343884038	1.0759502564099\\
8.58936590699512	1.10655482138123\\
8.58561525833144	1.14161730068146\\
8.5812926324993	1.18074041209622\\
8.57956602131292	1.19627756010561\\
8.57645790055805	1.22348086995247\\
8.57109847644096	1.26935440491588\\
8.56517245840492	1.31784124978878\\
8.55867479371183	1.36839202814021\\
8.55160461047354	1.42043397868707\\
8.54396841603726	1.47337744475726\\
8.53578382789601	1.52662255524274\\
8.52708360774038	1.57956602131293\\
8.52662255524274	1.58245841672033\\
8.5181422870657	1.63160797185979\\
8.50890840516922	1.68215875021122\\
8.49947941389654	1.73064559508412\\
8.48998781623406	1.77651913004753\\
8.48059086472419	1.81925958790378\\
8.47337744475726	1.85088788061781\\
8.47151044009738	1.85838269931854\\
8.4630938592758	1.89344517861877\\
8.45541480926988	1.9240497435901\\
8.44867790717354	1.94984960909964\\
8.44308202063986	1.97055239047553\\
8.43880903573637	1.98592330158313\\
8.43601039600892	1.99578697142025\\
8.43480092000855	2\\
8.43358275103758	2.00421302857975\\
8.43069567429084	2.01407669841687\\
8.42609339451322	2.02944760952447\\
8.42043397868708	2.04789989602067\\
8.41969253928739	2.05015039090036\\
8.41150949160932	2.0759502564099\\
8.40123889849725	2.10655482138123\\
8.38847684852812	2.14161730068146\\
8.37229238248302	2.18074041209622\\
8.36839202814021	2.1911301163631\\
8.3504883017975	2.22348086995247\\
8.31784124978878	2.26492446518723\\
8.31081393522198	2.26935440491588\\
8.26935440491588	2.29194644414393\\
8.22348086995247	2.30037395502786\\
8.18074041209622	2.30367543417642\\
8.14161730068146	2.30486080285291\\
8.10655482138123	2.30496837780148\\
8.0759502564099	2.30450792879571\\
8.05015039090036	2.30378837623026\\
8.02944760952447	2.30301905160555\\
8.01407669841687	2.30234717905769\\
8.00421302857975	2.30187362669903\\
8	2.30166164251669\\
7.99578697142025	2.30144397663115\\
7.98592330158314	2.30091265312379\\
7.97055239047553	2.30002616854571\\
7.94984960909964	2.29872564368755\\
7.9240497435901	2.29694609179815\\
7.89344517861877	2.29462740524043\\
7.85838269931854	2.29172593711635\\
7.81925958790378	2.28822692744247\\
7.77651913004753	2.28415853364208\\
7.73064559508412	2.27960851967556\\
7.68215875021122	2.27474479571013\\
7.63160797185979	2.26984102425281\\
7.625872256841	2.26935440491588\\
7.57956602131293	2.26553688697635\\
7.52662255524274	2.26208756975765\\
7.47337744475726	2.26025381664348\\
7.42043397868707	2.26113736262097\\
7.36839202814021	2.26623655078057\\
7.35324186823981	2.26935440491588\\
7.31784124978878	2.27743314319371\\
7.26935440491588	2.29663687365853\\
7.23525692749832	2.31784124978878\\
7.22348086995247	2.32572219280241\\
7.18074041209622	2.36456320295721\\
7.17742523352899	2.36839202814021\\
7.14161730068146	2.41088819131182\\
7.13491032268605	2.42043397868707\\
7.10655482138123	2.46105859781158\\
7.09899546129868	2.47337744475726\\
7.0759502564099	2.51069840551997\\
7.06696879233795	2.52662255524274\\
7.05015039090036	2.55610479502078\\
7.03756601359908	2.57956602131293\\
7.02944760952447	2.59455131427687\\
7.01407669841687	2.62400372651514\\
7.01020980324221	2.63160797185979\\
7.00421302857975	2.64329973435323\\
7	2.65160201961692\\
6.99578697142025	2.65995715412151\\
6.98592330158314	2.67972363914353\\
6.98472945005009	2.68215875021122\\
6.97055239047553	2.71098870210615\\
6.96105695951758	2.73064559508412\\
6.94984960909964	2.75388894984975\\
6.93913232535194	2.77651913004753\\
6.9240497435901	2.80841121941704\\
6.91901209440916	2.81925958790378\\
6.90090468310216	2.85838269931854\\
6.89344517861877	2.8745327264903\\
6.8848685674004	2.89344517861877\\
6.8710242412049	2.9240497435901\\
6.85929645468308	2.94984960909964\\
6.85838269931854	2.95187436760996\\
6.85015691677986	2.97055239047553\\
6.84338347226119	2.98592330158313\\
6.83903068395847	2.99578697142025\\
6.83716987857413	3\\
6.83530804997281	3.00421302857975\\
6.83094485023517	3.01407669841687\\
6.82413261078111	3.02944760952447\\
6.81925958790378	3.04049071733049\\
6.81509542550312	3.05015039090036\\
6.80404935104326	3.0759502564099\\
6.79092570459033	3.10655482138123\\
6.77651913004753	3.14009326534915\\
6.77587103909042	3.14161730068146\\
6.75970625919355	3.18074041209622\\
6.74206520376739	3.22348086995247\\
6.73064559508412	3.2516579762523\\
6.72345443416321	3.26935440491588\\
6.70443310737495	3.31784124978878\\
6.68471347219264	3.36839202814021\\
6.68215875021122	3.37539130655605\\
6.66550762335834	3.42043397868707\\
6.64644862038506	3.47337744475726\\
6.63160797185979	3.51603848836847\\
6.62786233972681	3.52662255524274\\
6.61091506491347	3.57956602131293\\
6.59499035777386	3.63160797185979\\
6.58033311306292	3.68215875021122\\
6.57956602131293	3.68534491874299\\
6.5685781920188	3.73064559508412\\
6.55902549055711	3.77651913004753\\
6.55192090392183	3.81925958790378\\
6.54758666668847	3.85838269931854\\
6.54629911064252	3.89344517861877\\
6.54818655009325	3.9240497435901\\
6.55305937175458	3.94984960909964\\
6.56018729696415	3.97055239047553\\
6.56812513647474	3.98592330158313\\
6.57481031187065	3.99578697142025\\
6.57813004665699	4\\
6.57956602131293	4.00169640623694\\
6.58317969142225	4.00421302857975\\
6.60063903196777	4.01407669841687\\
6.63160797185979	4.02594345344895\\
6.68215875021122	4.02763580831301\\
6.73064559508412	4.02047639336975\\
6.75516828180989	4.01407669841687\\
6.77651913004753	4.00912043993764\\
6.79119236215551	4.00421302857975\\
6.80461592017317	4\\
6.81895783544307	3.99578697142025\\
6.81925958790378	3.99570070905324\\
6.84561679970335	3.98592330158313\\
6.85838269931854	3.98152667236962\\
6.88573182647461	3.97055239047553\\
6.89344517861877	3.96761231326464\\
6.9240497435901	3.95461491003698\\
6.93457609127683	3.94984960909964\\
6.94984960909964	3.94308219848364\\
6.97055239047553	3.93349212642647\\
6.98592330158314	3.9262314078446\\
6.99044311077869	3.9240497435901\\
6.99578697142025	3.92144548498562\\
7	3.91936515082011\\
7.00421302857975	3.91727730251916\\
7.01407669841687	3.91235907462913\\
7.02944760952447	3.9046074593356\\
7.05015039090036	3.89398828845837\\
7.05115562580568	3.89344517861877\\
7.0759502564099	3.8801770571958\\
7.10655482138123	3.86339851732998\\
7.11520521940119	3.85838269931854\\
7.14161730068146	3.84330755974936\\
7.18074041209622	3.82009096830156\\
7.18204711531152	3.81925958790378\\
7.22348086995247	3.79335705914488\\
7.24902434858644	3.77651913004753\\
7.26935440491588	3.76333336799133\\
7.31689056009252	3.73064559508412\\
7.31784124978878	3.73000096027243\\
7.36839202814021	3.69317608546162\\
7.38259916395694	3.68215875021122\\
7.42043397868707	3.65310078231007\\
7.44671967502266	3.63160797185979\\
7.47337744475726	3.60993784121159\\
7.50850893710741	3.57956602131293\\
7.52662255524274	3.56393144116709\\
7.56737751022082	3.52662255524274\\
7.57956602131293	3.51543227772315\\
7.62293902202394	3.47337744475726\\
7.63160797185979	3.46490914911631\\
7.67495676013032	3.42043397868707\\
7.68215875021122	3.41295689358909\\
7.72329339576654	3.36839202814021\\
7.73064559508412	3.36029943826324\\
7.76787163307945	3.31784124978878\\
7.77651913004753	3.30778595893217\\
7.80864786476462	3.26935440491588\\
7.81925958790378	3.25637764529797\\
7.84559716691136	3.22348086995247\\
7.85838269931854	3.20712292838554\\
7.87870629996945	3.18074041209622\\
7.89344517861877	3.16112069695691\\
7.90797123885467	3.14161730068146\\
7.9240497435901	3.1194738771802\\
7.93339646755584	3.10655482138123\\
7.94984960909964	3.08323882209445\\
7.95499431902621	3.0759502564099\\
7.97055239047553	3.05337771049441\\
7.9727836712102	3.05015039090036\\
7.98592330158314	3.03072029283998\\
7.98678810797728	3.02944760952447\\
7.99578697142025	3.01593835846601\\
7.99703409652466	3.01407669841687\\
8	3.0095723938582\\
8.00354349646711	3.00421302857975\\
8.00421302857975	3.00319225764069\\
8.00630434228617	3\\
8.00905769617318	2.99578697142025\\
8.01407669841687	2.98807354552889\\
8.01547568404489	2.98592330158313\\
8.02536925064743	2.97055239047553\\
8.02944760952447	2.96409652649805\\
8.03850508709779	2.94984960909964\\
8.05015039090036	2.93114179857254\\
8.0546086870897	2.9240497435901\\
8.07330876495466	2.89344517861877\\
8.0759502564099	2.88891778994054\\
8.09416650738414	2.85838269931854\\
8.10655482138123	2.83671818872275\\
8.11685080689758	2.81925958790378\\
8.14095717813177	2.77651913004753\\
8.14161730068146	2.77523875792915\\
8.16592800441205	2.73064559508412\\
8.18074041209622	2.70177592221885\\
8.19158164241968	2.68215875021122\\
8.21754558816061	2.63160797185979\\
8.22348086995247	2.61850998188868\\
8.24355008477787	2.57956602131293\\
8.26935440491588	2.52736508168888\\
8.26979017499503	2.52662255524274\\
8.29640845545504	2.47337744475726\\
8.31784124978878	2.43135154611316\\
8.32571522749374	2.42043397868707\\
8.36763060039224	2.36839202814021\\
8.36839202814021	2.36754043115077\\
8.42043397868708	2.33780111173822\\
8.47337744475726	2.32559206133733\\
8.51634747361292	2.31784124978878\\
8.52662255524274	2.31628358570607\\
8.57956602131292	2.30684757886696\\
8.63160797185979	2.29726955243923\\
8.68215875021122	2.28697922363851\\
8.73064559508412	2.27579383058117\\
8.75419735720806	2.26935440491588\\
8.77651913004753	2.26371227826066\\
8.81925958790378	2.25103569927856\\
8.85838269931854	2.23807306441229\\
8.89344517861877	2.22516732193964\\
8.89752092898462	2.22348086995247\\
8.9240497435901	2.21294446225498\\
8.94984960909964	2.20180951174256\\
8.97055239047553	2.19224728199617\\
8.98592330158314	2.18475353687122\\
8.9938383141325	2.18074041209622\\
8.99578697142025	2.17977670557427\\
9	2.17764241648995\\
9.00421302857975	2.17548128068967\\
9.01407669841687	2.17031357612665\\
9.02944760952447	2.16194489483628\\
9.05015039090036	2.15002065419083\\
9.06369271894457	2.14161730068146\\
9.0759502564099	2.13418512513141\\
9.10655482138123	2.11384425193181\\
9.11644912544247	2.10655482138123\\
9.14161730068146	2.08821091706167\\
9.15661330501904	2.0759502564099\\
9.18074041209622	2.05620012362875\\
9.18731775603728	2.05015039090036\\
9.20969386331891	2.02944760952447\\
9.22348086995247	2.01649677566682\\
9.22579295141586	2.01407669841687\\
9.23518835949772	2.00421302857975\\
9.23916504641229	2\\
9.24312040957969	1.99578697142025\\
9.2522990434437	1.98592330158313\\
9.26638104731883	1.97055239047553\\
9.26935440491588	1.96729259351869\\
9.28357881351193	1.94984960909964\\
9.30397365364113	1.9240497435901\\
9.31784124978878	1.90602804609308\\
9.32646429431376	1.89344517861877\\
9.34973209705169	1.85838269931854\\
9.36839202814021	1.82886888125812\\
9.3737935526235	1.81925958790378\\
9.39702668773406	1.77651913004753\\
9.42015462385294	1.73064559508412\\
9.42043397868708	1.73008109988279\\
9.44145000029528	1.68215875021122\\
9.46182090745951	1.63160797185979\\
9.47337744475726	1.60121309269633\\
9.48074833707067	1.57956602131293\\
9.49790472259157	1.52662255524274\\
9.51374873848919	1.47337744475726\\
9.52662255524274	1.42680784548436\\
9.52822644056327	1.42043397868707\\
9.54097887814939	1.36839202814021\\
9.55245722530408	1.31784124978878\\
9.56271828966839	1.26935440491588\\
9.5718180691993	1.22348086995247\\
9.57956602131292	1.18209217188827\\
9.57980397693143	1.18074041209622\\
9.58655920483191	1.14161730068146\\
9.59230857332438	1.10655482138123\\
9.5971030847945	1.0759502564099\\
9.60098887334716	1.05015039090036\\
9.60400659776791	1.02944760952447\\
9.606190422916	1.01407669841687\\
9.60756667060885	1.00421302857975\\
9.60814855613727	1\\
9.60872689761525	0.99578697142025\\
9.61006711994063	0.985923301583135\\
9.61211728082354	0.970552390475529\\
9.61480530583282	0.949849609099638\\
9.61803826486227	0.924049743590099\\
9.62170600977645	0.893445178618774\\
9.62568482797214	0.858382699318543\\
9.62984058068976	0.819259587903779\\
9.63160797185979	0.80129094431721\\
9.63398893737368	0.776519130047526\\
9.63798446360256	0.73064559508412\\
9.64170209452709	0.682158750211225\\
9.6449807888781	0.631607971859787\\
9.64764724072446	0.579566021312925\\
9.64950789341316	0.526622555242743\\
9.65033561419756	0.473377444757257\\
9.6498479625198	0.420433978687075\\
9.64767172275442	0.368392028140213\\
9.64328404487795	0.317841249788775\\
9.63591176787559	0.26935440491588\\
9.63160797185979	0.250517977003112\\
9.6241171366138	0.223480869952474\\
9.60580295683991	0.180740412096221\\
9.57956602131292	0.143866392236468\\
9.57742819508657	0.141617300681457\\
9.52985225422984	0.106554821381226\\
9.52662255524274	0.104847338054503\\
9.47337744475726	0.0844126877363915\\
9.43897251218858	0.0759502564099009\\
};
\addplot[fill=mycolor3, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
9.36852677702587	0.223480869952474\\
9.36839202814021	0.223410462265636\\
9.31784124978878	0.20393691985762\\
9.26935440491588	0.191946809992545\\
9.22348086995247	0.185259714560412\\
9.18074041209622	0.182488172228195\\
9.14161730068146	0.182655028426793\\
9.10655482138123	0.184984328582992\\
9.0759502564099	0.188780339554801\\
9.05015039090036	0.193361949447218\\
9.02944760952447	0.198042377228719\\
9.01407669841687	0.202151753016546\\
9.00421302857975	0.205096775192054\\
9	0.20643216594205\\
8.99578697142025	0.20781563053649\\
8.98592330158314	0.211249836934379\\
8.97055239047553	0.217182415618387\\
8.95626850707779	0.223480869952474\\
8.94984960909964	0.226613143994882\\
8.9240497435901	0.241349013803516\\
8.89344517861877	0.263171875808367\\
8.88626877827575	0.26935440491588\\
8.85838269931854	0.297945662421301\\
8.84277963618779	0.317841249788775\\
8.81925958790378	0.355182535246899\\
8.81234021559513	0.368392028140213\\
8.79033846044639	0.420433978687075\\
8.77651913004753	0.462470499120187\\
8.77337767441664	0.473377444757257\\
8.76074787330103	0.526622555242743\\
8.75072565254709	0.579566021312925\\
8.74275172967569	0.631607971859787\\
8.73642079766613	0.682158750211225\\
8.73143126007502	0.73064559508412\\
8.73064559508412	0.740012776011573\\
8.72774499266702	0.776519130047526\\
8.72498277724005	0.819259587903779\\
8.7229447422441	0.858382699318543\\
8.72149720278594	0.893445178618774\\
8.72051890877949	0.924049743590099\\
8.71989883707709	0.949849609099638\\
8.71953692232457	0.970552390475529\\
8.71934695962026	0.985923301583135\\
8.71926073509561	0.99578697142025\\
8.71923247039409	1\\
8.71920935892405	1.00421302857975\\
8.71917552186857	1.01407669841687\\
8.71918000676624	1.02944760952447\\
8.71929822865304	1.05015039090036\\
8.7196309970803	1.0759502564099\\
8.72030396372167	1.10655482138123\\
8.72146829799139	1.14161730068146\\
8.72330313726125	1.18074041209622\\
8.72602022845041	1.22348086995247\\
8.72987106575691	1.26935440491588\\
8.73064559508412	1.27691104524878\\
8.73560901360568	1.31784124978878\\
8.74345853842068	1.36839202814021\\
8.7538752036533	1.42043397868707\\
8.76751747984321	1.47337744475726\\
8.77651913004753	1.5019751208773\\
8.78654581847814	1.52662255524274\\
8.81314459207282	1.57956602131293\\
8.81925958790378	1.58986744600874\\
8.85404862546677	1.63160797185979\\
8.85838269931854	1.63613655683422\\
8.89344517861877	1.66190609236547\\
8.9240497435901	1.67585422806124\\
8.94756999005067	1.68215875021122\\
8.94984960909964	1.6827500671971\\
8.97055239047553	1.68559005035088\\
8.98592330158314	1.68626101832695\\
8.99578697142025	1.68608492244656\\
9	1.68586996649078\\
9.00421302857975	1.68557290538652\\
9.01407669841687	1.68456156734829\\
9.02922098175999	1.68215875021122\\
9.02944760952447	1.68212408847438\\
9.05015039090036	1.67733943361289\\
9.0759502564099	1.66891703868469\\
9.10655482138123	1.65540808505107\\
9.14161730068146	1.63511347062551\\
9.14634371329785	1.63160797185979\\
9.18074041209622	1.60669573419637\\
9.21030204959294	1.57956602131293\\
9.22348086995247	1.56760673031465\\
9.25957158976571	1.52662255524274\\
9.26935440491588	1.51545095224339\\
9.2993258740863	1.47337744475726\\
9.31784124978878	1.44667860638698\\
9.33296517743509	1.42043397868707\\
9.36170721322247	1.36839202814021\\
9.36839202814021	1.35586654015827\\
9.38563651945772	1.31784124978878\\
9.40636757864494	1.26935440491588\\
9.42043397868708	1.23447960888435\\
9.42430943963242	1.22348086995247\\
9.43876418826477	1.18074041209622\\
9.45115853158049	1.14161730068146\\
9.46161267890427	1.10655482138123\\
9.47024637739359	1.0759502564099\\
9.47337744475726	1.06438181646617\\
9.47687329886056	1.05015039090036\\
9.48177058096439	1.02944760952447\\
9.48527872305439	1.01407669841687\\
9.48747282434231	1.00421302857975\\
9.48839640771528	1\\
9.48931187521988	0.99578697142025\\
9.49142347843216	0.985923301583135\\
9.4946255284946	0.970552390475529\\
9.49876779035066	0.949849609099638\\
9.50365507582001	0.924049743590099\\
9.5090536495671	0.893445178618774\\
9.51469722120912	0.858382699318543\\
9.52029126393491	0.819259587903779\\
9.52551460724532	0.776519130047526\\
9.52662255524274	0.765203928486808\\
9.52978900007487	0.73064559508412\\
9.53294460467094	0.682158750211225\\
9.53465576609448	0.631607971859787\\
9.5344614113627	0.579566021312925\\
9.53180497700653	0.526622555242743\\
9.52662255524274	0.478942664949419\\
9.5259309667823	0.473377444757257\\
9.51517952646531	0.420433978687075\\
9.49855517235195	0.368392028140213\\
9.47402839478234	0.317841249788775\\
9.47337744475726	0.31682345513873\\
9.43414173794101	0.26935440491588\\
9.42043397868708	0.257041408233855\\
9.36852677702587	0.223480869952474\\
};
\addplot[fill=mycolor4, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
9.27313143573969	0.368392028140213\\
9.26935440491588	0.366180605300685\\
9.22348086995247	0.349016063683392\\
9.18074041209622	0.34128615404763\\
9.14161730068146	0.340487655210776\\
9.10655482138123	0.344700993248435\\
9.0759502564099	0.352272249444112\\
9.05015039090036	0.361645039812343\\
9.0356194811529	0.368392028140213\\
9.02944760952447	0.371749349747384\\
9.01407669841687	0.38153414885176\\
9.00421302857975	0.388531618396709\\
9	0.39169951426559\\
8.99578697142025	0.394977860670375\\
8.98592330158314	0.403099019979939\\
8.97055239047553	0.41706831408423\\
8.96724551786861	0.420433978687075\\
8.94984960909964	0.44186129562739\\
8.92794869490854	0.473377444757257\\
8.9240497435901	0.480421192371386\\
8.90194195515998	0.526622555242743\\
8.89344517861877	0.549752917828413\\
8.88384417443601	0.579566021312925\\
8.87124496837682	0.631607971859787\\
8.86239378402353	0.682158750211225\\
8.85838269931854	0.71589044578586\\
8.85679301615854	0.73064559508412\\
8.85387263603545	0.776519130047526\\
8.85278573624699	0.819259587903779\\
8.85312818729897	0.858382699318543\\
8.85451442753888	0.893445178618774\\
8.85656876988899	0.924049743590099\\
8.85838269931854	0.943998148142837\\
8.85899721809768	0.949849609099638\\
8.86162085147046	0.970552390475529\\
8.86386024740326	0.985923301583135\\
8.8654318313041	0.99578697142025\\
8.86613577395149	1\\
8.86685952312728	1.00421302857975\\
8.86863246565027	1.01407669841687\\
8.87161935245777	1.02944760952447\\
8.8760894183214	1.05015039090036\\
8.8824163480757	1.0759502564099\\
8.89108836200994	1.10655482138123\\
8.89344517861877	1.11394518523242\\
8.90424160511591	1.14161730068146\\
8.92228209521424	1.18074041209622\\
8.9240497435901	1.18414156635324\\
8.94984960909964	1.22289487694345\\
8.95035136821419	1.22348086995247\\
8.97055239047553	1.24510384185683\\
8.98592330158314	1.25789674541023\\
8.99578697142025	1.2646438010704\\
9	1.26720140445427\\
9.00382208701967	1.26935440491588\\
9.00421302857975	1.26956807798169\\
9.01407669841687	1.27431814055867\\
9.02944760952447	1.27993138749858\\
9.05015039090036	1.28431125484224\\
9.0759502564099	1.28510014925507\\
9.10655482138123	1.27986247485048\\
9.13322939112819	1.26935440491588\\
9.14161730068146	1.26607679289874\\
9.18074041209622	1.2409354461419\\
9.1996855799921	1.22348086995247\\
9.22348086995247	1.20121295598279\\
9.23976885509448	1.18074041209622\\
9.26935440491588	1.14226999145782\\
9.26974787373549	1.14161730068146\\
9.29011231028684	1.10655482138123\\
9.30703478221301	1.0759502564099\\
9.31784124978878	1.05553778981224\\
9.32017292398367	1.05015039090036\\
9.32880286053201	1.02944760952447\\
9.3349781026709	1.01407669841687\\
9.33883582945305	1.00421302857975\\
9.34045840273675	1\\
9.34206585389574	0.99578697142025\\
9.34576986071129	0.985923301583135\\
9.35137470806766	0.970552390475529\\
9.35859735547035	0.949849609099638\\
9.36706253747426	0.924049743590099\\
9.36839202814021	0.919660459497233\\
9.375103932214	0.893445178618774\\
9.38309747532208	0.858382699318543\\
9.39070547964921	0.819259587903779\\
9.39732624943147	0.776519130047526\\
9.40228361628602	0.73064559508412\\
9.40480726317807	0.682158750211225\\
9.403999358153	0.631607971859787\\
9.39878177390415	0.579566021312925\\
9.38781450401612	0.526622555242743\\
9.36936952739974	0.473377444757257\\
9.36839202814021	0.471401351465141\\
9.33495843331951	0.420433978687075\\
9.31784124978878	0.401749692829004\\
9.27313143573969	0.368392028140213\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
5.02400542158829	0.0759502564099009\\
5.01407669841687	0.073963370412532\\
5.00421302857975	0.0721661965512025\\
5	0.0714432010254747\\
4.99578697142025	0.0707454350131262\\
4.98592330158314	0.0692052212064516\\
4.97055239047553	0.0670448349603133\\
4.94984960909964	0.0645425782456388\\
4.9240497435901	0.0619853027673958\\
4.89344517861877	0.0596323992730857\\
4.85838269931854	0.0577019004189059\\
4.81925958790378	0.0563757209258514\\
4.77651913004753	0.0558180448153573\\
4.73064559508412	0.0562028135280413\\
4.68215875021122	0.0577508590292005\\
4.63160797185979	0.0607839738126237\\
4.57956602131293	0.0658149850607132\\
4.52662255524274	0.0737196535695015\\
4.51577887347881	0.0759502564099009\\
4.47337744475726	0.0862574259449709\\
4.4205622566501	0.106554821381226\\
4.42043397868707	0.10661665204681\\
4.36992658302453	0.141617300681457\\
4.36839202814021	0.143062111098946\\
4.3383708969186	0.180740412096221\\
4.31784124978878	0.220142128342491\\
4.31645204691897	0.223480869952474\\
4.30110923129849	0.26935440491588\\
4.28961578574768	0.317841249788775\\
4.28080938180462	0.368392028140213\\
4.27396205462215	0.420433978687075\\
4.26935440491588	0.465571479420559\\
4.26862017732176	0.473377444757257\\
4.26453298512046	0.526622555242743\\
4.26139968921813	0.579566021312925\\
4.2590763669016	0.631607971859787\\
4.25745686379043	0.682158750211225\\
4.25645514833503	0.73064559508412\\
4.25599251155106	0.776519130047526\\
4.25598860701308	0.819259587903779\\
4.25635601422755	0.858382699318543\\
4.25699824882586	0.893445178618774\\
4.25781106993717	0.924049743590099\\
4.25868667434254	0.949849609099638\\
4.25952004768005	0.970552390475529\\
4.26021647895665	0.985923301583135\\
4.26069909005048	0.99578697142025\\
4.26091386322123	1\\
4.26113385597214	1.00421302857975\\
4.26166952050459	1.01407669841687\\
4.2625627355872	1.02944760952447\\
4.26388110031338	1.05015039090036\\
4.26571534332214	1.0759502564099\\
4.26817749279681	1.10655482138123\\
4.26935440491588	1.11957881396464\\
4.2714477831922	1.14161730068146\\
4.27567043719558	1.18074041209622\\
4.28097008137368	1.22348086995247\\
4.28749589146503	1.26935440491588\\
4.29537864531299	1.31784124978878\\
4.30471339204073	1.36839202814021\\
4.31554030782379	1.42043397868707\\
4.31784124978878	1.43072663461448\\
4.32827518411793	1.47337744475726\\
4.34249506793151	1.52662255524274\\
4.3578676580845	1.57956602131293\\
4.36839202814021	1.61387153320004\\
4.37446435023628	1.63160797185979\\
4.39223048300739	1.68215875021122\\
4.40997033294079	1.73064559508412\\
4.42043397868707	1.75885667586361\\
4.4278565660772	1.77651913004753\\
4.44567799642029	1.81925958790378\\
4.46203259683895	1.85838269931854\\
4.47337744475726	1.88581152166597\\
4.47700988789856	1.89344517861877\\
4.49112482201989	1.9240497435901\\
4.50282420523397	1.94984960909964\\
4.51204993621118	1.97055239047553\\
4.51879238154021	1.98592330158313\\
4.5230664018831	1.99578697142025\\
4.52487871247213	2\\
4.52662255524274	2.00407256822929\\
4.52669232164825	2.00421302857975\\
4.53153910538857	2.01407669841687\\
4.53897097233287	2.02944760952447\\
4.54873475722862	2.05015039090036\\
4.56048002269584	2.0759502564099\\
4.57375861008876	2.10655482138123\\
4.57956602131293	2.12098478529296\\
4.58968239445444	2.14161730068146\\
4.6071408034551	2.18074041209622\\
4.62420390140831	2.22348086995247\\
4.63160797185979	2.24517560789961\\
4.64217013419668	2.26935440491588\\
4.65951924935179	2.31784124978878\\
4.67362337455814	2.36839202814021\\
4.68215875021122	2.41226209056678\\
4.68436543035568	2.42043397868707\\
4.69206610556156	2.47337744475726\\
4.69331671647342	2.52662255524274\\
4.68747573685918	2.57956602131293\\
4.68215875021122	2.60088827082828\\
4.67613707671394	2.63160797185979\\
4.66040533918507	2.68215875021122\\
4.63848173686875	2.73064559508412\\
4.63160797185979	2.74259509283961\\
4.61567504453855	2.77651913004753\\
4.59053800972263	2.81925958790378\\
4.57956602131293	2.83500354756626\\
4.56592015061275	2.85838269931854\\
4.54227955175698	2.89344517861877\\
4.52662255524274	2.91376561494687\\
4.51989269328726	2.9240497435901\\
4.50165052126344	2.94984960909964\\
4.4854977894258	2.97055239047553\\
4.47337744475726	2.98494002072983\\
4.47267900089288	2.98592330158313\\
4.46553981741239	2.99578697142025\\
4.46240952398572	3\\
4.45922915581102	3.00421302857975\\
4.4515805816144	3.01407669841687\\
4.43906261599657	3.02944760952447\\
4.4209369717242	3.05015039090036\\
4.42043397868707	3.05070453494361\\
4.40035894632006	3.0759502564099\\
4.37345799659652	3.10655482138123\\
4.36839202814021	3.11200830205043\\
4.34333482127306	3.14161730068146\\
4.31784124978878	3.16917220347985\\
4.30781698916401	3.18074041209622\\
4.26935440491588	3.22209457274889\\
4.2681190674073	3.22348086995247\\
4.22516585660356	3.26935440491588\\
4.22348086995247	3.2710787569688\\
4.18074041209622	3.31585582650004\\
4.17886363271664	3.31784124978878\\
4.14161730068146	3.35651251437666\\
4.13006481174909	3.36839202814021\\
4.10655482138123	3.39253236175281\\
4.07868283237611	3.42043397868707\\
4.0759502564099	3.42321488395593\\
4.05015039090036	3.44967055886689\\
4.02944760952447	3.4700964704719\\
4.02610592598733	3.47337744475726\\
4.01407669841687	3.48580541663396\\
4.00421302857975	3.49583318368424\\
4	3.50006447060589\\
3.99578697142025	3.50426609901468\\
3.98592330158313	3.51399215281902\\
3.97292108618319	3.52662255524274\\
3.97055239047553	3.52905826620831\\
3.94984960909964	3.55019391522849\\
3.9240497435901	3.57551480626436\\
3.9199368767927	3.57956602131293\\
3.89344517861877	3.60643161012271\\
3.86784476063314	3.63160797185979\\
3.85838269931854	3.64114111527763\\
3.81925958790378	3.67989307608371\\
3.81698071388629	3.68215875021122\\
3.77651913004753	3.722748676546\\
3.76860489359644	3.73064559508412\\
3.73064559508412	3.76860489359641\\
3.72274867654596	3.77651913004753\\
3.68215875021122	3.81698071388618\\
3.67989307608361	3.81925958790378\\
3.64114111527745	3.85838269931854\\
3.63160797185979	3.86784476063295\\
3.60643161012249	3.89344517861877\\
3.57956602131293	3.91993687679244\\
3.5755148062641	3.9240497435901\\
3.55019391522817	3.94984960909964\\
3.52905826620794	3.97055239047553\\
3.52662255524274	3.97292108618283\\
3.51399215281865	3.98592330158313\\
3.50426609901429	3.99578697142025\\
3.50006447060549	4\\
3.49583318368383	4.00421302857975\\
3.48580541663353	4.01407669841687\\
3.47337744475726	4.02610592598689\\
3.47009647047146	4.02944760952447\\
3.44967055886641	4.05015039090036\\
3.42321488395538	4.0759502564099\\
3.42043397868707	4.07868283237557\\
3.39253236175223	4.10655482138123\\
3.36839202814021	4.13006481174848\\
3.35651251437601	4.14161730068146\\
3.31784124978878	4.17886363271597\\
3.31585582649933	4.18074041209622\\
3.27107875696795	4.22348086995247\\
3.26935440491588	4.22516585660273\\
3.22348086995247	4.26811906740648\\
3.22209457274798	4.26935440491588\\
3.18074041209622	4.3078169891631\\
3.16917220347878	4.31784124978878\\
3.14161730068146	4.34333482127205\\
3.11200830204919	4.36839202814021\\
3.10655482138123	4.37345799659536\\
3.0759502564099	4.40035894631893\\
3.05070453494217	4.42043397868707\\
3.05015039090036	4.42093697172288\\
3.02944760952447	4.43906261599529\\
3.01407669841687	4.45158058161315\\
3.00421302857975	4.45922915580979\\
3	4.46240952398449\\
2.99578697142025	4.46553981741117\\
2.98592330158313	4.47267900089167\\
2.98494002072813	4.47337744475726\\
2.97055239047553	4.48549778942435\\
2.94984960909964	4.50165052126203\\
2.9240497435901	4.51989269328591\\
2.91376561494479	4.52662255524274\\
2.89344517861877	4.54227955175536\\
2.85838269931854	4.56592015061121\\
2.83500354756359	4.57956602131293\\
2.81925958790378	4.59053800972076\\
2.77651913004753	4.61567504453681\\
2.74259509283586	4.63160797185979\\
2.73064559508412	4.63848173686659\\
2.68215875021122	4.66040533918308\\
2.63160797185979	4.67613707671209\\
2.6008882708188	4.68215875021122\\
2.57956602131293	4.68747573685681\\
2.52662255524274	4.69331671647123\\
2.47337744475726	4.69206610555951\\
2.42043397868707	4.68436543035377\\
2.41226209057385	4.68215875021122\\
2.36839202814021	4.67362337455679\\
2.31784124978878	4.65951924935052\\
2.26935440491588	4.64217013419549\\
2.24517560790229	4.63160797185979\\
2.22348086995247	4.62420390140742\\
2.18074041209622	4.60714080345426\\
2.14161730068146	4.58968239445365\\
2.12098478529453	4.57956602131293\\
2.10655482138123	4.57375861008814\\
2.0759502564099	4.56048002269526\\
2.05015039090036	4.54873475722807\\
2.02944760952447	4.53897097233235\\
2.01407669841687	4.53153910538806\\
2.00421302857975	4.52669232164775\\
2.00407256823028	4.52662255524274\\
2	4.5248787124717\\
1.99578697142025	4.52306640188268\\
1.98592330158313	4.5187923815398\\
1.97055239047553	4.51204993621079\\
1.94984960909964	4.5028242052336\\
1.9240497435901	4.49112482201955\\
1.89344517861877	4.47700988789824\\
1.88581152166662	4.47337744475726\\
1.85838269931854	4.4620325968387\\
1.81925958790378	4.44567799642007\\
1.77651913004753	4.42785656607701\\
1.75885667586403	4.42043397868707\\
1.73064559508412	4.40997033294065\\
1.68215875021122	4.39223048300728\\
1.63160797185979	4.37446435023619\\
1.61387153320028	4.36839202814021\\
1.57956602131293	4.35786765808444\\
1.52662255524274	4.34249506793147\\
1.47337744475726	4.3282751841179\\
1.43072663461456	4.31784124978878\\
1.42043397868707	4.31554030782378\\
1.36839202814021	4.30471339204072\\
1.31784124978878	4.29537864531298\\
1.26935440491588	4.28749589146504\\
1.22348086995247	4.28097008137369\\
1.18074041209622	4.27567043719559\\
1.14161730068146	4.27144778319221\\
1.11957881396458	4.26935440491588\\
1.10655482138123	4.26817749279681\\
1.0759502564099	4.26571534332214\\
1.05015039090036	4.26388110031339\\
1.02944760952447	4.2625627355872\\
1.01407669841687	4.2616695205046\\
1.00421302857975	4.26113385597214\\
1	4.26091386322123\\
0.99578697142025	4.26069909005048\\
0.985923301583135	4.26021647895665\\
0.970552390475529	4.25952004768005\\
0.949849609099638	4.25868667434254\\
0.924049743590099	4.25781106993717\\
0.893445178618774	4.25699824882585\\
0.858382699318543	4.25635601422755\\
0.819259587903779	4.25598860701307\\
0.776519130047526	4.25599251155105\\
0.73064559508412	4.25645514833501\\
0.682158750211225	4.25745686379041\\
0.631607971859787	4.25907636690158\\
0.579566021312925	4.2613996892181\\
0.526622555242743	4.26453298512043\\
0.473377444757257	4.26862017732172\\
0.46557147942015	4.26935440491588\\
0.420433978687075	4.27396205462211\\
0.368392028140213	4.28080938180458\\
0.317841249788775	4.28961578574763\\
0.26935440491588	4.30110923129844\\
0.223480869952474	4.31645204691892\\
0.220142128342364	4.31784124978878\\
0.180740412096221	4.33837089691855\\
0.143062111098891	4.36839202814021\\
0.141617300681457	4.36992658302448\\
0.106616652046783	4.42043397868707\\
0.106554821381226	4.42056225665004\\
0.0862574259449561	4.47337744475726\\
0.0759502564099009	4.51577887347877\\
0.073719653569493	4.52662255524274\\
0.0658149850607081	4.57956602131293\\
0.0607839738126208	4.63160797185979\\
0.0577508590291994	4.68215875021122\\
0.0562028135280416	4.73064559508412\\
0.0558180448153589	4.77651913004753\\
0.0563757209258543	4.81925958790378\\
0.0577019004189101	4.85838269931854\\
0.0596323992730914	4.89344517861877\\
0.0619853027674028	4.9240497435901\\
0.0645425782456475	4.94984960909964\\
0.0670448349603233	4.97055239047553\\
0.0692052212064628	4.98592330158314\\
0.0707454350131383	4.99578697142025\\
0.0714432010254872	5\\
0.0721661965512156	5.00421302857975\\
0.073963370412546	5.01407669841687\\
0.0759502564099009	5.02400542158822\\
0.0771220430944237	5.02944760952447\\
0.0822191952141857	5.05015039090036\\
0.0901125008468165	5.0759502564099\\
0.102553989226104	5.10655482138123\\
0.106554821381226	5.11437871206999\\
0.124226153279464	5.14161730068146\\
0.141617300681457	5.1608666115114\\
0.16735507094092	5.18074041209622\\
0.180740412096221	5.18860186450035\\
0.223480869952474	5.20595094326032\\
0.26935440491588	5.21737947403993\\
0.307355192604854	5.22348086995247\\
0.317841249788775	5.22491755703178\\
0.368392028140213	5.22979614026416\\
0.420433978687075	5.23301016220252\\
0.473377444757257	5.23510548468898\\
0.526622555242743	5.23646045595594\\
0.579566021312925	5.23734018780026\\
0.631607971859787	5.23792931780292\\
0.682158750211225	5.23835300222151\\
0.73064559508412	5.2386915129326\\
0.776519130047526	5.23899140615493\\
0.819259587903779	5.23927479223479\\
0.858382699318543	5.23954733252406\\
0.893445178618774	5.23980504418183\\
0.924049743590099	5.24003973283907\\
0.949849609099638	5.24024284653391\\
0.970552390475529	5.24040768836527\\
0.985923301583135	5.24053015502612\\
0.99578697142025	5.2406083882735\\
1	5.24064165319158\\
1.00421302857975	5.24067480189838\\
1.01407669841687	5.24075184884975\\
1.02944760952447	5.24086983446071\\
1.05015039090036	5.24102308894991\\
1.0759502564099	5.24120103033509\\
1.10655482138123	5.2413853915045\\
1.14161730068146	5.2415467799125\\
1.18074041209622	5.24164092161523\\
1.22348086995247	5.24160523599912\\
1.26935440491588	5.24135667532301\\
1.31784124978878	5.24079196040434\\
1.36839202814021	5.23979134155807\\
1.42043397868707	5.23822670369558\\
1.47337744475726	5.23597415242985\\
1.52662255524274	5.23293020290884\\
1.57956602131293	5.22902953234972\\
1.63160797185979	5.22426128311722\\
1.63907497492619	5.22348086995247\\
1.68215875021122	5.21849785217685\\
1.73064559508412	5.21196383890933\\
1.77651913004753	5.20487854358424\\
1.81925958790378	5.19748887724901\\
1.85838269931854	5.19007636181719\\
1.89344517861877	5.18293293207912\\
1.90387725081427	5.18074041209622\\
1.9240497435901	5.17604564397293\\
1.94984960909964	5.16984611506292\\
1.97055239047553	5.16470463444109\\
1.98592330158313	5.16079911619229\\
1.99578697142025	5.15825619925028\\
2	5.15716177660345\\
2.00421302857975	5.15606258074029\\
2.01407669841687	5.15347117220595\\
2.02944760952447	5.14938618564049\\
2.05015039090036	5.14380503406041\\
2.05831217112284	5.14161730068146\\
2.0759502564099	5.13631976025023\\
2.10655482138123	5.1270808369382\\
2.14161730068146	5.11640567411971\\
2.17427169430253	5.10655482138123\\
2.18074041209622	5.10431311241076\\
2.22348086995247	5.09023058742679\\
2.26846726826765	5.0759502564099\\
2.26935440491588	5.0756242537449\\
2.31784124978878	5.05959498845896\\
2.34981791220254	5.05015039090036\\
2.36839202814021	5.04385738119513\\
2.41875091222979	5.02944760952447\\
2.42043397868707	5.0289057064632\\
2.47337744475726	5.015388064586\\
2.48020477786628	5.01407669841687\\
2.52662255524274	5.00447341537127\\
2.52844527337052	5.00421302857975\\
2.55689070178181	5\\
2.57956602131293	4.99658148779391\\
2.58814114773235	4.99578697142025\\
2.63160797185979	4.99166953175226\\
2.68215875021122	4.98929768180965\\
2.73064559508412	4.98855977615666\\
2.77651913004753	4.98861997078488\\
2.81925958790378	4.98885567246949\\
2.85838269931854	4.98888722660505\\
2.89344517861877	4.98855296201498\\
2.9240497435901	4.98785746840397\\
2.94984960909964	4.98691345990201\\
2.96983699166264	4.98592330158314\\
2.97055239047553	4.98588708716195\\
2.98592330158313	4.9849235580107\\
2.99578697142025	4.98422537570055\\
3	4.98390764879135\\
3.00421302857975	4.98357807199482\\
3.01407669841687	4.9827594846126\\
3.02944760952447	4.98135000332055\\
3.05015039090036	4.979186734503\\
3.0759502564099	4.97605191912387\\
3.10655482138123	4.97168163512681\\
3.11310843018303	4.97055239047553\\
3.14161730068146	4.96558637609567\\
3.18074041209622	4.95758504041368\\
3.21306216554289	4.94984960909964\\
3.22348086995247	4.94733121457311\\
3.26935440491588	4.9343106393011\\
3.30090468392133	4.9240497435901\\
3.31784124978878	4.91849710631918\\
3.36839202814021	4.899595369533\\
3.38292045431557	4.89344517861877\\
3.42043397868707	4.8774640051169\\
3.46094727019901	4.85838269931854\\
3.47337744475726	4.85248052457585\\
3.52662255524274	4.82464476952264\\
3.53604986665164	4.81925958790378\\
3.57956602131293	4.79422710846455\\
3.60831629203566	4.77651913004753\\
3.63160797185979	4.7620478208496\\
3.67937437667032	4.73064559508412\\
3.68215875021122	4.72879514316669\\
3.73064559508412	4.6946331124552\\
3.74765144298551	4.68215875021122\\
3.77651913004753	4.66073169190326\\
3.81470299197258	4.63160797185979\\
3.81925958790378	4.62807706812013\\
3.85838269931854	4.59676167388898\\
3.87955176844117	4.57956602131293\\
3.89344517861877	4.56805337235257\\
3.9240497435901	4.54234574058301\\
3.94265436718009	4.52662255524274\\
3.94984960909964	4.52037539493134\\
3.97055239047553	4.50223632472779\\
3.98592330158313	4.48880873612236\\
3.99578697142025	4.48019727443891\\
4	4.4765184382604\\
4.00359471654998	4.47337744475726\\
4.00421302857975	4.47281394339752\\
4.01407669841687	4.46382506377726\\
4.02944760952447	4.44988281442563\\
4.05015039090036	4.43118680083518\\
4.06198286164077	4.42043397868707\\
4.0759502564099	4.40740687902271\\
4.10655482138123	4.37891318133595\\
4.11776637275667	4.36839202814021\\
4.14161730068146	4.34558615944437\\
4.17061143214861	4.31784124978878\\
4.18074041209622	4.30798463394061\\
4.22025140340901	4.26935440491588\\
4.22348086995247	4.26615435407676\\
4.26615435407676	4.22348086995247\\
4.26935440491588	4.22025140340901\\
4.30798463394061	4.18074041209622\\
4.31784124978878	4.17061143214861\\
4.34558615944437	4.14161730068146\\
4.36839202814021	4.11776637275667\\
4.37891318133594	4.10655482138123\\
4.40740687902271	4.0759502564099\\
4.42043397868707	4.06198286164076\\
4.43118680083518	4.05015039090036\\
4.44988281442562	4.02944760952447\\
4.46382506377725	4.01407669841687\\
4.47281394339751	4.00421302857975\\
4.47337744475726	4.00359471654997\\
4.47651843826038	4\\
4.4801972744389	3.99578697142025\\
4.48880873612235	3.98592330158313\\
4.50223632472777	3.97055239047553\\
4.52037539493132	3.94984960909964\\
4.52662255524274	3.94265436718007\\
4.54234574058299	3.9240497435901\\
4.56805337235254	3.89344517861877\\
4.57956602131293	3.87955176844113\\
4.59676167388895	3.85838269931854\\
4.62807706812009	3.81925958790378\\
4.63160797185979	3.81470299197252\\
4.66073169190321	3.77651913004753\\
4.68215875021122	3.74765144298542\\
4.69463311245513	3.73064559508412\\
4.7287951431666	3.68215875021122\\
4.73064559508412	3.67937437667018\\
4.76204782084949	3.63160797185979\\
4.77651913004753	3.60831629203546\\
4.79422710846441	3.57956602131293\\
4.81925958790378	3.53604986665135\\
4.82464476952247	3.52662255524274\\
4.85248052457563	3.47337744475726\\
4.85838269931854	3.46094727019853\\
4.87746400511664	3.42043397868707\\
4.89344517861877	3.38292045431487\\
4.89959536953269	3.36839202814021\\
4.91849710631879	3.31784124978878\\
4.9240497435901	3.3009046839201\\
4.93431063930066	3.26935440491588\\
4.94733121457259	3.22348086995247\\
4.94984960909964	3.21306216554069\\
4.95758504041311	3.18074041209622\\
4.96558637609502	3.14161730068146\\
4.97055239047553	3.11310843017902\\
4.97168163512611	3.10655482138123\\
4.9760519191231	3.0759502564099\\
4.97918673450217	3.05015039090036\\
4.98135000331966	3.02944760952447\\
4.98275948461168	3.01407669841687\\
4.98357807199387	3.00421302857975\\
4.98390764879039	3\\
4.98422537569958	2.99578697142025\\
4.9849235580097	2.98592330158313\\
4.98588708716091	2.97055239047553\\
4.98592330158314	2.96983699164204\\
4.98691345990096	2.94984960909964\\
4.98785746840284	2.9240497435901\\
4.98855296201377	2.89344517861877\\
4.98888722660374	2.85838269931854\\
4.98885567246806	2.81925958790378\\
4.98861997078332	2.77651913004753\\
4.98855977615497	2.73064559508412\\
4.98929768180784	2.68215875021122\\
4.99166953175034	2.63160797185979\\
4.99578697142025	2.58814114771157\\
4.99658148779198	2.57956602131293\\
5	2.5568907017689\\
5.00421302857975	2.52844527335754\\
5.00447341536941	2.52662255524274\\
5.01407669841687	2.48020477785722\\
5.01538806458425	2.47337744475726\\
5.02890570646148	2.42043397868707\\
5.02944760952447	2.41875091222445\\
5.04385738119361	2.36839202814021\\
5.05015039090036	2.34981791219806\\
5.05959498845765	2.31784124978878\\
5.07562425374365	2.26935440491588\\
5.0759502564099	2.26846726826424\\
5.09023058742573	2.22348086995247\\
5.10431311240976	2.18074041209622\\
5.10655482138123	2.17427169429963\\
5.11640567411884	2.14161730068146\\
5.12708083693739	2.10655482138123\\
5.13631976024946	2.0759502564099\\
5.14161730068146	2.05831217112029\\
5.14380503405973	2.05015039090036\\
5.14938618563983	2.02944760952447\\
5.15347117220531	2.01407669841687\\
5.15606258073967	2.00421302857975\\
5.15716177660283	2\\
5.15825619924966	1.99578697142025\\
5.16079911619169	1.98592330158313\\
5.1647046344405	1.97055239047553\\
5.16984611506236	1.94984960909964\\
5.1760456439724	1.9240497435901\\
5.18074041209622	1.90387725081202\\
5.18293293207865	1.89344517861877\\
5.19007636181675	1.85838269931854\\
5.19748887724861	1.81925958790378\\
5.20487854358388	1.77651913004753\\
5.21196383890901	1.73064559508412\\
5.21849785217657	1.68215875021122\\
5.22348086995247	1.6390749749239\\
5.22426128311699	1.63160797185979\\
5.22902953234951	1.57956602131293\\
5.23293020290867	1.52662255524274\\
5.23597415242971	1.47337744475726\\
5.23822670369547	1.42043397868707\\
5.23979134155798	1.36839202814021\\
5.24079196040426	1.31784124978878\\
5.24135667532296	1.26935440491588\\
5.24160523599908	1.22348086995247\\
5.2416409216152	1.18074041209622\\
5.24154677991249	1.14161730068146\\
5.24138539150449	1.10655482138123\\
5.24120103033509	1.0759502564099\\
5.24102308894992	1.05015039090036\\
5.24086983446072	1.02944760952447\\
5.24075184884976	1.01407669841687\\
5.2406748018984	1.00421302857975\\
5.2406416531916	1\\
5.24060838827352	0.99578697142025\\
5.24053015502614	0.985923301583135\\
5.24040768836529	0.970552390475529\\
5.24024284653393	0.949849609099638\\
5.2400397328391	0.924049743590099\\
5.23980504418186	0.893445178618774\\
5.2395473325241	0.858382699318543\\
5.23927479223484	0.819259587903779\\
5.23899140615498	0.776519130047526\\
5.23869151293265	0.73064559508412\\
5.23835300222157	0.682158750211225\\
5.23792931780298	0.631607971859787\\
5.23734018780033	0.579566021312925\\
5.236460455956	0.526622555242743\\
5.23510548468905	0.473377444757257\\
5.23301016220259	0.420433978687075\\
5.22979614026423	0.368392028140213\\
5.22491755703185	0.317841249788775\\
5.22348086995247	0.307355192604343\\
5.21737947404	0.26935440491588\\
5.2059509432604	0.223480869952474\\
5.18860186450042	0.180740412096221\\
5.18074041209622	0.167355070940808\\
5.16086661151147	0.141617300681457\\
5.14161730068146	0.124226153279409\\
5.11437871207006	0.106554821381226\\
5.10655482138123	0.10255398922607\\
5.0759502564099	0.0901125008467916\\
5.05015039090036	0.0822191952141662\\
5.02944760952447	0.0771220430944073\\
5.02400542158829	0.0759502564099009\\
};
\addplot[fill=mycolor3, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
4.93479594425781	0.223480869952474\\
4.9240497435901	0.219106504648226\\
4.89344517861877	0.209181442377285\\
4.85838269931854	0.20098573307249\\
4.81925958790378	0.195218477239814\\
4.77651913004753	0.19248566688482\\
4.73064559508412	0.193409780423801\\
4.68215875021122	0.198769457689339\\
4.63160797185979	0.209692629442469\\
4.59167370446264	0.223480869952474\\
4.57956602131293	0.228351907920893\\
4.52662255524274	0.259363783785045\\
4.51424052420449	0.26935440491588\\
4.47337744475726	0.311200170043103\\
4.46838465085253	0.317841249788775\\
4.4384645104027	0.368392028140213\\
4.42043397868707	0.409987852731326\\
4.41665060546401	0.420433978687075\\
4.40182076786375	0.473377444757257\\
4.39103080587436	0.526622555242743\\
4.38343842860774	0.579566021312925\\
4.37842882682539	0.631607971859787\\
4.37553100804442	0.682158750211225\\
4.37436208191884	0.73064559508412\\
4.37458983114593	0.776519130047526\\
4.3759083406368	0.819259587903779\\
4.37802377680856	0.858382699318543\\
4.38064847987757	0.893445178618774\\
4.38350186316994	0.924049743590099\\
4.38631655800803	0.949849609099638\\
4.38884806698384	0.970552390475529\\
4.39088607255106	0.985923301583135\\
4.39226552021077	0.99578697142025\\
4.39287187019248	1\\
4.39348851954564	1.00421302857975\\
4.39497265250516	1.01407669841687\\
4.39739894144318	1.02944760952447\\
4.40088733447443	1.05015039090036\\
4.40559311273059	1.0759502564099\\
4.4116992167063	1.10655482138123\\
4.41940666010185	1.14161730068146\\
4.42043397868707	1.1459528565253\\
4.42988109129469	1.18074041209622\\
4.4426894056544	1.22348086995247\\
4.45789397691776	1.26935440491588\\
4.47337744475726	1.3119192689788\\
4.47596265187617	1.31784124978878\\
4.49932836564705	1.36839202814021\\
4.52545507485995	1.42043397868707\\
4.52662255524274	1.42267849154411\\
4.55965823840618	1.47337744475726\\
4.57956602131293	1.50275137229636\\
4.60096600564094	1.52662255524274\\
4.63160797185979	1.56056515482663\\
4.65608089896168	1.57956602131293\\
4.68215875021122	1.60023602890351\\
4.73064559508412	1.62398011140436\\
4.76695417412888	1.63160797185979\\
4.77651913004753	1.63373812595484\\
4.81272435652169	1.63160797185979\\
4.81925958790378	1.63122569780357\\
4.85838269931854	1.61843647512336\\
4.89344517861877	1.59714366764859\\
4.91332304524376	1.57956602131293\\
4.9240497435901	1.56985986678503\\
4.94984960909964	1.53965286156841\\
4.95899099447556	1.52662255524274\\
4.97055239047553	1.50968547585718\\
4.98592330158314	1.48353871936937\\
4.99129600780167	1.47337744475726\\
4.99578697142025	1.46475402154461\\
5	1.45623211375574\\
5.00421302857975	1.44735638660521\\
5.01407669841687	1.4250995219969\\
5.01598815244634	1.42043397868707\\
5.02944760952447	1.38591642459211\\
5.03549179346073	1.36839202814021\\
5.05015039090036	1.32205971143158\\
5.05133050718794	1.31784124978878\\
5.0639108412692	1.26935440491588\\
5.07436275430075	1.22348086995247\\
5.0759502564099	1.21588573869949\\
5.08256528845847	1.18074041209622\\
5.08917478470549	1.14161730068146\\
5.09449057871509	1.10655482138123\\
5.09869446190887	1.0759502564099\\
5.10194115765718	1.05015039090036\\
5.10435884804043	1.02944760952447\\
5.10604951419644	1.01407669841687\\
5.10655482138123	1.00929900845055\\
5.1070603347318	1.00421302857975\\
5.10747045159187	1\\
5.10787452953529	0.99578697142025\\
5.10879712732554	0.985923301583135\\
5.11017009970972	0.970552390475529\\
5.11189661438014	0.949849609099638\\
5.11385438250374	0.924049743590099\\
5.11590168361869	0.893445178618774\\
5.1178819750413	0.858382699318543\\
5.11962562271252	0.819259587903779\\
5.12094761820782	0.776519130047526\\
5.12164044695408	0.73064559508412\\
5.1214614175584	0.682158750211225\\
5.12011356778971	0.631607971859787\\
5.11721852956419	0.579566021312925\\
5.11227820975446	0.526622555242743\\
5.10655482138123	0.486371875894758\\
5.10450335555102	0.473377444757257\\
5.09250618071774	0.420433978687075\\
5.0759502564099	0.370434857192248\\
5.07516761802904	0.368392028140213\\
5.05015039090036	0.31995967790448\\
5.04885750807789	0.317841249788775\\
5.02944760952447	0.292555133217734\\
5.01407669841687	0.275613491845119\\
5.00776077082915	0.26935440491588\\
5.00421302857975	0.266340688825097\\
5	0.262919669773893\\
4.99578697142025	0.259623520139021\\
4.98592330158314	0.252366598600363\\
4.97055239047553	0.242230168200664\\
4.94984960909964	0.23054800477649\\
4.93479594425781	0.223480869952474\\
};
\addplot[fill=mycolor4, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
4.88040993161136	0.420433978687075\\
4.85838269931854	0.40456918873071\\
4.81925958790378	0.386137326656911\\
4.77651913004753	0.376554246823142\\
4.73064559508412	0.377379847710143\\
4.68215875021122	0.390518935205565\\
4.63160797185979	0.418707088728888\\
4.62960483959249	0.420433978687075\\
4.58212387842835	0.473377444757257\\
4.57956602131293	0.477230668884013\\
4.55562341357553	0.526622555242743\\
4.53786245231966	0.579566021312925\\
4.5266369419804	0.631607971859787\\
4.52662255524274	0.631730209895532\\
4.52180705805877	0.682158750211225\\
4.52047910603572	0.73064559508412\\
4.52191798168336	0.776519130047526\\
4.52545751466013	0.819259587903779\\
4.52662255524274	0.828444194304345\\
4.53135596473445	0.858382699318543\\
4.53860158203944	0.893445178618774\\
4.54622772303817	0.924049743590099\\
4.55358667194731	0.949849609099638\\
4.56010167150482	0.970552390475529\\
4.5652880019295	0.985923301583135\\
4.56877229376768	0.99578697142025\\
4.57029765101664	1\\
4.57184520135985	1.00421302857975\\
4.57555506323595	1.01407669841687\\
4.57956602131293	1.02434387873622\\
4.58224472015722	1.02944760952447\\
4.59365220102114	1.05015039090036\\
4.6088263324706	1.0759502564099\\
4.62818311622681	1.10655482138123\\
4.63160797185979	1.11166114370384\\
4.66262481181247	1.14161730068146\\
4.68215875021122	1.15946138512234\\
4.73009590074624	1.18074041209622\\
4.73064559508412	1.18097801977885\\
4.77651913004753	1.18124938482698\\
4.77779020470397	1.18074041209622\\
4.81925958790378	1.16316056527524\\
4.8443806779257	1.14161730068146\\
4.85838269931854	1.12868537081462\\
4.87468765563409	1.10655482138123\\
4.89344517861877	1.0787937962713\\
4.89494087530869	1.0759502564099\\
4.90770545024987	1.05015039090036\\
4.91720175147223	1.02944760952447\\
4.92383838575547	1.01407669841687\\
4.9240497435901	1.01356931631246\\
4.92738445107871	1.00421302857975\\
4.92885028891003	1\\
4.93029454453774	0.99578697142025\\
4.9335921231854	0.985923301583135\\
4.93849962574769	0.970552390475529\\
4.94467150189031	0.949849609099638\\
4.94984960909964	0.930847443819834\\
4.95149482447517	0.924049743590099\\
4.95810857574252	0.893445178618774\\
4.96451646340346	0.858382699318543\\
4.97018135278985	0.819259587903779\\
4.97055239047553	0.815647405078535\\
4.97425795685678	0.776519130047526\\
4.97648903314564	0.73064559508412\\
4.97623095503521	0.682158750211225\\
4.97268925577682	0.631607971859787\\
4.97055239047553	0.617151834425533\\
4.9644539907518	0.579566021312925\\
4.95008228218206	0.526622555242743\\
4.94984960909964	0.526036011426136\\
4.92538642130619	0.473377444757257\\
4.9240497435901	0.471297562037946\\
4.89344517861877	0.4326525217292\\
4.88040993161136	0.420433978687075\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
2.8842661916228	0.106554821381226\\
2.85838269931854	0.0989165799888548\\
2.81925958790378	0.0907022983277608\\
2.77651913004753	0.0848177710272937\\
2.73064559508412	0.0811759506125324\\
2.68215875021122	0.0797808284459224\\
2.63160797185979	0.0808043815610672\\
2.57956602131293	0.0846945645390118\\
2.52662255524274	0.0923819251312407\\
2.47337744475726	0.105745496106071\\
2.47114753346693	0.106554821381226\\
2.42043397868707	0.128715114866017\\
2.40124080023476	0.141617300681457\\
2.36839202814021	0.170012925406048\\
2.35953455254746	0.180740412096221\\
2.33149733501075	0.223480869952474\\
2.31784124978878	0.250496522851702\\
2.31027781828476	0.26935440491588\\
2.29382298806151	0.317841249788775\\
2.27990931920452	0.368392028140213\\
2.26935440491588	0.413397968662756\\
2.2679080885269	0.420433978687075\\
2.25777564049941	0.473377444757257\\
2.24876870514986	0.526622555242743\\
2.24074532045968	0.579566021312925\\
2.23361321149789	0.631607971859787\\
2.22730180183281	0.682158750211225\\
2.22348086995247	0.715366407648665\\
2.22179793755686	0.73064559508412\\
2.21708909913891	0.776519130047526\\
2.21300264191697	0.819259587903779\\
2.20947695217266	0.858382699318543\\
2.20645948819607	0.893445178618774\\
2.20391112229586	0.924049743590099\\
2.20180793001553	0.949849609099638\\
2.2001400823333	0.970552390475529\\
2.19890832746431	0.985923301583135\\
2.1981191481433	0.99578697142025\\
2.19778210205067	1\\
2.19744497528605	1.00421302857975\\
2.19665497025089	1.01407669841687\\
2.19542006143119	1.02944760952447\\
2.19374382727489	1.05015039090036\\
2.19162149494246	1.0759502564099\\
2.18903225226153	1.10655482138123\\
2.18593083828199	1.14161730068146\\
2.18223938009236	1.18074041209622\\
2.18074041209622	1.19553003639476\\
2.17794628334735	1.22348086995247\\
2.17289743031966	1.26935440491588\\
2.16685558235356	1.31784124978878\\
2.15959166957449	1.36839202814021\\
2.15083592030864	1.42043397868707\\
2.14161730068146	1.46698670068708\\
2.14033172706789	1.47337744475726\\
2.12818839573142	1.52662255524274\\
2.11375405654646	1.57956602131293\\
2.10655482138123	1.60251308792386\\
2.09705116941264	1.63160797185979\\
2.07785438422546	1.68215875021122\\
2.0759502564099	1.68667466594374\\
2.05630310021364	1.73064559508412\\
2.05015039090036	1.74301117560159\\
2.03228965210453	1.77651913004753\\
2.02944760952447	1.78147710938664\\
2.01407669841687	1.80700231815055\\
2.00614241365999	1.81925958790378\\
2.00421302857975	1.82217680983848\\
2	1.82845091228089\\
1.99578697142025	1.83456499327238\\
1.98592330158313	1.84829114098279\\
1.9783195839289	1.85838269931854\\
1.97055239047553	1.86835399474879\\
1.94984960909964	1.8929795108361\\
1.94943869351124	1.89344517861877\\
1.9240497435901	1.92058798052376\\
1.92058798052376	1.9240497435901\\
1.89344517861877	1.94943869351124\\
1.89297951083611	1.94984960909964\\
1.86835399474879	1.97055239047553\\
1.85838269931854	1.97831958392891\\
1.8482911409828	1.98592330158313\\
1.83456499327239	1.99578697142025\\
1.8284509122809	2\\
1.8221768098385	2.00421302857975\\
1.81925958790378	2.00614241366\\
1.80700231815056	2.01407669841687\\
1.78147710938666	2.02944760952447\\
1.77651913004753	2.03228965210455\\
1.74301117560162	2.05015039090036\\
1.73064559508412	2.05630310021366\\
1.68667466594378	2.0759502564099\\
1.68215875021122	2.07785438422547\\
1.63160797185979	2.09705116941265\\
1.60251308792391	2.10655482138123\\
1.57956602131293	2.11375405654648\\
1.52662255524274	2.12818839573144\\
1.47337744475726	2.14033172706791\\
1.46698670068715	2.14161730068146\\
1.42043397868707	2.15083592030865\\
1.36839202814021	2.1595916695745\\
1.31784124978878	2.16685558235357\\
1.26935440491588	2.17289743031967\\
1.22348086995247	2.17794628334737\\
1.19553003639487	2.18074041209622\\
1.18074041209622	2.18223938009237\\
1.14161730068146	2.185930838282\\
1.10655482138123	2.18903225226154\\
1.0759502564099	2.19162149494247\\
1.05015039090036	2.1937438272749\\
1.02944760952447	2.19542006143119\\
1.01407669841687	2.1966549702509\\
1.00421302857975	2.19744497528606\\
1	2.19778210205068\\
0.99578697142025	2.19811914814331\\
0.985923301583135	2.19890832746432\\
0.970552390475529	2.20014008233331\\
0.949849609099638	2.20180793001553\\
0.924049743590099	2.20391112229587\\
0.893445178618774	2.20645948819608\\
0.858382699318543	2.20947695217266\\
0.819259587903779	2.21300264191697\\
0.776519130047526	2.21708909913891\\
0.73064559508412	2.22179793755687\\
0.715366407648694	2.22348086995247\\
0.682158750211225	2.22730180183281\\
0.631607971859787	2.23361321149789\\
0.579566021312925	2.24074532045968\\
0.526622555242743	2.24876870514986\\
0.473377444757257	2.25777564049941\\
0.420433978687075	2.2679080885269\\
0.413397968662766	2.26935440491588\\
0.368392028140213	2.27990931920452\\
0.317841249788775	2.29382298806151\\
0.26935440491588	2.31027781828476\\
0.250496522851707	2.31784124978878\\
0.223480869952474	2.33149733501075\\
0.180740412096221	2.35953455254746\\
0.170012925406047	2.36839202814021\\
0.141617300681457	2.40124080023476\\
0.128715114866012	2.42043397868707\\
0.106554821381226	2.47114753346691\\
0.105745496106064	2.47337744475726\\
0.0923819251312326	2.52662255524274\\
0.0846945645390027	2.57956602131293\\
0.0808043815610566	2.63160797185979\\
0.07978082844591	2.68215875021122\\
0.0811759506125176	2.73064559508412\\
0.0848177710272753	2.77651913004753\\
0.0907022983277375	2.81925958790378\\
0.098916579988825	2.85838269931854\\
0.106554821381226	2.88426619162291\\
0.109606428112128	2.89344517861877\\
0.12285326159737	2.9240497435901\\
0.138120981056893	2.94984960909964\\
0.141617300681457	2.95468831665007\\
0.1546998778515	2.97055239047553\\
0.170427554264109	2.98592330158313\\
0.180740412096221	2.9944018501111\\
0.18259260202681	2.99578697142025\\
0.188523950686782	3\\
0.194861738465449	3.00421302857975\\
0.211533810201697	3.01407669841687\\
0.223480869952474	3.02019087821107\\
0.244699986582968	3.02944760952447\\
0.26935440491588	3.03837545922162\\
0.310172990135262	3.05015039090036\\
0.317841249788775	3.05203439862433\\
0.368392028140213	3.0626500329042\\
0.420433978687075	3.07141412280008\\
0.451742972946337	3.0759502564099\\
0.473377444757257	3.07880282754118\\
0.526622555242743	3.08514561012942\\
0.579566021312925	3.09075361470406\\
0.631607971859787	3.09573690528485\\
0.682158750211225	3.10014785677746\\
0.73064559508412	3.10400527333856\\
0.765966937688844	3.10655482138123\\
0.776519130047526	3.10730139706369\\
0.819259587903779	3.11002248158552\\
0.858382699318543	3.11222512122321\\
0.893445178618774	3.11394070339156\\
0.924049743590099	3.11521838956346\\
0.949849609099638	3.11612204350611\\
0.970552390475529	3.11672373747167\\
0.985923301583135	3.11709511354989\\
0.99578697142025	3.11729812026678\\
1	3.11737618411037\\
1.00421302857975	3.11744898487061\\
1.01407669841687	3.11759849377506\\
1.02944760952447	3.11777140289687\\
1.05015039090036	3.11788372236715\\
1.0759502564099	3.1178190898764\\
1.10655482138123	3.11742778227134\\
1.14161730068146	3.11652659495828\\
1.18074041209622	3.11490046394151\\
1.22348086995247	3.11230684231656\\
1.26935440491588	3.10848378649583\\
1.28728129000951	3.10655482138123\\
1.31784124978878	3.10313601465577\\
1.36839202814021	3.09601664136849\\
1.42043397868707	3.08692436183374\\
1.47222494522412	3.0759502564099\\
1.47337744475726	3.07569449957088\\
1.52662255524274	3.06213965395194\\
1.56733971476352	3.05015039090036\\
1.57956602131293	3.04638033235399\\
1.62892236552107	3.02944760952447\\
1.63160797185979	3.02848509809063\\
1.66880130972683	3.01407669841687\\
1.68215875021122	3.00869466068861\\
1.6926780925209	3.00421302857975\\
1.70240307008795	3\\
1.71198903497795	2.99578697142025\\
1.73064559508412	2.98740862651186\\
1.73380914715174	2.98592330158313\\
1.76561838675609	2.97055239047553\\
1.77651913004753	2.96508407248329\\
1.80554375964773	2.94984960909964\\
1.81925958790378	2.94234890818048\\
1.85140406622998	2.9240497435901\\
1.85838269931854	2.91990010078187\\
1.89344517861877	2.89839881071107\\
1.90130111735526	2.89344517861877\\
1.9240497435901	2.87847658545716\\
1.94984960909964	2.86110096537964\\
1.95382419417692	2.85838269931854\\
1.97055239047553	2.84642661605644\\
1.98592330158313	2.8353222918217\\
1.99578697142025	2.82813793341946\\
2	2.82505508900482\\
2.00421302857975	2.8219636287643\\
2.00788629031603	2.81925958790378\\
2.01407669841687	2.81447959163445\\
2.02944760952447	2.80256314516932\\
2.05015039090036	2.7864075540101\\
2.06272481785218	2.77651913004753\\
2.0759502564099	2.765546699698\\
2.10655482138123	2.7400922522151\\
2.11785867641749	2.73064559508412\\
2.14161730068146	2.70971341009426\\
2.17299061552508	2.68215875021122\\
2.18074041209622	2.67498092192645\\
2.22348086995247	2.63571579176134\\
2.22796200378667	2.63160797185979\\
2.26935440491588	2.59211628475428\\
2.28261244561938	2.57956602131293\\
2.31784124978878	2.5451333274587\\
2.33693116966024	2.52662255524274\\
2.36839202814021	2.49543907682197\\
2.39075305725516	2.47337744475726\\
2.42043397868707	2.44375812938794\\
2.44375812938795	2.42043397868707\\
2.47337744475726	2.39075305725517\\
2.49543907682199	2.36839202814021\\
2.52662255524274	2.33693116966028\\
2.54513332745874	2.31784124978878\\
2.57956602131293	2.28261244561944\\
2.59211628475435	2.26935440491588\\
2.63160797185979	2.22796200378675\\
2.63571579176142	2.22348086995247\\
2.67498092192655	2.18074041209622\\
2.68215875021122	2.17299061552518\\
2.70971341009436	2.14161730068146\\
2.73064559508412	2.11785867641761\\
2.74009225221521	2.10655482138123\\
2.76554669969812	2.0759502564099\\
2.77651913004753	2.06272481785232\\
2.78640755401021	2.05015039090036\\
2.80256314516944	2.02944760952447\\
2.81447959163457	2.01407669841687\\
2.81925958790378	2.00788629031619\\
2.82196362876442	2.00421302857975\\
2.82505508900494	2\\
2.82813793341958	1.99578697142025\\
2.83532229182183	1.98592330158313\\
2.84642661605657	1.97055239047553\\
2.85838269931854	1.9538241941771\\
2.86110096537976	1.94984960909964\\
2.87847658545729	1.9240497435901\\
2.89344517861877	1.90130111735546\\
2.8983988107112	1.89344517861877\\
2.91990010078201	1.85838269931854\\
2.9240497435901	1.8514040662302\\
2.94234890818061	1.81925958790378\\
2.94984960909964	1.80554375964798\\
2.96508407248342	1.77651913004753\\
2.97055239047553	1.76561838675635\\
2.98592330158313	1.73380914715201\\
2.98740862651198	1.73064559508412\\
2.99578697142025	1.71198903497823\\
3	1.70240307008824\\
3.00421302857975	1.69267809252119\\
3.00869466068873	1.68215875021122\\
3.01407669841687	1.66880130972714\\
3.02848509809075	1.63160797185979\\
3.02944760952447	1.62892236552141\\
3.04638033235411	1.57956602131293\\
3.05015039090036	1.56733971476389\\
3.06213965395205	1.52662255524274\\
3.07569449957099	1.47337744475726\\
3.0759502564099	1.47222494522457\\
3.08692436183383	1.42043397868707\\
3.09601664136858	1.36839202814021\\
3.10313601465584	1.31784124978878\\
3.10655482138123	1.28728129001013\\
3.10848378649589	1.26935440491588\\
3.11230684231662	1.22348086995247\\
3.11490046394155	1.18074041209622\\
3.11652659495832	1.14161730068146\\
3.11742778227137	1.10655482138123\\
3.11781908987643	1.0759502564099\\
3.11788372236717	1.05015039090036\\
3.11777140289688	1.02944760952447\\
3.11759849377508	1.01407669841687\\
3.11744898487062	1.00421302857975\\
3.11737618411038	1\\
3.11729812026679	0.99578697142025\\
3.1170951135499	0.985923301583135\\
3.11672373747167	0.970552390475529\\
3.11612204350611	0.949849609099638\\
3.11521838956346	0.924049743590099\\
3.11394070339155	0.893445178618774\\
3.1122251212232	0.858382699318543\\
3.11002248158549	0.819259587903779\\
3.10730139706366	0.776519130047526\\
3.10655482138123	0.765966937689313\\
3.10400527333852	0.73064559508412\\
3.10014785677742	0.682158750211225\\
3.09573690528479	0.631607971859787\\
3.090753614704	0.579566021312925\\
3.08514561012935	0.526622555242743\\
3.07880282754111	0.473377444757257\\
3.0759502564099	0.451742972946881\\
3.0714141228	0.420433978687075\\
3.06265003290412	0.368392028140213\\
3.05203439862424	0.317841249788775\\
3.05015039090036	0.3101729901356\\
3.03837545922153	0.26935440491588\\
3.02944760952447	0.244699986583192\\
3.02019087821098	0.223480869952474\\
3.01407669841687	0.211533810201865\\
3.00421302857975	0.194861738465593\\
3	0.188523950686917\\
2.99578697142025	0.182592602026937\\
2.99440185011101	0.180740412096221\\
2.98592330158313	0.170427554264216\\
2.97055239047553	0.154699877851587\\
2.95468831664998	0.141617300681457\\
2.94984960909964	0.138120981056959\\
2.9240497435901	0.122853261597421\\
2.89344517861877	0.109606428112168\\
2.8842661916228	0.106554821381226\\
};
\addplot[fill=mycolor3, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
2.81809382752205	0.317841249788775\\
2.77651913004753	0.294711817245041\\
2.73064559508412	0.27951353680932\\
2.68215875021122	0.272954691125786\\
2.63160797185979	0.275519189229105\\
2.57956602131293	0.288461653054416\\
2.52662255524274	0.314289370772557\\
2.52185906952222	0.317841249788775\\
2.47337744475726	0.360317489529592\\
2.4668231749282	0.368392028140213\\
2.43126146948888	0.420433978687075\\
2.42043397868707	0.439549846263592\\
2.40530664337025	0.473377444757257\\
2.3854735581001	0.526622555242743\\
2.36912820399413	0.579566021312925\\
2.36839202814021	0.582337424041288\\
2.35714404357011	0.631607971859787\\
2.34735994044194	0.682158750211225\\
2.33934984491716	0.73064559508412\\
2.33283343683402	0.776519130047526\\
2.327571725326	0.819259587903779\\
2.32335876348305	0.858382699318543\\
2.32001856731899	0.893445178618774\\
2.31784124978878	0.918961230572153\\
2.31744495893033	0.924049743590099\\
2.31562815744647	0.949849609099638\\
2.31428134708722	0.970552390475529\\
2.31334048166036	0.985923301583135\\
2.3127616332342	0.99578697142025\\
2.31252008473635	1\\
2.3122818536206	1.00421302857975\\
2.31173672383803	1.01407669841687\\
2.3109209222571	1.02944760952447\\
2.30988231730791	1.05015039090036\\
2.30867462584017	1.0759502564099\\
2.30734882694339	1.10655482138123\\
2.30594455768089	1.14161730068146\\
2.30448275839277	1.18074041209622\\
2.30296069569597	1.22348086995247\\
2.30135021411159	1.26935440491588\\
2.29959963523147	1.31784124978878\\
2.29763919479873	1.36839202814021\\
2.29538939432236	1.42043397868707\\
2.29277127052242	1.47337744475726\\
2.28971743807223	1.52662255524274\\
2.28618284567304	1.57956602131293\\
2.28215443421401	1.63160797185979\\
2.27765919353067	1.68215875021122\\
2.27277038546178	1.73064559508412\\
2.26935440491588	1.76257395942686\\
2.26791122617183	1.77651913004753\\
2.26369795270919	1.81925958790378\\
2.25984777249467	1.85838269931854\\
2.25664105521884	1.89344517861877\\
2.25435559409956	1.9240497435901\\
2.25320188718799	1.94984960909964\\
2.25321725764167	1.97055239047553\\
2.25413805094732	1.98592330158313\\
2.25534722413989	1.99578697142025\\
2.25605976855294	2\\
2.25691439866309	2.00421302857975\\
2.2596005525048	2.01407669841687\\
2.26657342043841	2.02944760952447\\
2.26935440491588	2.03334889517027\\
2.31784124978878	2.04437830193929\\
2.36839202814021	2.03186122550013\\
2.37312895589424	2.02944760952447\\
2.40893051724413	2.01407669841687\\
2.42043397868707	2.01011623642315\\
2.43009976786421	2.00421302857975\\
2.43739860235688	2\\
2.44508919668669	1.99578697142025\\
2.46486392618599	1.98592330158313\\
2.47337744475726	1.98203870830063\\
2.49012593664358	1.97055239047553\\
2.52443974373835	1.94984960909964\\
2.52662255524274	1.94863781902636\\
2.55927801020446	1.9240497435901\\
2.57956602131293	1.91016724513705\\
2.59889302784874	1.89344517861877\\
2.63160797185979	1.86691780936583\\
2.64030378516984	1.85838269931854\\
2.68173610272378	1.81925958790378\\
2.68215875021122	1.81887163365277\\
2.72071813336694	1.77651913004753\\
2.73064559508412	1.76577795498849\\
2.75849330770987	1.73064559508412\\
2.77651913004753	1.70773850997347\\
2.79414546805746	1.68215875021122\\
2.81925958790378	1.64466020746046\\
2.82704947732128	1.63160797185979\\
2.85664137145413	1.57956602131293\\
2.85838269931854	1.57632968471115\\
2.88238909200443	1.52662255524274\\
2.89344517861877	1.50184392297822\\
2.90502806995158	1.47337744475726\\
2.9240497435901	1.42170095475458\\
2.92448105335033	1.42043397868707\\
2.94042279140644	1.36839202814021\\
2.94984960909964	1.33315591095564\\
2.95368332190436	1.31784124978878\\
2.96421968248712	1.26935440491588\\
2.97055239047553	1.23492678159055\\
2.97254987508855	1.22348086995247\\
2.9788418292001	1.18074041209622\\
2.98355635156704	1.14161730068146\\
2.98592330158313	1.11741415386396\\
2.9869482271294	1.10655482138123\\
2.98927559292598	1.0759502564099\\
2.99082487558933	1.05015039090036\\
2.99180327071698	1.02944760952447\\
2.99238076206884	1.01407669841687\\
2.99268562568458	1.00421302857975\\
2.99280034779677	1\\
2.99290585549971	0.99578697142025\\
2.99311705840866	0.985923301583135\\
2.99334710589897	0.970552390475529\\
2.99346891650627	0.949849609099638\\
2.99332389030081	0.924049743590099\\
2.99273248512166	0.893445178618774\\
2.9915040119467	0.858382699318543\\
2.98944355183229	0.819259587903779\\
2.98635396377048	0.776519130047526\\
2.98592330158313	0.771926398004029\\
2.98193834992869	0.73064559508412\\
2.97601818511252	0.682158750211225\\
2.97055239047553	0.646016244402969\\
2.9682431823289	0.631607971859787\\
2.95804731670865	0.579566021312925\\
2.94984960909964	0.545434349437161\\
2.94486015894855	0.526622555242743\\
2.92755029217106	0.473377444757257\\
2.9240497435901	0.464449183662508\\
2.90388381006991	0.420433978687075\\
2.89344517861877	0.401782601963371\\
2.87037577340339	0.368392028140213\\
2.85838269931854	0.353989060319549\\
2.81925958790378	0.318594567958991\\
2.81809382752205	0.317841249788775\\
};
\addplot[fill=mycolor4, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
2.73790519536524	0.579566021312925\\
2.73064559508412	0.572368134278798\\
2.68215875021122	0.549534758917844\\
2.63160797185979	0.552383232532971\\
2.58543811634054	0.579566021312925\\
2.57956602131293	0.583685065484097\\
2.54448137935002	0.631607971859787\\
2.52662255524274	0.661413924175249\\
2.51824150643904	0.682158750211225\\
2.50232455223548	0.73064559508412\\
2.49023318995192	0.776519130047526\\
2.48128223094573	0.819259587903779\\
2.4748759971644	0.858382699318543\\
2.47337744475726	0.870455962586881\\
2.47118263289538	0.893445178618774\\
2.46903994210733	0.924049743590099\\
2.46776806291753	0.949849609099638\\
2.46709080238635	0.970552390475529\\
2.46678194370348	0.985923301583135\\
2.46666981218152	0.99578697142025\\
2.46664229716735	1\\
2.466626940288	1.00421302857975\\
2.46663840455309	1.01407669841687\\
2.46678824892181	1.02944760952447\\
2.46724330144889	1.05015039090036\\
2.46821715959055	1.0759502564099\\
2.46996226620775	1.10655482138123\\
2.47276577654222	1.14161730068146\\
2.47337744475726	1.14751413175707\\
2.47828030646399	1.18074041209622\\
2.48657094790715	1.22348086995247\\
2.49821222989677	1.26935440491588\\
2.5143263339872	1.31784124978878\\
2.52662255524274	1.34699767797699\\
2.54557502383096	1.36839202814021\\
2.57956602131293	1.39790580480649\\
2.63160797185979	1.39884876081856\\
2.68215875021122	1.36954955805215\\
2.68320797056633	1.36839202814021\\
2.7274174021284	1.31784124978878\\
2.73064559508412	1.31397879571278\\
2.75560997477325	1.26935440491588\\
2.77651913004753	1.22859346802278\\
2.77851170165133	1.22348086995247\\
2.79331191458563	1.18074041209622\\
2.80514302607704	1.14161730068146\\
2.8142981746858	1.10655482138123\\
2.81925958790378	1.08437655087899\\
2.82078830576782	1.0759502564099\\
2.82477362105305	1.05015039090036\\
2.8274935410793	1.02944760952447\\
2.82923606643727	1.01407669841687\\
2.83022939235731	1.00421302857975\\
2.83062382011422	1\\
2.8310003440022	0.99578697142025\\
2.83181168943721	0.985923301583135\\
2.83287921962608	0.970552390475529\\
2.83393554729968	0.949849609099638\\
2.83463251098053	0.924049743590099\\
2.83455333010544	0.893445178618774\\
2.83322388488711	0.858382699318543\\
2.83011969980649	0.819259587903779\\
2.82466455086077	0.776519130047526\\
2.81925958790378	0.747065225225214\\
2.81542609507309	0.73064559508412\\
2.80003217372856	0.682158750211225\\
2.77869825033018	0.631607971859787\\
2.77651913004753	0.627529472719117\\
2.73790519536524	0.579566021312925\\
};
\addplot[fill=mycolor3, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
2.03334889517007	2.26935440491588\\
2.02944760952447	2.26657342043856\\
2.01407669841687	2.25960055250492\\
2.00421302857975	2.25691439866319\\
2	2.25605976855305\\
1.99578697142025	2.25534722413999\\
1.98592330158313	2.25413805094742\\
1.97055239047553	2.25321725764175\\
1.94984960909964	2.25320188718806\\
1.9240497435901	2.25435559409963\\
1.89344517861877	2.2566410552189\\
1.85838269931854	2.25984777249473\\
1.81925958790378	2.26369795270924\\
1.77651913004753	2.26791122617188\\
1.76257395942733	2.26935440491588\\
1.73064559508412	2.27277038546183\\
1.68215875021122	2.27765919353072\\
1.63160797185979	2.28215443421405\\
1.57956602131293	2.28618284567307\\
1.52662255524274	2.28971743807226\\
1.47337744475726	2.29277127052245\\
1.42043397868707	2.29538939432239\\
1.36839202814021	2.29763919479875\\
1.31784124978878	2.29959963523149\\
1.26935440491588	2.30135021411161\\
1.22348086995247	2.30296069569599\\
1.18074041209622	2.30448275839279\\
1.14161730068146	2.3059445576809\\
1.10655482138123	2.3073488269434\\
1.0759502564099	2.30867462584018\\
1.05015039090036	2.30988231730792\\
1.02944760952447	2.31092092225711\\
1.01407669841687	2.31173672383804\\
1.00421302857975	2.3122818536206\\
1	2.31252008473636\\
0.99578697142025	2.3127616332342\\
0.985923301583135	2.31334048166037\\
0.970552390475529	2.31428134708723\\
0.949849609099638	2.31562815744648\\
0.924049743590099	2.31744495893033\\
0.918961230572199	2.31784124978878\\
0.893445178618774	2.32001856731899\\
0.858382699318543	2.32335876348306\\
0.819259587903779	2.327571725326\\
0.776519130047526	2.33283343683402\\
0.73064559508412	2.33934984491716\\
0.682158750211225	2.34735994044194\\
0.631607971859787	2.35714404357011\\
0.582337424041255	2.36839202814021\\
0.579566021312925	2.36912820399412\\
0.526622555242743	2.38547355810008\\
0.473377444757257	2.40530664337023\\
0.439549846263558	2.42043397868707\\
0.420433978687075	2.43126146948886\\
0.368392028140213	2.46682317492817\\
0.360317489529559	2.47337744475726\\
0.317841249788775	2.52185906952218\\
0.314289370772524	2.52662255524274\\
0.28846165305438	2.57956602131293\\
0.275519189229064	2.63160797185979\\
0.272954691125739	2.68215875021122\\
0.279513536809264	2.73064559508412\\
0.294711817244971	2.77651913004753\\
0.317841249788775	2.8180938275222\\
0.318594567958898	2.81925958790378\\
0.353989060319436	2.85838269931854\\
0.368392028140213	2.87037577340348\\
0.401782601963218	2.89344517861877\\
0.420433978687075	2.90388381007\\
0.464449183662309	2.9240497435901\\
0.473377444757257	2.92755029217114\\
0.526622555242743	2.94486015894863\\
0.545434349436883	2.94984960909964\\
0.579566021312925	2.95804731670871\\
0.631607971859787	2.96824318232896\\
0.646016244402617	2.97055239047553\\
0.682158750211225	2.97601818511257\\
0.73064559508412	2.98193834992874\\
0.771926398003669	2.98592330158313\\
0.776519130047526	2.98635396377051\\
0.819259587903779	2.98944355183232\\
0.858382699318543	2.99150401194672\\
0.893445178618774	2.99273248512168\\
0.924049743590099	2.99332389030081\\
0.949849609099638	2.99346891650628\\
0.970552390475529	2.99334710589896\\
0.985923301583135	2.99311705840866\\
0.99578697142025	2.99290585549971\\
1	2.99280034779676\\
1.00421302857975	2.99268562568457\\
1.01407669841687	2.99238076206883\\
1.02944760952447	2.99180327071696\\
1.05015039090036	2.99082487558931\\
1.0759502564099	2.98927559292596\\
1.10655482138123	2.98694822712937\\
1.11741415386361	2.98592330158313\\
1.14161730068146	2.983556351567\\
1.18074041209622	2.97884182920006\\
1.22348086995247	2.9725498750885\\
1.23492678159022	2.97055239047553\\
1.26935440491588	2.96421968248706\\
1.31784124978878	2.95368332190428\\
1.33315591095534	2.94984960909964\\
1.36839202814021	2.94042279140635\\
1.42043397868707	2.92448105335024\\
1.4217009547543	2.9240497435901\\
1.47337744475726	2.90502806995148\\
1.50184392297796	2.89344517861877\\
1.52662255524274	2.88238909200432\\
1.57632968471091	2.85838269931854\\
1.57956602131293	2.856641371454\\
1.63160797185979	2.82704947732116\\
1.64466020746025	2.81925958790378\\
1.68215875021122	2.79414546805732\\
1.70773850997327	2.77651913004753\\
1.73064559508412	2.75849330770972\\
1.76577795498831	2.73064559508412\\
1.77651913004753	2.72071813336677\\
1.8188716336526	2.68215875021122\\
1.81925958790378	2.6817361027236\\
1.85838269931854	2.64030378516968\\
1.86691780936568	2.63160797185979\\
1.89344517861877	2.59889302784857\\
1.91016724513691	2.57956602131293\\
1.9240497435901	2.55927801020426\\
1.94863781902623	2.52662255524274\\
1.94984960909964	2.52443974373811\\
1.97055239047553	2.49012593664339\\
1.98203870830051	2.47337744475726\\
1.98592330158313	2.46486392618573\\
1.99578697142025	2.44508919668647\\
2	2.43739860235667\\
2.00421302857975	2.43009976786402\\
2.01011623642304	2.42043397868707\\
2.01407669841687	2.40893051724381\\
2.02944760952447	2.37312895589402\\
2.03186122550002	2.36839202814021\\
2.04437830193916	2.31784124978878\\
2.03334889517007	2.26935440491588\\
};
\addplot[fill=mycolor4, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
1.14751413175681	2.47337744475726\\
1.14161730068146	2.47276577654225\\
1.10655482138123	2.46996226620777\\
1.0759502564099	2.46821715959057\\
1.05015039090036	2.4672433014489\\
1.02944760952447	2.46678824892182\\
1.01407669841687	2.4666384045531\\
1.00421302857975	2.46662694028801\\
1	2.46664229716736\\
0.99578697142025	2.46666981218152\\
0.985923301583135	2.46678194370348\\
0.970552390475529	2.46709080238635\\
0.949849609099638	2.46776806291753\\
0.924049743590099	2.46903994210733\\
0.893445178618774	2.47118263289538\\
0.870455962586826	2.47337744475726\\
0.858382699318543	2.47487599716439\\
0.819259587903779	2.48128223094571\\
0.776519130047526	2.4902331899519\\
0.73064559508412	2.50232455223545\\
0.682158750211225	2.51824150643901\\
0.661413924175163	2.52662255524274\\
0.631607971859787	2.54448137934996\\
0.583685065484003	2.57956602131293\\
0.579566021312925	2.5854381163404\\
0.552383232532873	2.63160797185979\\
0.549534758917733	2.68215875021122\\
0.572368134278673	2.73064559508412\\
0.579566021312925	2.73790519536537\\
0.627529472718958	2.77651913004753\\
0.631607971859787	2.77869825033026\\
0.682158750211225	2.80003217372864\\
0.73064559508412	2.81542609507316\\
0.74706522522495	2.81925958790378\\
0.776519130047526	2.82466455086081\\
0.819259587903779	2.83011969980653\\
0.858382699318543	2.83322388488713\\
0.893445178618774	2.83455333010545\\
0.924049743590099	2.83463251098054\\
0.949849609099638	2.83393554729969\\
0.970552390475529	2.83287921962608\\
0.985923301583135	2.8318116894372\\
0.99578697142025	2.83100034400218\\
1	2.83062382011421\\
1.00421302857975	2.8302293923573\\
1.01407669841687	2.82923606643726\\
1.02944760952447	2.82749354107927\\
1.05015039090036	2.82477362105303\\
1.0759502564099	2.82078830576779\\
1.08437655087881	2.81925958790378\\
1.10655482138123	2.81429817468575\\
1.14161730068146	2.80514302607698\\
1.18074041209622	2.79331191458556\\
1.22348086995247	2.77851170165125\\
1.22859346802259	2.77651913004753\\
1.26935440491588	2.75560997477314\\
1.31397879571257	2.73064559508412\\
1.31784124978878	2.72741740212822\\
1.36839202814021	2.68320797056616\\
1.36954955805196	2.68215875021122\\
1.39884876081836	2.63160797185979\\
1.39790580480629	2.57956602131293\\
1.36839202814021	2.54557502383117\\
1.34699767797678	2.52662255524274\\
1.31784124978878	2.51432633398728\\
1.26935440491588	2.49821222989684\\
1.22348086995247	2.48657094790721\\
1.18074041209622	2.47828030646404\\
1.14751413175681	2.47337744475726\\
};
\addplot[fill=mycolor3, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
1.14595285652532	4.42043397868707\\
1.14161730068146	4.41940666010185\\
1.10655482138123	4.41169921670629\\
1.0759502564099	4.40559311273059\\
1.05015039090036	4.40088733447443\\
1.02944760952447	4.39739894144318\\
1.01407669841687	4.39497265250516\\
1.00421302857975	4.39348851954564\\
1	4.39287187019248\\
0.99578697142025	4.39226552021077\\
0.985923301583135	4.39088607255106\\
0.970552390475529	4.38884806698384\\
0.949849609099638	4.38631655800803\\
0.924049743590099	4.38350186316994\\
0.893445178618774	4.38064847987757\\
0.858382699318543	4.37802377680856\\
0.819259587903779	4.3759083406368\\
0.776519130047526	4.37458983114592\\
0.73064559508412	4.37436208191883\\
0.682158750211225	4.37553100804441\\
0.631607971859787	4.37842882682537\\
0.579566021312925	4.38343842860772\\
0.526622555242743	4.39103080587434\\
0.473377444757257	4.40182076786372\\
0.420433978687075	4.41665060546399\\
0.409987852731249	4.42043397868707\\
0.368392028140213	4.43846451040267\\
0.317841249788775	4.4683846508525\\
0.311200170043063	4.47337744475726\\
0.26935440491588	4.51424052420446\\
0.259363783785023	4.52662255524274\\
0.228351907920881	4.57956602131293\\
0.223480869952474	4.59167370446262\\
0.209692629442465	4.63160797185979\\
0.198769457689341	4.68215875021122\\
0.193409780423808	4.73064559508412\\
0.192485666884831	4.77651913004753\\
0.19521847723983	4.81925958790378\\
0.200985733072512	4.85838269931854\\
0.209181442377313	4.89344517861877\\
0.219106504648259	4.9240497435901\\
0.223480869952474	4.93479594425772\\
0.230548004776535	4.94984960909964\\
0.242230168200715	4.97055239047553\\
0.25236659860042	4.98592330158314\\
0.259623520139083	4.99578697142025\\
0.262919669773958	5\\
0.266340688825164	5.00421302857975\\
0.26935440491588	5.00776077082907\\
0.275613491845201	5.01407669841687\\
0.292555133217827	5.02944760952447\\
0.317841249788775	5.04885750807781\\
0.319959677904611	5.05015039090036\\
0.368392028140213	5.07516761802896\\
0.370434857192451	5.0759502564099\\
0.420433978687075	5.09250618071767\\
0.473377444757257	5.10450335555095\\
0.486371875895228	5.10655482138123\\
0.526622555242743	5.11227820975439\\
0.579566021312925	5.11721852956412\\
0.631607971859787	5.12011356778965\\
0.682158750211225	5.12146141755834\\
0.73064559508412	5.12164044695402\\
0.776519130047526	5.12094761820777\\
0.819259587903779	5.11962562271248\\
0.858382699318543	5.11788197504126\\
0.893445178618774	5.11590168361865\\
0.924049743590099	5.11385438250371\\
0.949849609099638	5.11189661438012\\
0.970552390475529	5.1101700997097\\
0.985923301583135	5.10879712732552\\
0.99578697142025	5.10787452953527\\
1	5.10747045159186\\
1.00421302857975	5.10706033473178\\
1.00929900845041	5.10655482138123\\
1.01407669841687	5.10604951419643\\
1.02944760952447	5.10435884804042\\
1.05015039090036	5.10194115765718\\
1.0759502564099	5.09869446190887\\
1.10655482138123	5.09449057871511\\
1.14161730068146	5.08917478470551\\
1.18074041209622	5.08256528845851\\
1.21588573869974	5.0759502564099\\
1.22348086995247	5.0743627543008\\
1.26935440491588	5.06391084126927\\
1.31784124978878	5.05133050718804\\
1.32205971143194	5.05015039090036\\
1.36839202814021	5.03549179346086\\
1.38591642459252	5.02944760952447\\
1.42043397868707	5.01598815244652\\
1.42509952199734	5.01407669841687\\
1.44735638660566	5.00421302857975\\
1.45623211375619	5\\
1.46475402154507	4.99578697142025\\
1.47337744475726	4.99129600780191\\
1.48353871936984	4.98592330158314\\
1.50968547585766	4.97055239047553\\
1.52662255524274	4.9589909944759\\
1.5396528615689	4.94984960909964\\
1.56985986678553	4.9240497435901\\
1.57956602131293	4.91332304524431\\
1.59714366764909	4.89344517861877\\
1.61843647512385	4.85838269931854\\
1.63122569780404	4.81925958790378\\
1.63160797185979	4.81272435652963\\
1.6337381259553	4.77651913004753\\
1.63160797185979	4.76695417412686\\
1.62398011140476	4.73064559508412\\
1.60023602890388	4.68215875021122\\
1.57956602131293	4.65608089896126\\
1.56056515482693	4.63160797185979\\
1.52662255524274	4.6009660056407\\
1.5027513722966	4.57956602131293\\
1.47337744475726	4.55965823840604\\
1.42267849154428	4.52662255524274\\
1.42043397868707	4.52545507485986\\
1.36839202814021	4.49932836564698\\
1.31784124978878	4.47596265187612\\
1.31191926897889	4.47337744475726\\
1.26935440491588	4.45789397691773\\
1.22348086995247	4.44268940565438\\
1.18074041209622	4.42988109129468\\
1.14595285652532	4.42043397868707\\
};
\addplot[fill=mycolor4, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.828444194304303	4.52662255524274\\
0.819259587903779	4.52545751466013\\
0.776519130047526	4.52191798168337\\
0.73064559508412	4.52047910603573\\
0.682158750211225	4.52180705805877\\
0.63173020989553	4.52662255524274\\
0.631607971859787	4.5266369419804\\
0.579566021312925	4.53786245231966\\
0.526622555242743	4.55562341357552\\
0.477230668884013	4.57956602131293\\
0.473377444757257	4.58212387842836\\
0.420433978687075	4.6296048395925\\
0.418707088728899	4.63160797185979\\
0.390518935205587	4.68215875021122\\
0.377379847710175	4.73064559508412\\
0.376554246823187	4.77651913004753\\
0.38613732665697	4.81925958790378\\
0.404569188730784	4.85838269931854\\
0.420433978687075	4.88040993161124\\
0.432652521729314	4.89344517861877\\
0.471297562038081	4.9240497435901\\
0.473377444757257	4.9253864213061\\
0.526036011426343	4.94984960909964\\
0.526622555242743	4.95008228218197\\
0.579566021312925	4.96445399075172\\
0.617151834426036	4.97055239047553\\
0.631607971859787	4.97268925577675\\
0.682158750211225	4.97623095503514\\
0.73064559508412	4.97648903314557\\
0.776519130047526	4.97425795685672\\
0.815647405077977	4.97055239047553\\
0.819259587903779	4.97018135278979\\
0.858382699318543	4.96451646340341\\
0.893445178618774	4.95810857574248\\
0.924049743590099	4.95149482447514\\
0.930847443819697	4.94984960909964\\
0.949849609099638	4.94467150189028\\
0.970552390475529	4.93849962574766\\
0.985923301583135	4.93359212318538\\
0.99578697142025	4.93029454453772\\
1	4.92885028891002\\
1.00421302857975	4.9273844510787\\
1.01356931631243	4.9240497435901\\
1.01407669841687	4.92383838575546\\
1.02944760952447	4.91720175147222\\
1.05015039090036	4.90770545024987\\
1.0759502564099	4.8949408753087\\
1.07879379627133	4.89344517861877\\
1.10655482138123	4.87468765563413\\
1.12868537081469	4.85838269931854\\
1.14161730068146	4.84438067792579\\
1.16316056527532	4.81925958790378\\
1.18074041209622	4.77779020470419\\
1.18124938482707	4.77651913004753\\
1.18097801977894	4.73064559508412\\
1.18074041209622	4.73009590074605\\
1.1594613851224	4.68215875021122\\
1.14161730068146	4.66262481181241\\
1.11166114370389	4.63160797185979\\
1.10655482138123	4.62818311622679\\
1.0759502564099	4.60882633247058\\
1.05015039090036	4.59365220102113\\
1.02944760952447	4.58224472015721\\
1.02434387873623	4.57956602131293\\
1.01407669841687	4.57555506323595\\
1.00421302857975	4.57184520135985\\
1	4.57029765101664\\
0.99578697142025	4.56877229376768\\
0.985923301583135	4.5652880019295\\
0.970552390475529	4.56010167150482\\
0.949849609099638	4.55358667194731\\
0.924049743590099	4.54622772303818\\
0.893445178618774	4.53860158203945\\
0.858382699318543	4.53135596473445\\
0.828444194304303	4.52662255524274\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
4.00169640623931	6.57956602131293\\
4	6.578130046655\\
3.99578697142025	6.57481031186876\\
3.98592330158313	6.56812513647308\\
3.97055239047553	6.56018729696277\\
3.94984960909964	6.55305937175349\\
3.9240497435901	6.54818655009241\\
3.89344517861877	6.5462991106419\\
3.85838269931854	6.54758666668803\\
3.81925958790378	6.55192090392153\\
3.77651913004753	6.55902549055692\\
3.73064559508412	6.5685781920187\\
3.68534491874283	6.57956602131293\\
3.68215875021122	6.58033311306288\\
3.63160797185979	6.59499035777388\\
3.57956602131293	6.61091506491354\\
3.52662255524274	6.62786233972692\\
3.51603848836881	6.63160797185979\\
3.47337744475726	6.64644862038521\\
3.42043397868707	6.66550762335851\\
3.37539130655658	6.68215875021122\\
3.36839202814021	6.68471347219284\\
3.31784124978878	6.70443310737516\\
3.26935440491588	6.72345443416343\\
3.25165797625284	6.73064559508412\\
3.22348086995247	6.74206520376762\\
3.18074041209622	6.75970625919379\\
3.14161730068146	6.77587103909066\\
3.14009326534971	6.77651913004753\\
3.10655482138123	6.79092570459058\\
3.0759502564099	6.80404935104351\\
3.05015039090036	6.81509542550337\\
3.04049071733107	6.81925958790378\\
3.02944760952447	6.82413261078137\\
3.01407669841687	6.83094485023543\\
3.00421302857975	6.83530804997307\\
3	6.83716987857439\\
2.99578697142025	6.83903068395873\\
2.98592330158313	6.84338347226145\\
2.97055239047553	6.85015691678012\\
2.95187436761054	6.85838269931854\\
2.94984960909964	6.85929645468334\\
2.9240497435901	6.87102424120516\\
2.89344517861877	6.88486856740066\\
2.87453272649087	6.89344517861877\\
2.85838269931854	6.90090468310242\\
2.81925958790378	6.91901209440942\\
2.80841121941761	6.9240497435901\\
2.77651913004753	6.93913232535221\\
2.75388894985031	6.94984960909964\\
2.73064559508412	6.96105695951785\\
2.7109887021067	6.97055239047553\\
2.68215875021122	6.98472945005036\\
2.67972363914408	6.98592330158314\\
2.65995715412206	6.99578697142025\\
2.65160201961746	7\\
2.64329973435376	7.00421302857975\\
2.63160797185979	7.01020980324248\\
2.62400372651568	7.01407669841687\\
2.59455131427739	7.02944760952447\\
2.57956602131293	7.03756601359936\\
2.55610479502129	7.05015039090036\\
2.52662255524274	7.06696879233823\\
2.51069840552046	7.0759502564099\\
2.47337744475726	7.09899546129897\\
2.46105859781204	7.10655482138123\\
2.42043397868707	7.13491032268634\\
2.41088819131223	7.14161730068146\\
2.36839202814021	7.17742523352929\\
2.36456320295754	7.18074041209622\\
2.32572219280264	7.22348086995247\\
2.31784124978878	7.23525692749864\\
2.29663687365867	7.26935440491588\\
2.27743314319376	7.31784124978878\\
2.26935440491588	7.35324186823979\\
2.26623655078054	7.36839202814021\\
2.26113736262088	7.42043397868707\\
2.26025381664333	7.47337744475726\\
2.26208756975745	7.52662255524274\\
2.26553688697611	7.57956602131293\\
2.26935440491588	7.62587225684431\\
2.26984102425252	7.63160797185979\\
2.27474479570981	7.68215875021122\\
2.27960851967521	7.73064559508412\\
2.2841585336417	7.77651913004753\\
2.28822692744206	7.81925958790378\\
2.2917259371159	7.85838269931854\\
2.29462740523996	7.89344517861877\\
2.29694609179765	7.9240497435901\\
2.29872564368703	7.94984960909964\\
2.30002616854517	7.97055239047553\\
2.30091265312323	7.98592330158314\\
2.30144397663058	7.99578697142025\\
2.30166164251612	8\\
2.30187362669845	8.00421302857975\\
2.3023471790571	8.01407669841687\\
2.30301905160494	8.02944760952447\\
2.30378837622961	8.05015039090036\\
2.30450792879503	8.0759502564099\\
2.30496837780073	8.10655482138123\\
2.30486080285207	8.14161730068146\\
2.30367543417543	8.18074041209622\\
2.30037395502662	8.22348086995247\\
2.29194644414213	8.26935440491588\\
2.26935440491588	8.31081393521882\\
2.26492446518525	8.31784124978878\\
2.22348086995247	8.35048830179601\\
2.19113011636049	8.36839202814021\\
2.18074041209622	8.37229238248204\\
2.14161730068146	8.38847684852742\\
2.10655482138123	8.40123889849669\\
2.0759502564099	8.41150949160886\\
2.05015039090036	8.41969253928698\\
2.04789989601944	8.42043397868708\\
2.02944760952447	8.42609339451284\\
2.01407669841687	8.43069567429049\\
2.00421302857975	8.43358275103725\\
2	8.43480092000823\\
1.99578697142025	8.4360103960086\\
1.98592330158313	8.43880903573606\\
1.97055239047553	8.44308202063958\\
1.94984960909964	8.44867790717329\\
1.9240497435901	8.45541480926965\\
1.89344517861877	8.4630938592756\\
1.85838269931854	8.47151044009721\\
1.85088788061711	8.47337744475726\\
1.81925958790378	8.48059086472404\\
1.77651913004753	8.48998781623392\\
1.73064559508412	8.49947941389643\\
1.68215875021122	8.50890840516913\\
1.63160797185979	8.51814228706562\\
1.58245841671993	8.52662255524274\\
1.57956602131293	8.52708360774032\\
1.52662255524274	8.53578382789596\\
1.47337744475726	8.54396841603722\\
1.42043397868707	8.55160461047351\\
1.36839202814021	8.5586747937118\\
1.31784124978878	8.5651724584049\\
1.26935440491588	8.57109847644095\\
1.22348086995247	8.57645790055804\\
1.19627756010554	8.57956602131292\\
1.18074041209622	8.5812926324993\\
1.14161730068146	8.58561525833143\\
1.10655482138123	8.58936590699512\\
1.0759502564099	8.59255343884038\\
1.05015039090036	8.59518364533149\\
1.02944760952447	8.59725961660675\\
1.01407669841687	8.59878239753679\\
1.00421302857975	8.59975172355873\\
1	8.60016394626819\\
0.99578697142025	8.60057511696766\\
0.985923301583135	8.60153375073668\\
0.970552390475529	8.60301688357494\\
0.949849609099638	8.60499521410998\\
0.924049743590099	8.60743274077076\\
0.893445178618774	8.61028976609934\\
0.858382699318543	8.61352633688535\\
0.819259587903779	8.61710590399817\\
0.776519130047526	8.62099914122829\\
0.73064559508412	8.62518800052542\\
0.682158750211225	8.62967023919563\\
0.661600507986621	8.63160797185979\\
0.631607971859787	8.63452243445976\\
0.579566021312925	8.63976743032085\\
0.526622555242743	8.64544848221936\\
0.473377444757257	8.65170362750059\\
0.420433978687075	8.65874435304792\\
0.368392028140213	8.66688872900331\\
0.317841249788775	8.67661592397358\\
0.293942499979895	8.68215875021122\\
0.26935440491588	8.68886293314851\\
0.223480869952474	8.70484308789949\\
0.180740412096221	8.72632784199062\\
0.174001651281047	8.73064559508412\\
0.141617300681457	8.75794654789731\\
0.125628881900959	8.77651913004753\\
0.106554821381226	8.80750404665102\\
0.100761536208632	8.81925958790378\\
0.0862370829446743	8.85838269931854\\
0.0770498804062057	8.89344517861877\\
0.0759502564099009	8.89866018797647\\
0.0710447479285476	8.9240497435901\\
0.067041050337476	8.94984960909964\\
0.0643814990862042	8.97055239047553\\
0.062676877166354	8.98592330158314\\
0.0616912785728688	8.99578697142025\\
0.0612944117663151	9\\
0.0609114080802187	9.00421302857975\\
0.06006689032197	9.01407669841687\\
0.0588883070863896	9.02944760952447\\
0.0575440073760056	9.05015039090036\\
0.0562216390550552	9.0759502564099\\
0.0551102463331812	9.10655482138123\\
0.0543931630339256	9.14161730068146\\
0.0542528460376355	9.18074041209622\\
0.0548875519233778	9.22348086995247\\
0.0565414890373256	9.26935440491588\\
0.059555368862259	9.31784124978878\\
0.0644560290171069	9.36839202814021\\
0.0721322321822579	9.42043397868708\\
0.0759502564099009	9.4389725121886\\
0.0844126877363851	9.47337744475726\\
0.104847338054492	9.52662255524274\\
0.106554821381226	9.52985225422986\\
0.141617300681457	9.57742819508659\\
0.143866392236447	9.57956602131292\\
0.180740412096221	9.60580295683993\\
0.223480869952474	9.62411713661383\\
0.250517977003033	9.63160797185979\\
0.26935440491588	9.63591176787561\\
0.317841249788775	9.64328404487797\\
0.368392028140213	9.64767172275444\\
0.420433978687075	9.64984796251982\\
0.473377444757257	9.65033561419758\\
0.526622555242743	9.64950789341317\\
0.579566021312925	9.64764724072448\\
0.631607971859787	9.64498078887811\\
0.682158750211225	9.6417020945271\\
0.73064559508412	9.63798446360257\\
0.776519130047526	9.63398893737369\\
0.801290944317318	9.63160797185979\\
0.819259587903779	9.62984058068977\\
0.858382699318543	9.62568482797215\\
0.893445178618774	9.62170600977646\\
0.924049743590099	9.61803826486227\\
0.949849609099638	9.61480530583282\\
0.970552390475529	9.61211728082354\\
0.985923301583135	9.61006711994064\\
0.99578697142025	9.60872689761525\\
1	9.60814855613728\\
1.00421302857975	9.60756667060886\\
1.01407669841687	9.606190422916\\
1.02944760952447	9.60400659776791\\
1.05015039090036	9.60098887334716\\
1.0759502564099	9.59710308479451\\
1.10655482138123	9.59230857332438\\
1.14161730068146	9.58655920483191\\
1.18074041209622	9.57980397693143\\
1.18209217188825	9.57956602131292\\
1.22348086995247	9.57181806919929\\
1.26935440491588	9.56271828966838\\
1.31784124978878	9.55245722530407\\
1.36839202814021	9.54097887814937\\
1.42043397868707	9.52822644056325\\
1.42680784548429	9.52662255524274\\
1.47337744475726	9.51374873848917\\
1.52662255524274	9.49790472259155\\
1.57956602131293	9.48074833707065\\
1.60121309269625	9.47337744475726\\
1.63160797185979	9.46182090745948\\
1.68215875021122	9.44145000029525\\
1.73008109988272	9.42043397868708\\
1.73064559508412	9.42015462385291\\
1.77651913004753	9.39702668773402\\
1.81925958790378	9.37379355262346\\
1.82886888125805	9.36839202814021\\
1.85838269931854	9.34973209705164\\
1.89344517861877	9.32646429431371\\
1.90602804609302	9.31784124978878\\
1.9240497435901	9.30397365364108\\
1.94984960909964	9.28357881351188\\
1.96729259351864	9.26935440491588\\
1.97055239047553	9.26638104731878\\
1.98592330158313	9.25229904344366\\
1.99578697142025	9.24312040957965\\
2	9.23916504641225\\
2.00421302857975	9.23518835949768\\
2.01407669841687	9.22579295141582\\
2.01649677566677	9.22348086995247\\
2.02944760952447	9.20969386331887\\
2.05015039090036	9.18731775603725\\
2.05620012362872	9.18074041209622\\
2.0759502564099	9.15661330501901\\
2.08821091706165	9.14161730068146\\
2.10655482138123	9.11644912544245\\
2.1138442519318	9.10655482138123\\
2.13418512513141	9.0759502564099\\
2.14161730068146	9.06369271894458\\
2.15002065419084	9.05015039090036\\
2.1619448948363	9.02944760952447\\
2.17031357612667	9.01407669841687\\
2.17548128068969	9.00421302857975\\
2.17764241648998	9\\
2.1797767055743	8.99578697142025\\
2.18074041209622	8.99383831413255\\
2.18475353687125	8.98592330158314\\
2.19224728199621	8.97055239047553\\
2.20180951174261	8.94984960909964\\
2.21294446225504	8.9240497435901\\
2.22348086995247	8.89752092898479\\
2.22516732193971	8.89344517861877\\
2.23807306441239	8.85838269931854\\
2.25103569927868	8.81925958790378\\
2.26371227826081	8.77651913004753\\
2.26935440491588	8.75419735720872\\
2.27579383058136	8.73064559508412\\
2.28697922363876	8.68215875021122\\
2.29726955243957	8.63160797185979\\
2.30684757886741	8.57956602131292\\
2.31628358570673	8.52662255524274\\
2.31784124978878	8.51634747361736\\
2.32559206133819	8.47337744475726\\
2.33780111173965	8.42043397868708\\
2.36754043115404	8.36839202814021\\
2.36839202814021	8.36763060039518\\
2.42043397868707	8.32571522749535\\
2.43135154611542	8.31784124978878\\
2.47337744475726	8.29640845545623\\
2.52662255524274	8.26979017499598\\
2.5273650816905	8.26935440491588\\
2.57956602131293	8.2435500847787\\
2.61850998189032	8.22348086995247\\
2.63160797185979	8.21754558816136\\
2.68215875021122	8.19158164242037\\
2.70177592222011	8.18074041209622\\
2.73064559508412	8.16592800441271\\
2.77523875793039	8.14161730068146\\
2.77651913004753	8.14095717813241\\
2.81925958790378	8.1168508068982\\
2.83671818872382	8.10655482138123\\
2.85838269931854	8.09416650738476\\
2.88891778994159	8.0759502564099\\
2.89344517861877	8.07330876495528\\
2.9240497435901	8.05460868709031\\
2.93114179857352	8.05015039090036\\
2.94984960909964	8.03850508709841\\
2.96409652649903	8.02944760952447\\
2.97055239047553	8.02536925064805\\
2.98592330158313	8.0154756840455\\
2.98807354552984	8.01407669841687\\
2.99578697142025	8.0090576961738\\
3	8.00630434228679\\
3.00319225764163	8.00421302857975\\
3.00421302857975	8.00354349646774\\
3.00957239385915	8\\
3.01407669841687	7.99703409652529\\
3.01593835846694	7.99578697142025\\
3.02944760952447	7.98678810797791\\
3.0307202928409	7.98592330158314\\
3.05015039090036	7.97278367121083\\
3.05337771049532	7.97055239047553\\
3.0759502564099	7.95499431902685\\
3.08323882209535	7.94984960909964\\
3.10655482138123	7.93339646755649\\
3.1194738771811	7.9240497435901\\
3.14161730068146	7.90797123885533\\
3.16112069695781	7.89344517861877\\
3.18074041209622	7.87870629997013\\
3.20712292838644	7.85838269931854\\
3.22348086995247	7.84559716691207\\
3.25637764529887	7.81925958790378\\
3.26935440491588	7.80864786476536\\
3.30778595893307	7.77651913004753\\
3.31784124978878	7.76787163308022\\
3.36029943826415	7.73064559508412\\
3.36839202814021	7.72329339576737\\
3.41295689359001	7.68215875021122\\
3.42043397868707	7.6749567601312\\
3.46490914911724	7.63160797185979\\
3.47337744475726	7.62293902202489\\
3.5154322777241	7.57956602131293\\
3.52662255524274	7.56737751022185\\
3.56393144116804	7.52662255524274\\
3.57956602131293	7.50850893710853\\
3.60993784121256	7.47337744475726\\
3.63160797185979	7.44671967502387\\
3.65310078231107	7.42043397868707\\
3.68215875021122	7.38259916395824\\
3.69317608546264	7.36839202814021\\
3.73000096027349	7.31784124978878\\
3.73064559508412	7.31689056009408\\
3.7633333679924	7.26935440491588\\
3.77651913004753	7.24902434858809\\
3.79335705914597	7.22348086995247\\
3.81925958790378	7.18204711531325\\
3.82009096830267	7.18074041209622\\
3.84330755975049	7.14161730068146\\
3.85838269931854	7.11520521940317\\
3.86339851733112	7.10655482138123\\
3.88017705719698	7.0759502564099\\
3.89344517861877	7.05115562580785\\
3.89398828845954	7.05015039090036\\
3.9046074593368	7.02944760952447\\
3.91235907463034	7.01407669841687\\
3.91727730252039	7.00421302857975\\
3.91936515082134	7\\
3.92144548498686	6.99578697142025\\
3.9240497435901	6.99044311078122\\
3.92623140784582	6.98592330158314\\
3.9334921264277	6.97055239047553\\
3.9430821984849	6.94984960909964\\
3.94984960909964	6.93457609127965\\
3.95461491003825	6.9240497435901\\
3.96761231326596	6.89344517861877\\
3.97055239047553	6.88573182647805\\
3.98152667237096	6.85838269931854\\
3.98592330158313	6.84561679970721\\
3.99570070905463	6.81925958790378\\
3.99578697142025	6.81895783544794\\
4	6.80461592017778\\
4.00421302857975	6.79119236215988\\
4.00912043993908	6.77651913004753\\
4.01407669841687	6.7551682818159\\
4.02047639337126	6.73064559508412\\
4.02763580831467	6.68215875021122\\
4.02594345345082	6.63160797185979\\
4.01407669841687	6.60063903196344\\
4.00421302857975	6.58317969141877\\
4.00169640623931	6.57956602131293\\
};
\addplot[fill=mycolor3, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
1.27691104524894	8.73064559508412\\
1.26935440491588	8.72987106575689\\
1.22348086995247	8.7260202284504\\
1.18074041209622	8.72330313726125\\
1.14161730068146	8.72146829799138\\
1.10655482138123	8.72030396372166\\
1.0759502564099	8.7196309970803\\
1.05015039090036	8.71929822865304\\
1.02944760952447	8.71918000676624\\
1.01407669841687	8.71917552186857\\
1.00421302857975	8.71920935892405\\
1	8.71923247039409\\
0.99578697142025	8.71926073509561\\
0.985923301583135	8.71934695962026\\
0.970552390475529	8.71953692232458\\
0.949849609099638	8.71989883707709\\
0.924049743590099	8.72051890877949\\
0.893445178618774	8.72149720278595\\
0.858382699318543	8.7229447422441\\
0.819259587903779	8.72498277724006\\
0.776519130047526	8.72774499266704\\
0.740012776011733	8.73064559508412\\
0.73064559508412	8.73143126007503\\
0.682158750211225	8.73642079766615\\
0.631607971859787	8.74275172967571\\
0.579566021312925	8.75072565254711\\
0.526622555242743	8.76074787330105\\
0.473377444757257	8.77337767441666\\
0.462470499120244	8.77651913004753\\
0.420433978687075	8.79033846044641\\
0.368392028140213	8.81234021559515\\
0.35518253524693	8.81925958790378\\
0.317841249788775	8.84277963618781\\
0.29794566242132	8.85838269931854\\
0.26935440491588	8.88626877827577\\
0.263171875808381	8.89344517861877\\
0.241349013803526	8.9240497435901\\
0.22661314399489	8.94984960909964\\
0.223480869952474	8.95626850707781\\
0.217182415618393	8.97055239047553\\
0.211249836934384	8.98592330158314\\
0.207815630536495	8.99578697142025\\
0.206432165942054	9\\
0.205096775192058	9.00421302857975\\
0.20215175301655	9.01407669841687\\
0.198042377228723	9.02944760952447\\
0.19336194944722	9.05015039090036\\
0.188780339554803	9.0759502564099\\
0.184984328582992	9.10655482138123\\
0.182655028426792	9.14161730068146\\
0.182488172228193	9.18074041209622\\
0.185259714560408	9.22348086995247\\
0.19194680999254	9.26935440491588\\
0.203936919857613	9.31784124978878\\
0.223410462265625	9.36839202814021\\
0.223480869952474	9.36852677702589\\
0.257041408233838	9.42043397868708\\
0.26935440491588	9.43414173794103\\
0.316823455138699	9.47337744475726\\
0.317841249788775	9.47402839478236\\
0.368392028140213	9.49855517235197\\
0.420433978687075	9.51517952646532\\
0.473377444757257	9.52593096678232\\
0.478942664949265	9.52662255524274\\
0.526622555242743	9.53180497700654\\
0.579566021312925	9.53446141136272\\
0.631607971859787	9.5346557660945\\
0.682158750211225	9.53294460467095\\
0.73064559508412	9.52978900007488\\
0.76520392848694	9.52662255524274\\
0.776519130047526	9.52551460724533\\
0.819259587903779	9.52029126393493\\
0.858382699318543	9.51469722120913\\
0.893445178618774	9.50905364956711\\
0.924049743590099	9.50365507582002\\
0.949849609099638	9.49876779035066\\
0.970552390475529	9.49462552849461\\
0.985923301583135	9.49142347843217\\
0.99578697142025	9.48931187521989\\
1	9.48839640771529\\
1.00421302857975	9.48747282434231\\
1.01407669841687	9.48527872305439\\
1.02944760952447	9.4817705809644\\
1.05015039090036	9.47687329886057\\
1.06438181646618	9.47337744475726\\
1.0759502564099	9.47024637739359\\
1.10655482138123	9.46161267890428\\
1.14161730068146	9.45115853158049\\
1.18074041209622	9.43876418826477\\
1.22348086995247	9.42430943963242\\
1.23447960888434	9.42043397868708\\
1.26935440491588	9.40636757864493\\
1.31784124978878	9.38563651945772\\
1.35586654015827	9.36839202814021\\
1.36839202814021	9.36170721322247\\
1.42043397868707	9.33296517743509\\
1.44667860638697	9.31784124978878\\
1.47337744475726	9.2993258740863\\
1.51545095224339	9.26935440491588\\
1.52662255524274	9.25957158976571\\
1.56760673031465	9.22348086995247\\
1.57956602131293	9.21030204959295\\
1.60669573419637	9.18074041209622\\
1.63160797185979	9.14634371329787\\
1.63511347062552	9.14161730068146\\
1.65540808505109	9.10655482138123\\
1.66891703868472	9.0759502564099\\
1.67733943361293	9.05015039090036\\
1.68212408847442	9.02944760952447\\
1.68215875021122	9.02922098176025\\
1.68456156734833	9.01407669841687\\
1.68557290538657	9.00421302857975\\
1.68586996649083	9\\
1.68608492244661	8.99578697142025\\
1.68626101832701	8.98592330158314\\
1.68559005035094	8.97055239047553\\
1.68275006719717	8.94984960909964\\
1.68215875021122	8.94756999005042\\
1.67585422806132	8.9240497435901\\
1.66190609236555	8.89344517861877\\
1.63613655683433	8.85838269931854\\
1.63160797185979	8.85404862546667\\
1.58986744600887	8.81925958790378\\
1.57956602131293	8.81314459207275\\
1.52662255524274	8.78654581847807\\
1.50197512087744	8.77651913004753\\
1.47337744475726	8.76751747984316\\
1.42043397868707	8.75387520365326\\
1.36839202814021	8.74345853842065\\
1.31784124978878	8.73560901360566\\
1.27691104524894	8.73064559508412\\
};
\addplot[fill=mycolor4, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.943998148142807	8.85838269931854\\
0.924049743590099	8.856568769889\\
0.893445178618774	8.85451442753888\\
0.858382699318543	8.85312818729898\\
0.819259587903779	8.852785736247\\
0.776519130047526	8.85387263603545\\
0.73064559508412	8.85679301615855\\
0.715890445785953	8.85838269931854\\
0.682158750211225	8.86239378402354\\
0.631607971859787	8.87124496837683\\
0.579566021312925	8.88384417443602\\
0.549752917828451	8.89344517861877\\
0.526622555242743	8.90194195516\\
0.48042119237141	8.9240497435901\\
0.473377444757257	8.92794869490855\\
0.441861295627407	8.94984960909964\\
0.420433978687075	8.96724551786862\\
0.417068314084242	8.97055239047553\\
0.40309901997995	8.98592330158314\\
0.394977860670384	8.99578697142025\\
0.391699514265599	9\\
0.388531618396717	9.00421302857975\\
0.381534148851768	9.01407669841687\\
0.37174934974739	9.02944760952447\\
0.368392028140213	9.03561948115291\\
0.361645039812345	9.05015039090036\\
0.352272249444113	9.0759502564099\\
0.344700993248433	9.10655482138123\\
0.340487655210773	9.14161730068146\\
0.341286154047623	9.18074041209622\\
0.349016063683382	9.22348086995247\\
0.366180605300672	9.26935440491588\\
0.368392028140213	9.27313143573971\\
0.401749692828982	9.31784124978878\\
0.420433978687075	9.33495843331953\\
0.471401351465101	9.36839202814021\\
0.473377444757257	9.36936952739975\\
0.526622555242743	9.38781450401614\\
0.579566021312925	9.39878177390417\\
0.631607971859787	9.40399935815302\\
0.682158750211225	9.40480726317809\\
0.73064559508412	9.40228361628604\\
0.776519130047526	9.39732624943149\\
0.819259587903779	9.39070547964922\\
0.858382699318543	9.38309747532209\\
0.893445178618774	9.37510393221401\\
0.919660459497274	9.36839202814021\\
0.924049743590099	9.36706253747428\\
0.949849609099638	9.35859735547037\\
0.970552390475529	9.35137470806768\\
0.985923301583135	9.3457698607113\\
0.99578697142025	9.34206585389575\\
1	9.34045840273676\\
1.00421302857975	9.33883582945306\\
1.01407669841687	9.33497810267091\\
1.02944760952447	9.32880286053202\\
1.05015039090036	9.32017292398367\\
1.05553778981225	9.31784124978878\\
1.0759502564099	9.30703478221302\\
1.10655482138123	9.29011231028684\\
1.14161730068146	9.26974787373549\\
1.14226999145783	9.26935440491588\\
1.18074041209622	9.23976885509449\\
1.2012129559828	9.22348086995247\\
1.22348086995247	9.19968557999212\\
1.24093544614192	9.18074041209622\\
1.26607679289875	9.14161730068146\\
1.26935440491588	9.13322939112824\\
1.2798624748505	9.10655482138123\\
1.28510014925509	9.0759502564099\\
1.28431125484227	9.05015039090036\\
1.2799313874986	9.02944760952447\\
1.2743181405587	9.01407669841687\\
1.26956807798171	9.00421302857975\\
1.26935440491588	9.00382208701962\\
1.2672014044543	9\\
1.26464380107043	8.99578697142025\\
1.25789674541025	8.98592330158314\\
1.24510384185686	8.97055239047553\\
1.22348086995247	8.95035136821416\\
1.22289487694348	8.94984960909964\\
1.18414156635327	8.9240497435901\\
1.18074041209622	8.92228209521423\\
1.14161730068146	8.9042416051159\\
1.11394518523244	8.89344517861877\\
1.10655482138123	8.89108836200993\\
1.0759502564099	8.88241634807569\\
1.05015039090036	8.8760894183214\\
1.02944760952447	8.87161935245776\\
1.01407669841687	8.86863246565027\\
1.00421302857975	8.86685952312728\\
1	8.86613577395149\\
0.99578697142025	8.8654318313041\\
0.985923301583135	8.86386024740326\\
0.970552390475529	8.86162085147046\\
0.949849609099638	8.85899721809768\\
0.943998148142807	8.85838269931854\\
};
\addplot[fill=mycolor9, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
1.54682443934276	0.0759502564099009\\
1.57956602131293	0.0714478876847957\\
1.63160797185979	0.067238517836309\\
1.68215875021122	0.0653745172624346\\
1.73064559508412	0.0652997784232438\\
1.77651913004753	0.0666971402697459\\
1.81925958790378	0.0693671721621688\\
1.85838269931854	0.0731533504844449\\
1.87961757837458	0.0759502564099009\\
1.89344517861877	0.0779959445184935\\
1.9240497435901	0.0837503803308355\\
1.94984960909964	0.0898897951668407\\
1.97055239047553	0.0958996433490968\\
1.98592330158313	0.101133778843273\\
1.99578697142025	0.104903774057512\\
1.99983300428688	0.106554821381226\\
2	0.106629852798181\\
2.00421302857975	0.108572714024967\\
2.01407669841687	0.113455622766036\\
2.02944760952447	0.12213668318004\\
2.05015039090036	0.136427040360257\\
2.05649256192548	0.141617300681457\\
2.0759502564099	0.162568211576354\\
2.08910961904319	0.180740412096221\\
2.10655482138123	0.217437550314141\\
2.10889276084245	0.223480869952474\\
2.12060365510509	0.26935440491588\\
2.12717276280451	0.317841249788775\\
2.13018651035416	0.368392028140213\\
2.13071530382587	0.420433978687075\\
2.12952404360203	0.473377444757257\\
2.12718251020325	0.526622555242743\\
2.1241232462097	0.579566021312925\\
2.12067238765417	0.631607971859787\\
2.11706825554734	0.682158750211225\\
2.11347629526583	0.73064559508412\\
2.11000449183144	0.776519130047526\\
2.10672004669392	0.819259587903779\\
2.10655482138123	0.821364389324515\\
2.10362349673035	0.858382699318543\\
2.10080245260018	0.893445178618774\\
2.09829081652102	0.924049743590099\\
2.09612464715908	0.949849609099638\\
2.09434532604482	0.970552390475529\\
2.09299599785693	0.985923301583135\\
2.0921157770717	0.99578697142025\\
2.09173612796739	1\\
2.0913541712879	1.00421302857975\\
2.09045048614306	1.01407669841687\\
2.08901397457828	1.02944760952447\\
2.08701877092133	1.05015039090036\\
2.08442164726173	1.0759502564099\\
2.08115534708103	1.10655482138123\\
2.07712098029398	1.14161730068146\\
2.0759502564099	1.15096091987077\\
2.0721673591681	1.18074041209622\\
2.06614245550357	1.22348086995247\\
2.05883152199004	1.26935440491588\\
2.05015039090036	1.3168358489557\\
2.04996240767936	1.31784124978878\\
2.03923767089108	1.36839202814021\\
2.02944760952447	1.40818475830998\\
2.02633709408396	1.42043397868707\\
2.01407669841687	1.46286082334748\\
2.01092163726152	1.47337744475726\\
2.00421302857975	1.49347468836913\\
2	1.50576255380483\\
1.99578697142025	1.51780599930315\\
1.99264982581205	1.52662255524274\\
1.98592330158313	1.5438017332551\\
1.9711957405388	1.57956602131293\\
1.97055239047553	1.58098501987805\\
1.94984960909964	1.62448071423246\\
1.94626535200836	1.63160797185979\\
1.9240497435901	1.67135917542118\\
1.91762046396942	1.68215875021122\\
1.89344517861877	1.71884618049922\\
1.88510632396823	1.73064559508412\\
1.85838269931854	1.76498647712242\\
1.84869130748105	1.77651913004753\\
1.81925958790378	1.80851956010121\\
1.80851956010121	1.81925958790378\\
1.77651913004753	1.84869130748105\\
1.76498647712242	1.85838269931854\\
1.73064559508412	1.88510632396823\\
1.71884618049922	1.89344517861877\\
1.68215875021122	1.91762046396942\\
1.67135917542119	1.9240497435901\\
1.63160797185979	1.94626535200837\\
1.62448071423248	1.94984960909964\\
1.58098501987807	1.97055239047553\\
1.57956602131293	1.9711957405388\\
1.54380173325513	1.98592330158313\\
1.52662255524274	1.99264982581206\\
1.51780599930318	1.99578697142025\\
1.50576255380486	2\\
1.49347468836916	2.00421302857975\\
1.47337744475726	2.01092163726153\\
1.46286082334752	2.01407669841687\\
1.42043397868707	2.02633709408397\\
1.40818475831002	2.02944760952447\\
1.36839202814021	2.03923767089109\\
1.31784124978878	2.04996240767937\\
1.31683584895575	2.05015039090036\\
1.26935440491588	2.05883152199005\\
1.22348086995247	2.06614245550358\\
1.18074041209622	2.07216735916811\\
1.15096091987084	2.0759502564099\\
1.14161730068146	2.07712098029399\\
1.10655482138123	2.08115534708104\\
1.0759502564099	2.08442164726174\\
1.05015039090036	2.08701877092133\\
1.02944760952447	2.08901397457828\\
1.01407669841687	2.09045048614307\\
1.00421302857975	2.09135417128791\\
1	2.09173612796739\\
0.99578697142025	2.09211577707171\\
0.985923301583135	2.09299599785694\\
0.970552390475529	2.09434532604482\\
0.949849609099638	2.09612464715908\\
0.924049743590099	2.09829081652103\\
0.893445178618774	2.10080245260019\\
0.858382699318543	2.10362349673036\\
0.821364389324611	2.10655482138123\\
0.819259587903779	2.10672004669393\\
0.776519130047526	2.11000449183144\\
0.73064559508412	2.11347629526584\\
0.682158750211225	2.11706825554735\\
0.631607971859787	2.12067238765418\\
0.579566021312925	2.12412324620971\\
0.526622555242743	2.12718251020326\\
0.473377444757257	2.12952404360204\\
0.420433978687075	2.13071530382588\\
0.368392028140213	2.13018651035417\\
0.317841249788775	2.12717276280453\\
0.26935440491588	2.1206036551051\\
0.223480869952474	2.10889276084248\\
0.217437550314086	2.10655482138123\\
0.180740412096221	2.08910961904321\\
0.162568211576322	2.0759502564099\\
0.141617300681457	2.0564925619255\\
0.136427040360234	2.05015039090036\\
0.12213668318002	2.02944760952447\\
0.113455622766017	2.01407669841687\\
0.108572714024949	2.00421302857975\\
0.106629852798164	2\\
0.106554821381226	1.99983300428691\\
0.104903774057496	1.99578697142025\\
0.101133778843258	1.98592330158313\\
0.0958996433490834	1.97055239047553\\
0.0898897951668284	1.94984960909964\\
0.0837503803308244	1.9240497435901\\
0.0779959445184836	1.89344517861877\\
0.0759502564099009	1.87961757837465\\
0.0731533504844365	1.85838269931854\\
0.0693671721621609	1.81925958790378\\
0.0666971402697384	1.77651913004753\\
0.0652997784232366	1.73064559508412\\
0.0653745172624276	1.68215875021122\\
0.0672385178363018	1.63160797185979\\
0.0714478876847881	1.57956602131293\\
0.0759502564099009	1.54682443934271\\
0.079349345112455	1.52662255524274\\
0.0941379507455704	1.47337744475726\\
0.106554821381226	1.44638346193429\\
0.126016509691691	1.42043397868707\\
0.141617300681457	1.40698934464381\\
0.180740412096221	1.39051303946804\\
0.223480869952474	1.3849958319044\\
0.26935440491588	1.38555904908547\\
0.317841249788775	1.38918769999586\\
0.368392028140213	1.393900061696\\
0.420433978687075	1.39833825594633\\
0.473377444757257	1.40155126346322\\
0.526622555242743	1.40287285201253\\
0.579566021312925	1.40185006518332\\
0.631607971859787	1.3982012507673\\
0.682158750211225	1.3917934226622\\
0.73064559508412	1.38263380865929\\
0.776519130047526	1.37087250867202\\
0.784244134922768	1.36839202814021\\
0.819259587903779	1.35805621661619\\
0.858382699318543	1.34398149270722\\
0.893445178618774	1.32899644486039\\
0.916196238881126	1.31784124978878\\
0.924049743590099	1.31419118179953\\
0.949849609099638	1.30103401214295\\
0.970552390475529	1.28942000961712\\
0.985923301583135	1.28013941867454\\
0.99578697142025	1.27387033253115\\
1	1.27111487190813\\
1.0026524165028	1.26935440491588\\
1.00421302857975	1.26838017709606\\
1.01407669841687	1.26207773718949\\
1.02944760952447	1.25176620469369\\
1.05015039090036	1.23687377438169\\
1.0674242493343	1.22348086995247\\
1.0759502564099	1.2168865835375\\
1.10655482138123	1.19135225531756\\
1.11834013196782	1.18074041209622\\
1.14161730068146	1.1589571789917\\
1.1589571789917	1.14161730068146\\
1.18074041209622	1.11834013196782\\
1.19135225531756	1.10655482138123\\
1.2168865835375	1.0759502564099\\
1.22348086995247	1.0674242493343\\
1.23687377438169	1.05015039090036\\
1.25176620469369	1.02944760952447\\
1.26207773718949	1.01407669841687\\
1.26838017709607	1.00421302857975\\
1.26935440491588	1.00265241650281\\
1.27111487190813	1\\
1.27387033253115	0.99578697142025\\
1.28013941867455	0.985923301583135\\
1.28942000961713	0.970552390475529\\
1.30103401214296	0.949849609099638\\
1.31419118179953	0.924049743590099\\
1.31784124978878	0.916196238881137\\
1.3289964448604	0.893445178618774\\
1.34398149270722	0.858382699318543\\
1.3580562166162	0.819259587903779\\
1.36839202814021	0.784244134922793\\
1.37087250867203	0.776519130047526\\
1.3826338086593	0.73064559508412\\
1.39179342266221	0.682158750211225\\
1.39820125076731	0.631607971859787\\
1.40185006518333	0.579566021312925\\
1.40287285201254	0.526622555242743\\
1.40155126346323	0.473377444757257\\
1.39833825594634	0.420433978687075\\
1.39390006169602	0.368392028140213\\
1.38918769999588	0.317841249788775\\
1.38555904908548	0.26935440491588\\
1.38499583190442	0.223480869952474\\
1.39051303946806	0.180740412096221\\
1.40698934464383	0.141617300681457\\
1.42043397868707	0.126016509691712\\
1.44638346193432	0.106554821381226\\
1.47337744475726	0.0941379507455825\\
1.52662255524274	0.0793493451124642\\
1.54682443934276	0.0759502564099009\\
};
\addplot[fill=mycolor10, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
1.65860834272768	0.223480869952474\\
1.68215875021122	0.217851858488385\\
1.73064559508412	0.214694722512047\\
1.77651913004753	0.218523810552955\\
1.79897539929206	0.223480869952474\\
1.81925958790378	0.228807914609905\\
1.85838269931854	0.245607624421674\\
1.89344517861877	0.267422242837503\\
1.89588653333537	0.26935440491588\\
1.9240497435901	0.298023558171958\\
1.93943928491323	0.317841249788775\\
1.94984960909964	0.33593187547946\\
1.96545453869935	0.368392028140213\\
1.97055239047553	0.383517234317791\\
1.98140660265251	0.420433978687075\\
1.98592330158313	0.443915903414291\\
1.99104159392626	0.473377444757257\\
1.99578697142025	0.519449127274806\\
1.9964736602311	0.526622555242743\\
1.99904346441063	0.579566021312925\\
1.99971737600936	0.631607971859787\\
1.99914315074113	0.682158750211225\\
1.99778318184248	0.73064559508412\\
1.99595690767507	0.776519130047526\\
1.99578697142025	0.779957719725362\\
1.99385307141867	0.819259587903779\\
1.99164646292462	0.858382699318543\\
1.98945128914359	0.893445178618774\\
1.98736121404922	0.924049743590099\\
1.98592330158313	0.943564491502809\\
1.98545332549079	0.949849609099638\\
1.9837982994723	0.970552390475529\\
1.9825095879966	0.985923301583135\\
1.98165406489286	0.99578697142025\\
1.98128157668012	1\\
1.98090474955722	1.00421302857975\\
1.98000511124491	1.01407669841687\\
1.97855255965959	1.02944760952447\\
1.97649232211076	1.05015039090036\\
1.97374324566193	1.0759502564099\\
1.97055239047553	1.10343710217432\\
1.9701825433561	1.10655482138123\\
1.96556905058086	1.14161730068146\\
1.95980258339424	1.18074041209622\\
1.95264271954292	1.22348086995247\\
1.94984960909964	1.23799405644871\\
1.94364088532828	1.26935440491588\\
1.93255203468304	1.31784124978878\\
1.9240497435901	1.34986208017037\\
1.91893889244502	1.36839202814021\\
1.90230638472968	1.42043397868707\\
1.89344517861877	1.44438420096945\\
1.88217340296269	1.47337744475726\\
1.85838269931854	1.52626363339133\\
1.85821130627902	1.52662255524274\\
1.82944435444062	1.57956602131293\\
1.81925958790378	1.59604474451979\\
1.79560494152847	1.63160797185979\\
1.77651913004753	1.65708488363922\\
1.75607494767304	1.68215875021122\\
1.73064559508412	1.71015834830955\\
1.71015834830955	1.73064559508412\\
1.68215875021122	1.75607494767304\\
1.65708488363922	1.77651913004753\\
1.63160797185979	1.79560494152847\\
1.5960447445198	1.81925958790378\\
1.57956602131293	1.82944435444062\\
1.52662255524274	1.85821130627903\\
1.52626363339134	1.85838269931854\\
1.47337744475726	1.8821734029627\\
1.44438420096947	1.89344517861877\\
1.42043397868707	1.90230638472969\\
1.36839202814021	1.91893889244503\\
1.3498620801704	1.9240497435901\\
1.31784124978878	1.93255203468305\\
1.26935440491588	1.94364088532829\\
1.23799405644876	1.94984960909964\\
1.22348086995247	1.95264271954293\\
1.18074041209622	1.95980258339424\\
1.14161730068146	1.96556905058087\\
1.10655482138123	1.97018254335611\\
1.1034371021744	1.97055239047553\\
1.0759502564099	1.97374324566194\\
1.05015039090036	1.97649232211077\\
1.02944760952447	1.9785525596596\\
1.01407669841687	1.98000511124492\\
1.00421302857975	1.98090474955723\\
1	1.98128157668013\\
0.99578697142025	1.98165406489287\\
0.985923301583135	1.98250958799661\\
0.970552390475529	1.98379829947231\\
0.949849609099638	1.98545332549081\\
0.943564491502951	1.98592330158313\\
0.924049743590099	1.98736121404923\\
0.893445178618774	1.9894512891436\\
0.858382699318543	1.99164646292463\\
0.819259587903779	1.99385307141868\\
0.779957719725623	1.99578697142025\\
0.776519130047526	1.99595690767508\\
0.73064559508412	1.9977831818425\\
0.682158750211225	1.99914315074114\\
0.631607971859787	1.99971737600938\\
0.579566021312925	1.99904346441064\\
0.526622555242743	1.99647366023112\\
0.519449127274581	1.99578697142025\\
0.473377444757257	1.99104159392628\\
0.44391590341415	1.98592330158313\\
0.420433978687075	1.98140660265254\\
0.383517234317696	1.97055239047553\\
0.368392028140213	1.96545453869939\\
0.33593187547939	1.94984960909964\\
0.317841249788775	1.93943928491327\\
0.298023558171906	1.9240497435901\\
0.26935440491588	1.89588653333542\\
0.267422242837464	1.89344517861877\\
0.245607624421638	1.85838269931854\\
0.228807914609871	1.81925958790378\\
0.223480869952474	1.79897539929219\\
0.218523810552926	1.77651913004753\\
0.214694722512019	1.73064559508412\\
0.217851858488356	1.68215875021122\\
0.223480869952474	1.65860834272756\\
0.231680568000036	1.63160797185979\\
0.264541468840257	1.57956602131293\\
0.26935440491588	1.57496661440859\\
0.317841249788775	1.54405291400265\\
0.365718776445191	1.52662255524274\\
0.368392028140213	1.5259507701132\\
0.420433978687075	1.51714842656739\\
0.473377444757257	1.51108838534937\\
0.526622555242743	1.50585115501864\\
0.579566021312925	1.50011645885439\\
0.631607971859787	1.49298049574213\\
0.682158750211225	1.48384393573999\\
0.726372756833833	1.47337744475726\\
0.73064559508412	1.47252936578924\\
0.776519130047526	1.46108442110466\\
0.819259587903779	1.44783053691416\\
0.858382699318543	1.43307532896506\\
0.886765282685354	1.42043397868707\\
0.893445178618774	1.41779873363566\\
0.924049743590099	1.40431154976441\\
0.949849609099638	1.39146061500335\\
0.970552390475529	1.38004695541806\\
0.985923301583135	1.37087236922124\\
0.989895795516816	1.36839202814021\\
0.99578697142025	1.3651325588731\\
1	1.36274954934038\\
1.00421302857975	1.36032512885081\\
1.01407669841687	1.35448240692941\\
1.02944760952447	1.34489000588105\\
1.05015039090036	1.3309588901343\\
1.06811274880624	1.31784124978878\\
1.0759502564099	1.31243888602084\\
1.10655482138123	1.28965318582096\\
1.13101605668281	1.26935440491588\\
1.14161730068146	1.26060885490811\\
1.18074041209622	1.22524112422798\\
1.18258202391164	1.22348086995247\\
1.22348086995247	1.18258202391164\\
1.22524112422798	1.18074041209622\\
1.26060885490811	1.14161730068146\\
1.26935440491588	1.13101605668281\\
1.28965318582097	1.10655482138123\\
1.31243888602084	1.0759502564099\\
1.31784124978878	1.06811274880625\\
1.3309588901343	1.05015039090036\\
1.34489000588105	1.02944760952447\\
1.35448240692942	1.01407669841687\\
1.36032512885082	1.00421302857975\\
1.36274954934039	1\\
1.36513255887311	0.99578697142025\\
1.36839202814021	0.989895795516828\\
1.37087236922125	0.985923301583135\\
1.38004695541807	0.970552390475529\\
1.39146061500336	0.949849609099638\\
1.40431154976442	0.924049743590099\\
1.41779873363567	0.893445178618774\\
1.42043397868707	0.886765282685378\\
1.43307532896507	0.858382699318543\\
1.44783053691417	0.819259587903779\\
1.46108442110468	0.776519130047526\\
1.47252936578926	0.73064559508412\\
1.47337744475726	0.726372756833902\\
1.48384393574001	0.682158750211225\\
1.49298049574215	0.631607971859787\\
1.50011645885441	0.579566021312925\\
1.50585115501866	0.526622555242743\\
1.5110883853494	0.473377444757257\\
1.51714842656741	0.420433978687075\\
1.52595077011322	0.368392028140213\\
1.52662255524274	0.365718776445291\\
1.54405291400269	0.317841249788775\\
1.57496661440863	0.26935440491588\\
1.57956602131293	0.264541468840301\\
1.63160797185979	0.231680568000073\\
1.65860834272768	0.223480869952474\\
};
\addplot[fill=mycolor11, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
1.69087152565048	0.579566021312925\\
1.73064559508412	0.547851709606363\\
1.77651913004753	0.565301203855297\\
1.7857254875968	0.579566021312925\\
1.81027839011873	0.631607971859787\\
1.81925958790378	0.658508270261142\\
1.82393710240715	0.682158750211225\\
1.83102915323102	0.73064559508412\\
1.83584746580217	0.776519130047526\\
1.83903402675539	0.819259587903779\\
1.84102123378073	0.858382699318543\\
1.84211912327951	0.893445178618774\\
1.8425727549649	0.924049743590099\\
1.84259285927657	0.949849609099638\\
1.84236674263625	0.970552390475529\\
1.84205683444968	0.985923301583135\\
1.841793085709	0.99578697142025\\
1.8416647750789	1\\
1.84152701252431	1.00421302857975\\
1.84116717701022	1.01407669841687\\
1.84050063658281	1.02944760952447\\
1.83939400118771	1.05015039090036\\
1.83766697577261	1.0759502564099\\
1.83509313746583	1.10655482138123\\
1.83140069512453	1.14161730068146\\
1.82627364935517	1.18074041209622\\
1.81935360108666	1.22348086995247\\
1.81925958790378	1.22394307290265\\
1.80916991191306	1.26935440491588\\
1.79635894349937	1.31784124978878\\
1.78049655136432	1.36839202814021\\
1.77651913004753	1.37893884883455\\
1.75946527199917	1.42043397868707\\
1.73416870819804	1.47337744475726\\
1.73064559508412	1.47967680102013\\
1.70180593710404	1.52662255524274\\
1.68215875021122	1.55451301126502\\
1.66254256721575	1.57956602131293\\
1.63160797185979	1.61434231465437\\
1.61434231465437	1.63160797185979\\
1.57956602131293	1.66254256721575\\
1.55451301126503	1.68215875021122\\
1.52662255524274	1.70180593710405\\
1.47967680102014	1.73064559508412\\
1.47337744475726	1.73416870819804\\
1.42043397868707	1.75946527199918\\
1.37893884883456	1.77651913004753\\
1.36839202814021	1.78049655136433\\
1.31784124978878	1.79635894349938\\
1.26935440491588	1.80916991191307\\
1.2239430729027	1.81925958790378\\
1.22348086995247	1.81935360108667\\
1.18074041209622	1.82627364935518\\
1.14161730068146	1.83140069512454\\
1.10655482138123	1.83509313746585\\
1.0759502564099	1.83766697577262\\
1.05015039090036	1.83939400118772\\
1.02944760952447	1.84050063658283\\
1.01407669841687	1.84116717701023\\
1.00421302857975	1.84152701252433\\
1	1.84166477507892\\
0.99578697142025	1.84179308570902\\
0.985923301583135	1.8420568344497\\
0.970552390475529	1.84236674263627\\
0.949849609099638	1.84259285927659\\
0.924049743590099	1.84257275496492\\
0.893445178618774	1.84211912327953\\
0.858382699318543	1.84102123378075\\
0.819259587903779	1.83903402675542\\
0.776519130047526	1.8358474658022\\
0.73064559508412	1.83102915323106\\
0.682158750211225	1.82393710240719\\
0.658508270260905	1.81925958790378\\
0.631607971859787	1.81027839011881\\
0.579566021312925	1.7857254875969\\
0.565301203855144	1.77651913004753\\
0.547851709606214	1.73064559508412\\
0.579566021312925	1.69087152565031\\
0.587071036377145	1.68215875021122\\
0.631607971859787	1.66216229410821\\
0.682158750211225	1.63823069579359\\
0.694511407931272	1.63160797185979\\
0.73064559508412	1.61988183806977\\
0.776519130047526	1.60211401513052\\
0.819259587903779	1.58137682973222\\
0.822446678889793	1.57956602131293\\
0.858382699318543	1.5651763059156\\
0.893445178618774	1.54828490949938\\
0.924049743590099	1.53059054706374\\
0.930172457177866	1.52662255524274\\
0.949849609099638	1.51698853648817\\
0.970552390475529	1.50574525538444\\
0.985923301583135	1.49657654633419\\
0.99578697142025	1.4902803761206\\
1	1.48748517900574\\
1.00421302857975	1.4846234507771\\
1.01407669841687	1.47765005837649\\
1.01985809928467	1.47337744475726\\
1.02944760952447	1.46779908108042\\
1.05015039090036	1.45484232960246\\
1.0759502564099	1.43669137349546\\
1.09649133801977	1.42043397868707\\
1.10655482138123	1.41351465544108\\
1.14161730068146	1.38688738856619\\
1.16309376987396	1.36839202814021\\
1.18074041209622	1.35417991009249\\
1.22087187885478	1.31784124978878\\
1.22348086995247	1.31550873156542\\
1.26935440491588	1.27150764892252\\
1.27150764892253	1.26935440491588\\
1.31550873156542	1.22348086995247\\
1.31784124978878	1.22087187885478\\
1.3541799100925	1.18074041209622\\
1.36839202814021	1.16309376987397\\
1.3868873885662	1.14161730068146\\
1.41351465544109	1.10655482138123\\
1.42043397868707	1.09649133801979\\
1.43669137349547	1.0759502564099\\
1.45484232960247	1.05015039090036\\
1.46779908108043	1.02944760952447\\
1.47337744475726	1.01985809928469\\
1.47765005837651	1.01407669841687\\
1.48462345077711	1.00421302857975\\
1.48748517900576	1\\
1.49028037612062	0.99578697142025\\
1.49657654633421	0.985923301583135\\
1.50574525538445	0.970552390475529\\
1.51698853648818	0.949849609099638\\
1.52662255524274	0.9301724571779\\
1.53059054706376	0.924049743590099\\
1.5482849094994	0.893445178618774\\
1.56517630591563	0.858382699318543\\
1.57956602131293	0.822446678889855\\
1.58137682973226	0.819259587903779\\
1.60211401513056	0.776519130047526\\
1.6198818380698	0.73064559508412\\
1.63160797185979	0.694511407931389\\
1.63823069579365	0.682158750211225\\
1.66216229410828	0.631607971859787\\
1.68215875021122	0.587071036377296\\
1.69087152565048	0.579566021312925\\
};
\addplot[fill=mycolor9, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
3.55695933249057	0.0759502564099009\\
3.57956602131293	0.0740239347662151\\
3.63160797185979	0.0714511966028852\\
3.68215875021122	0.0705848034708468\\
3.73064559508412	0.0711867673624558\\
3.77651913004753	0.0731097718404751\\
3.81531488926483	0.0759502564099009\\
3.81925958790378	0.076259750018739\\
3.85838269931854	0.0806425370386336\\
3.89344517861877	0.0860443356580367\\
3.9240497435901	0.0922365669005561\\
3.94984960909964	0.0988497842538832\\
3.97055239047553	0.105341723050383\\
3.97397432080958	0.106554821381226\\
3.98592330158313	0.111223587676057\\
3.99578697142025	0.115518845734647\\
4	0.117484094480486\\
4.00421302857975	0.11953402051016\\
4.01407669841687	0.124693399844206\\
4.02944760952447	0.13389183752141\\
4.04049515873422	0.141617300681457\\
4.05015039090036	0.149634458118705\\
4.0759502564099	0.176975872154737\\
4.07882096694768	0.180740412096221\\
4.10293304452236	0.223480869952474\\
4.10655482138123	0.232562634338768\\
4.11869860633872	0.26935440491588\\
4.12926043635028	0.317841249788775\\
4.13631694474068	0.368392028140213\\
4.14088635792907	0.420433978687075\\
4.14161730068146	0.433770585742957\\
4.14360766695705	0.473377444757257\\
4.14503076464127	0.526622555242743\\
4.14552149554726	0.579566021312925\\
4.14534662507128	0.631607971859787\\
4.14471712777476	0.682158750211225\\
4.14380294903447	0.73064559508412\\
4.14274113368415	0.776519130047526\\
4.1416400571463	0.819259587903779\\
4.14161730068146	0.820110957705001\\
4.14055804547297	0.858382699318543\\
4.13957827512955	0.893445178618774\\
4.13873747131999	0.924049743590099\\
4.13805280658552	0.949849609099638\\
4.13752704119138	0.970552390475529\\
4.13715385682094	0.985923301583135\\
4.13692328264363	0.99578697142025\\
4.13682710244356	1\\
4.13673236958707	1.00421302857975\\
4.136516506598	1.01407669841687\\
4.13619788736018	1.02944760952447\\
4.13580659455449	1.05015039090036\\
4.13538768617397	1.0759502564099\\
4.13500392241246	1.10655482138123\\
4.13473787350881	1.14161730068146\\
4.13469258408858	1.18074041209622\\
4.13498987665239	1.22348086995247\\
4.13576539757677	1.26935440491588\\
4.13715972222756	1.31784124978878\\
4.13930533990766	1.36839202814021\\
4.14161730068146	1.40885039575564\\
4.14229494882818	1.42043397868707\\
4.14613825629975	1.47337744475726\\
4.15089264299803	1.52662255524274\\
4.15649522274726	1.57956602131293\\
4.16281055863109	1.63160797185979\\
4.16963789181286	1.68215875021122\\
4.17672881921285	1.73064559508412\\
4.18074041209622	1.75702621960353\\
4.18378285030506	1.77651913004753\\
4.19053323002965	1.81925958790378\\
4.1967915923612	1.85838269931854\\
4.20237910540418	1.89344517861877\\
4.20717555738091	1.9240497435901\\
4.21111776039539	1.94984960909964\\
4.21418940051688	1.97055239047553\\
4.21640543286468	1.98592330158313\\
4.21779457152844	1.99578697142025\\
4.2183794601828	2\\
4.21895906548573	2.00421302857975\\
4.22029450331706	2.01407669841687\\
4.22231136322055	2.02944760952447\\
4.22348086995247	2.03889276499954\\
4.2249016037949	2.05015039090036\\
4.22789603818246	2.0759502564099\\
4.23105242801262	2.10655482138123\\
4.2340681270552	2.14161730068146\\
4.23657367370127	2.18074041209622\\
4.23814211852151	2.22348086995247\\
4.23830809375929	2.26935440491588\\
4.23659608564806	2.31784124978878\\
4.23255519387456	2.36839202814021\\
4.22579590399654	2.42043397868707\\
4.22348086995247	2.43322760928389\\
4.2161807745326	2.47337744475726\\
4.20355355293051	2.52662255524274\\
4.18787350146927	2.57956602131293\\
4.18074041209622	2.59984973702161\\
4.16950866172587	2.63160797185979\\
4.14881926901199	2.68215875021122\\
4.14161730068146	2.69779299855467\\
4.12638793477493	2.73064559508412\\
4.10655482138123	2.76929020672338\\
4.10281494816931	2.77651913004753\\
4.0789227695164	2.81925958790378\\
4.0759502564099	2.82424089382736\\
4.05544470132553	2.85838269931854\\
4.05015039090036	2.86674308777841\\
4.03312634628682	2.89344517861877\\
4.02944760952447	2.89898619045444\\
4.01407669841687	2.92200224801636\\
4.01270097061902	2.9240497435901\\
4.00421302857975	2.93634958294057\\
4	2.94242286314266\\
3.99578697142025	2.94847525782138\\
3.9948294901177	2.94984960909964\\
3.98592330158313	2.9623669366796\\
3.98007329974883	2.97055239047553\\
3.97055239047553	2.98362051102567\\
3.96887279507331	2.98592330158313\\
3.96159364857278	2.99578697142025\\
3.95845618553865	3\\
3.95530157254725	3.00421302857975\\
3.94984960909964	3.01143535434049\\
3.94785999750844	3.01407669841687\\
3.93613437238286	3.02944760952447\\
3.9240497435901	3.04497882720787\\
3.9200227031003	3.05015039090036\\
3.89951663549909	3.0759502564099\\
3.89344517861877	3.08341863785782\\
3.87458544800285	3.10655482138123\\
3.85838269931854	3.12594269113526\\
3.8452363217975	3.14161730068146\\
3.81925958790378	3.17184484939277\\
3.81158187294674	3.18074041209622\\
3.77651913004753	3.22044689515852\\
3.77382674913711	3.22348086995247\\
3.73228655085266	3.26935440491588\\
3.73064559508412	3.27113350903893\\
3.68735977612734	3.31784124978878\\
3.68215875021122	3.32336129592287\\
3.63951377957142	3.36839202814021\\
3.63160797185979	3.37662490033615\\
3.58930198652298	3.42043397868707\\
3.57956602131293	3.43040113858063\\
3.53731481672071	3.47337744475726\\
3.52662255524274	3.4841520793984\\
3.48415207939838	3.52662255524274\\
3.47337744475726	3.53731481672069\\
3.43040113858056	3.57956602131293\\
3.42043397868707	3.5893019865229\\
3.37662490033604	3.63160797185979\\
3.36839202814021	3.6395137795713\\
3.32336129592271	3.68215875021122\\
3.31784124978878	3.68735977612719\\
3.27113350903873	3.73064559508412\\
3.26935440491588	3.73228655085247\\
3.22348086995247	3.77382674913689\\
3.22044689515826	3.77651913004753\\
3.18074041209622	3.81158187294649\\
3.17184484939247	3.81925958790378\\
3.14161730068146	3.84523632179723\\
3.12594269113492	3.85838269931854\\
3.10655482138123	3.87458544800255\\
3.08341863785744	3.89344517861877\\
3.0759502564099	3.89951663549878\\
3.05015039090036	3.92002270309998\\
3.04497882720745	3.9240497435901\\
3.02944760952447	3.93613437238252\\
3.01407669841687	3.9478599975081\\
3.01143535434004	3.94984960909964\\
3.00421302857975	3.9553015725469\\
3	3.9584561855383\\
2.99578697142025	3.96159364857242\\
2.98592330158313	3.96887279507296\\
2.98362051102518	3.97055239047553\\
2.97055239047553	3.98007329974847\\
2.96236693667908	3.98592330158313\\
2.94984960909964	3.99482949011733\\
2.94847525782084	3.99578697142025\\
2.94242286314212	4\\
2.93634958294003	4.00421302857975\\
2.9240497435901	4.01270097061864\\
2.92200224801579	4.01407669841687\\
2.89898619045386	4.02944760952447\\
2.89344517861877	4.03312634628643\\
2.86674308777778	4.05015039090036\\
2.85838269931854	4.05544470132513\\
2.82424089382668	4.0759502564099\\
2.81925958790378	4.07892276951599\\
2.77651913004753	4.1028149481689\\
2.76929020672257	4.10655482138123\\
2.73064559508412	4.12638793477451\\
2.69779299855376	4.14161730068146\\
2.68215875021122	4.14881926901157\\
2.63160797185979	4.16950866172545\\
2.59984973702043	4.18074041209622\\
2.57956602131293	4.18787350146885\\
2.52662255524274	4.20355355293011\\
2.47337744475726	4.21618077453222\\
2.43322760928185	4.22348086995247\\
2.42043397868707	4.22579590399617\\
2.36839202814021	4.23255519387422\\
2.31784124978878	4.23659608564774\\
2.26935440491588	4.238308093759\\
2.22348086995247	4.23814211852124\\
2.18074041209622	4.23657367370103\\
2.14161730068146	4.23406812705497\\
2.10655482138123	4.23105242801242\\
2.0759502564099	4.22789603818227\\
2.05015039090036	4.22490160379473\\
2.03889276500088	4.22348086995247\\
2.02944760952447	4.22231136322038\\
2.01407669841687	4.2202945033169\\
2.00421302857975	4.21895906548558\\
2	4.21837946018265\\
1.99578697142025	4.2177945715283\\
1.98592330158313	4.21640543286454\\
1.97055239047553	4.21418940051674\\
1.94984960909964	4.21111776039527\\
1.9240497435901	4.20717555738081\\
1.89344517861877	4.20237910540409\\
1.85838269931854	4.19679159236112\\
1.81925958790378	4.19053323002958\\
1.77651913004753	4.18378285030501\\
1.75702621960379	4.18074041209622\\
1.73064559508412	4.17672881921282\\
1.68215875021122	4.16963789181285\\
1.63160797185979	4.16281055863109\\
1.57956602131293	4.15649522274727\\
1.52662255524274	4.15089264299804\\
1.47337744475726	4.14613825629977\\
1.42043397868707	4.1422949488282\\
1.40885039575525	4.14161730068146\\
1.36839202814021	4.13930533990768\\
1.31784124978878	4.13715972222758\\
1.26935440491588	4.1357653975768\\
1.22348086995247	4.13498987665241\\
1.18074041209622	4.13469258408859\\
1.14161730068146	4.13473787350883\\
1.10655482138123	4.13500392241248\\
1.0759502564099	4.13538768617398\\
1.05015039090036	4.1358065945545\\
1.02944760952447	4.13619788736019\\
1.01407669841687	4.136516506598\\
1.00421302857975	4.13673236958707\\
1	4.13682710244357\\
0.99578697142025	4.13692328264363\\
0.985923301583135	4.13715385682095\\
0.970552390475529	4.13752704119138\\
0.949849609099638	4.13805280658552\\
0.924049743590099	4.13873747131999\\
0.893445178618774	4.13957827512954\\
0.858382699318543	4.14055804547296\\
0.820110957704481	4.14161730068146\\
0.819259587903779	4.14164005714629\\
0.776519130047526	4.14274113368413\\
0.73064559508412	4.14380294903444\\
0.682158750211225	4.14471712777473\\
0.631607971859787	4.14534662507125\\
0.579566021312925	4.14552149554722\\
0.526622555242743	4.14503076464123\\
0.473377444757257	4.143607666957\\
0.433770585744008	4.14161730068146\\
0.420433978687075	4.14088635792901\\
0.368392028140213	4.13631694474062\\
0.317841249788775	4.12926043635021\\
0.26935440491588	4.11869860633864\\
0.232562634338982	4.10655482138123\\
0.223480869952474	4.10293304452228\\
0.180740412096221	4.07882096694759\\
0.176975872154854	4.0759502564099\\
0.149634458118795	4.05015039090036\\
0.141617300681457	4.04049515873411\\
0.13389183752148	4.02944760952447\\
0.124693399844268	4.01407669841687\\
0.119534020510219	4.00421302857975\\
0.117484094480543	4\\
0.115518845734703	3.99578697142025\\
0.11122358767611	3.98592330158313\\
0.106554821381226	3.97397432080945\\
0.10534172305043	3.97055239047553\\
0.0988497842539247	3.94984960909964\\
0.092236566900593	3.9240497435901\\
0.0860443356580696	3.89344517861877\\
0.0806425370386633	3.85838269931854\\
0.0762597500187659	3.81925958790378\\
0.0759502564099009	3.81531488926449\\
0.0731097718404996	3.77651913004753\\
0.0711867673624791	3.73064559508412\\
0.0705848034708699	3.68215875021122\\
0.0714511966029087	3.63160797185979\\
0.0740239347662404	3.57956602131293\\
0.0759502564099009	3.55695933249087\\
0.0787623128014546	3.52662255524274\\
0.0863642331269446	3.47337744475726\\
0.0979217619866274	3.42043397868707\\
0.106554821381226	3.39274605592759\\
0.115818818562818	3.36839202814021\\
0.141617300681457	3.32192191780275\\
0.144579159922172	3.31784124978878\\
0.180740412096221	3.28087107855206\\
0.196991195375593	3.26935440491588\\
0.223480869952474	3.25449380896342\\
0.26935440491588	3.23706235947438\\
0.317841249788775	3.22537301130677\\
0.329444731568778	3.22348086995247\\
0.368392028140213	3.21790491968772\\
0.420433978687075	3.21343171887504\\
0.473377444757257	3.21118573787137\\
0.526622555242743	3.21063602067069\\
0.579566021312925	3.21136867440425\\
0.631607971859787	3.21304331647756\\
0.682158750211225	3.21536948385201\\
0.73064559508412	3.21809539695309\\
0.776519130047526	3.22100414384841\\
0.812911484770674	3.22348086995247\\
0.819259587903779	3.22392565615897\\
0.858382699318543	3.22676758178387\\
0.893445178618774	3.22935017336254\\
0.924049743590099	3.23159687999864\\
0.949849609099638	3.23346305198854\\
0.970552390475529	3.23492950614695\\
0.985923301583135	3.23599450167857\\
0.99578697142025	3.23666525364003\\
1	3.23694842474737\\
1.00421302857975	3.23722949138598\\
1.01407669841687	3.23787885184626\\
1.02944760952447	3.23886448656319\\
1.05015039090036	3.24013524020681\\
1.0759502564099	3.24161414109954\\
1.10655482138123	3.24319320227474\\
1.14161730068146	3.24472889100368\\
1.18074041209622	3.24603940518216\\
1.22348086995247	3.24690495767249\\
1.26935440491588	3.2470721530755\\
1.31784124978878	3.24626322888595\\
1.36839202814021	3.24419040000403\\
1.42043397868707	3.24057482080341\\
1.47337744475726	3.23516887208906\\
1.52662255524274	3.22777977708246\\
1.55122851719826	3.22348086995247\\
1.57956602131293	3.21851383883955\\
1.63160797185979	3.20744432872378\\
1.68215875021122	3.19450554815272\\
1.72802684620872	3.18074041209622\\
1.73064559508412	3.17994519583842\\
1.77651913004753	3.16460505634119\\
1.81925958790378	3.14850012507437\\
1.83607276533634	3.14161730068146\\
1.85838269931854	3.13238546764527\\
1.89344517861877	3.11680945193059\\
1.91507968566556	3.10655482138123\\
1.9240497435901	3.10226297716481\\
1.94984960909964	3.0894279661692\\
1.97055239047553	3.07863567535049\\
1.97557044614967	3.0759502564099\\
1.98592330158313	3.07041065987214\\
1.99578697142025	3.06503148382799\\
2	3.06270392389989\\
2.00421302857975	3.06035826090706\\
2.01407669841687	3.05479506200451\\
2.02217680332801	3.05015039090036\\
2.02944760952447	3.04596621076705\\
2.05015039090036	3.03376134108495\\
2.05729949772464	3.02944760952447\\
2.0759502564099	3.01802127379134\\
2.08226953140312	3.01407669841687\\
2.09784960342365	3.00421302857975\\
2.10439749883813	3\\
2.10655482138123	2.99860375773917\\
2.11090361721783	2.99578697142025\\
2.12592095555097	2.98592330158313\\
2.14161730068146	2.97539017326827\\
2.14874505580451	2.97055239047553\\
2.17849934386905	2.94984960909964\\
2.18074041209622	2.9482589668908\\
2.21424707796356	2.9240497435901\\
2.22348086995247	2.91719676308383\\
2.25491783213036	2.89344517861877\\
2.26935440491588	2.88223195239398\\
2.29953927068474	2.85838269931854\\
2.31784124978878	2.84351401588268\\
2.34722470335421	2.81925958790378\\
2.36839202814021	2.80130452397782\\
2.39718257854958	2.77651913004753\\
2.42043397868707	2.75597742593203\\
2.44870611126196	2.73064559508412\\
2.47337744475726	2.70800628381696\\
2.50115052670867	2.68215875021122\\
2.52662255524274	2.6579396739033\\
2.55390542863503	2.63160797185979\\
2.57956602131293	2.60637015223557\\
2.60637015223557	2.57956602131293\\
2.63160797185979	2.55390542863504\\
2.65793967390333	2.52662255524274\\
2.68215875021122	2.50115052670871\\
2.70800628381701	2.47337744475726\\
2.73064559508412	2.44870611126202\\
2.75597742593209	2.42043397868707\\
2.77651913004753	2.39718257854966\\
2.8013045239779	2.36839202814021\\
2.81925958790378	2.34722470335431\\
2.84351401588277	2.31784124978878\\
2.85838269931854	2.29953927068486\\
2.88223195239408	2.26935440491588\\
2.89344517861877	2.2549178321305\\
2.91719676308394	2.22348086995247\\
2.9240497435901	2.21424707796371\\
2.94825896689092	2.18074041209622\\
2.94984960909964	2.17849934386922\\
2.97055239047553	2.1487450558047\\
2.9753901732684	2.14161730068146\\
2.98592330158313	2.12592095555117\\
2.99578697142025	2.11090361721803\\
2.9986037577393	2.10655482138123\\
3	2.10439749883834\\
3.00421302857975	2.09784960342386\\
3.01407669841687	2.08226953140334\\
3.01802127379148	2.0759502564099\\
3.02944760952447	2.05729949772488\\
3.03376134108509	2.05015039090036\\
3.04596621076719	2.02944760952447\\
3.05015039090036	2.02217680332826\\
3.05479506200465	2.01407669841687\\
3.0603582609072	2.00421302857975\\
3.06270392390004	2\\
3.06503148382813	1.99578697142025\\
3.07041065987229	1.98592330158313\\
3.0759502564099	1.97557044614994\\
3.07863567535064	1.97055239047553\\
3.08942796616935	1.94984960909964\\
3.10226297716496	1.9240497435901\\
3.10655482138123	1.91507968566588\\
3.11680945193074	1.89344517861877\\
3.13238546764542	1.85838269931854\\
3.14161730068146	1.83607276533671\\
3.14850012507452	1.81925958790378\\
3.16460505634134	1.77651913004753\\
3.17994519583856	1.73064559508412\\
3.18074041209622	1.7280268462092\\
3.19450554815287	1.68215875021122\\
3.20744432872392	1.63160797185979\\
3.21851383883968	1.57956602131293\\
3.22348086995247	1.55122851719899\\
3.22777977708259	1.52662255524274\\
3.23516887208917	1.47337744475726\\
3.24057482080352	1.42043397868707\\
3.24419040000412	1.36839202814021\\
3.24626322888603	1.31784124978878\\
3.24707215307557	1.26935440491588\\
3.24690495767255	1.22348086995247\\
3.24603940518222	1.18074041209622\\
3.24472889100372	1.14161730068146\\
3.24319320227477	1.10655482138123\\
3.24161414109957	1.0759502564099\\
3.24013524020683	1.05015039090036\\
3.23886448656321	1.02944760952447\\
3.23787885184628	1.01407669841687\\
3.23722949138599	1.00421302857975\\
3.23694842474738	1\\
3.23666525364004	0.99578697142025\\
3.23599450167858	0.985923301583135\\
3.23492950614696	0.970552390475529\\
3.23346305198854	0.949849609099638\\
3.23159687999863	0.924049743590099\\
3.22935017336253	0.893445178618774\\
3.22676758178385	0.858382699318543\\
3.22392565615895	0.819259587903779\\
3.22348086995247	0.812911484771052\\
3.22100414384837	0.776519130047526\\
3.21809539695305	0.73064559508412\\
3.21536948385196	0.682158750211225\\
3.2130433164775	0.631607971859787\\
3.21136867440419	0.579566021312925\\
3.21063602067062	0.526622555242743\\
3.21118573787129	0.473377444757257\\
3.21343171887496	0.420433978687075\\
3.21790491968763	0.368392028140213\\
3.22348086995247	0.329444731568191\\
3.22537301130667	0.317841249788775\\
3.23706235947429	0.26935440491588\\
3.25449380896332	0.223480869952474\\
3.26935440491588	0.196991195375426\\
3.28087107855195	0.180740412096221\\
3.31784124978878	0.144579159922082\\
3.32192191780263	0.141617300681457\\
3.36839202814021	0.115818818562759\\
3.39274605592745	0.106554821381226\\
3.42043397868707	0.0979217619865848\\
3.47337744475726	0.0863642331269104\\
3.52662255524274	0.0787623128014256\\
3.55695933249057	0.0759502564099009\\
};
\addplot[fill=mycolor10, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
3.57922062675463	0.223480869952474\\
3.57956602131293	0.22338463486107\\
3.63160797185979	0.214882645107902\\
3.68215875021122	0.212197519284385\\
3.73064559508412	0.214541037177633\\
3.77651913004753	0.221446247641956\\
3.78460280459981	0.223480869952474\\
3.81925958790378	0.233553329288203\\
3.85838269931854	0.250285048322743\\
3.8908455731219	0.26935440491588\\
3.89344517861877	0.271211386391265\\
3.9240497435901	0.298384041854964\\
3.94158943580247	0.317841249788775\\
3.94984960909964	0.329449410808765\\
3.97055239047553	0.363765551165492\\
3.97300990804374	0.368392028140213\\
3.98592330158313	0.399989445730815\\
3.99338468945947	0.420433978687075\\
3.99578697142025	0.429277585082391\\
4	0.445526265816178\\
4.00421302857975	0.462594624624669\\
4.00675068992823	0.473377444757257\\
4.01407669841687	0.518635302148986\\
4.01528037563472	0.526622555242743\\
4.02027533054413	0.579566021312925\\
4.02272483120729	0.631607971859787\\
4.02325783963328	0.682158750211225\\
4.02237986299658	0.73064559508412\\
4.02050830564715	0.776519130047526\\
4.01799383649744	0.819259587903779\\
4.01513287143854	0.858382699318543\\
4.01407669841687	0.871009098413852\\
4.01212776214074	0.893445178618774\\
4.00920870948473	0.924049743590099\\
4.00657297105993	0.949849609099638\\
4.00435443372747	0.970552390475529\\
4.00421302857975	0.971840040703055\\
4.00263038567617	0.985923301583135\\
4.00149990159546	0.99578697142025\\
4.00101188178959	1\\
4.00052087515736	1.00421302857975\\
4	1.00865339368201\\
3.99935424684885	1.01407669841687\\
3.99749890936838	1.02944760952447\\
3.99578697142025	1.04340000311977\\
3.99493442474842	1.05015039090036\\
3.99163137898297	1.0759502564099\\
3.98762841979295	1.10655482138123\\
3.98592330158313	1.11957889786966\\
3.98287355284496	1.14161730068146\\
3.97745756243611	1.18074041209622\\
3.97154472291118	1.22348086995247\\
3.97055239047553	1.23099163717391\\
3.96503911798451	1.26935440491588\\
3.95833058634937	1.31784124978878\\
3.95169830881124	1.36839202814021\\
3.94984960909964	1.38411719009522\\
3.94507723380101	1.42043397868707\\
3.93892609915869	1.47337744475726\\
3.93358552711786	1.52662255524274\\
3.9292007830875	1.57956602131293\\
3.92583165257349	1.63160797185979\\
3.9240497435901	1.66971372692211\\
3.9233904291399	1.68215875021122\\
3.92173873625522	1.73064559508412\\
3.92085128471468	1.77651913004753\\
3.9205051625797	1.81925958790378\\
3.92048481532061	1.85838269931854\\
3.92061149093274	1.89344517861877\\
3.92076032179548	1.9240497435901\\
3.92086373653077	1.94984960909964\\
3.92090328903966	1.97055239047553\\
3.92089403788218	1.98592330158313\\
3.92086619276714	1.99578697142025\\
3.92084837896163	2\\
3.92082676087059	2.00421302857975\\
3.9207602506951	2.01407669841687\\
3.92060763028104	2.02944760952447\\
3.92029414155277	2.05015039090036\\
3.91970098756486	2.0759502564099\\
3.91865515971424	2.10655482138123\\
3.91692342656489	2.14161730068146\\
3.91421430960583	2.18074041209622\\
3.91019091082945	2.22348086995247\\
3.90449529811786	2.26935440491588\\
3.89678219884405	2.31784124978878\\
3.89344517861877	2.33463252586105\\
3.88635566729165	2.36839202814021\\
3.87316983205969	2.42043397868707\\
3.85838269931854	2.47000294696264\\
3.85732147767509	2.47337744475726\\
3.83795856815159	2.52662255524274\\
3.81925958790378	2.57246371761981\\
3.81621731368978	2.57956602131293\\
3.79146564624062	2.63160797185979\\
3.77651913004753	2.66056352699998\\
3.76485587400741	2.68215875021122\\
3.7369051797926	2.73064559508412\\
3.73064559508412	2.74085786627973\\
3.70781940153145	2.77651913004753\\
3.68215875021122	2.81531263199855\\
3.67941978861983	2.81925958790378\\
3.65120973092097	2.85838269931854\\
3.63160797185979	2.88521967157629\\
3.62528737911573	2.89344517861877\\
3.60131484803691	2.9240497435901\\
3.58116670367489	2.94984960909964\\
3.57956602131293	2.95187078009409\\
3.56388067328742	2.97055239047553\\
3.55104951994157	2.98592330158313\\
3.54285321405101	2.99578697142025\\
3.53936014281435	3\\
3.53587130731673	3.00421302857975\\
3.5277180884323	3.01407669841687\\
3.52662255524274	3.0153898715833\\
3.51413846189422	3.02944760952447\\
3.49594086651281	3.05015039090036\\
3.47354002817165	3.0759502564099\\
3.47337744475726	3.07613449954988\\
3.445342099793	3.10655482138123\\
3.42043397868707	3.13399241426093\\
3.41323778314603	3.14161730068146\\
3.3763413119396	3.18074041209622\\
3.36839202814021	3.1891207074644\\
3.33501191894193	3.22348086995247\\
3.31784124978878	3.24110694699182\\
3.28985934623645	3.26935440491588\\
3.26935440491588	3.28985934623645\\
3.2411069469918	3.31784124978878\\
3.22348086995247	3.3350119189419\\
3.18912070746436	3.36839202814021\\
3.18074041209622	3.37634131193955\\
3.14161730068146	3.41323778314596\\
3.13399241426085	3.42043397868707\\
3.10655482138123	3.44534209979291\\
3.07613449954977	3.47337744475726\\
3.0759502564099	3.47354002817156\\
3.05015039090036	3.4959408665127\\
3.02944760952447	3.5141384618941\\
3.01538987158316	3.52662255524274\\
3.01407669841687	3.52771808843218\\
3.00421302857975	3.5358713073166\\
3	3.53936014281423\\
2.99578697142025	3.54285321405089\\
2.98592330158313	3.55104951994144\\
2.97055239047553	3.56388067328728\\
2.95187078009392	3.57956602131293\\
2.94984960909964	3.58116670367475\\
2.9240497435901	3.60131484803676\\
2.89344517861877	3.62528737911556\\
2.88521967157608	3.63160797185979\\
2.85838269931854	3.6512097309208\\
2.81925958790378	3.67941978861965\\
2.81531263199829	3.68215875021122\\
2.77651913004753	3.70781940153127\\
2.74085786627943	3.73064559508412\\
2.73064559508412	3.73690517979241\\
2.68215875021122	3.76485587400722\\
2.66056352699963	3.77651913004753\\
2.63160797185979	3.79146564624044\\
2.57956602131293	3.81621731368959\\
2.57246371761938	3.81925958790378\\
2.52662255524274	3.83795856815142\\
2.47337744475726	3.85732147767492\\
2.47000294696211	3.85838269931854\\
2.42043397868707	3.87316983205955\\
2.36839202814021	3.88635566729151\\
2.33463252586046	3.89344517861877\\
2.31784124978878	3.89678219884394\\
2.26935440491588	3.90449529811776\\
2.22348086995247	3.91019091082938\\
2.18074041209622	3.91421430960577\\
2.14161730068146	3.91692342656485\\
2.10655482138123	3.91865515971422\\
2.0759502564099	3.91970098756485\\
2.05015039090036	3.92029414155277\\
2.02944760952447	3.92060763028104\\
2.01407669841687	3.92076025069512\\
2.00421302857975	3.92082676087061\\
2	3.92084837896165\\
1.99578697142025	3.92086619276716\\
1.98592330158313	3.92089403788221\\
1.97055239047553	3.92090328903969\\
1.94984960909964	3.92086373653081\\
1.9240497435901	3.92076032179553\\
1.89344517861877	3.9206114909328\\
1.85838269931854	3.92048481532068\\
1.81925958790378	3.92050516257978\\
1.77651913004753	3.92085128471477\\
1.73064559508412	3.92173873625532\\
1.68215875021122	3.92339042914001\\
1.66971372692417	3.9240497435901\\
1.63160797185979	3.9258316525736\\
1.57956602131293	3.9292007830876\\
1.52662255524274	3.93358552711796\\
1.47337744475726	3.93892609915879\\
1.42043397868707	3.9450772338011\\
1.38411719009588	3.94984960909964\\
1.36839202814021	3.95169830881132\\
1.31784124978878	3.95833058634944\\
1.26935440491588	3.96503911798457\\
1.2309916371743	3.97055239047553\\
1.22348086995247	3.97154472291123\\
1.18074041209622	3.97745756243616\\
1.14161730068146	3.98287355284499\\
1.1195788978699	3.98592330158313\\
1.10655482138123	3.98762841979298\\
1.0759502564099	3.991631378983\\
1.05015039090036	3.99493442474844\\
1.04340000311991	3.99578697142025\\
1.02944760952447	3.9974989093684\\
1.01407669841687	3.99935424684886\\
1.00865339368211	4\\
1.00421302857975	4.00052087515737\\
1	4.0010118817896\\
0.99578697142025	4.00149990159547\\
0.985923301583135	4.00263038567618\\
0.971840040703101	4.00421302857975\\
0.970552390475529	4.00435443372748\\
0.949849609099638	4.00657297105993\\
0.924049743590099	4.00920870948473\\
0.893445178618774	4.01212776214074\\
0.871009098413713	4.01407669841687\\
0.858382699318543	4.01513287143852\\
0.819259587903779	4.01799383649742\\
0.776519130047526	4.02050830564712\\
0.73064559508412	4.02237986299654\\
0.682158750211225	4.02325783963324\\
0.631607971859787	4.02272483120724\\
0.579566021312925	4.02027533054407\\
0.526622555242743	4.01528037563465\\
0.518635302149424	4.01407669841687\\
0.473377444757257	4.00675068992815\\
0.462594624624992	4.00421302857975\\
0.4455262658165	4\\
0.42927758508271	3.99578697142025\\
0.420433978687075	3.99338468945938\\
0.399989445731055	3.98592330158313\\
0.368392028140213	3.97300990804364\\
0.363765551165679	3.97055239047553\\
0.329449410808938	3.94984960909964\\
0.317841249788775	3.94158943580235\\
0.298384041855098	3.9240497435901\\
0.271211386391387	3.89344517861877\\
0.26935440491588	3.89084557312172\\
0.250285048322841	3.85838269931854\\
0.233553329288293	3.81925958790378\\
0.223480869952474	3.7846028045995\\
0.221446247642033	3.77651913004753\\
0.214541037177706	3.73064559508412\\
0.212197519284457	3.68215875021122\\
0.214882645107976	3.63160797185979\\
0.223384634861149	3.57956602131293\\
0.223480869952474	3.57922062675492\\
0.240607734988546	3.52662255524274\\
0.268237705537229	3.47337744475726\\
0.26935440491588	3.47180364877535\\
0.316255657822746	3.42043397868707\\
0.317841249788775	3.41912738646603\\
0.368392028140213	3.38730625963731\\
0.412442650616023	3.36839202814021\\
0.420433978687075	3.36557091663779\\
0.473377444757257	3.35233972917748\\
0.526622555242743	3.34404952761205\\
0.579566021312925	3.33953557163756\\
0.631607971859787	3.33789800623046\\
0.682158750211225	3.3384135228002\\
0.73064559508412	3.34048319955178\\
0.776519130047526	3.3436026941074\\
0.819259587903779	3.34734592610518\\
0.858382699318543	3.35135626035091\\
0.893445178618774	3.35534109239062\\
0.924049743590099	3.35906717454397\\
0.949849609099638	3.36235521248972\\
0.970552390475529	3.36507325464971\\
0.985923301583135	3.36712915667268\\
0.995265379333158	3.36839202814021\\
0.99578697142025	3.36847147551648\\
1	3.3691140999978\\
1.00421302857975	3.36975863554119\\
1.01407669841687	3.37127447929623\\
1.02944760952447	3.37365292121446\\
1.05015039090036	3.3768791613795\\
1.0759502564099	3.38091796840912\\
1.10655482138123	3.38570259174636\\
1.14161730068146	3.39112447065107\\
1.18074041209622	3.39702543853253\\
1.22348086995247	3.4031940343424\\
1.26935440491588	3.40936720902068\\
1.31784124978878	3.41523821647213\\
1.36805078504297	3.42043397868707\\
1.36839202814021	3.42047744873044\\
1.42043397868707	3.42550095477231\\
1.47337744475726	3.42898643853745\\
1.52662255524274	3.43058192141991\\
1.57956602131293	3.43000373386386\\
1.63160797185979	3.42706044444091\\
1.68215875021122	3.42167189228512\\
1.69028265373539	3.42043397868707\\
1.73064559508412	3.41501062348019\\
1.77651913004753	3.40679950696771\\
1.81925958790378	3.39713200281054\\
1.85838269931854	3.38641631821182\\
1.89344517861877	3.37515540888905\\
1.91222488905298	3.36839202814021\\
1.9240497435901	3.36459931349285\\
1.94984960909964	3.35567637800693\\
1.97055239047553	3.34791376663573\\
1.98592330158313	3.34178531911191\\
1.99578697142025	3.33768210691227\\
2	3.33588779355622\\
2.00421302857975	3.33406807575165\\
2.01407669841687	3.32970658228773\\
2.02944760952447	3.32261913093082\\
2.03938741608569	3.31784124978878\\
2.05015039090036	3.31318709855117\\
2.0759502564099	3.3014135148807\\
2.10655482138123	3.28624093761452\\
2.13768313521802	3.26935440491588\\
2.14161730068146	3.26734507565126\\
2.18074041209622	3.24632680148491\\
2.21910998896127	3.22348086995247\\
2.22348086995247	3.2209537864609\\
2.26935440491588	3.19309304789857\\
2.28836171612136	3.18074041209622\\
2.31784124978878	3.16166888701728\\
2.34729790866255	3.14161730068146\\
2.36839202814021	3.12706657711213\\
2.39727357519904	3.10655482138123\\
2.42043397868707	3.08962719598944\\
2.43897871120329	3.0759502564099\\
2.47253883658155	3.05015039090036\\
2.47337744475726	3.0494932145389\\
2.49950769868532	3.02944760952447\\
2.51856237541631	3.01407669841687\\
2.52662255524274	3.00739730187903\\
2.53067049071888	3.00421302857975\\
2.53599899085521	3\\
2.54126194512333	2.99578697142025\\
2.55333872360999	2.98592330158313\\
2.57152154868001	2.97055239047553\\
2.57956602131293	2.96363236183349\\
2.59607777520825	2.94984960909964\\
2.62554207774347	2.9240497435901\\
2.63160797185979	2.91863387644891\\
2.66011556132561	2.89344517861877\\
2.68215875021122	2.8731224758612\\
2.69818137082262	2.85838269931854\\
2.73064559508412	2.82746768565237\\
2.73920598786814	2.81925958790378\\
2.77651913004753	2.78255060073188\\
2.78255060073188	2.77651913004753\\
2.81925958790378	2.73920598786816\\
2.82746768565239	2.73064559508412\\
2.85838269931854	2.69818137082266\\
2.87312247586124	2.68215875021122\\
2.89344517861877	2.66011556132566\\
2.91863387644897	2.63160797185979\\
2.9240497435901	2.62554207774354\\
2.94984960909964	2.59607777520834\\
2.96363236183357	2.57956602131293\\
2.97055239047553	2.57152154868011\\
2.98592330158313	2.5533387236101\\
2.99578697142025	2.54126194512345\\
3	2.53599899085533\\
3.00421302857975	2.53067049071901\\
3.00739730187913	2.52662255524274\\
3.01407669841687	2.51856237541644\\
3.02944760952447	2.49950769868546\\
3.04949321453902	2.47337744475726\\
3.05015039090036	2.4725388365817\\
3.0759502564099	2.43897871120346\\
3.08962719598958	2.42043397868707\\
3.10655482138123	2.39727357519924\\
3.12706657711228	2.36839202814021\\
3.14161730068146	2.34729790866279\\
3.16166888701745	2.31784124978878\\
3.18074041209622	2.28836171612163\\
3.19309304789875	2.26935440491588\\
3.22095378646109	2.22348086995247\\
3.22348086995247	2.21910998896159\\
3.24632680148511	2.18074041209622\\
3.26734507565146	2.14161730068146\\
3.26935440491588	2.13768313521842\\
3.28624093761474	2.10655482138123\\
3.30141351488092	2.0759502564099\\
3.31318709855138	2.05015039090036\\
3.31784124978878	2.03938741608619\\
3.32261913093107	2.02944760952447\\
3.32970658228797	2.01407669841687\\
3.33406807575188	2.00421302857975\\
3.33588779355645	2\\
3.33768210691251	1.99578697142025\\
3.34178531911215	1.98592330158313\\
3.34791376663596	1.97055239047553\\
3.35567637800716	1.94984960909964\\
3.36459931349307	1.9240497435901\\
3.36839202814021	1.91222488905369\\
3.37515540888931	1.89344517861877\\
3.38641631821207	1.85838269931854\\
3.39713200281078	1.81925958790378\\
3.40679950696794	1.77651913004753\\
3.41501062348041	1.73064559508412\\
3.42043397868707	1.69028265373705\\
3.42167189228537	1.68215875021122\\
3.42706044444115	1.63160797185979\\
3.43000373386408	1.57956602131293\\
3.43058192142011	1.52662255524274\\
3.42898643853764	1.47337744475726\\
3.42550095477247	1.42043397868707\\
3.4204774487306	1.36839202814021\\
3.42043397868707	1.36805078504179\\
3.41523821647225	1.31784124978878\\
3.40936720902078	1.26935440491588\\
3.40319403434249	1.22348086995247\\
3.3970254385326	1.18074041209622\\
3.39112447065113	1.14161730068146\\
3.38570259174641	1.10655482138123\\
3.38091796840916	1.0759502564099\\
3.37687916137953	1.05015039090036\\
3.37365292121448	1.02944760952447\\
3.37127447929625	1.01407669841687\\
3.36975863554121	1.00421302857975\\
3.36911409999782	1\\
3.36847147551649	0.99578697142025\\
3.36839202814021	0.995265379333053\\
3.36712915667269	0.985923301583135\\
3.36507325464972	0.970552390475529\\
3.36235521248972	0.949849609099638\\
3.35906717454397	0.924049743590099\\
3.35534109239061	0.893445178618774\\
3.35135626035089	0.858382699318543\\
3.34734592610515	0.819259587903779\\
3.34360269410736	0.776519130047526\\
3.34048319955173	0.73064559508412\\
3.33841352280014	0.682158750211225\\
3.33789800623039	0.631607971859787\\
3.33953557163749	0.579566021312925\\
3.34404952761196	0.526622555242743\\
3.35233972917739	0.473377444757257\\
3.36557091663768	0.420433978687075\\
3.36839202814021	0.412442650615734\\
3.38730625963719	0.368392028140213\\
3.4191273864659	0.317841249788775\\
3.42043397868707	0.31625565782259\\
3.47180364877519	0.26935440491588\\
3.47337744475726	0.268237705537116\\
3.52662255524274	0.24060773498845\\
3.57922062675463	0.223480869952474\\
};
\addplot[fill=mycolor11, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
3.67564890075743	0.420433978687075\\
3.68215875021122	0.419506628409966\\
3.6882164788828	0.420433978687075\\
3.73064559508412	0.428736011675807\\
3.77651913004753	0.455269224939305\\
3.79513748490803	0.473377444757257\\
3.81925958790378	0.50648158923828\\
3.82978884966109	0.526622555242743\\
3.84777980645251	0.579566021312925\\
3.85758105144829	0.631607971859787\\
3.85838269931854	0.6429616538345\\
3.86064433906896	0.682158750211225\\
3.85967131841354	0.73064559508412\\
3.85838269931854	0.746182106732197\\
3.85532065931585	0.776519130047526\\
3.84833703014938	0.819259587903779\\
3.83993079693766	0.858382699318543\\
3.83091793765104	0.893445178618774\\
3.8220033426555	0.924049743590099\\
3.81925958790378	0.932737553494519\\
3.81196597138857	0.949849609099638\\
3.80259323042334	0.970552390475529\\
3.79531258055863	0.985923301583135\\
3.79050165030036	0.99578697142025\\
3.78841454186848	1\\
3.78630845388434	1.00421302857975\\
3.78130462023786	1.01407669841687\\
3.77651913004753	1.02331246683333\\
3.77134815383419	1.02944760952447\\
3.75339588724871	1.05015039090036\\
3.73064559508412	1.07535850540007\\
3.72897031367475	1.0759502564099\\
3.68215875021122	1.09220753672867\\
3.64361629459839	1.0759502564099\\
3.63160797185979	1.07084469673421\\
3.6149096759361	1.05015039090036\\
3.59862074787827	1.02944760952447\\
3.58681600962731	1.01407669841687\\
3.57956602131293	1.00446167489554\\
3.57945297438571	1.00421302857975\\
3.57755099384826	1\\
3.57566238051009	0.99578697142025\\
3.57129429617021	0.985923301583135\\
3.56464309801574	0.970552390475529\\
3.55600329625874	0.949849609099638\\
3.54579051115778	0.924049743590099\\
3.53455396327164	0.893445178618774\\
3.52662255524274	0.869455968302565\\
3.52398786163404	0.858382699318543\\
3.51599002388445	0.819259587903779\\
3.50913429533505	0.776519130047526\\
3.50430986039083	0.73064559508412\\
3.50256347060014	0.682158750211225\\
3.50512945670583	0.631607971859787\\
3.51348070976887	0.579566021312925\\
3.52662255524274	0.5356288684446\\
3.53047719897191	0.526622555242743\\
3.56604716175269	0.473377444757257\\
3.57956602131293	0.459265272066477\\
3.63160797185979	0.428425373555642\\
3.67564890075743	0.420433978687075\\
};
\addplot[fill=mycolor11, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.535628868445059	3.52662255524274\\
0.579566021312925	3.513480709769\\
0.631607971859787	3.50512945670594\\
0.682158750211225	3.50256347060024\\
0.73064559508412	3.50430986039091\\
0.776519130047526	3.50913429533511\\
0.819259587903779	3.51599002388449\\
0.858382699318543	3.52398786163408\\
0.869455968302452	3.52662255524274\\
0.893445178618774	3.53455396327167\\
0.924049743590099	3.54579051115779\\
0.949849609099638	3.55600329625873\\
0.970552390475529	3.56464309801572\\
0.985923301583135	3.57129429617018\\
0.99578697142025	3.57566238051006\\
1	3.57755099384822\\
1.00421302857975	3.57945297438568\\
1.00446167489563	3.57956602131293\\
1.01407669841687	3.58681600962724\\
1.02944760952447	3.59862074787819\\
1.05015039090036	3.614909675936\\
1.07084469673436	3.63160797185979\\
1.0759502564099	3.64361629459802\\
1.09220753672884	3.68215875021122\\
1.0759502564099	3.72897031367516\\
1.07535850540022	3.73064559508412\\
1.05015039090036	3.75339588724882\\
1.02944760952447	3.77134815383427\\
1.02331246683342	3.77651913004753\\
1.01407669841687	3.78130462023791\\
1.00421302857975	3.78630845388438\\
1	3.78841454186851\\
0.99578697142025	3.79050165030039\\
0.985923301583135	3.79531258055865\\
0.970552390475529	3.80259323042336\\
0.949849609099638	3.81196597138857\\
0.932737553494514	3.81925958790378\\
0.924049743590099	3.8220033426555\\
0.893445178618774	3.83091793765102\\
0.858382699318543	3.83993079693763\\
0.819259587903779	3.84833703014933\\
0.776519130047526	3.85532065931579\\
0.746182106731468	3.85838269931854\\
0.73064559508412	3.85967131841347\\
0.682158750211225	3.86064433906889\\
0.642961653836042	3.85838269931854\\
0.631607971859787	3.85758105144817\\
0.579566021312925	3.84777980645238\\
0.526622555242743	3.82978884966094\\
0.506481589238567	3.81925958790378\\
0.473377444757257	3.79513748490781\\
0.455269224939523	3.77651913004753\\
0.428736011676023	3.73064559508412\\
0.420433978687075	3.68821647888168\\
0.419506628410138	3.68215875021122\\
0.420433978687075	3.67564890075864\\
0.428425373555862	3.63160797185979\\
0.459265272066705	3.57956602131293\\
0.473377444757257	3.56604716175291\\
0.526622555242743	3.5304771989721\\
0.535628868445059	3.52662255524274\\
};
\addplot[fill=mycolor9, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
5.68142760310371	0.0759502564099009\\
5.68215875021122	0.0758503651698236\\
5.73064559508412	0.071018579647295\\
5.77651913004753	0.0680940514085181\\
5.81925958790378	0.0665587993831999\\
5.85838269931854	0.0660571340087091\\
5.89344517861877	0.0663163595051829\\
5.9240497435901	0.0671020770363321\\
5.94984960909964	0.0681940357169214\\
5.97055239047553	0.0693774354500893\\
5.98592330158314	0.0704477804724722\\
5.99578697142025	0.0712269120130841\\
6	0.0715827935792519\\
6.00421302857975	0.0719529544545611\\
6.01407669841687	0.0728773757632677\\
6.02944760952447	0.0744890278505115\\
6.04155664718607	0.0759502564099009\\
6.05015039090036	0.0770549622639425\\
6.0759502564099	0.0810087619803217\\
6.10655482138123	0.0869438592756584\\
6.14161730068146	0.0959396935525537\\
6.17211914940148	0.106554821381226\\
6.18074041209622	0.11019061218006\\
6.22348086995247	0.135026560045297\\
6.23172961910309	0.141617300681457\\
6.26569487529865	0.180740412096221\\
6.26935440491588	0.187002553086198\\
6.28600409036609	0.223480869952474\\
6.2984660296803	0.26935440491588\\
6.30579677702873	0.317841249788775\\
6.30955762802375	0.368392028140213\\
6.31077390677113	0.420433978687075\\
6.31015674464106	0.473377444757257\\
6.30822587793926	0.526622555242743\\
6.30537984428505	0.579566021312925\\
6.30193658788977	0.631607971859787\\
6.29815664993172	0.682158750211225\\
6.29425585257795	0.73064559508412\\
6.29041172198247	0.776519130047526\\
6.28676648755918	0.819259587903779\\
6.2834286833992	0.858382699318543\\
6.28047482117953	0.893445178618774\\
6.27795212298834	0.924049743590099\\
6.27588281711493	0.949849609099638\\
6.27427000167217	0.970552390475529\\
6.27310461587443	0.985923301583135\\
6.27237273207905	0.99578697142025\\
6.2720641700518	1\\
6.27175812017705	1.00421302857975\\
6.27105177278323	1.01407669841687\\
6.26998113901905	1.02944760952447\\
6.26935440491588	1.03896102086803\\
6.2685739135638	1.05015039090036\\
6.26690792377974	1.0759502564099\\
6.26512118831105	1.10655482138123\\
6.26336182409679	1.14161730068146\\
6.26181448271521	1.18074041209622\\
6.26070158612234	1.22348086995247\\
6.26028197748245	1.26935440491588\\
6.26084584978171	1.31784124978878\\
6.26270467540174	1.36839202814021\\
6.26617486194487	1.42043397868707\\
6.26935440491588	1.45287307771336\\
6.27146385345414	1.47337744475726\\
6.27866710420519	1.52662255524274\\
6.28803407081032	1.57956602131293\\
6.29955974645459	1.63160797185979\\
6.31307914861117	1.68215875021122\\
6.31784124978878	1.69832849183633\\
6.32785700301786	1.73064559508412\\
6.3434293075103	1.77651913004753\\
6.35932643151579	1.81925958790378\\
6.36839202814021	1.84268342038975\\
6.37468292522676	1.85838269931854\\
6.38871208831942	1.89344517861877\\
6.40115549565037	1.9240497435901\\
6.41166848562737	1.94984960909964\\
6.42004648648878	1.97055239047553\\
6.42043397868707	1.9715389964533\\
6.42604562508223	1.98592330158313\\
6.42983084914289	1.99578697142025\\
6.43143182274063	2\\
6.43302265728528	2.00421302857975\\
6.43670483345566	2.01407669841687\\
6.44231264571295	2.02944760952447\\
6.44957924032104	2.05015039090036\\
6.45809930603979	2.0759502564099\\
6.4673063855281	2.10655482138123\\
6.47337744475726	2.13000509339213\\
6.47637416443573	2.14161730068146\\
6.484294346889	2.18074041209622\\
6.49030839348576	2.22348086995247\\
6.49356023549193	2.26935440491588\\
6.49335093976626	2.31784124978878\\
6.48923169805608	2.36839202814021\\
6.48105822365523	2.42043397868707\\
6.47337744475726	2.45416766981177\\
6.46869008191827	2.47337744475726\\
6.45204711146079	2.52662255524274\\
6.43233337706793	2.57956602131293\\
6.42043397868707	2.60772619349729\\
6.40942218723082	2.63160797185979\\
6.38392485007113	2.68215875021122\\
6.36839202814021	2.71105584219166\\
6.35673524879873	2.73064559508412\\
6.32829737378592	2.77651913004753\\
6.31784124978878	2.79293550755927\\
6.29906721564865	2.81925958790378\\
6.27096282000972	2.85838269931854\\
6.26935440491588	2.86060458014192\\
6.24246032009719	2.89344517861877\\
6.22348086995247	2.91693448476602\\
6.21688400428114	2.9240497435901\\
6.19325709223866	2.94984960909964\\
6.18074041209622	2.96380725371045\\
6.17371100838331	2.97055239047553\\
6.15794962583066	2.98592330158313\\
6.14804919586884	2.99578697142025\\
6.14387072831434	3\\
6.14161730068146	3.00228406583692\\
6.13935737171347	3.00421302857975\\
6.12795707120619	3.01407669841687\\
6.11070991967508	3.02944760952447\\
6.10655482138123	3.03322811975345\\
6.08495915775134	3.05015039090036\\
6.0759502564099	3.05746430289273\\
6.05015039090036	3.07580667831867\\
6.04991898348147	3.0759502564099\\
6.02944760952447	3.08901835432191\\
6.01407669841687	3.09793307284238\\
6.00421302857975	3.10322628483153\\
6	3.10538071870919\\
5.99762384464991	3.10655482138123\\
5.99578697142025	3.10746586398239\\
5.98592330158314	3.11207399795932\\
5.97055239047553	3.11848365763444\\
5.94984960909964	3.12549845773762\\
5.9240497435901	3.13128722281996\\
5.89344517861877	3.13307603943668\\
5.85838269931854	3.12651405645437\\
5.82276855652088	3.10655482138123\\
5.81925958790378	3.10431773836189\\
5.79363160657016	3.0759502564099\\
5.77651913004753	3.05376093585021\\
5.77456367627231	3.05015039090036\\
5.76383605991489	3.02944760952447\\
5.75639486668548	3.01407669841687\\
5.75182750544699	3.00421302857975\\
5.74992248157356	3\\
5.74804362078489	2.99578697142025\\
5.74374249499122	2.98592330158313\\
5.73729369408629	2.97055239047553\\
5.73064559508412	2.95398216845829\\
5.72930984693886	2.94984960909964\\
5.72117082316419	2.9240497435901\\
5.71200576011257	2.89344517861877\\
5.70205470955464	2.85838269931854\\
5.69152613378916	2.81925958790378\\
5.68215875021122	2.78284293712435\\
5.68077344330124	2.77651913004753\\
5.67080204224883	2.73064559508412\\
5.66065074003012	2.68215875021122\\
5.65045132811384	2.63160797185979\\
5.64032750942409	2.57956602131293\\
5.63160797185979	2.53328889496154\\
5.63048570268925	2.52662255524274\\
5.62158621613552	2.47337744475726\\
5.61300933968233	2.42043397868707\\
5.60480704803748	2.36839202814021\\
5.5970052405887	2.31784124978878\\
5.58961200993601	2.26935440491588\\
5.58262982709495	2.22348086995247\\
5.57956602131293	2.20375574097034\\
5.57631786042079	2.18074041209622\\
5.57066996968458	2.14161730068146\\
5.56551983454256	2.10655482138123\\
5.56092871355117	2.0759502564099\\
5.55697153607079	2.05015039090036\\
5.55372909235228	2.02944760952447\\
5.55127877130907	2.01407669841687\\
5.54968569714888	2.00421302857975\\
5.54900011905418	2\\
5.54831139158062	1.99578697142025\\
5.54668631347146	1.98592330158313\\
5.5441174008953	1.97055239047553\\
5.54058345827149	1.94984960909964\\
5.53605335341975	1.9240497435901\\
5.53048653798175	1.89344517861877\\
5.52662255524274	1.87329851094486\\
5.52405193625642	1.85838269931854\\
5.51691414182466	1.81925958790378\\
5.50877751725854	1.77651913004753\\
5.49965852338584	1.73064559508412\\
5.48961298672178	1.68215875021122\\
5.47874742511698	1.63160797185979\\
5.47337744475726	1.60802197691106\\
5.46768267630879	1.57956602131293\\
5.45666949672426	1.52662255524274\\
5.44555860248193	1.47337744475726\\
5.43459554956735	1.42043397868707\\
5.42402008493785	1.36839202814021\\
5.42043397868707	1.35083198032186\\
5.41442678481317	1.31784124978878\\
5.40579656070134	1.26935440491588\\
5.39802952635237	1.22348086995247\\
5.39118806084155	1.18074041209622\\
5.3852925611288	1.14161730068146\\
5.38032851380817	1.10655482138123\\
5.37625564626838	1.0759502564099\\
5.37301784599229	1.05015039090036\\
5.37055283394464	1.02944760952447\\
5.36880089189279	1.01407669841687\\
5.36839202814021	1.01038967205187\\
5.36773775481744	1.00421302857975\\
5.36729843633766	1\\
5.36686406032849	0.99578697142025\\
5.36586650241991	0.985923301583135\\
5.36436658414505	0.970552390475529\\
5.36245259892428	0.949849609099638\\
5.36024025269129	0.924049743590099\\
5.3578684224421	0.893445178618774\\
5.35549375659642	0.858382699318543\\
5.35328455957444	0.819259587903779\\
5.35141462664654	0.776519130047526\\
5.35005795048768	0.73064559508412\\
5.34938540806371	0.682158750211225\\
5.34956463941856	0.631607971859787\\
5.35076440053894	0.579566021312925\\
5.35316484312444	0.526622555242743\\
5.35697567345414	0.473377444757257\\
5.36246534192655	0.420433978687075\\
5.36839202814021	0.378862485180896\\
5.37005431384262	0.368392028140213\\
5.38048289153046	0.317841249788775\\
5.39443697614374	0.26935440491588\\
5.41331088678466	0.223480869952474\\
5.42043397868707	0.210197772814707\\
5.44039920269403	0.180740412096221\\
5.47337744475726	0.146841349215974\\
5.48022334149101	0.141617300681457\\
5.52662255524274	0.114394925508651\\
5.54604039816548	0.106554821381226\\
5.57956602131293	0.0953989688169962\\
5.63160797185979	0.0835245651738318\\
5.68142760310371	0.0759502564099009\\
};
\addplot[fill=mycolor10, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
5.68529523120315	0.223480869952474\\
5.73064559508412	0.209684222229778\\
5.77651913004753	0.200843980823382\\
5.81925958790378	0.196433453846952\\
5.85838269931854	0.195376439097663\\
5.89344517861877	0.19682530838279\\
5.9240497435901	0.200025844716834\\
5.94984960909964	0.204242100123803\\
5.97055239047553	0.208730840650564\\
5.98592330158314	0.212763858356368\\
5.99578697142025	0.215692783969839\\
6	0.21702974532008\\
6.00421302857975	0.218420091365621\\
6.01407669841687	0.221892291108651\\
6.01818471391692	0.223480869952474\\
6.02944760952447	0.22846906983609\\
6.05015039090036	0.239163419841718\\
6.0759502564099	0.255519841881172\\
6.09356907717906	0.26935440491588\\
6.10655482138123	0.282282187727487\\
6.1346333611441	0.317841249788775\\
6.14161730068146	0.330159101907736\\
6.15927888662861	0.368392028140213\\
6.17465325871827	0.420433978687075\\
6.18074041209622	0.455181675003181\\
6.1834930473902	0.473377444757257\\
6.1875585098421	0.526622555242743\\
6.18839962766318	0.579566021312925\\
6.18683448004755	0.631607971859787\\
6.18350508235043	0.682158750211225\\
6.18074041209622	0.711487238359808\\
6.17879635174252	0.73064559508412\\
6.17301728114152	0.776519130047526\\
6.16677701891829	0.819259587903779\\
6.16041891996487	0.858382699318543\\
6.15424150799474	0.893445178618774\\
6.14850430941089	0.924049743590099\\
6.14343065836138	0.949849609099638\\
6.14161730068146	0.958821644613977\\
6.13900821051399	0.970552390475529\\
6.13552181081674	0.985923301583135\\
6.13324440002203	0.99578697142025\\
6.13226217281479	1\\
6.13127429417068	1.00421302857975\\
6.12893943264977	1.01407669841687\\
6.12523981536979	1.02944760952447\\
6.12014005094398	1.05015039090036\\
6.11359813184827	1.0759502564099\\
6.10655482138123	1.1029075202452\\
6.10548043007547	1.10655482138123\\
6.0950528620047	1.14161730068146\\
6.08290006539588	1.18074041209622\\
6.0759502564099	1.20267570562088\\
6.06830172116367	1.22348086995247\\
6.05098995924101	1.26935440491588\\
6.05015039090036	1.27160355316314\\
6.02973278953015	1.31784124978878\\
6.02944760952447	1.31849721535186\\
6.01407669841687	1.34935402102691\\
6.00421302857975	1.36638996495909\\
6.00296439593615	1.36839202814021\\
6	1.3735732515003\\
5.99578697142025	1.38059249848703\\
5.98592330158314	1.39565885618463\\
5.97055239047553	1.41571775633426\\
5.96617567121661	1.42043397868707\\
5.94984960909964	1.43889800640122\\
5.9240497435901	1.45998477808695\\
5.89731152933306	1.47337744475726\\
5.89344517861877	1.4754033112798\\
5.85838269931854	1.48285340114589\\
5.81925958790378	1.478473093863\\
5.80780308063345	1.47337744475726\\
5.77651913004753	1.46097490031541\\
5.73064559508412	1.42778564356498\\
5.72388886225099	1.42043397868707\\
5.68215875021122	1.37736596427091\\
5.67588672014162	1.36839202814021\\
5.63984940378393	1.31784124978878\\
5.63160797185979	1.30632225799736\\
5.61142894831087	1.26935440491588\\
5.58726037764672	1.22348086995247\\
5.57956602131293	1.2084442139486\\
5.56813980587109	1.18074041209622\\
5.55275764787596	1.14161730068146\\
5.53982458186718	1.10655482138123\\
5.52922686753403	1.0759502564099\\
5.52662255524274	1.06808373707922\\
5.52153970334978	1.05015039090036\\
5.5159416889947	1.02944760952447\\
5.51196585678324	1.01407669841687\\
5.50949634238834	1.00421302857975\\
5.50846116318383	1\\
5.50743776838763	0.99578697142025\\
5.50508802583007	0.985923301583135\\
5.50155631086131	0.970552390475529\\
5.497051953082	0.949849609099638\\
5.49184881316963	0.924049743590099\\
5.48627529807614	0.893445178618774\\
5.48070225098775	0.858382699318543\\
5.47553007938858	0.819259587903779\\
5.47337744475726	0.79829732898783\\
5.47137448774603	0.776519130047526\\
5.46854248612416	0.73064559508412\\
5.46723791416559	0.682158750211225\\
5.46787571352943	0.631607971859787\\
5.47090565293406	0.579566021312925\\
5.47337744475726	0.557209108783829\\
5.4771647219661	0.526622555242743\\
5.48750645125959	0.473377444757257\\
5.50260264373064	0.420433978687075\\
5.52371994134795	0.368392028140213\\
5.52662255524274	0.362874904596014\\
5.5559046373239	0.317841249788775\\
5.57956602131293	0.290582109254799\\
5.60376651334784	0.26935440491588\\
5.63160797185979	0.249802018925795\\
5.68215875021122	0.224581528690502\\
5.68529523120315	0.223480869952474\\
};
\addplot[fill=mycolor11, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
5.70988831939701	0.420433978687075\\
5.73064559508412	0.404320012028045\\
5.77651913004753	0.381727208853594\\
5.81925958790378	0.371357025200442\\
5.85838269931854	0.370526414149155\\
5.89344517861877	0.377051049941121\\
5.9240497435901	0.388875521959577\\
5.94984960909964	0.403849023315613\\
5.97055239047553	0.419643894977094\\
5.97142926574179	0.420433978687075\\
5.98592330158314	0.43824885516269\\
5.99578697142025	0.452070691253734\\
6	0.458417904682737\\
6.00421302857975	0.465044838050086\\
6.00920118603615	0.473377444757257\\
6.01407669841687	0.485735267743597\\
6.02834341035029	0.526622555242743\\
6.02944760952447	0.532718796728109\\
6.0369523903206	0.579566021312925\\
6.03884177962129	0.631607971859787\\
6.03575068513986	0.682158750211225\\
6.02944760952447	0.727306234560763\\
6.02894575440133	0.73064559508412\\
6.01882013832376	0.776519130047526\\
6.01407669841687	0.7935837646562\\
6.00643346995416	0.819259587903779\\
6.00421302857975	0.825677773380898\\
6	0.837363728926423\\
5.99578697142025	0.848708359287941\\
5.99202975511139	0.858382699318543\\
5.98592330158314	0.872554746282544\\
5.97609557078413	0.893445178618774\\
5.97055239047553	0.904340133022849\\
5.95911511079294	0.924049743590099\\
5.94984960909964	0.939052370522607\\
5.94178092747147	0.949849609099638\\
5.92553074081854	0.970552390475529\\
5.9240497435901	0.972376458288402\\
5.90947726729599	0.985923301583135\\
5.89855138480921	0.99578697142025\\
5.89380401478986	1\\
5.89344517861877	1.00031626167987\\
5.88642200441838	1.00421302857975\\
5.8683317622553	1.01407669841687\\
5.85838269931854	1.01938196232799\\
5.81925958790378	1.0261769955505\\
5.77651913004753	1.01690607223661\\
5.77210083901188	1.01407669841687\\
5.75698738619369	1.00421302857975\\
5.75063793560687	1\\
5.74435333064744	0.99578697142025\\
5.73064559508412	0.986436486622878\\
5.73020208017472	0.985923301583135\\
5.71726872479327	0.970552390475529\\
5.7007271254419	0.949849609099638\\
5.68215875021122	0.924859281073123\\
5.68173823083376	0.924049743590099\\
5.66707632968536	0.893445178618774\\
5.65235519569998	0.858382699318543\\
5.63862327021451	0.819259587903779\\
5.63160797185979	0.793726275430198\\
5.62795792496742	0.776519130047526\\
5.62127447405847	0.73064559508412\\
5.61796799294879	0.682158750211225\\
5.61896466009497	0.631607971859787\\
5.62526531435892	0.579566021312925\\
5.63160797185979	0.552985785703526\\
5.63962300862035	0.526622555242743\\
5.66528455349538	0.473377444757257\\
5.68215875021122	0.448995964121475\\
5.70988831939701	0.420433978687075\\
};
\addplot[fill=mycolor9, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
7.88749371375192	0.0759502564099009\\
7.89344517861877	0.075183618343095\\
7.9240497435901	0.0720306309583492\\
7.94984960909964	0.0699680340874356\\
7.97055239047553	0.0686578493592791\\
7.98592330158314	0.0678668204699145\\
7.99578697142025	0.0674363538865348\\
8	0.0672703083486588\\
8.00421302857975	0.0671147451339146\\
8.01407669841687	0.066790899846619\\
8.02944760952447	0.0663965543204283\\
8.05015039090036	0.0660722299660584\\
8.0759502564099	0.0659933358133422\\
8.10655482138123	0.0663666581590954\\
8.14161730068146	0.0674372954645337\\
8.18074041209622	0.069511786777207\\
8.22348086995247	0.0730071059726607\\
8.2486916917062	0.0759502564099009\\
8.26935440491588	0.0785983489320139\\
8.31784124978878	0.0873988631634373\\
8.36839202814021	0.1012968992125\\
8.3822475567557	0.106554821381226\\
8.42043397868708	0.125056690088073\\
8.44403273844673	0.141617300681457\\
8.47337744475726	0.171243701556954\\
8.48038091497669	0.180740412096221\\
8.50283763993252	0.223480869952474\\
8.51756644936944	0.26935440491588\\
8.52662255524274	0.315264601565351\\
8.52705198401673	0.317841249788775\\
8.53266071966118	0.368392028140213\\
8.53563816025543	0.420433978687075\\
8.53660694839444	0.473377444757257\\
8.53600332474763	0.526622555242743\\
8.53414951841915	0.579566021312925\\
8.53129839959218	0.631607971859787\\
8.52766199857368	0.682158750211225\\
8.52662255524274	0.694039465569357\\
8.52336133882486	0.73064559508412\\
8.51862724980545	0.776519130047526\\
8.51366575388647	0.819259587903779\\
8.50865816131227	0.858382699318543\\
8.50378609069043	0.893445178618774\\
8.49922940366493	0.924049743590099\\
8.49516162168296	0.949849609099638\\
8.49174332100219	0.970552390475529\\
8.48911426930013	0.985923301583135\\
8.48738542124386	0.99578697142025\\
8.48663689550212	1\\
8.48588227557659	1.00421302857975\\
8.4840914796453	1.01407669841687\\
8.48123257855209	1.02944760952447\\
8.47724729003044	1.05015039090036\\
8.47337744475726	1.06948652995208\\
8.47201625847093	1.0759502564099\\
8.46533441541467	1.10655482138123\\
8.45721325884628	1.14161730068146\\
8.44752188508427	1.18074041209622\\
8.43610936173264	1.22348086995247\\
8.42280326953392	1.26935440491588\\
8.42043397868708	1.27719184091785\\
8.40686939904995	1.31784124978878\\
8.38852765824624	1.36839202814021\\
8.36839202814021	1.41872411722397\\
8.36761560952303	1.42043397868707\\
8.34267383675084	1.47337744475726\\
8.31784124978878	1.52107411745168\\
8.31448078474372	1.52662255524274\\
8.28106213392756	1.57956602131293\\
8.26935440491588	1.59706233422108\\
8.24191131486995	1.63160797185979\\
8.22348086995247	1.6538964073538\\
8.19530378332086	1.68215875021122\\
8.18074041209622	1.69649032606387\\
8.14161730068146	1.72817881307636\\
8.13795474230936	1.73064559508412\\
8.10655482138123	1.75201019802213\\
8.0759502564099	1.76908295938986\\
8.06007114106222	1.77651913004753\\
8.05015039090036	1.78129247966693\\
8.02944760952447	1.78985916549534\\
8.01407669841687	1.79540891726585\\
8.00421302857975	1.79862495149187\\
8	1.79991880936923\\
7.99578697142025	1.80116574223826\\
7.98592330158314	1.8039045800733\\
7.97055239047553	1.80768057133941\\
7.94984960909964	1.81185019154967\\
7.9240497435901	1.81562577870336\\
7.89344517861877	1.818117267441\\
7.85838269931854	1.8183464954829\\
7.81925958790378	1.81522061370469\\
7.77651913004753	1.80744985608065\\
7.73064559508412	1.79338364480215\\
7.69386839501245	1.77651913004753\\
7.68215875021122	1.77075686276538\\
7.63160797185979	1.73582689673118\\
7.6259117897842	1.73064559508412\\
7.58090471863452	1.68215875021122\\
7.57956602131293	1.68043001953786\\
7.54974252101958	1.63160797185979\\
7.52676413012205	1.57956602131293\\
7.52662255524274	1.5791633000968\\
7.51125493544489	1.52662255524274\\
7.50059738979774	1.47337744475726\\
7.49370809362234	1.42043397868707\\
7.4896860396736	1.36839202814021\\
7.48779152723717	1.31784124978878\\
7.48742689530853	1.26935440491588\\
7.48811537887156	1.22348086995247\\
7.4894806110567	1.18074041209622\\
7.49122805427558	1.14161730068146\\
7.49312892793192	1.10655482138123\\
7.4950068032754	1.0759502564099\\
7.4967268174597	1.05015039090036\\
7.49818733035459	1.02944760952447\\
7.499313758363	1.01407669841687\\
7.50005421771078	1.00421302857975\\
7.50037450605479	1\\
7.50069713685624	0.99578697142025\\
7.50146141505111	0.985923301583135\\
7.5026763402517	0.970552390475529\\
7.50435596728528	0.949849609099638\\
7.50651330168145	0.924049743590099\\
7.50915675714743	0.893445178618774\\
7.51228806050663	0.858382699318543\\
7.51590226616036	0.819259587903779\\
7.51999020775167	0.776519130047526\\
7.52454339693979	0.73064559508412\\
7.52662255524274	0.710578071127843\\
7.52962633551625	0.682158750211225\\
7.53523242363319	0.631607971859787\\
7.54135598659684	0.579566021312925\\
7.54808579725552	0.526622555242743\\
7.55557492332484	0.473377444757257\\
7.56406829670099	0.420433978687075\\
7.57394445363459	0.368392028140213\\
7.57956602131293	0.343057330233837\\
7.58599506013825	0.317841249788775\\
7.60116421215118	0.26935440491588\\
7.62070746100734	0.223480869952474\\
7.63160797185979	0.203783303333453\\
7.64785112745751	0.180740412096221\\
7.68215875021122	0.145603236954493\\
7.6874129101512	0.141617300681457\\
7.73064559508412	0.115677271152064\\
7.75257326481216	0.106554821381226\\
7.77651913004753	0.0981506295790304\\
7.81925958790378	0.0871644917776516\\
7.85838269931854	0.0799675302254939\\
7.88749371375192	0.0759502564099009\\
};
\addplot[fill=mycolor10, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
7.87952845432895	0.223480869952474\\
7.89344517861877	0.218089291330088\\
7.9240497435901	0.208747497686311\\
7.94984960909964	0.202645804644319\\
7.97055239047553	0.198790559855804\\
7.98592330158314	0.196482412207412\\
7.99578697142025	0.195238338647687\\
8	0.194761993634624\\
8.00421302857975	0.194318122882999\\
8.01407669841687	0.193404349191266\\
8.02944760952447	0.192324868049097\\
8.05015039090036	0.191521735439606\\
8.0759502564099	0.191555101825862\\
8.10655482138123	0.193098380517372\\
8.14161730068146	0.196968339226995\\
8.18074041209622	0.204211563911594\\
8.22348086995247	0.216285483637351\\
8.24161555801639	0.223480869952474\\
8.26935440491588	0.236534032343635\\
8.31768680575194	0.26935440491588\\
8.31784124978878	0.269487668513617\\
8.35964897342634	0.317841249788775\\
8.36839202814021	0.331988228288184\\
8.38626212738118	0.368392028140213\\
8.40354851509537	0.420433978687075\\
8.41461264427113	0.473377444757257\\
8.42043397868708	0.522173250708305\\
8.42089752382197	0.526622555242743\\
8.4233511493025	0.579566021312925\\
8.42315157892656	0.631607971859787\\
8.42086999605595	0.682158750211225\\
8.42043397868708	0.687562427370524\\
8.41672826493009	0.73064559508412\\
8.4112946690003	0.776519130047526\\
8.40501526464469	0.819259587903779\\
8.39827659201009	0.858382699318543\\
8.39144642036091	0.893445178618774\\
8.38487491088331	0.924049743590099\\
8.37889023468771	0.949849609099638\\
8.37378984087499	0.970552390475529\\
8.36982890142112	0.985923301583135\\
8.36839202814021	0.991344226563527\\
8.36710532536083	0.99578697142025\\
8.36586874913681	1\\
8.36462033060589	1.00421302857975\\
8.36165092502111	1.01407669841687\\
8.3568922747844	1.02944760952447\\
8.3502260207334	1.05015039090036\\
8.34149567685989	1.0759502564099\\
8.33050995742417	1.10655482138123\\
8.31784124978878	1.13959520530874\\
8.31696172706115	1.14161730068146\\
8.29912155467634	1.18074041209622\\
8.27806739139904	1.22348086995247\\
8.26935440491588	1.2401883532995\\
8.25156583147017	1.26935440491588\\
8.22348086995247	1.31252518146205\\
8.21934579251635	1.31784124978878\\
8.18074041209622	1.36541883322403\\
8.17780065063747	1.36839202814021\\
8.14161730068146	1.40414807789867\\
8.12124665255389	1.42043397868707\\
8.10655482138123	1.43209512796858\\
8.0759502564099	1.45189463479222\\
8.05015039090036	1.46543013504309\\
8.03168681851395	1.47337744475726\\
8.02944760952447	1.47435478168912\\
8.01407669841687	1.47996817460487\\
8.00421302857975	1.48308152012039\\
8	1.48429619742298\\
7.99578697142025	1.48544235909894\\
7.98592330158314	1.48785895017358\\
7.97055239047553	1.49088254482995\\
7.94984960909964	1.49352626506228\\
7.9240497435901	1.4944981180209\\
7.89344517861877	1.49218914163798\\
7.85838269931854	1.48458395989096\\
7.82978428300409	1.47337744475726\\
7.81925958790378	1.46900754135039\\
7.77651913004753	1.44137753175669\\
7.75442686390286	1.42043397868707\\
7.73064559508412	1.3945390332126\\
7.71297166330744	1.36839202814021\\
7.68506812504868	1.31784124978878\\
7.68215875021122	1.31154044992066\\
7.66661704343033	1.26935440491588\\
7.65324743997935	1.22348086995247\\
7.64349414031585	1.18074041209622\\
7.63649622291609	1.14161730068146\\
7.63160797185979	1.10679929523068\\
7.63157809645349	1.10655482138123\\
7.62848822471318	1.0759502564099\\
7.6264225864673	1.05015039090036\\
7.62509383495126	1.02944760952447\\
7.62428525744764	1.01407669841687\\
7.62384282654529	1.00421302857975\\
7.62367157623953	1\\
7.62351076140011	0.99578697142025\\
7.62317442252685	0.985923301583135\\
7.62275971871223	0.970552390475529\\
7.62240413697117	0.949849609099638\\
7.62227229157712	0.924049743590099\\
7.62254144888057	0.893445178618774\\
7.62338986442344	0.858382699318543\\
7.62499021205797	0.819259587903779\\
7.62750940163529	0.776519130047526\\
7.63111524481928	0.73064559508412\\
7.63160797185979	0.72576891995638\\
7.63630311859674	0.682158750211225\\
7.6430950931294	0.631607971859787\\
7.65174554039864	0.579566021312925\\
7.66265277960914	0.526622555242743\\
7.67637978707425	0.473377444757257\\
7.68215875021122	0.45503852005019\\
7.6947338002381	0.420433978687075\\
7.7187499820435	0.368392028140213\\
7.73064559508412	0.347816953243973\\
7.75186768538584	0.317841249788775\\
7.77651913004753	0.289962102423098\\
7.79983923724761	0.26935440491588\\
7.81925958790378	0.254986667474098\\
7.85838269931854	0.232701511940852\\
7.87952845432895	0.223480869952474\\
};
\addplot[fill=mycolor11, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
7.94777171636165	0.368392028140213\\
7.94984960909964	0.367436152812516\\
7.97055239047553	0.359880140519553\\
7.98592330158314	0.355422272737285\\
7.99578697142025	0.353060306278229\\
8	0.352168074062494\\
8.00421302857975	0.351344984237141\\
8.01407669841687	0.34968624261029\\
8.02944760952447	0.347843766690913\\
8.05015039090036	0.346781191321637\\
8.0759502564099	0.347747842340721\\
8.10655482138123	0.352290899382015\\
8.14161730068146	0.362353213892668\\
8.15501870632179	0.368392028140213\\
8.18074041209622	0.382815602738172\\
8.22348086995247	0.418799816145806\\
8.22490851810612	0.420433978687075\\
8.25874657110992	0.473377444757257\\
8.26935440491588	0.498635528675419\\
8.2785823825271	0.526622555242743\\
8.28898619631067	0.579566021312925\\
8.29344952331986	0.631607971859787\\
8.2933200416369	0.682158750211225\\
8.28968369218043	0.73064559508412\\
8.28345211490454	0.776519130047526\\
8.27542010466624	0.819259587903779\\
8.26935440491588	0.845312754697316\\
8.26581110682035	0.858382699318543\\
8.25476935122811	0.893445178618774\\
8.24398348113707	0.924049743590099\\
8.23407406558421	0.949849609099638\\
8.22558582753384	0.970552390475529\\
8.22348086995247	0.975462827076174\\
8.21814510478326	0.985923301583135\\
8.21296854609583	0.99578697142025\\
8.21072171109656	1\\
8.20845344525603	1.00421302857975\\
8.20305902939283	1.01407669841687\\
8.1944179082634	1.02944760952447\\
8.18232491475174	1.05015039090036\\
8.18074041209622	1.05275936010804\\
8.16353773281234	1.0759502564099\\
8.14161730068146	1.1041479903229\\
8.13926817221124	1.10655482138123\\
8.10655482138123	1.13879878054588\\
8.10287798846463	1.14161730068146\\
8.0759502564099	1.16162515636841\\
8.05015039090036	1.17628458801657\\
8.0396784119307	1.18074041209622\\
8.02944760952447	1.18499299099865\\
8.01407669841687	1.18971700659696\\
8.00421302857975	1.1920057180877\\
8	1.1928047679638\\
7.99578697142025	1.19349617137079\\
7.98592330158314	1.19469006012068\\
7.97055239047553	1.1953425062767\\
7.94984960909964	1.19381210622341\\
7.9240497435901	1.18778712213464\\
7.90798146224583	1.18074041209622\\
7.89344517861877	1.17378368475465\\
7.85838269931854	1.14655995395026\\
7.85398923092855	1.14161730068146\\
7.82666067137676	1.10655482138123\\
7.81925958790378	1.09553295987182\\
7.80930434896175	1.0759502564099\\
7.79784660711447	1.05015039090036\\
7.78979096958471	1.02944760952447\\
7.78441882962726	1.01407669841687\\
7.78123063865529	1.00421302857975\\
7.77992862078152	1\\
7.77866165117952	0.99578697142025\\
7.77651913004753	0.988347616749072\\
7.77593855786628	0.985923301583135\\
7.7725215960861	0.970552390475529\\
7.7684671004817	0.949849609099638\\
7.76424916483019	0.924049743590099\\
7.76037732626887	0.893445178618774\\
7.75736148806932	0.858382699318543\\
7.75569001951338	0.819259587903779\\
7.75582403003727	0.776519130047526\\
7.75820838015088	0.73064559508412\\
7.76329870767129	0.682158750211225\\
7.7716039113302	0.631607971859787\\
7.77651913004753	0.610437330557192\\
7.78481240875496	0.579566021312925\\
7.8039980714485	0.526622555242743\\
7.81925958790378	0.494504254079184\\
7.83140498572258	0.473377444757257\\
7.85838269931854	0.436585755294076\\
7.87321651085214	0.420433978687075\\
7.89344517861877	0.402497332671167\\
7.9240497435901	0.381225157908133\\
7.94777171636165	0.368392028140213\\
};
\addplot[fill=mycolor9, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
9.97709184577968	0.106554821381226\\
9.98592330158314	0.103686876725769\\
9.99578697142025	0.100762618022625\\
10	0.0995873854400433\\
10.0072971795539	0.0988782135168852\\
10.0243815568608	0.0975412977108174\\
10.0510047558578	0.09626534243284\\
10.0868630250589	0.0958954020529165\\
10.1315497029498	0.0973386821352472\\
10.1845583644237	0.101615281673077\\
10.2211647793456	0.106554821381226\\
10.245288360011	0.110166884105351\\
10.3130515767316	0.125363760611262\\
10.3627228520737	0.141617300681457\\
10.3870802212774	0.15157940777114\\
10.4410938019508	0.180740412096221\\
10.4665355145568	0.199566823978736\\
10.4939299344303	0.223480869952474\\
10.5311390993625	0.26935440491588\\
10.5505171933753	0.303785856149646\\
10.5581573524809	0.317841249788775\\
10.5788352031952	0.368392028140213\\
10.5934644449643	0.420433978687075\\
10.6035717737235	0.473377444757257\\
10.610209656875	0.526622555242743\\
10.6141344193767	0.579566021312925\\
10.6159149979206	0.631607971859787\\
10.6160011688655	0.682158750211225\\
10.6147669070154	0.73064559508412\\
10.6125377529396	0.776519130047526\\
10.6096074397563	0.819259587903779\\
10.6062470343408	0.858382699318543\\
10.6027087312954	0.893445178618774\\
10.599225814007	0.924049743590099\\
10.5960099559456	0.949849609099638\\
10.5932468543376	0.970552390475529\\
10.5910910932081	0.985923301583135\\
10.5896611362393	0.99578697142025\\
10.5890392936614	1\\
10.5884108331299	1.00421302857975\\
10.5869136075572	1.01407669841687\\
10.5845083097751	1.02944760952447\\
10.5811300230847	1.05015039090036\\
10.5766974199741	1.0759502564099\\
10.5711186540632	1.10655482138123\\
10.5642975994707	1.14161730068146\\
10.5561401838725	1.18074041209622\\
10.5505171933753	1.20622265896643\\
10.5470750651144	1.22348086995247\\
10.5374776052345	1.26935440491588\\
10.5266015113055	1.31784124978878\\
10.5144427691289	1.36839202814021\\
10.5010249968669	1.42043397868707\\
10.4864033439259	1.47337744475726\\
10.470668090156	1.52662255524274\\
10.4665355145568	1.54033103923907\\
10.4551455837041	1.57956602131293\\
10.439375627993	1.63160797185979\\
10.4231730360775	1.68215875021122\\
10.4067656274002	1.73064559508412\\
10.3904133186143	1.77651913004753\\
10.3870802212774	1.78578276352506\\
10.3751724351413	1.81925958790378\\
10.3608400874801	1.85838269931854\\
10.34751675929	1.89344517861877\\
10.3354961112352	1.9240497435901\\
10.3250639881524	1.94984960909964\\
10.3164858381966	1.97055239047553\\
10.3130515767316	1.97874665920758\\
10.3100828322193	1.98592330158313\\
10.305990876695	1.99578697142025\\
10.3042323692843	2\\
10.3024673635805	2.00421302857975\\
10.2983093524469	2.01407669841687\\
10.2917564680012	2.02944760952447\\
10.2827848392953	2.05015039090036\\
10.2713598447201	2.0759502564099\\
10.2574347864469	2.10655482138123\\
10.245288360011	2.13260729279755\\
10.2409866692909	2.14161730068146\\
10.2221614086235	2.18074041209622\\
10.2008933573317	2.22348086995247\\
10.1845583644237	2.2553651835496\\
10.177124241237	2.26935440491588\\
10.1510434109296	2.31784124978878\\
10.1315497029498	2.35306167988284\\
10.1227589402108	2.36839202814021\\
10.0925126684566	2.42043397868707\\
10.0868630250589	2.42997339641042\\
10.0605457099938	2.47337744475726\\
10.0510047558578	2.48885556542847\\
10.0273550665558	2.52662255524274\\
10.0243815568608	2.53129630095611\\
10.0072971795539	2.55795368431227\\
10	2.56930454464049\\
9.99578697142025	2.57255707930953\\
9.98666482506769	2.57956602131293\\
9.98592330158314	2.58013318979758\\
9.97055239047553	2.59162117966834\\
9.94984960909964	2.60696841981587\\
9.9240497435901	2.62604678052308\\
9.91617643467401	2.63160797185979\\
9.89344517861877	2.64816294381506\\
9.85838269931854	2.67368978124385\\
9.84632493176517	2.68215875021122\\
9.81925958790378	2.70220434694837\\
9.78166157439778	2.73064559508412\\
9.77651913004753	2.7347825003233\\
9.73064559508412	2.77134355343601\\
9.72412910874555	2.77651913004753\\
9.68215875021122	2.81335129875626\\
9.6754624034996	2.81925958790378\\
9.63530936846497	2.85838269931854\\
9.63160797185979	2.86227820918146\\
9.60119140139074	2.89344517861877\\
9.57956602131292	2.91868039368635\\
9.57473957958042	2.9240497435901\\
9.55215202126697	2.94984960909964\\
9.53565609088948	2.97055239047553\\
9.52662255524274	2.98241683421404\\
9.52366801545324	2.98592330158313\\
9.51537253547044	2.99578697142025\\
9.51191933886269	3\\
9.5085152510344	3.00421302857975\\
9.5007210061029	3.01407669841687\\
9.48900013902863	3.02944760952447\\
9.47387067766622	3.05015039090036\\
9.47337744475726	3.05080771324493\\
9.45342640714614	3.0759502564099\\
9.4305777641752	3.10655482138123\\
9.42043397868708	3.12011809512994\\
9.40384274788265	3.14161730068146\\
9.37438533918113	3.18074041209622\\
9.36839202814021	3.1884779516505\\
9.34083968148542	3.22348086995247\\
9.31784124978878	3.25271311384616\\
9.3045842433171	3.26935440491588\\
9.26935440491588	3.31264792101498\\
9.2650897701647	3.31784124978878\\
9.22348086995247	3.36654396690991\\
9.22189322089156	3.36839202814021\\
9.18074041209622	3.41381884825832\\
9.17473812153733	3.42043397868707\\
9.14161730068146	3.45476602268497\\
9.12371185879406	3.47337744475726\\
9.10655482138123	3.49009356334335\\
9.0759502564099	3.51976979352884\\
9.06881663676618	3.52662255524274\\
9.05015039090036	3.54318357772168\\
9.02944760952447	3.56147133901451\\
9.01407669841687	3.57514687134283\\
9.00909769488859	3.57956602131293\\
9.00421302857975	3.58349291264445\\
9	3.58685074720646\\
8.99578697142025	3.59020543265172\\
8.98592330158314	3.59804865815173\\
8.97055239047553	3.61024750977132\\
8.94984960909964	3.62665462088473\\
8.9433826843016	3.63160797185979\\
8.9240497435901	3.64539724598623\\
8.89344517861877	3.66662415479307\\
8.87011911467346	3.68215875021122\\
8.85838269931854	3.68958846560489\\
8.81925958790378	3.71243357825132\\
8.78564853897542	3.73064559508412\\
8.77651913004753	3.73542606882683\\
8.73064559508412	3.75599556866226\\
8.68215875021122	3.77479021360638\\
8.67590442908162	3.77651913004753\\
8.63160797185979	3.7885656137871\\
8.57956602131292	3.79675637111995\\
8.52662255524274	3.79633788676551\\
8.47337744475726	3.78103426950606\\
8.4665033841583	3.77651913004753\\
8.42993270384422	3.73064559508412\\
8.42043397868708	3.68370154224069\\
8.42023968671053	3.68215875021122\\
8.42043397868708	3.68019242846317\\
8.42533665511227	3.63160797185979\\
8.43938190383132	3.57956602131293\\
8.45899043113449	3.52662255524274\\
8.47337744475726	3.49519096507053\\
8.48361316620902	3.47337744475726\\
8.51252237003935	3.42043397868707\\
8.52662255524274	3.39704830212896\\
8.54453865759839	3.36839202814021\\
8.57809105317999	3.31784124978878\\
8.57956602131292	3.31580940527958\\
8.61494178313989	3.26935440491588\\
8.63160797185979	3.24822167489646\\
8.6522339905496	3.22348086995247\\
8.68215875021122	3.18868482012375\\
8.68942272387172	3.18074041209622\\
8.7264768576892	3.14161730068146\\
8.73064559508412	3.13733696678093\\
8.76273452449991	3.10655482138123\\
8.77651913004753	3.09342861512587\\
8.79621469064489	3.0759502564099\\
8.81925958790378	3.05550137929108\\
8.82573965243154	3.05015039090036\\
8.85096473054616	3.02944760952447\\
8.85838269931854	3.0233037542867\\
8.87046152158837	3.01407669841687\\
8.88322539927492	3.00421302857975\\
8.88860177002363	3\\
8.89344517861877	2.99617811452932\\
8.89399067072309	2.99578697142025\\
8.90764131341314	2.98592330158313\\
8.9240497435901	2.97380594807602\\
8.92869076135097	2.97055239047553\\
8.94984960909964	2.95572670724007\\
8.95839499735671	2.94984960909964\\
8.97055239047553	2.94169187321961\\
8.98592330158314	2.93143421277994\\
8.99578697142025	2.92478453439862\\
8.9968771015006	2.9240497435901\\
9	2.92209135757938\\
9.00421302857975	2.91944842182623\\
9.01407669841687	2.91323098862104\\
9.02944760952447	2.90344042496903\\
9.04502723242838	2.89344517861877\\
9.05015039090036	2.89031657098792\\
9.0759502564099	2.87474304321284\\
9.10234889625764	2.85838269931854\\
9.10655482138123	2.85586833003822\\
9.14161730068146	2.8352595580517\\
9.16791841618132	2.81925958790378\\
9.18074041209622	2.81160105861882\\
9.22348086995247	2.78553829525404\\
9.23789910604154	2.77651913004753\\
9.26935440491588	2.75666347751481\\
9.30702764795474	2.73064559508412\\
9.31784124978878	2.72298647156957\\
9.36839202814021	2.68343323555577\\
9.36991513461023	2.68215875021122\\
9.42043397868708	2.6359972385863\\
9.42466748720743	2.63160797185979\\
9.469743975363	2.57956602131293\\
9.47337744475726	2.57493166715853\\
9.50724587571874	2.52662255524274\\
9.52662255524274	2.493309076592\\
9.5371108919745	2.47337744475726\\
9.56199578261795	2.42043397868707\\
9.57956602131292	2.37481441974345\\
9.581864694297	2.36839202814021\\
9.59917925793445	2.31784124978878\\
9.6129656671391	2.26935440491588\\
9.62405615675812	2.22348086995247\\
9.63160797185979	2.1880376167228\\
9.63312031741697	2.18074041209622\\
9.64085740520458	2.14161730068146\\
9.64696728709089	2.10655482138123\\
9.65174758848399	2.0759502564099\\
9.65542173692698	2.05015039090036\\
9.65815648587821	2.02944760952447\\
9.66007306652352	2.01407669841687\\
9.66125468629278	2.00421302857975\\
9.66174829969898	2\\
9.66223542607819	1.99578697142025\\
9.66335109911624	1.98592330158313\\
9.6650229041599	1.97055239047553\\
9.66715324025915	1.94984960909964\\
9.66962784575752	1.9240497435901\\
9.67232879104729	1.89344517861877\\
9.67514676406379	1.85838269931854\\
9.67799099168569	1.81925958790378\\
9.68079569927307	1.77651913004753\\
9.68215875021122	1.75446172434792\\
9.68359037281331	1.73064559508412\\
9.68634371777694	1.68215875021122\\
9.68899374189092	1.63160797185979\\
9.69156572731976	1.57956602131293\\
9.69409072437596	1.52662255524274\\
9.69659749069138	1.47337744475726\\
9.69910622329277	1.42043397868707\\
9.70162469532713	1.36839202814021\\
9.70414686854938	1.31784124978878\\
9.70665360779415	1.26935440491588\\
9.70911486277301	1.22348086995247\\
9.71149262377865	1.18074041209622\\
9.71374406053448	1.14161730068146\\
9.71582444593174	1.10655482138123\\
9.7176896746389	1.0759502564099\\
9.71929835324694	1.05015039090036\\
9.72061353199119	1.02944760952447\\
9.72160416138946	1.01407669841687\\
9.72224627922645	1.00421302857975\\
9.72252208466824	1\\
9.72279881628172	0.99578697142025\\
9.72345034865615	0.985923301583135\\
9.7244759082938	0.970552390475529\\
9.7258772446385	0.949849609099638\\
9.72765651454757	0.924049743590099\\
9.72981616758369	0.893445178618774\\
9.73064559508412	0.88211546483504\\
9.73240230143389	0.858382699318543\\
9.73540104249876	0.819259587903779\\
9.73879643794428	0.776519130047526\\
9.74260109102002	0.73064559508412\\
9.74683937713108	0.682158750211225\\
9.75155470016967	0.631607971859787\\
9.75681963331606	0.579566021312925\\
9.76275002301144	0.526622555242743\\
9.76952494929432	0.473377444757257\\
9.77651913004753	0.426106047332641\\
9.7774430936564	0.420433978687075\\
9.78713330595498	0.368392028140213\\
9.79901026206799	0.317841249788775\\
9.81404824404543	0.26935440491588\\
9.81925958790378	0.255777382628724\\
9.83437644417738	0.223480869952474\\
9.85838269931854	0.185953812862738\\
9.86261872706683	0.180740412096221\\
9.89344517861877	0.150441558976227\\
9.90534836342209	0.141617300681457\\
9.9240497435901	0.129826898832517\\
9.94984960909964	0.117031363704618\\
9.97055239047553	0.108817467296424\\
9.97709184577968	0.106554821381226\\
};
\addplot[fill=mycolor10, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
9.98069262436243	0.317841249788775\\
9.98592330158314	0.312252810939536\\
9.99578697142025	0.302489847108704\\
10	0.298550768008323\\
10.0072971795539	0.296357859840634\\
10.0243815568608	0.292286703627193\\
10.0510047558578	0.288641513547697\\
10.0868630250589	0.288351856224067\\
10.1315497029498	0.294707689169864\\
10.1845583644237	0.311569467813001\\
10.1970890451231	0.317841249788775\\
10.245288360011	0.347492329282782\\
10.2693986002276	0.368392028140213\\
10.3130515767316	0.418878307911551\\
10.3141396447055	0.420433978687075\\
10.3426095970938	0.473377444757257\\
10.3624556973697	0.526622555242743\\
10.3756654176505	0.579566021312925\\
10.3837124172516	0.631607971859787\\
10.3870802212774	0.673796862627402\\
10.3877190273839	0.682158750211225\\
10.3886093195158	0.73064559508412\\
10.3871846139206	0.776519130047526\\
10.3870802212774	0.777953394229733\\
10.3840309217121	0.819259587903779\\
10.379746995778	0.858382699318543\\
10.3748481285796	0.893445178618774\\
10.3697935592584	0.924049743590099\\
10.3649889730104	0.949849609099638\\
10.3607831441704	0.970552390475529\\
10.3574621716927	0.985923301583135\\
10.3552430434102	0.99578697142025\\
10.3542743588647	1\\
10.3532932480319	1.00421302857975\\
10.3509478085626	1.01407669841687\\
10.3471582233893	1.02944760952447\\
10.3417967540596	1.05015039090036\\
10.3347049525748	1.0759502564099\\
10.325705885348	1.10655482138123\\
10.3146166170304	1.14161730068146\\
10.3130515767316	1.1463043664888\\
10.3006490518952	1.18074041209622\\
10.2841659024878	1.22348086995247\\
10.2651638443586	1.26935440491588\\
10.245288360011	1.31415709150536\\
10.2434189136627	1.31784124978878\\
10.2169465229219	1.36839202814021\\
10.1881164316119	1.42043397868707\\
10.1845583644237	1.42672711541248\\
10.1530559242757	1.47337744475726\\
10.1315497029498	1.50467686067124\\
10.1127853766744	1.52662255524274\\
10.0868630250589	1.55735311294762\\
10.0629355995104	1.57956602131293\\
10.0510047558578	1.59104214240327\\
10.0243815568608	1.61098196126846\\
10.0072971795539	1.6211400449451\\
10	1.62482385493655\\
9.99578697142025	1.62020378331986\\
9.98592330158314	1.60842744947196\\
9.97055239047553	1.58711040850301\\
9.96590341488103	1.57956602131293\\
9.94984960909964	1.55244480687358\\
9.93743669117753	1.52662255524274\\
9.9240497435901	1.49632504902764\\
9.91573696086324	1.47337744475726\\
9.89871499494165	1.42043397868707\\
9.89344517861877	1.40184682674897\\
9.88547734340143	1.36839202814021\\
9.87508780514922	1.31784124978878\\
9.86678227084459	1.26935440491588\\
9.86028017645569	1.22348086995247\\
9.85838269931854	1.20767781915802\\
9.85553548949835	1.18074041209622\\
9.85209757525187	1.14161730068146\\
9.84960832458637	1.10655482138123\\
9.84787092788297	1.0759502564099\\
9.84670960372521	1.05015039090036\\
9.84597264936116	1.02944760952447\\
9.84553548088027	1.01407669841687\\
9.84530365294381	1.00421302857975\\
9.84521614740596	1\\
9.84513550283602	0.99578697142025\\
9.84497341744028	0.985923301583135\\
9.84479502329383	0.970552390475529\\
9.84469643439638	0.949849609099638\\
9.8447994037046	0.924049743590099\\
9.84524503968011	0.893445178618774\\
9.84618845931244	0.858382699318543\\
9.84779571670136	0.819259587903779\\
9.85024424031853	0.776519130047526\\
9.85372789693798	0.73064559508412\\
9.85838269931854	0.683029287451065\\
9.85847295454722	0.682158750211225\\
9.86510751612454	0.631607971859787\\
9.873694058481	0.579566021312925\\
9.88470117935782	0.526622555242743\\
9.89344517861877	0.492965509430191\\
9.89910617512419	0.473377444757257\\
9.9182560353281	0.420433978687075\\
9.9240497435901	0.407460665128327\\
9.94416716352777	0.368392028140213\\
9.94984960909964	0.359283422286668\\
9.97055239047553	0.330264815552368\\
9.98069262436243	0.317841249788775\\
};
\addplot[fill=mycolor11, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
9.99709799440697	0.682158750211225\\
10	0.667421800017799\\
10.0072971795539	0.658323395111028\\
10.0243815568608	0.642243378678751\\
10.0510047558578	0.632003430334409\\
10.0868630250589	0.648060285004623\\
10.1088587950342	0.682158750211225\\
10.1248172089489	0.73064559508412\\
10.1287767876832	0.776519130047526\\
10.1247860628229	0.819259587903779\\
10.1158824187983	0.858382699318543\\
10.1043625625391	0.893445178618774\\
10.0919744704641	0.924049743590099\\
10.0868630250589	0.935013323996382\\
10.0743223825679	0.949849609099638\\
10.0557768018461	0.970552390475529\\
10.0510047558578	0.975673935697486\\
10.0243815568608	0.984675536743272\\
10.0072971795539	0.980015553004983\\
10	0.974998600918531\\
9.99920491509398	0.970552390475529\\
9.99591243464015	0.949849609099638\\
9.99578697142025	0.948917581602264\\
9.99260186448771	0.924049743590099\\
9.98963357579933	0.893445178618774\\
9.98748032465742	0.858382699318543\\
9.98663323872723	0.819259587903779\\
9.987594000057	0.776519130047526\\
9.99088351268537	0.73064559508412\\
9.99578697142025	0.692243255371828\\
9.99709799440697	0.682158750211225\\
};
\addplot[fill=mycolor9, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.378862485180397	5.36839202814021\\
0.420433978687075	5.36246534192648\\
0.473377444757257	5.35697567345406\\
0.526622555242743	5.35316484312437\\
0.579566021312925	5.35076440053887\\
0.631607971859787	5.34956463941849\\
0.682158750211225	5.34938540806365\\
0.73064559508412	5.35005795048762\\
0.776519130047526	5.35141462664649\\
0.819259587903779	5.35328455957439\\
0.858382699318543	5.35549375659638\\
0.893445178618774	5.35786842244206\\
0.924049743590099	5.36024025269126\\
0.949849609099638	5.36245259892425\\
0.970552390475529	5.36436658414503\\
0.985923301583135	5.36586650241989\\
0.99578697142025	5.36686406032846\\
1	5.36729843633764\\
1.00421302857975	5.36773775481742\\
1.01038967205205	5.36839202814021\\
1.01407669841687	5.36880089189277\\
1.02944760952447	5.37055283394462\\
1.05015039090036	5.37301784599228\\
1.0759502564099	5.37625564626837\\
1.10655482138123	5.38032851380817\\
1.14161730068146	5.38529256112881\\
1.18074041209622	5.39118806084156\\
1.22348086995247	5.3980295263524\\
1.26935440491588	5.40579656070139\\
1.31784124978878	5.41442678481323\\
1.35083198032149	5.42043397868707\\
1.36839202814021	5.42402008493794\\
1.42043397868707	5.43459554956745\\
1.47337744475726	5.44555860248205\\
1.52662255524274	5.4566694967244\\
1.57956602131293	5.46768267630895\\
1.60802197691022	5.47337744475726\\
1.63160797185979	5.47874742511718\\
1.68215875021122	5.48961298672199\\
1.73064559508412	5.49965852338607\\
1.77651913004753	5.50877751725878\\
1.81925958790378	5.51691414182492\\
1.85838269931854	5.52405193625669\\
1.87329851094331	5.52662255524274\\
1.89344517861877	5.53048653798205\\
1.9240497435901	5.53605335342005\\
1.94984960909964	5.5405834582718\\
1.97055239047553	5.5441174008956\\
1.98592330158313	5.54668631347176\\
1.99578697142025	5.54831139158093\\
2	5.54900011905448\\
2.00421302857975	5.54968569714918\\
2.01407669841687	5.55127877130938\\
2.02944760952447	5.55372909235258\\
2.05015039090036	5.55697153607109\\
2.0759502564099	5.56092871355147\\
2.10655482138123	5.56551983454285\\
2.14161730068146	5.57066996968487\\
2.18074041209622	5.57631786042106\\
2.20375574096854	5.57956602131293\\
2.22348086995247	5.58262982709522\\
2.26935440491588	5.58961200993625\\
2.31784124978878	5.5970052405889\\
2.36839202814021	5.60480704803764\\
2.42043397868707	5.61300933968244\\
2.47337744475726	5.62158621613556\\
2.52662255524274	5.63048570268922\\
2.53328889496174	5.63160797185979\\
2.57956602131293	5.64032750942398\\
2.63160797185979	5.65045132811364\\
2.68215875021122	5.66065074002982\\
2.73064559508412	5.67080204224843\\
2.77651913004753	5.68077344330074\\
2.78284293712672	5.68215875021122\\
2.81925958790378	5.69152613378846\\
2.85838269931854	5.70205470955382\\
2.89344517861877	5.71200576011162\\
2.9240497435901	5.72117082316313\\
2.94984960909964	5.72930984693769\\
2.95398216846193	5.73064559508412\\
2.97055239047553	5.73729369408477\\
2.98592330158313	5.7437424949896\\
2.99578697142025	5.74804362078321\\
3	5.74992248157185\\
3.00421302857975	5.75182750544526\\
3.01407669841687	5.75639486668368\\
3.02944760952447	5.76383605991297\\
3.05015039090036	5.77456367627023\\
3.05376093585408	5.77651913004753\\
3.0759502564099	5.79363160656704\\
3.10431773836552	5.81925958790378\\
3.10655482138123	5.82276855651516\\
3.12651405645772	5.85838269931854\\
3.13307603943979	5.89344517861877\\
3.13128722282287	5.9240497435901\\
3.12549845774039	5.94984960909964\\
3.1184836576371	5.97055239047553\\
3.11207399796191	5.98592330158314\\
3.10746586398494	5.99578697142025\\
3.10655482138123	5.99762384465505\\
3.10538071871173	6\\
3.10322628483405	6.00421302857975\\
3.09793307284487	6.01407669841687\\
3.08901835432433	6.02944760952447\\
3.0759502564099	6.04991898348527\\
3.07580667832103	6.05015039090036\\
3.057464302895	6.0759502564099\\
3.05015039090036	6.08495915775413\\
3.03322811975563	6.10655482138123\\
3.02944760952447	6.11070991967748\\
3.01407669841687	6.12795707120863\\
3.00421302857975	6.13935737171594\\
3.00228406583903	6.14161730068146\\
3	6.14387072831642\\
2.99578697142025	6.14804919587092\\
2.98592330158313	6.15794962583276\\
2.97055239047553	6.17371100838543\\
2.96380725371248	6.18074041209622\\
2.94984960909964	6.19325709224047\\
2.9240497435901	6.21688400428297\\
2.91693448476799	6.22348086995247\\
2.89344517861877	6.24246032009877\\
2.86060458014383	6.26935440491588\\
2.85838269931854	6.2709628200111\\
2.81925958790378	6.29906721565003\\
2.79293550756119	6.31784124978878\\
2.77651913004753	6.32829737378713\\
2.73064559508412	6.35673524879993\\
2.71105584219367	6.36839202814021\\
2.68215875021122	6.38392485007219\\
2.63160797185979	6.40942218723187\\
2.60772619349955	6.42043397868707\\
2.57956602131293	6.43233337706887\\
2.52662255524274	6.45204711146171\\
2.47337744475726	6.46869008191916\\
2.45416766981541	6.47337744475726\\
2.42043397868707	6.48105822365605\\
2.36839202814021	6.48923169805687\\
2.31784124978878	6.49335093976702\\
2.26935440491588	6.49356023549266\\
2.22348086995247	6.49030839348645\\
2.18074041209622	6.48429434688966\\
2.14161730068146	6.47637416443636\\
2.13000509338973	6.47337744475726\\
2.10655482138123	6.4673063855287\\
2.0759502564099	6.45809930604037\\
2.05015039090036	6.44957924032158\\
2.02944760952447	6.44231264571347\\
2.01407669841687	6.43670483345616\\
2.00421302857975	6.43302265728577\\
2	6.43143182274111\\
1.99578697142025	6.42983084914337\\
1.98592330158313	6.42604562508269\\
1.97153899645213	6.42043397868707\\
1.97055239047553	6.42004648648924\\
1.94984960909964	6.4116684856278\\
1.9240497435901	6.40115549565076\\
1.89344517861877	6.38871208831979\\
1.85838269931854	6.37468292522708\\
1.84268342038897	6.36839202814021\\
1.81925958790378	6.35932643151608\\
1.77651913004753	6.34342930751054\\
1.73064559508412	6.32785700301806\\
1.69832849183574	6.31784124978878\\
1.68215875021122	6.31307914861134\\
1.63160797185979	6.29955974645473\\
1.57956602131293	6.28803407081043\\
1.52662255524274	6.27866710420527\\
1.47337744475726	6.2714638534542\\
1.45287307771278	6.26935440491588\\
1.42043397868707	6.26617486194492\\
1.36839202814021	6.26270467540178\\
1.31784124978878	6.26084584978174\\
1.26935440491588	6.26028197748247\\
1.22348086995247	6.26070158612236\\
1.18074041209622	6.26181448271522\\
1.14161730068146	6.2633618240968\\
1.10655482138123	6.26512118831106\\
1.0759502564099	6.26690792377975\\
1.05015039090036	6.2685739135638\\
1.03896102086805	6.26935440491588\\
1.02944760952447	6.26998113901905\\
1.01407669841687	6.27105177278323\\
1.00421302857975	6.27175812017705\\
1	6.2720641700518\\
0.99578697142025	6.27237273207905\\
0.985923301583135	6.27310461587443\\
0.970552390475529	6.27427000167217\\
0.949849609099638	6.27588281711492\\
0.924049743590099	6.27795212298834\\
0.893445178618774	6.28047482117952\\
0.858382699318543	6.28342868339919\\
0.819259587903779	6.28676648755917\\
0.776519130047526	6.29041172198247\\
0.73064559508412	6.29425585257794\\
0.682158750211225	6.29815664993171\\
0.631607971859787	6.30193658788976\\
0.579566021312925	6.30537984428504\\
0.526622555242743	6.30822587793925\\
0.473377444757257	6.31015674464105\\
0.420433978687075	6.31077390677112\\
0.368392028140213	6.30955762802374\\
0.317841249788775	6.30579677702872\\
0.26935440491588	6.29846602968029\\
0.223480869952474	6.28600409036608\\
0.187002553086207	6.26935440491588\\
0.180740412096221	6.26569487529864\\
0.141617300681457	6.23172961910309\\
0.135026560045294	6.22348086995247\\
0.110190612180056	6.18074041209622\\
0.106554821381226	6.17211914940149\\
0.0959396935525483	6.14161730068146\\
0.0869438592756522	6.10655482138123\\
0.0810087619803151	6.0759502564099\\
0.0770549622639354	6.05015039090036\\
0.0759502564099009	6.04155664718613\\
0.0744890278505046	6.02944760952447\\
0.0728773757632605	6.01407669841687\\
0.0719529544545538	6.00421302857975\\
0.0715827935792445	6\\
0.0712269120130766	5.99578697142025\\
0.0704477804724646	5.98592330158314\\
0.0693774354500816	5.97055239047553\\
0.0681940357169133	5.94984960909964\\
0.0671020770363236	5.9240497435901\\
0.0663163595051739	5.89344517861877\\
0.0660571340086994	5.85838269931854\\
0.0665587993831893	5.81925958790378\\
0.0680940514085062	5.77651913004753\\
0.0710185796472811	5.73064559508412\\
0.075850365169807	5.68215875021122\\
0.0759502564099009	5.68142760310359\\
0.0835245651738106	5.63160797185979\\
0.0953989688169677	5.57956602131293\\
0.106554821381226	5.54604039816539\\
0.114394925508608	5.52662255524274\\
0.141617300681457	5.48022334149092\\
0.146841349215903	5.47337744475726\\
0.180740412096221	5.44039920269394\\
0.210197772814566	5.42043397868707\\
0.223480869952474	5.41331088678458\\
0.26935440491588	5.39443697614366\\
0.317841249788775	5.38048289153038\\
0.368392028140213	5.37005431384255\\
0.378862485180397	5.36839202814021\\
};
\addplot[fill=mycolor10, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.557209108783153	5.47337744475726\\
0.579566021312925	5.47090565293399\\
0.631607971859787	5.46787571352936\\
0.682158750211225	5.46723791416552\\
0.73064559508412	5.46854248612409\\
0.776519130047526	5.47137448774598\\
0.798297328988436	5.47337744475726\\
0.819259587903779	5.47553007938852\\
0.858382699318543	5.48070225098769\\
0.893445178618774	5.48627529807609\\
0.924049743590099	5.49184881316959\\
0.949849609099638	5.49705195308196\\
0.970552390475529	5.50155631086128\\
0.985923301583135	5.50508802583003\\
0.99578697142025	5.5074377683876\\
1	5.5084611631838\\
1.00421302857975	5.50949634238831\\
1.01407669841687	5.51196585678322\\
1.02944760952447	5.51594168899468\\
1.05015039090036	5.52153970334976\\
1.06808373707927	5.52662255524274\\
1.0759502564099	5.52922686753402\\
1.10655482138123	5.53982458186717\\
1.14161730068146	5.55275764787596\\
1.18074041209622	5.5681398058711\\
1.20844421394856	5.57956602131293\\
1.22348086995247	5.58726037764674\\
1.26935440491588	5.61142894831091\\
1.30632225799727	5.63160797185979\\
1.31784124978878	5.639849403784\\
1.36839202814021	5.6758867201417\\
1.3773659642708	5.68215875021122\\
1.42043397868707	5.7238888622511\\
1.42778564356486	5.73064559508412\\
1.4609749003153	5.77651913004753\\
1.47337744475726	5.80780308063367\\
1.47847309386291	5.81925958790378\\
1.48285340114583	5.85838269931854\\
1.47540331127976	5.89344517861877\\
1.47337744475726	5.89731152933299\\
1.45998477808693	5.9240497435901\\
1.43889800640122	5.94984960909964\\
1.42043397868707	5.96617567121662\\
1.41571775633427	5.97055239047553\\
1.39565885618465	5.98592330158314\\
1.38059249848705	5.99578697142025\\
1.37357325150033	6\\
1.36839202814021	6.00296439593617\\
1.36638996495912	6.00421302857975\\
1.34935402102694	6.01407669841687\\
1.3184972153519	6.02944760952447\\
1.31784124978878	6.02973278953016\\
1.27160355316319	6.05015039090036\\
1.26935440491588	6.05098995924103\\
1.22348086995247	6.06830172116369\\
1.20267570562093	6.0759502564099\\
1.18074041209622	6.0829000653959\\
1.14161730068146	6.09505286200472\\
1.10655482138123	6.10548043007549\\
1.10290752024524	6.10655482138123\\
1.0759502564099	6.11359813184828\\
1.05015039090036	6.12014005094399\\
1.02944760952447	6.1252398153698\\
1.01407669841687	6.12893943264978\\
1.00421302857975	6.13127429417069\\
1	6.13226217281479\\
0.99578697142025	6.13324440002204\\
0.985923301583135	6.13552181081675\\
0.970552390475529	6.139008210514\\
0.958821644614009	6.14161730068146\\
0.949849609099638	6.14343065836139\\
0.924049743590099	6.1485043094109\\
0.893445178618774	6.15424150799474\\
0.858382699318543	6.16041891996487\\
0.819259587903779	6.1667770189183\\
0.776519130047526	6.17301728114152\\
0.73064559508412	6.17879635174253\\
0.711487238359822	6.18074041209622\\
0.682158750211225	6.18350508235043\\
0.631607971859787	6.18683448004756\\
0.579566021312925	6.18839962766318\\
0.526622555242743	6.1875585098421\\
0.473377444757257	6.1834930473902\\
0.455181675003159	6.18074041209622\\
0.420433978687075	6.17465325871828\\
0.368392028140213	6.15927888662861\\
0.330159101907711	6.14161730068146\\
0.317841249788775	6.13463336114412\\
0.282282187727463	6.10655482138123\\
0.26935440491588	6.09356907717908\\
0.255519841881149	6.0759502564099\\
0.239163419841693	6.05015039090036\\
0.228469069836065	6.02944760952447\\
0.223480869952474	6.01818471391698\\
0.221892291108628	6.01407669841687\\
0.218420091365597	6.00421302857975\\
0.217029745320056	6\\
0.215692783969814	5.99578697142025\\
0.212763858356343	5.98592330158314\\
0.208730840650539	5.97055239047553\\
0.204242100123777	5.94984960909964\\
0.200025844716806	5.9240497435901\\
0.196825308382761	5.89344517861877\\
0.195376439097632	5.85838269931854\\
0.196433453846918	5.81925958790378\\
0.200843980823344	5.77651913004753\\
0.209684222229734	5.73064559508412\\
0.223480869952474	5.68529523120298\\
0.224581528690444	5.68215875021122\\
0.249802018925723	5.63160797185979\\
0.26935440491588	5.60376651334773\\
0.290582109254695	5.57956602131293\\
0.317841249788775	5.55590463732381\\
0.362874904595849	5.52662255524274\\
0.368392028140213	5.52371994134786\\
0.420433978687075	5.50260264373055\\
0.473377444757257	5.4875064512595\\
0.526622555242743	5.47716472196601\\
0.557209108783153	5.47337744475726\\
};
\addplot[fill=mycolor11, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.552985785703111	5.63160797185979\\
0.579566021312925	5.62526531435882\\
0.631607971859787	5.61896466009487\\
0.682158750211225	5.6179679929487\\
0.73064559508412	5.62127447405838\\
0.776519130047526	5.62795792496734\\
0.793726275430559	5.63160797185979\\
0.819259587903779	5.63862327021442\\
0.858382699318543	5.6523551956999\\
0.893445178618774	5.66707632968529\\
0.924049743590099	5.68173823083369\\
0.924859281073252	5.68215875021122\\
0.949849609099638	5.70072712544182\\
0.970552390475529	5.71726872479319\\
0.985923301583135	5.73020208017465\\
0.986436486622961	5.73064559508412\\
0.99578697142025	5.74435333064733\\
1	5.75063793560676\\
1.00421302857975	5.75698738619358\\
1.01407669841687	5.77210083901178\\
1.01690607223668	5.77651913004753\\
1.02617699555056	5.81925958790378\\
1.01938196232805	5.85838269931854\\
1.01407669841687	5.8683317622554\\
1.00421302857975	5.88642200441849\\
1.00031626167993	5.89344517861877\\
1	5.89380401478993\\
0.99578697142025	5.89855138480928\\
0.985923301583135	5.90947726729605\\
0.972376458288467	5.9240497435901\\
0.970552390475529	5.92553074081859\\
0.949849609099638	5.94178092747152\\
0.939052370522679	5.94984960909964\\
0.924049743590099	5.95911511079299\\
0.904340133022924	5.97055239047553\\
0.893445178618774	5.97609557078417\\
0.872554746282629	5.98592330158314\\
0.858382699318543	5.99202975511143\\
0.848708359288037	5.99578697142025\\
0.837363728926517	6\\
0.825677773380993	6.00421302857975\\
0.819259587903779	6.0064334699542\\
0.793583764656312	6.01407669841687\\
0.776519130047526	6.01882013832379\\
0.73064559508412	6.02894575440136\\
0.727306234560965	6.02944760952447\\
0.682158750211225	6.03575068513989\\
0.631607971859787	6.03884177962132\\
0.579566021312925	6.03695239032064\\
0.532718796727888	6.02944760952447\\
0.526622555242743	6.02834341035033\\
0.485735267743469	6.01407669841687\\
0.473377444757257	6.0092011860362\\
0.465044838049998	6.00421302857975\\
0.458417904682649	6\\
0.452070691253643	5.99578697142025\\
0.438248855162598	5.98592330158314\\
0.420433978687075	5.97142926574187\\
0.419643894977024	5.97055239047553\\
0.403849023315539	5.94984960909964\\
0.3888755219595	5.9240497435901\\
0.37705104994104	5.89344517861877\\
0.370526414149068	5.85838269931854\\
0.371357025200348	5.81925958790378\\
0.38172720885349	5.77651913004753\\
0.404320012027926	5.73064559508412\\
0.420433978687075	5.70988831939685\\
0.448995964121302	5.68215875021122\\
0.473377444757257	5.66528455349526\\
0.526622555242743	5.63962300862022\\
0.552985785703111	5.63160797185979\\
};
\addplot[fill=mycolor9, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.710578071127887	7.52662255524274\\
0.73064559508412	7.52454339693979\\
0.776519130047526	7.51999020775168\\
0.819259587903779	7.51590226616036\\
0.858382699318543	7.51228806050663\\
0.893445178618774	7.50915675714744\\
0.924049743590099	7.50651330168146\\
0.949849609099638	7.50435596728528\\
0.970552390475529	7.5026763402517\\
0.985923301583135	7.50146141505111\\
0.99578697142025	7.50069713685625\\
1	7.50037450605479\\
1.00421302857975	7.50005421771079\\
1.01407669841687	7.499313758363\\
1.02944760952447	7.49818733035459\\
1.05015039090036	7.49672681745971\\
1.0759502564099	7.4950068032754\\
1.10655482138123	7.49312892793192\\
1.14161730068146	7.49122805427558\\
1.18074041209622	7.48948061105669\\
1.22348086995247	7.48811537887156\\
1.26935440491588	7.48742689530853\\
1.31784124978878	7.48779152723716\\
1.36839202814021	7.48968603967359\\
1.42043397868707	7.49370809362233\\
1.47337744475726	7.50059738979772\\
1.52662255524274	7.51125493544488\\
1.57916330009683	7.52662255524274\\
1.57956602131293	7.52676413012204\\
1.63160797185979	7.54974252101957\\
1.68043001953785	7.57956602131293\\
1.68215875021122	7.58090471863453\\
1.73064559508412	7.62591178978424\\
1.73582689673114	7.63160797185979\\
1.77075686276532	7.68215875021122\\
1.77651913004753	7.69386839501258\\
1.79338364480207	7.73064559508412\\
1.80744985608056	7.77651913004753\\
1.81522061370459	7.81925958790378\\
1.81834649548279	7.85838269931854\\
1.81811726744089	7.89344517861877\\
1.81562577870324	7.9240497435901\\
1.81185019154955	7.94984960909964\\
1.80768057133929	7.97055239047553\\
1.80390458007318	7.98592330158314\\
1.80116574223813	7.99578697142025\\
1.7999188093691	8\\
1.79862495149174	8.00421302857975\\
1.79540891726572	8.01407669841687\\
1.78985916549521	8.02944760952447\\
1.7812924796668	8.05015039090036\\
1.77651913004753	8.06007114106195\\
1.76908295938974	8.0759502564099\\
1.75201019802199	8.10655482138123\\
1.73064559508412	8.13795474230917\\
1.72817881307624	8.14161730068146\\
1.69649032606374	8.18074041209622\\
1.68215875021122	8.19530378332073\\
1.65389640735368	8.22348086995247\\
1.63160797185979	8.24191131486985\\
1.59706233422096	8.26935440491588\\
1.57956602131293	8.28106213392749\\
1.52662255524274	8.31448078474366\\
1.52107411745158	8.31784124978878\\
1.47337744475726	8.3426738367508\\
1.42043397868707	8.367615609523\\
1.41872411722389	8.36839202814021\\
1.36839202814021	8.38852765824621\\
1.31784124978878	8.40686939904993\\
1.2771918409178	8.42043397868708\\
1.26935440491588	8.4228032695339\\
1.22348086995247	8.43610936173263\\
1.18074041209622	8.44752188508427\\
1.14161730068146	8.45721325884628\\
1.10655482138123	8.46533441541467\\
1.0759502564099	8.47201625847093\\
1.0694865299521	8.47337744475726\\
1.05015039090036	8.47724729003045\\
1.02944760952447	8.4812325785521\\
1.01407669841687	8.48409147964531\\
1.00421302857975	8.4858822755766\\
1	8.48663689550213\\
0.99578697142025	8.48738542124386\\
0.985923301583135	8.48911426930014\\
0.970552390475529	8.4917433210022\\
0.949849609099638	8.49516162168297\\
0.924049743590099	8.49922940366494\\
0.893445178618774	8.50378609069044\\
0.858382699318543	8.50865816131228\\
0.819259587903779	8.51366575388648\\
0.776519130047526	8.51862724980547\\
0.73064559508412	8.52336133882488\\
0.694039465569582	8.52662255524274\\
0.682158750211225	8.5276619985737\\
0.631607971859787	8.5312983995922\\
0.579566021312925	8.53414951841917\\
0.526622555242743	8.53600332474765\\
0.473377444757257	8.53660694839446\\
0.420433978687075	8.53563816025546\\
0.368392028140213	8.53266071966121\\
0.317841249788775	8.52705198401676\\
0.315264601565187	8.52662255524274\\
0.26935440491588	8.51756644936947\\
0.223480869952474	8.50283763993255\\
0.180740412096221	8.48038091497673\\
0.171243701556913	8.47337744475726\\
0.141617300681457	8.44403273844677\\
0.125056690088051	8.42043397868708\\
0.106554821381226	8.38224755675574\\
0.101296899212485	8.36839202814021\\
0.0873988631634262	8.31784124978878\\
0.078598348932005	8.26935440491588\\
0.0759502564099009	8.24869169170627\\
0.0730071059726532	8.22348086995247\\
0.0695117867772002	8.18074041209622\\
0.0674372954645275	8.14161730068146\\
0.0663666581590895	8.10655482138123\\
0.0659933358133365	8.0759502564099\\
0.0660722299660529	8.05015039090036\\
0.0663965543204228	8.02944760952447\\
0.0667908998466135	8.01407669841687\\
0.0671147451339092	8.00421302857975\\
0.0672703083486533	8\\
0.0674363538865293	7.99578697142025\\
0.0678668204699091	7.98592330158314\\
0.0686578493592737	7.97055239047553\\
0.0699680340874302	7.94984960909964\\
0.0720306309583438	7.9240497435901\\
0.0751836183430896	7.89344517861877\\
0.0759502564099009	7.88749371375188\\
0.0799675302254884	7.85838269931854\\
0.0871644917776457	7.81925958790378\\
0.0981506295790242	7.77651913004753\\
0.106554821381226	7.75257326481214\\
0.115677271152057	7.73064559508412\\
0.141617300681457	7.68741291015119\\
0.145603236954487	7.68215875021122\\
0.180740412096221	7.6478511274575\\
0.203783303333447	7.63160797185979\\
0.223480869952474	7.62070746100734\\
0.26935440491588	7.60116421215118\\
0.317841249788775	7.58599506013825\\
0.343057330233841	7.57956602131293\\
0.368392028140213	7.57394445363459\\
0.420433978687075	7.56406829670099\\
0.473377444757257	7.55557492332484\\
0.526622555242743	7.54808579725552\\
0.579566021312925	7.54135598659684\\
0.631607971859787	7.5352324236332\\
0.682158750211225	7.52962633551626\\
0.710578071127887	7.52662255524274\\
};
\addplot[fill=mycolor10, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.725768919956354	7.63160797185979\\
0.73064559508412	7.63111524481928\\
0.776519130047526	7.62750940163529\\
0.819259587903779	7.62499021205797\\
0.858382699318543	7.62338986442344\\
0.893445178618774	7.62254144888056\\
0.924049743590099	7.62227229157711\\
0.949849609099638	7.62240413697117\\
0.970552390475529	7.62275971871223\\
0.985923301583135	7.62317442252685\\
0.99578697142025	7.62351076140011\\
1	7.62367157623952\\
1.00421302857975	7.62384282654529\\
1.01407669841687	7.62428525744764\\
1.02944760952447	7.62509383495126\\
1.05015039090036	7.6264225864673\\
1.0759502564099	7.62848822471318\\
1.10655482138123	7.63157809645349\\
1.10679929523069	7.63160797185979\\
1.14161730068146	7.63649622291608\\
1.18074041209622	7.64349414031585\\
1.22348086995247	7.65324743997935\\
1.26935440491588	7.66661704343033\\
1.31154044992066	7.68215875021122\\
1.31784124978878	7.68506812504868\\
1.36839202814021	7.71297166330745\\
1.39453903321258	7.73064559508412\\
1.42043397868707	7.75442686390289\\
1.44137753175666	7.77651913004753\\
1.46900754135035	7.81925958790378\\
1.47337744475726	7.82978428300417\\
1.48458395989092	7.85838269931854\\
1.49218914163793	7.89344517861877\\
1.49449811802086	7.9240497435901\\
1.49352626506224	7.94984960909964\\
1.49088254482991	7.97055239047553\\
1.48785895017354	7.98592330158314\\
1.4854423590989	7.99578697142025\\
1.48429619742294	8\\
1.48308152012034	8.00421302857975\\
1.47996817460482	8.01407669841687\\
1.47435478168907	8.02944760952447\\
1.47337744475726	8.03168681851384\\
1.46543013504304	8.05015039090036\\
1.45189463479217	8.0759502564099\\
1.43209512796853	8.10655482138123\\
1.42043397868707	8.12124665255384\\
1.40414807789862	8.14161730068146\\
1.36839202814021	8.17780065063743\\
1.36541883322399	8.18074041209622\\
1.31784124978878	8.21934579251633\\
1.31252518146202	8.22348086995247\\
1.26935440491588	8.25156583147016\\
1.24018835329948	8.26935440491588\\
1.22348086995247	8.27806739139903\\
1.18074041209622	8.29912155467633\\
1.14161730068146	8.31696172706115\\
1.13959520530874	8.31784124978878\\
1.10655482138123	8.33050995742417\\
1.0759502564099	8.3414956768599\\
1.05015039090036	8.35022602073341\\
1.02944760952447	8.35689227478441\\
1.01407669841687	8.36165092502113\\
1.00421302857975	8.3646203306059\\
1	8.36586874913682\\
0.99578697142025	8.36710532536084\\
0.991344226563568	8.36839202814021\\
0.985923301583135	8.36982890142113\\
0.970552390475529	8.373789840875\\
0.949849609099638	8.37889023468773\\
0.924049743590099	8.38487491088332\\
0.893445178618774	8.39144642036093\\
0.858382699318543	8.39827659201011\\
0.819259587903779	8.40501526464471\\
0.776519130047526	8.41129466900032\\
0.73064559508412	8.41672826493011\\
0.687562427370824	8.42043397868708\\
0.682158750211225	8.42086999605597\\
0.631607971859787	8.42315157892659\\
0.579566021312925	8.42335114930253\\
0.526622555242743	8.420897523822\\
0.522173250708026	8.42043397868708\\
0.473377444757257	8.41461264427116\\
0.420433978687075	8.4035485150954\\
0.368392028140213	8.38626212738121\\
0.331988228288114	8.36839202814021\\
0.317841249788775	8.35964897342639\\
0.269487668513573	8.31784124978878\\
0.26935440491588	8.31768680575199\\
0.236534032343604	8.26935440491588\\
0.223480869952474	8.24161555801645\\
0.216285483637326	8.22348086995247\\
0.204211563911572	8.18074041209622\\
0.196968339226975	8.14161730068146\\
0.193098380517353	8.10655482138123\\
0.191555101825844	8.0759502564099\\
0.191521735439589	8.05015039090036\\
0.19232486804908	8.02944760952447\\
0.193404349191249	8.01407669841687\\
0.194318122882982	8.00421302857975\\
0.194761993634606	8\\
0.19523833864767	7.99578697142025\\
0.196482412207395	7.98592330158314\\
0.198790559855787	7.97055239047553\\
0.202645804644302	7.94984960909964\\
0.208747497686294	7.9240497435901\\
0.218089291330072	7.89344517861877\\
0.223480869952474	7.87952845432891\\
0.232701511940835	7.85838269931854\\
0.254986667474079	7.81925958790378\\
0.26935440491588	7.79983923724758\\
0.289962102423079	7.77651913004753\\
0.317841249788775	7.75186768538582\\
0.347816953243951	7.73064559508412\\
0.368392028140213	7.71874998204348\\
0.420433978687075	7.69473380023809\\
0.455038520050166	7.68215875021122\\
0.473377444757257	7.67637978707425\\
0.526622555242743	7.66265277960914\\
0.579566021312925	7.65174554039864\\
0.631607971859787	7.64309509312939\\
0.682158750211225	7.63630311859673\\
0.725768919956354	7.63160797185979\\
};
\addplot[fill=mycolor11, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.610437330557121	7.77651913004753\\
0.631607971859787	7.77160391133018\\
0.682158750211225	7.76329870767128\\
0.73064559508412	7.75820838015086\\
0.776519130047526	7.75582403003726\\
0.819259587903779	7.75569001951337\\
0.858382699318543	7.75736148806931\\
0.893445178618774	7.76037732626886\\
0.924049743590099	7.76424916483018\\
0.949849609099638	7.76846710048169\\
0.970552390475529	7.77252159608609\\
0.985923301583135	7.77593855786627\\
0.988347616749111	7.77651913004753\\
0.99578697142025	7.77866165117951\\
1	7.77992862078151\\
1.00421302857975	7.78123063865528\\
1.01407669841687	7.78441882962725\\
1.02944760952447	7.7897909695847\\
1.05015039090036	7.79784660711446\\
1.0759502564099	7.80930434896174\\
1.09553295987184	7.81925958790378\\
1.10655482138123	7.82666067137675\\
1.14161730068146	7.85398923092854\\
1.14655995395027	7.85838269931854\\
1.17378368475466	7.89344517861877\\
1.18074041209622	7.90798146224582\\
1.18778712213464	7.9240497435901\\
1.19381210622341	7.94984960909964\\
1.1953425062767	7.97055239047553\\
1.19469006012068	7.98592330158314\\
1.19349617137079	7.99578697142025\\
1.1928047679638	8\\
1.1920057180877	8.00421302857975\\
1.18971700659696	8.01407669841687\\
1.18499299099865	8.02944760952447\\
1.18074041209622	8.0396784119307\\
1.17628458801657	8.05015039090036\\
1.16162515636841	8.0759502564099\\
1.14161730068146	8.10287798846463\\
1.13879878054588	8.10655482138123\\
1.10655482138123	8.13926817221125\\
1.10414799032291	8.14161730068146\\
1.0759502564099	8.16353773281235\\
1.05275936010806	8.18074041209622\\
1.05015039090036	8.18232491475176\\
1.02944760952447	8.19441790826342\\
1.01407669841687	8.20305902939285\\
1.00421302857975	8.20845344525605\\
1	8.21072171109658\\
0.99578697142025	8.21296854609585\\
0.985923301583135	8.21814510478328\\
0.975462827076216	8.22348086995247\\
0.970552390475529	8.22558582753386\\
0.949849609099638	8.23407406558423\\
0.924049743590099	8.24398348113709\\
0.893445178618774	8.25476935122814\\
0.858382699318543	8.26581110682037\\
0.845312754697423	8.26935440491588\\
0.819259587903779	8.27542010466627\\
0.776519130047526	8.28345211490457\\
0.73064559508412	8.28968369218047\\
0.682158750211225	8.29332004163693\\
0.631607971859787	8.2934495233199\\
0.579566021312925	8.28898619631071\\
0.526622555242743	8.27858238252714\\
0.498635528675291	8.26935440491588\\
0.473377444757257	8.25874657110998\\
0.420433978687075	8.22490851810617\\
0.418799816145742	8.22348086995247\\
0.382815602738115	8.18074041209622\\
0.368392028140213	8.15501870632188\\
0.362353213892625	8.14161730068146\\
0.352290899381975	8.10655482138123\\
0.347747842340682	8.0759502564099\\
0.346781191321599	8.05015039090036\\
0.347843766690876	8.02944760952447\\
0.349686242610253	8.01407669841687\\
0.351344984237105	8.00421302857975\\
0.352168074062458	8\\
0.353060306278193	7.99578697142025\\
0.355422272737249	7.98592330158314\\
0.359880140519517	7.97055239047553\\
0.367436152812481	7.94984960909964\\
0.368392028140213	7.94777171636158\\
0.381225157908093	7.9240497435901\\
0.402497332671128	7.89344517861877\\
0.420433978687075	7.8732165108521\\
0.436585755294032	7.85838269931854\\
0.473377444757257	7.83140498572255\\
0.494504254079132	7.81925958790378\\
0.526622555242743	7.80399807144848\\
0.579566021312925	7.78481240875494\\
0.610437330557121	7.77651913004753\\
};
\addplot[fill=mycolor9, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
3.68019242845909	8.42043397868708\\
3.68215875021122	8.42023968671012\\
3.68370154224393	8.42043397868708\\
3.73064559508412	8.42993270384342\\
3.77651913004753	8.46650338415692\\
3.78103426950699	8.47337744475726\\
3.7963378867664	8.52662255524274\\
3.79675637112078	8.57956602131292\\
3.78856561378789	8.63160797185979\\
3.77651913004753	8.67590442908464\\
3.77479021360723	8.68215875021122\\
3.75599556866305	8.73064559508412\\
3.73542606882758	8.77651913004753\\
3.73064559508412	8.78564853897686\\
3.71243357825211	8.81925958790378\\
3.68958846560565	8.85838269931854\\
3.68215875021122	8.87011911467465\\
3.66662415479387	8.89344517861877\\
3.645397245987	8.9240497435901\\
3.63160797185979	8.94338268430268\\
3.62665462088556	8.94984960909964\\
3.61024750977212	8.97055239047553\\
3.59804865815251	8.98592330158314\\
3.5902054326525	8.99578697142025\\
3.58685074720723	9\\
3.58349291264522	9.00421302857975\\
3.57956602131293	9.00909769488955\\
3.57514687134368	9.01407669841687\\
3.56147133901534	9.02944760952447\\
3.54318357772247	9.05015039090036\\
3.52662255524274	9.06881663676708\\
3.5197697935297	9.0759502564099\\
3.49009356334417	9.10655482138123\\
3.47337744475726	9.1237118587949\\
3.45476602268584	9.14161730068146\\
3.42043397868707	9.17473812153816\\
3.41381884825924	9.18074041209622\\
3.36839202814021	9.22189322089239\\
3.36654396691088	9.22348086995247\\
3.31784124978878	9.26508977016552\\
3.31264792101597	9.26935440491588\\
3.26935440491588	9.30458424331789\\
3.25271311384716	9.31784124978878\\
3.22348086995247	9.3408396814862\\
3.18847795165148	9.36839202814021\\
3.18074041209622	9.37438533918189\\
3.14161730068146	9.40384274788348\\
3.12011809513101	9.42043397868708\\
3.10655482138123	9.43057776417599\\
3.0759502564099	9.453426407147\\
3.050807713246	9.47337744475726\\
3.05015039090036	9.47387067766703\\
3.02944760952447	9.48900013902948\\
3.01407669841687	9.50072100610379\\
3.00421302857975	9.50851525103533\\
3	9.51191933886363\\
2.99578697142025	9.5153725354714\\
2.98592330158313	9.52366801545423\\
2.98241683421521	9.52662255524274\\
2.97055239047553	9.53565609089036\\
2.94984960909964	9.55215202126793\\
2.9240497435901	9.57473957958147\\
2.91868039368752	9.57956602131292\\
2.89344517861877	9.60119140139173\\
2.86227820918246	9.63160797185979\\
2.85838269931854	9.63530936846593\\
2.81925958790378	9.67546240350073\\
2.81335129875724	9.68215875021122\\
2.77651913004753	9.72412910874665\\
2.77134355343688	9.73064559508412\\
2.73478250032401	9.77651913004753\\
2.73064559508412	9.78166157439867\\
2.70220434694903	9.81925958790378\\
2.68215875021122	9.84632493176604\\
2.67368978124446	9.85838269931854\\
2.6481629438156	9.89344517861877\\
2.63160797185979	9.91617643467474\\
2.62604678052359	9.9240497435901\\
2.60696841981635	9.94984960909964\\
2.59162117966879	9.97055239047553\\
2.58013318979801	9.98592330158314\\
2.57956602131293	9.98666482506825\\
2.57255707930996	9.99578697142025\\
2.56930454464092	10\\
2.55795368431269	10.0072971795539\\
2.53129630095652	10.0243815568608\\
2.52662255524274	10.0273550665561\\
2.48885556542886	10.0510047558578\\
2.47337744475726	10.060545709994\\
2.42997339641079	10.0868630250589\\
2.42043397868707	10.0925126684568\\
2.36839202814021	10.122758940211\\
2.35306167988318	10.1315497029498\\
2.31784124978878	10.1510434109298\\
2.26935440491588	10.1771242412372\\
2.25536518354991	10.1845583644237\\
2.22348086995247	10.2008933573319\\
2.18074041209622	10.2221614086236\\
2.14161730068146	10.240986669291\\
2.13260729279782	10.245288360011\\
2.10655482138123	10.2574347864471\\
2.0759502564099	10.2713598447202\\
2.05015039090036	10.2827848392955\\
2.02944760952447	10.2917564680013\\
2.01407669841687	10.298309352447\\
2.00421302857975	10.3024673635806\\
2	10.3042323692844\\
1.99578697142025	10.3059908766951\\
1.98592330158313	10.3100828322194\\
1.9787466592078	10.3130515767316\\
1.97055239047553	10.3164858381967\\
1.94984960909964	10.3250639881525\\
1.9240497435901	10.3354961112352\\
1.89344517861877	10.34751675929\\
1.85838269931854	10.3608400874802\\
1.81925958790378	10.3751724351414\\
1.78578276352523	10.3870802212774\\
1.77651913004753	10.3904133186143\\
1.73064559508412	10.4067656274003\\
1.68215875021122	10.4231730360775\\
1.63160797185979	10.4393756279931\\
1.57956602131293	10.4551455837042\\
1.54033103923918	10.4665355145568\\
1.52662255524274	10.470668090156\\
1.47337744475726	10.4864033439259\\
1.42043397868707	10.501024996867\\
1.36839202814021	10.514442769129\\
1.31784124978878	10.5266015113056\\
1.26935440491588	10.5374776052345\\
1.22348086995247	10.5470750651144\\
1.20622265896648	10.5505171933753\\
1.18074041209622	10.5561401838725\\
1.14161730068146	10.5642975994707\\
1.10655482138123	10.5711186540632\\
1.0759502564099	10.5766974199741\\
1.05015039090036	10.5811300230848\\
1.02944760952447	10.5845083097751\\
1.01407669841687	10.5869136075572\\
1.00421302857975	10.5884108331299\\
1	10.5890392936614\\
0.99578697142025	10.5896611362393\\
0.985923301583135	10.5910910932081\\
0.970552390475529	10.5932468543376\\
0.949849609099638	10.5960099559456\\
0.924049743590099	10.599225814007\\
0.893445178618774	10.6027087312954\\
0.858382699318543	10.6062470343408\\
0.819259587903779	10.6096074397563\\
0.776519130047526	10.6125377529396\\
0.73064559508412	10.6147669070154\\
0.682158750211225	10.6160011688655\\
0.631607971859787	10.6159149979206\\
0.579566021312925	10.6141344193767\\
0.526622555242743	10.610209656875\\
0.473377444757257	10.6035717737235\\
0.420433978687075	10.5934644449643\\
0.368392028140213	10.5788352031952\\
0.317841249788775	10.5581573524809\\
0.303785856149655	10.5505171933753\\
0.26935440491588	10.5311390993625\\
0.223480869952474	10.4939299344303\\
0.199566823978743	10.4665355145568\\
0.180740412096221	10.4410938019508\\
0.151579407771146	10.3870802212774\\
0.141617300681457	10.3627228520737\\
0.125363760611267	10.3130515767316\\
0.110166884105356	10.245288360011\\
0.106554821381226	10.2211647793456\\
0.101615281673082	10.1845583644237\\
0.0973386821352528	10.1315497029498\\
0.0958954020529227	10.0868630250589\\
0.0962653424328467	10.0510047558578\\
0.0975412977108247	10.0243815568608\\
0.0988782135168928	10.0072971795539\\
0.0995873854400513	10\\
0.100762618022633	9.99578697142025\\
0.103686876725777	9.98592330158314\\
0.106554821381226	9.97709184577971\\
0.108817467296434	9.97055239047553\\
0.117031363704629	9.94984960909964\\
0.129826898832531	9.9240497435901\\
0.141617300681457	9.90534836342211\\
0.150441558976246	9.89344517861877\\
0.180740412096221	9.86261872706686\\
0.185953812862767	9.85838269931854\\
0.223480869952474	9.8343764441774\\
0.255777382628775	9.81925958790378\\
0.26935440491588	9.81404824404544\\
0.317841249788775	9.79901026206801\\
0.368392028140213	9.787133305955\\
0.420433978687075	9.77744309365641\\
0.426106047332756	9.77651913004753\\
0.473377444757257	9.76952494929434\\
0.526622555242743	9.76275002301146\\
0.579566021312925	9.75681963331608\\
0.631607971859787	9.75155470016968\\
0.682158750211225	9.7468393771311\\
0.73064559508412	9.74260109102003\\
0.776519130047526	9.73879643794429\\
0.819259587903779	9.73540104249877\\
0.858382699318543	9.7324023014339\\
0.88211546483514	9.73064559508412\\
0.893445178618774	9.7298161675837\\
0.924049743590099	9.72765651454757\\
0.949849609099638	9.72587724463851\\
0.970552390475529	9.7244759082938\\
0.985923301583135	9.72345034865615\\
0.99578697142025	9.72279881628172\\
1	9.72252208466825\\
1.00421302857975	9.72224627922645\\
1.01407669841687	9.72160416138946\\
1.02944760952447	9.72061353199119\\
1.05015039090036	9.71929835324694\\
1.0759502564099	9.71768967463889\\
1.10655482138123	9.71582444593174\\
1.14161730068146	9.71374406053448\\
1.18074041209622	9.71149262377864\\
1.22348086995247	9.709114862773\\
1.26935440491588	9.70665360779413\\
1.31784124978878	9.70414686854936\\
1.36839202814021	9.70162469532711\\
1.42043397868707	9.69910622329274\\
1.47337744475726	9.69659749069135\\
1.52662255524274	9.69409072437592\\
1.57956602131293	9.69156572731972\\
1.63160797185979	9.68899374189087\\
1.68215875021122	9.68634371777688\\
1.73064559508412	9.68359037281325\\
1.75446172434674	9.68215875021122\\
1.77651913004753	9.680795699273\\
1.81925958790378	9.67799099168561\\
1.85838269931854	9.67514676406369\\
1.89344517861877	9.67232879104719\\
1.9240497435901	9.66962784575741\\
1.94984960909964	9.66715324025903\\
1.97055239047553	9.66502290415977\\
1.98592330158313	9.66335109911611\\
1.99578697142025	9.66223542607806\\
2	9.66174829969884\\
2.00421302857975	9.66125468629264\\
2.01407669841687	9.66007306652338\\
2.02944760952447	9.65815648587805\\
2.05015039090036	9.65542173692683\\
2.0759502564099	9.65174758848382\\
2.10655482138123	9.6469672870907\\
2.14161730068146	9.64085740520437\\
2.18074041209622	9.63312031741674\\
2.18803761672168	9.63160797185979\\
2.22348086995247	9.62405615675788\\
2.26935440491588	9.61296566713882\\
2.31784124978878	9.59917925793412\\
2.36839202814021	9.5818646942966\\
2.37481441974234	9.57956602131292\\
2.42043397868707	9.56199578261752\\
2.47337744475726	9.53711089197397\\
2.49330907659097	9.52662255524274\\
2.52662255524274	9.50724587571814\\
2.57493166715767	9.47337744475726\\
2.57956602131293	9.46974397536232\\
2.63160797185979	9.42466748720653\\
2.63599723858537	9.42043397868708\\
2.68215875021122	9.36991513460923\\
2.68343323555493	9.36839202814021\\
2.72298647156892	9.31784124978878\\
2.73064559508412	9.30702764795383\\
2.75666347751419	9.26935440491588\\
2.77651913004753	9.23789910604058\\
2.78553829525344	9.22348086995247\\
2.81160105861832	9.18074041209622\\
2.81925958790378	9.16791841618049\\
2.8352595580512	9.14161730068146\\
2.85586833003778	9.10655482138123\\
2.85838269931854	9.1023488962569\\
2.87474304321239	9.0759502564099\\
2.89031657098751	9.05015039090036\\
2.89344517861877	9.04502723242772\\
2.90344042496861	9.02944760952447\\
2.91323098862064	9.01407669841687\\
2.91944842182585	9.00421302857975\\
2.922091357579	9\\
2.9240497435901	8.99687710150001\\
2.92478453439822	8.99578697142025\\
2.93143421277955	8.98592330158314\\
2.94169187321924	8.97055239047553\\
2.94984960909964	8.95839499735617\\
2.95572670723971	8.94984960909964\\
2.97055239047553	8.92869076135046\\
2.97380594807567	8.9240497435901\\
2.98592330158313	8.90764131341268\\
2.99578697142025	8.89399067072263\\
2.99617811452899	8.89344517861877\\
3	8.88860177002321\\
3.00421302857975	8.8832253992745\\
3.01407669841687	8.87046152158795\\
3.02330375428639	8.85838269931854\\
3.02944760952447	8.85096473054579\\
3.05015039090036	8.82573965243117\\
3.05550137929078	8.81925958790378\\
3.0759502564099	8.79621469064457\\
3.0934286151256	8.77651913004753\\
3.10655482138123	8.76273452449963\\
3.13733696678068	8.73064559508412\\
3.14161730068146	8.72647685768896\\
3.18074041209622	8.68942272387148\\
3.18868482012349	8.68215875021122\\
3.22348086995247	8.65223399054939\\
3.24822167489622	8.63160797185979\\
3.26935440491588	8.61494178313971\\
3.31580940527937	8.57956602131292\\
3.31784124978878	8.57809105317983\\
3.36839202814021	8.54453865759822\\
3.39704830212869	8.52662255524274\\
3.42043397868707	8.51252237003919\\
3.47337744475726	8.48361316620883\\
3.49519096507012	8.47337744475726\\
3.52662255524274	8.45899043113429\\
3.57956602131293	8.43938190383107\\
3.63160797185979	8.42533665511192\\
3.68019242845909	8.42043397868708\\
};
\addplot[fill=mycolor10, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.683029287451204	9.85838269931854\\
0.73064559508412	9.85372789693799\\
0.776519130047526	9.85024424031854\\
0.819259587903779	9.84779571670137\\
0.858382699318543	9.84618845931245\\
0.893445178618774	9.84524503968012\\
0.924049743590099	9.84479940370461\\
0.949849609099638	9.84469643439639\\
0.970552390475529	9.84479502329384\\
0.985923301583135	9.84497341744028\\
0.99578697142025	9.84513550283602\\
1	9.84521614740596\\
1.00421302857975	9.84530365294381\\
1.01407669841687	9.84553548088027\\
1.02944760952447	9.84597264936116\\
1.05015039090036	9.8467096037252\\
1.0759502564099	9.84787092788296\\
1.10655482138123	9.84960832458637\\
1.14161730068146	9.85209757525186\\
1.18074041209622	9.85553548949834\\
1.20767781915814	9.85838269931854\\
1.22348086995247	9.86028017645567\\
1.26935440491588	9.86678227084457\\
1.31784124978878	9.87508780514919\\
1.36839202814021	9.88547734340139\\
1.40184682674913	9.89344517861877\\
1.42043397868707	9.8987149949416\\
1.47337744475726	9.91573696086319\\
1.49632504902781	9.9240497435901\\
1.52662255524274	9.93743669117745\\
1.55244480687375	9.94984960909964\\
1.57956602131293	9.96590341488093\\
1.58711040850318	9.97055239047553\\
1.60842744947213	9.98592330158314\\
1.62020378332003	9.99578697142025\\
1.62482385493672	10\\
1.62114004494526	10.0072971795539\\
1.61098196126862	10.0243815568608\\
1.59104214240342	10.0510047558578\\
1.57956602131293	10.0629355995106\\
1.55735311294775	10.0868630250589\\
1.52662255524274	10.1127853766745\\
1.50467686067135	10.1315497029498\\
1.47337744475726	10.1530559242758\\
1.42672711541257	10.1845583644237\\
1.42043397868707	10.188116431612\\
1.36839202814021	10.216946522922\\
1.31784124978878	10.2434189136627\\
1.31415709150543	10.245288360011\\
1.26935440491588	10.2651638443586\\
1.22348086995247	10.2841659024878\\
1.18074041209622	10.3006490518952\\
1.14630436648885	10.3130515767316\\
1.14161730068146	10.3146166170305\\
1.10655482138123	10.325705885348\\
1.0759502564099	10.3347049525748\\
1.05015039090036	10.3417967540596\\
1.02944760952447	10.3471582233893\\
1.01407669841687	10.3509478085626\\
1.00421302857975	10.3532932480319\\
1	10.3542743588647\\
0.99578697142025	10.3552430434102\\
0.985923301583135	10.3574621716927\\
0.970552390475529	10.3607831441704\\
0.949849609099638	10.3649889730104\\
0.924049743590099	10.3697935592584\\
0.893445178618774	10.3748481285796\\
0.858382699318543	10.379746995778\\
0.819259587903779	10.3840309217121\\
0.777953394229728	10.3870802212774\\
0.776519130047526	10.3871846139206\\
0.73064559508412	10.3886093195158\\
0.682158750211225	10.3877190273839\\
0.67379686262744	10.3870802212774\\
0.631607971859787	10.3837124172516\\
0.579566021312925	10.3756654176505\\
0.526622555242743	10.3624556973697\\
0.473377444757257	10.3426095970938\\
0.420433978687075	10.3141396447055\\
0.418878307911568	10.3130515767316\\
0.368392028140213	10.2693986002276\\
0.347492329282799	10.245288360011\\
0.317841249788775	10.1970890451231\\
0.311569467813017	10.1845583644237\\
0.294707689169882	10.1315497029498\\
0.288351856224087	10.0868630250589\\
0.288641513547718	10.0510047558578\\
0.292286703627216	10.0243815568608\\
0.296357859840658	10.0072971795539\\
0.298550768008348	10\\
0.302489847108729	9.99578697142025\\
0.312252810939562	9.98592330158314\\
0.317841249788775	9.98069262436245\\
0.3302648155524	9.97055239047553\\
0.359283422286703	9.94984960909964\\
0.368392028140213	9.94416716352779\\
0.407460665128373	9.9240497435901\\
0.420433978687075	9.91825603532812\\
0.473377444757257	9.8991061751242\\
0.49296550943026	9.89344517861877\\
0.526622555242743	9.88470117935784\\
0.579566021312925	9.87369405848102\\
0.631607971859787	9.86510751612455\\
0.682158750211225	9.85847295454724\\
0.683029287451204	9.85838269931854\\
};
\addplot[fill=mycolor11, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.69224325537196	9.99578697142025\\
0.73064559508412	9.99088351268538\\
0.776519130047526	9.98759400005702\\
0.819259587903779	9.98663323872725\\
0.858382699318543	9.98748032465743\\
0.893445178618774	9.98963357579934\\
0.924049743590099	9.99260186448772\\
0.948917581602245	9.99578697142025\\
0.949849609099638	9.99591243464015\\
0.970552390475529	9.99920491509398\\
0.974998600918529	10\\
0.980015553004985	10.0072971795539\\
0.984675536743279	10.0243815568608\\
0.975673935697491	10.0510047558578\\
0.970552390475529	10.0557768018461\\
0.949849609099638	10.0743223825679\\
0.935013323996379	10.0868630250589\\
0.924049743590099	10.0919744704641\\
0.893445178618774	10.1043625625391\\
0.858382699318543	10.1158824187983\\
0.819259587903779	10.1247860628229\\
0.776519130047526	10.1287767876832\\
0.73064559508412	10.1248172089489\\
0.682158750211225	10.1088587950342\\
0.648060285004707	10.0868630250589\\
0.632003430334498	10.0510047558578\\
0.642243378678841	10.0243815568608\\
0.658323395111117	10.0072971795539\\
0.667421800017888	10\\
0.682158750211225	9.99709799440699\\
0.69224325537196	9.99578697142025\\
};
\end{axis}
\end{tikzpicture}%

==> wave2d-contourf-rank=4.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.81850,0.73273,0.34979}%
\definecolor{mycolor2}{rgb}{0.48712,0.74906,0.48398}%
\definecolor{mycolor3}{rgb}{0.21783,0.72504,0.61926}%
\definecolor{mycolor4}{rgb}{0.02666,0.66420,0.76072}%
\definecolor{mycolor5}{rgb}{0.04877,0.57722,0.82283}%
\definecolor{mycolor6}{rgb}{0.04981,0.45857,0.86406}%
\definecolor{mycolor7}{rgb}{0.12527,0.32424,0.83027}%
\definecolor{mycolor8}{rgb}{0.20810,0.16630,0.52920}%
\definecolor{mycolor9}{rgb}{0.94496,0.72611,0.28864}%
\definecolor{mycolor10}{rgb}{0.97886,0.82714,0.16331}%
\definecolor{mycolor11}{rgb}{0.97630,0.98310,0.05380}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
scale only axis,
xmin=0,
xmax=10,
xlabel={$\rho_1$},
ymin=0,
ymax=10,
ylabel={$\rho_2$},
x label style={at={(axis description cs:0.5,0.1)},anchor=north},
y label style={at={(axis description cs:0.25,.5)},anchor=south},
%title={Wave (rank = 4)},
font=\tiny
]
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.00421302857974987	0.00421302857974987\\
0.00421302857974987	15.1888552431528\\
15.1888552431528	15.1888552431528\\
15.1888552431528	0.00421302857974987\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.872209659440333	0.0501503909003616\\
0.858382699318543	0.0491121913547582\\
0.819259587903779	0.0470404967833958\\
0.776519130047526	0.0457347417286206\\
0.73064559508412	0.0453003336816427\\
0.682158750211225	0.0458668808855677\\
0.631607971859787	0.0476248543901993\\
0.590567110610169	0.0501503909003616\\
0.579566021312925	0.0508040763861398\\
0.526622555242743	0.0554805593172624\\
0.473377444757257	0.0625115785407998\\
0.420433978687075	0.0729180073016327\\
0.408487101412597	0.0759502564099009\\
0.368392028140213	0.0866632199250985\\
0.317841249788775	0.106203317169577\\
0.317082705321952	0.106554821381226\\
0.26935440491588	0.130653743305683\\
0.252416208040752	0.141617300681457\\
0.223480869952474	0.162475667097697\\
0.202458031410405	0.180740412096221\\
0.180740412096221	0.202458031410405\\
0.162475667097697	0.223480869952474\\
0.141617300681457	0.252416208040751\\
0.130653743305682	0.26935440491588\\
0.106554821381226	0.317082705321951\\
0.106203317169576	0.317841249788775\\
0.0866632199250978	0.368392028140213\\
0.0759502564099009	0.408487101412594\\
0.072918007301632	0.420433978687075\\
0.0625115785407994	0.473377444757257\\
0.0554805593172621	0.526622555242743\\
0.0508040763861396	0.579566021312925\\
0.0501503909003616	0.590567110610165\\
0.0476248543901994	0.631607971859787\\
0.045866880885568	0.682158750211225\\
0.045300333681643	0.73064559508412\\
0.0457347417286208	0.776519130047526\\
0.0470404967833958	0.819259587903779\\
0.0491121913547578	0.858382699318543\\
0.0501503909003616	0.87220965944034\\
0.051680897584373	0.893445178618774\\
0.0545884806436197	0.924049743590099\\
0.0577158056642686	0.949849609099638\\
0.0607808789758902	0.970552390475529\\
0.0634446504433569	0.985923301583135\\
0.0653574182847229	0.99578697142025\\
0.0662282297367312	1\\
0.0671335197406656	1.00421302857975\\
0.0693977725338112	1.01407669841687\\
0.0733819237211343	1.02944760952447\\
0.0759502564099009	1.03814290467901\\
0.0793367279643373	1.05015039090036\\
0.0882044651654912	1.0759502564099\\
0.102495308470723	1.10655482138123\\
0.106554821381226	1.11346783467115\\
0.123820642187001	1.14161730068146\\
0.141617300681457	1.16273497743075\\
0.15822379709521	1.18074041209622\\
0.180740412096221	1.19961034498426\\
0.213898743202257	1.22348086995247\\
0.223480869952474	1.22912235590615\\
0.26935440491588	1.25361423792696\\
0.305873043286086	1.26935440491588\\
0.317841249788775	1.27394250663315\\
0.368392028140213	1.29087146561089\\
0.420433978687075	1.3040366768022\\
0.473377444757257	1.31352715226033\\
0.511960038898707	1.31784124978878\\
0.526622555242743	1.31948925108706\\
0.579566021312925	1.32191650492141\\
0.631607971859787	1.32058918986204\\
0.659543448873435	1.31784124978878\\
0.682158750211225	1.31578645140321\\
0.73064559508412	1.30801462378414\\
0.776519130047526	1.29740980095859\\
0.819259587903779	1.28441201898974\\
0.858382699318543	1.26959643197589\\
0.858933143098232	1.26935440491588\\
0.893445178618774	1.25455564066616\\
0.924049743590099	1.23937228276936\\
0.949849609099638	1.22492912539994\\
0.952251902868411	1.22348086995247\\
0.970552390475529	1.21258615450258\\
0.985923301583135	1.20278341817898\\
0.99578697142025	1.19617226786574\\
1	1.19326938920668\\
1.00421302857975	1.19031811966084\\
1.01407669841687	1.18321495188127\\
1.01740678488248	1.18074041209622\\
1.02944760952447	1.1717869307157\\
1.05015039090036	1.15538917159633\\
1.06633663942818	1.14161730068146\\
1.0759502564099	1.13315855763711\\
1.10405291222238	1.10655482138123\\
1.10655482138123	1.10405291222238\\
1.13315855763711	1.0759502564099\\
1.14161730068146	1.06633663942818\\
1.15538917159633	1.05015039090036\\
1.1717869307157	1.02944760952447\\
1.18074041209622	1.01740678488248\\
1.18321495188127	1.01407669841687\\
1.19031811966085	1.00421302857975\\
1.19326938920668	1\\
1.19617226786574	0.99578697142025\\
1.20278341817898	0.985923301583135\\
1.21258615450258	0.970552390475529\\
1.22348086995247	0.952251902868414\\
1.22492912539995	0.949849609099638\\
1.23937228276936	0.924049743590099\\
1.25455564066616	0.893445178618774\\
1.26935440491588	0.858933143098237\\
1.26959643197589	0.858382699318543\\
1.28441201898974	0.819259587903779\\
1.29740980095859	0.776519130047526\\
1.30801462378415	0.73064559508412\\
1.31578645140321	0.682158750211225\\
1.31784124978878	0.659543448873466\\
1.32058918986204	0.631607971859787\\
1.32191650492142	0.579566021312925\\
1.31948925108706	0.526622555242743\\
1.31784124978878	0.511960038898672\\
1.31352715226033	0.473377444757257\\
1.3040366768022	0.420433978687075\\
1.29087146561089	0.368392028140213\\
1.27394250663315	0.317841249788775\\
1.26935440491588	0.305873043286078\\
1.25361423792697	0.26935440491588\\
1.22912235590615	0.223480869952474\\
1.22348086995247	0.213898743202254\\
1.19961034498426	0.180740412096221\\
1.18074041209622	0.15822379709521\\
1.16273497743075	0.141617300681457\\
1.14161730068146	0.123820642187002\\
1.11346783467115	0.106554821381226\\
1.10655482138123	0.102495308470725\\
1.0759502564099	0.0882044651654927\\
1.05015039090036	0.079336727964339\\
1.038142904679	0.0759502564099009\\
1.02944760952447	0.0733819237211362\\
1.01407669841687	0.0693977725338129\\
1.00421302857975	0.0671335197406671\\
1	0.0662282297367325\\
0.99578697142025	0.0653574182847243\\
0.985923301583135	0.0634446504433581\\
0.970552390475529	0.0607808789758914\\
0.949849609099638	0.0577158056642695\\
0.924049743590099	0.0545884806436204\\
0.893445178618774	0.0516808975843737\\
0.872209659440333	0.0501503909003616\\
};
\addplot[fill=mycolor3, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.876158657826501	0.141617300681457\\
0.858382699318543	0.138534376867554\\
0.819259587903779	0.133665224874496\\
0.776519130047526	0.130478882944939\\
0.73064559508412	0.129262196630715\\
0.682158750211225	0.13031938484321\\
0.631607971859787	0.134035213027053\\
0.579566021312925	0.140950417620769\\
0.576089464083909	0.141617300681457\\
0.526622555242743	0.151035212769955\\
0.473377444757257	0.165647685856007\\
0.433410815506214	0.180740412096221\\
0.420433978687075	0.185872052908142\\
0.368392028140213	0.212224926135748\\
0.35072095265258	0.223480869952474\\
0.317841249788775	0.246712904610885\\
0.291590990300545	0.26935440491588\\
0.26935440491588	0.291590990300545\\
0.246712904610885	0.317841249788775\\
0.223480869952474	0.350720952652579\\
0.212224926135748	0.368392028140213\\
0.185872052908141	0.420433978687075\\
0.180740412096221	0.433410815506211\\
0.165647685856006	0.473377444757257\\
0.151035212769954	0.526622555242743\\
0.141617300681457	0.576089464083901\\
0.140950417620767	0.579566021312925\\
0.134035213027052	0.631607971859787\\
0.130319384843208	0.682158750211225\\
0.129262196630713	0.73064559508412\\
0.130478882944937	0.776519130047526\\
0.133665224874494	0.819259587903779\\
0.138534376867551	0.858382699318543\\
0.141617300681457	0.876158657826515\\
0.144544620688811	0.893445178618774\\
0.151192617003703	0.924049743590099\\
0.15816413323903	0.949849609099638\\
0.164830219272936	0.970552390475529\\
0.170496505398167	0.985923301583135\\
0.174495172987312	0.99578697142025\\
0.176296684799707	1\\
0.178157168704814	1.00421302857975\\
0.180740412096221	1.00981761825291\\
0.182633674368631	1.01407669841687\\
0.190034787045926	1.02944760952447\\
0.201463257920026	1.05015039090036\\
0.218548062925857	1.0759502564099\\
0.223480869952474	1.08240687342911\\
0.243074889143151	1.10655482138123\\
0.26935440491588	1.13267682206826\\
0.279470913454821	1.14161730068146\\
0.317841249788775	1.17009095829446\\
0.335179817859185	1.18074041209622\\
0.368392028140213	1.19860089575185\\
0.420433978687075	1.22003699841939\\
0.431540879396142	1.22348086995247\\
0.473377444757257	1.23561934612338\\
0.526622555242743	1.24578294564462\\
0.579566021312925	1.25093953072712\\
0.631607971859787	1.25147391748568\\
0.682158750211225	1.24775480107389\\
0.73064559508412	1.24018322326203\\
0.776519130047526	1.2292309786939\\
0.794590004802833	1.22348086995247\\
0.819259587903779	1.21570025323954\\
0.858382699318543	1.2003362122813\\
0.893445178618774	1.18380821124785\\
0.899181542666762	1.18074041209622\\
0.924049743590099	1.16725935959557\\
0.949849609099638	1.15158163073839\\
0.964855991857309	1.14161730068146\\
0.970552390475529	1.13775298331146\\
0.985923301583135	1.12674312161497\\
0.99578697142025	1.11932590340842\\
1	1.11607126852114\\
1.00421302857975	1.11276378746807\\
1.01193377147942	1.10655482138123\\
1.01407669841687	1.10479529286973\\
1.02944760952447	1.09169795066042\\
1.04682307859991	1.0759502564099\\
1.05015039090036	1.0728013971165\\
1.0728013971165	1.05015039090036\\
1.0759502564099	1.04682307859991\\
1.09169795066042	1.02944760952447\\
1.10479529286973	1.01407669841687\\
1.10655482138123	1.01193377147942\\
1.11276378746807	1.00421302857975\\
1.11607126852114	1\\
1.11932590340842	0.99578697142025\\
1.12674312161497	0.985923301583135\\
1.13775298331147	0.970552390475529\\
1.14161730068146	0.96485599185731\\
1.15158163073839	0.949849609099638\\
1.16725935959557	0.924049743590099\\
1.18074041209622	0.899181542666764\\
1.18380821124785	0.893445178618774\\
1.2003362122813	0.858382699318543\\
1.21570025323954	0.819259587903779\\
1.22348086995247	0.794590004802836\\
1.2292309786939	0.776519130047526\\
1.24018322326203	0.73064559508412\\
1.24775480107389	0.682158750211225\\
1.25147391748568	0.631607971859787\\
1.25093953072713	0.579566021312925\\
1.24578294564462	0.526622555242743\\
1.23561934612338	0.473377444757257\\
1.22348086995247	0.431540879396139\\
1.22003699841939	0.420433978687075\\
1.19860089575185	0.368392028140213\\
1.18074041209622	0.335179817859187\\
1.17009095829446	0.317841249788775\\
1.14161730068146	0.279470913454823\\
1.13267682206825	0.26935440491588\\
1.10655482138123	0.243074889143154\\
1.08240687342911	0.223480869952474\\
1.0759502564099	0.21854806292586\\
1.05015039090036	0.20146325792003\\
1.02944760952447	0.190034787045929\\
1.01407669841687	0.182633674368634\\
1.0098176182529	0.180740412096221\\
1.00421302857975	0.178157168704817\\
1	0.17629668479971\\
0.99578697142025	0.174495172987315\\
0.985923301583135	0.17049650539817\\
0.970552390475529	0.16483021927294\\
0.949849609099638	0.158164133239033\\
0.924049743590099	0.151192617003706\\
0.893445178618774	0.144544620688814\\
0.876158657826501	0.141617300681457\\
};
\addplot[fill=mycolor4, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.895012747089243	0.223480869952474\\
0.893445178618774	0.222989611931119\\
0.858382699318543	0.214148557595714\\
0.819259587903779	0.20711650233037\\
0.776519130047526	0.202396374609863\\
0.73064559508412	0.200421534974615\\
0.682158750211225	0.20162232127769\\
0.631607971859787	0.206500368687405\\
0.579566021312925	0.215714294936162\\
0.550307838687423	0.223480869952474\\
0.526622555242743	0.229942766696156\\
0.473377444757257	0.250071655229227\\
0.435645823196583	0.26935440491588\\
0.420433978687075	0.277851393018516\\
0.368392028140213	0.314991251231726\\
0.365058493459032	0.317841249788775\\
0.317841249788775	0.365058493459032\\
0.314991251231726	0.368392028140213\\
0.277851393018515	0.420433978687075\\
0.26935440491588	0.435645823196581\\
0.250071655229226	0.473377444757257\\
0.229942766696154	0.526622555242743\\
0.223480869952474	0.550307838687416\\
0.21571429493616	0.579566021312925\\
0.206500368687403	0.631607971859787\\
0.201622321277688	0.682158750211225\\
0.200421534974613	0.73064559508412\\
0.20239637460986	0.776519130047526\\
0.207116502330367	0.819259587903779\\
0.214148557595711	0.858382699318543\\
0.222989611931115	0.893445178618774\\
0.223480869952474	0.895012747089255\\
0.232782276600124	0.924049743590099\\
0.242918441758616	0.949849609099638\\
0.252503267383221	0.970552390475529\\
0.260571771538599	0.985923301583135\\
0.266223310659796	0.99578697142025\\
0.268758218029107	1\\
0.26935440491588	1.00096938057594\\
0.271374703974929	1.00421302857975\\
0.277807725628656	1.01407669841687\\
0.288740621154504	1.02944760952447\\
0.305429888736452	1.05015039090036\\
0.317841249788775	1.06368391094599\\
0.330421316801091	1.0759502564099\\
0.367415407753596	1.10655482138123\\
0.368392028140213	1.10726761654284\\
0.420433978687075	1.1384282066217\\
0.427462056957151	1.14161730068146\\
0.473377444757257	1.16044727465678\\
0.526622555242743	1.17503416941274\\
0.563341603066262	1.18074041209622\\
0.579566021312925	1.1831509391062\\
0.631607971859787	1.18551168153871\\
0.682158750211225	1.18271520866348\\
0.695141722308927	1.18074041209622\\
0.73064559508412	1.17537850271443\\
0.776519130047526	1.1641598365907\\
0.819259587903779	1.14977624222506\\
0.838573236061749	1.14161730068146\\
0.858382699318543	1.13303112774334\\
0.893445178618774	1.11491820148161\\
0.907575180699812	1.10655482138123\\
0.924049743590099	1.09642800693983\\
0.949849609099638	1.07876329934448\\
0.953653782452959	1.0759502564099\\
0.970552390475529	1.06295647194873\\
0.985923301583135	1.05032765577814\\
0.986131140966052	1.05015039090036\\
0.99578697142025	1.04165028817759\\
1	1.03784395073948\\
1.00421302857975	1.03397763959912\\
1.00905078949946	1.02944760952447\\
1.01407669841687	1.02459143232727\\
1.02459143232727	1.01407669841687\\
1.02944760952447	1.00905078949946\\
1.03397763959912	1.00421302857975\\
1.03784395073948	1\\
1.04165028817759	0.99578697142025\\
1.05015039090036	0.986131140966052\\
1.05032765577814	0.985923301583135\\
1.06295647194873	0.970552390475529\\
1.0759502564099	0.953653782452959\\
1.07876329934448	0.949849609099638\\
1.09642800693983	0.924049743590099\\
1.10655482138123	0.907575180699811\\
1.11491820148161	0.893445178618774\\
1.13303112774334	0.858382699318543\\
1.14161730068146	0.838573236061748\\
1.14977624222506	0.819259587903779\\
1.1641598365907	0.776519130047526\\
1.17537850271442	0.73064559508412\\
1.18074041209622	0.695141722308924\\
1.18271520866348	0.682158750211225\\
1.18551168153871	0.631607971859787\\
1.1831509391062	0.579566021312925\\
1.18074041209622	0.563341603066265\\
1.17503416941274	0.526622555242743\\
1.16044727465678	0.473377444757257\\
1.14161730068146	0.427462056957155\\
1.1384282066217	0.420433978687075\\
1.10726761654284	0.368392028140213\\
1.10655482138123	0.3674154077536\\
1.0759502564099	0.330421316801096\\
1.06368391094599	0.317841249788775\\
1.05015039090036	0.305429888736456\\
1.02944760952447	0.288740621154509\\
1.01407669841687	0.27780772562866\\
1.00421302857975	0.271374703974933\\
1.00096938057593	0.26935440491588\\
1	0.268758218029111\\
0.99578697142025	0.266223310659801\\
0.985923301583135	0.260571771538603\\
0.970552390475529	0.252503267383225\\
0.949849609099638	0.24291844175862\\
0.924049743590099	0.232782276600128\\
0.895012747089243	0.223480869952474\\
};
\addplot[fill=mycolor5, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.761930665681078	0.26935440491588\\
0.73064559508412	0.267384842865545\\
0.682158750211225	0.268611768806367\\
0.675797118171519	0.26935440491588\\
0.631607971859787	0.274613746147586\\
0.579566021312925	0.286142955700672\\
0.526622555242743	0.304213761206126\\
0.497740466846843	0.317841249788775\\
0.473377444757257	0.330541259000586\\
0.420433978687075	0.367147487092107\\
0.418956703665788	0.368392028140213\\
0.368392028140213	0.418956703665787\\
0.367147487092106	0.420433978687075\\
0.330541259000585	0.473377444757257\\
0.317841249788775	0.49774046684684\\
0.304213761206124	0.526622555242743\\
0.28614295570067	0.579566021312925\\
0.274613746147584	0.631607971859787\\
0.26935440491588	0.675797118171499\\
0.268611768806365	0.682158750211225\\
0.267384842865542	0.73064559508412\\
0.26935440491588	0.761930665681125\\
0.270294274503104	0.776519130047526\\
0.276819398934868	0.819259587903779\\
0.286355568511856	0.858382699318543\\
0.298204190194472	0.893445178618774\\
0.311502797214899	0.924049743590099\\
0.317841249788775	0.936262624662871\\
0.325540614040068	0.949849609099638\\
0.339012262230599	0.970552390475529\\
0.350292888312404	0.985923301583135\\
0.358162208478333	0.99578697142025\\
0.361683321896413	1\\
0.365304078425848	1.00421302857975\\
0.368392028140213	1.00769141346635\\
0.37474128729176	1.01407669841687\\
0.39123492959713	1.02944760952447\\
0.416296548916089	1.05015039090036\\
0.420433978687075	1.05325795540545\\
0.458321602722285	1.0759502564099\\
0.473377444757257	1.08394885203614\\
0.526622555242743	1.10409149361863\\
0.537280939676607	1.10655482138123\\
0.579566021312925	1.11564560330517\\
0.631607971859787	1.12005873125905\\
0.682158750211225	1.11826936637658\\
0.73064559508412	1.11108886124555\\
0.748410771649993	1.10655482138123\\
0.776519130047526	1.09920732321358\\
0.819259587903779	1.08352231959682\\
0.835549934087177	1.0759502564099\\
0.858382699318543	1.06489357586772\\
0.883903805363172	1.05015039090036\\
0.893445178618774	1.04438221380599\\
0.915178706369124	1.02944760952447\\
0.924049743590099	1.0230741363567\\
0.935479726744639	1.01407669841687\\
0.947555653336411	1.00421302857975\\
0.949849609099638	1.00229701096214\\
0.952447184558432	1\\
0.957149089913831	0.99578697142025\\
0.967881689922248	0.985923301583135\\
0.970552390475529	0.983383149059639\\
0.98338314905964	0.970552390475529\\
0.985923301583135	0.967881689922248\\
0.99578697142025	0.957149089913831\\
1	0.952447184558432\\
1.00229701096214	0.949849609099638\\
1.00421302857975	0.94755565333641\\
1.01407669841687	0.935479726744638\\
1.0230741363567	0.924049743590099\\
1.02944760952447	0.915178706369122\\
1.04438221380599	0.893445178618774\\
1.05015039090036	0.88390380536317\\
1.06489357586771	0.858382699318543\\
1.0759502564099	0.835549934087174\\
1.08352231959682	0.819259587903779\\
1.09920732321358	0.776519130047526\\
1.10655482138123	0.748410771649988\\
1.11108886124555	0.73064559508412\\
1.11826936637658	0.682158750211225\\
1.12005873125905	0.631607971859787\\
1.11564560330517	0.579566021312925\\
1.10655482138123	0.537280939676616\\
1.10409149361862	0.526622555242743\\
1.08394885203614	0.473377444757257\\
1.0759502564099	0.458321602722292\\
1.05325795540544	0.420433978687075\\
1.05015039090036	0.416296548916095\\
1.02944760952447	0.391234929597137\\
1.01407669841687	0.374741287291767\\
1.00769141346634	0.368392028140213\\
1.00421302857975	0.365304078425854\\
1	0.361683321896419\\
0.99578697142025	0.358162208478339\\
0.985923301583135	0.350292888312409\\
0.970552390475529	0.339012262230604\\
0.949849609099638	0.325540614040073\\
0.936262624662862	0.317841249788775\\
0.924049743590099	0.311502797214904\\
0.893445178618774	0.298204190194476\\
0.858382699318543	0.28635556851186\\
0.819259587903779	0.276819398934872\\
0.776519130047526	0.270294274503107\\
0.761930665681078	0.26935440491588\\
};
\addplot[fill=mycolor6, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.875836540125471	0.368392028140213\\
0.858382699318543	0.360763493448149\\
0.819259587903779	0.348051251257725\\
0.776519130047526	0.33919728192975\\
0.73064559508412	0.334968382927678\\
0.682158750211225	0.336073509448284\\
0.631607971859787	0.343267912245109\\
0.579566021312925	0.357470957014621\\
0.553134336961808	0.368392028140213\\
0.526622555242743	0.380718581011109\\
0.473377444757257	0.415140598375609\\
0.466945236514683	0.420433978687075\\
0.420433978687075	0.466945236514682\\
0.415140598375608	0.473377444757257\\
0.380718581011107	0.526622555242743\\
0.368392028140213	0.553134336961804\\
0.357470957014618	0.579566021312925\\
0.343267912245107	0.631607971859787\\
0.336073509448281	0.682158750211225\\
0.334968382927675	0.73064559508412\\
0.339197281929746	0.776519130047526\\
0.348051251257721	0.819259587903779\\
0.360763493448144	0.858382699318543\\
0.368392028140213	0.875836540125482\\
0.377174953669142	0.893445178618774\\
0.39630840121483	0.924049743590099\\
0.415941938965854	0.949849609099638\\
0.420433978687075	0.955048103280732\\
0.436601258159414	0.970552390475529\\
0.454505668892771	0.985923301583135\\
0.466995297161131	0.99578697142025\\
0.472583409970869	1\\
0.473377444757257	1.00058692981163\\
0.479640894856708	1.00421302857975\\
0.497506660821483	1.01407669841687\\
0.526622555242743	1.02882552138396\\
0.528487433757075	1.02944760952447\\
0.579566021312925	1.04515280834757\\
0.61535166825308	1.05015039090036\\
0.631607971859787	1.05227669782727\\
0.682158750211225	1.0516594468257\\
0.692392352973093	1.05015039090036\\
0.73064559508412	1.04438892626644\\
0.776519130047526	1.03150745277031\\
0.781654648558615	1.02944760952447\\
0.818656257044038	1.01407669841687\\
0.819259587903779	1.01381889230969\\
0.83698080106827	1.00421302857975\\
0.844587770826489	1\\
0.852096128664352	0.99578697142025\\
0.858382699318543	0.992195750915517\\
0.867673484152505	0.985923301583135\\
0.889541529143737	0.970552390475529\\
0.893445178618774	0.967663600990267\\
0.914621991424394	0.949849609099638\\
0.924049743590099	0.941301009246129\\
0.941301009246128	0.924049743590099\\
0.949849609099638	0.914621991424394\\
0.967663600990266	0.893445178618774\\
0.970552390475529	0.889541529143736\\
0.985923301583135	0.867673484152503\\
0.992195750915515	0.858382699318543\\
0.99578697142025	0.852096128664348\\
1	0.844587770826486\\
1.00421302857975	0.836980801068266\\
1.01381889230969	0.819259587903779\\
1.01407669841687	0.818656257044032\\
1.02944760952447	0.781654648558608\\
1.03150745277031	0.776519130047526\\
1.04438892626644	0.73064559508412\\
1.05015039090036	0.692392352973073\\
1.0516594468257	0.682158750211225\\
1.05227669782727	0.631607971859787\\
1.05015039090036	0.615351668253107\\
1.04515280834756	0.579566021312925\\
1.02944760952447	0.52848743375709\\
1.02882552138395	0.526622555242743\\
1.01407669841687	0.497506660821493\\
1.00421302857975	0.479640894856719\\
1.00058692981162	0.473377444757257\\
1	0.472583409970877\\
0.99578697142025	0.46699529716114\\
0.985923301583135	0.454505668892779\\
0.970552390475529	0.436601258159423\\
0.955048103280725	0.420433978687075\\
0.949849609099638	0.415941938965861\\
0.924049743590099	0.396308401214836\\
0.893445178618774	0.377174953669148\\
0.875836540125471	0.368392028140213\\
};
\addplot[fill=mycolor7, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.799867120349411	0.420433978687075\\
0.776519130047526	0.413953394921308\\
0.73064559508412	0.407867084591197\\
0.682158750211225	0.408613133219802\\
0.631607971859787	0.417113993193087\\
0.621446831863366	0.420433978687075\\
0.579566021312925	0.436285812124527\\
0.526622555242743	0.467301971443033\\
0.518957035036498	0.473377444757257\\
0.473377444757257	0.518957035036497\\
0.467301971443032	0.526622555242743\\
0.436285812124525	0.579566021312925\\
0.420433978687075	0.62144683186336\\
0.417113993193085	0.631607971859787\\
0.408613133219799	0.682158750211225\\
0.407867084591193	0.73064559508412\\
0.413953394921304	0.776519130047526\\
0.420433978687075	0.799867120349426\\
0.426822274951762	0.819259587903779\\
0.446450121003635	0.858382699318543\\
0.470533895992691	0.893445178618774\\
0.473377444757257	0.89682548354833\\
0.503377877936948	0.924049743590099\\
0.526622555242743	0.941647736765415\\
0.542747107998249	0.949849609099638\\
0.579566021312925	0.966342519733627\\
0.59796599654719	0.970552390475529\\
0.631607971859787	0.977621109802832\\
0.682158750211225	0.978651329591152\\
0.73064559508412	0.971234279597053\\
0.732821215157349	0.970552390475529\\
0.776519130047526	0.956290664270211\\
0.789928465173495	0.949849609099638\\
0.819259587903779	0.934791193101905\\
0.835460673027752	0.924049743590099\\
0.858382699318543	0.90731691931543\\
0.874224413022566	0.893445178618774\\
0.893445178618774	0.874224413022566\\
0.907316919315429	0.858382699318543\\
0.924049743590099	0.835460673027749\\
0.934791193101903	0.819259587903779\\
0.949849609099638	0.78992846517349\\
0.956290664270209	0.776519130047526\\
0.970552390475529	0.732821215157338\\
0.971234279597049	0.73064559508412\\
0.978651329591147	0.682158750211225\\
0.977621109802827	0.631607971859787\\
0.970552390475529	0.597965996547213\\
0.966342519733622	0.579566021312925\\
0.949849609099638	0.54274710799826\\
0.941647736765409	0.526622555242743\\
0.924049743590099	0.503377877936956\\
0.896825483548322	0.473377444757257\\
0.893445178618774	0.470533895992697\\
0.858382699318543	0.446450121003641\\
0.819259587903779	0.426822274951767\\
0.799867120349411	0.420433978687075\\
};
\addplot[fill=mycolor8, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.814101390733767	0.526622555242743\\
0.776519130047526	0.508229017794974\\
0.73064559508412	0.49701845727127\\
0.682158750211225	0.496818067049554\\
0.631607971859787	0.508809172002196\\
0.595182179885096	0.526622555242743\\
0.579566021312925	0.536792165186831\\
0.53679216518683	0.579566021312925\\
0.526622555242743	0.595182179885094\\
0.508809172002194	0.631607971859787\\
0.496818067049551	0.682158750211225\\
0.497018457271266	0.73064559508412\\
0.508229017794969	0.776519130047526\\
0.526622555242743	0.814101390733776\\
0.530222081126422	0.819259587903779\\
0.570928814423208	0.858382699318543\\
0.579566021312925	0.864673591919247\\
0.631607971859787	0.885508222706996\\
0.682158750211225	0.890062167915535\\
0.73064559508412	0.881355789834472\\
0.776519130047526	0.862076040195538\\
0.78228894170903	0.858382699318543\\
0.819259587903779	0.830034621638109\\
0.830034621638108	0.819259587903779\\
0.858382699318543	0.782288941709027\\
0.862076040195536	0.776519130047526\\
0.881355789834469	0.73064559508412\\
0.89006216791553	0.682158750211225\\
0.88550822270699	0.631607971859787\\
0.864673591919241	0.579566021312925\\
0.858382699318543	0.570928814423216\\
0.819259587903779	0.530222081126428\\
0.814101390733767	0.526622555242743\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
7.12997140269499	0.0501503909003616\\
7.10655482138123	0.0485378391938338\\
7.0759502564099	0.046922951147416\\
7.05015039090036	0.0458889987364532\\
7.02944760952447	0.0452539567655538\\
7.01407669841687	0.0448870678292691\\
7.00421302857975	0.0446966703511667\\
7	0.0446258414778765\\
6.99578697142025	0.0445612199489917\\
6.98592330158314	0.0444339542765261\\
6.97055239047553	0.0443018441383655\\
6.94984960909964	0.0442495888743459\\
6.9240497435901	0.0443852707127762\\
6.89344517861877	0.0448395985214081\\
6.85838269931854	0.0457713876878221\\
6.81925958790378	0.0473830202648769\\
6.77651913004753	0.0499522570911701\\
6.77404314474347	0.0501503909003616\\
6.73064559508412	0.0539083910814991\\
6.68215875021122	0.0599046018452219\\
6.63160797185979	0.0691297840634826\\
6.6051816105175	0.0759502564099009\\
6.57956602131293	0.083975991056103\\
6.53185386340123	0.106554821381226\\
6.52662255524274	0.109781836501098\\
6.48946536035325	0.141617300681457\\
6.47337744475726	0.161598409929663\\
6.46148618505836	0.180740412096221\\
6.44190683132471	0.223480869952474\\
6.42729529281295	0.26935440491588\\
6.42043397868707	0.297403900731031\\
6.41609349388896	0.317841249788775\\
6.40735688687388	0.368392028140213\\
6.40040891214924	0.420433978687075\\
6.39489682246391	0.473377444757257\\
6.39060443425425	0.526622555242743\\
6.38739854431259	0.579566021312925\\
6.38519313641488	0.631607971859787\\
6.38392356286893	0.682158750211225\\
6.38352690203941	0.73064559508412\\
6.38392691795681	0.776519130047526\\
6.38502331702467	0.819259587903779\\
6.38668565789412	0.858382699318543\\
6.38875246325803	0.893445178618774\\
6.39103587605034	0.924049743590099\\
6.39333167375274	0.949849609099638\\
6.39543372446951	0.970552390475529\\
6.39715120319522	0.985923301583135\\
6.3983262215234	0.99578697142025\\
6.39884586713221	1\\
6.39937629728346	1.00421302857975\\
6.40066093882569	1.01407669841687\\
6.40278511951278	1.02944760952447\\
6.40589014048991	1.05015039090036\\
6.41017100037303	1.0759502564099\\
6.41587771943112	1.10655482138123\\
6.42043397868707	1.12835995169883\\
6.42339312948871	1.14161730068146\\
6.43317429127939	1.18074041209622\\
6.44551271920083	1.22348086995247\\
6.46085821847248	1.26935440491588\\
6.47337744475726	1.30231787449276\\
6.47999335740021	1.31784124978878\\
6.50382270710416	1.36839202814021\\
6.52662255524274	1.41102740284268\\
6.53244798968776	1.42043397868707\\
6.56757651427853	1.47337744475726\\
6.57956602131293	1.49030889653341\\
6.60998480855546	1.52662255524274\\
6.63160797185979	1.55157333438428\\
6.66081234093906	1.57956602131293\\
6.68215875021122	1.60010613926042\\
6.722000201251	1.63160797185979\\
6.73064559508412	1.63870187179957\\
6.77651913004753	1.66972375981315\\
6.79932233711937	1.68215875021122\\
6.81925958790378	1.69397343341681\\
6.85838269931854	1.71267213176158\\
6.89344517861877	1.72606375175921\\
6.90900796372835	1.73064559508412\\
6.9240497435901	1.73566735180654\\
6.94984960909964	1.74213021244829\\
6.97055239047553	1.74592397523906\\
6.98592330158314	1.74789091124813\\
6.99578697142025	1.74874969392549\\
7	1.74901626339445\\
7.00421302857975	1.74922108288086\\
7.01407669841687	1.74945144970429\\
7.02944760952447	1.74907515776241\\
7.05015039090036	1.74700910443517\\
7.0759502564099	1.74151726824077\\
7.10439218334543	1.73064559508412\\
7.10655482138123	1.72984300310361\\
7.14161730068146	1.70972948893953\\
7.17116718721322	1.68215875021122\\
7.18074041209622	1.67296319027559\\
7.21066105179132	1.63160797185979\\
7.22348086995247	1.61258063419154\\
7.24017998112013	1.57956602131293\\
7.2644849271201	1.52662255524274\\
7.26935440491588	1.51570485894154\\
7.2846155948637	1.47337744475726\\
7.30223470877438	1.42043397868707\\
7.31784124978878	1.36896238885548\\
7.31798881280955	1.36839202814021\\
7.3313566319435	1.31784124978878\\
7.34327158389938	1.26935440491588\\
7.35382431433137	1.22348086995247\\
7.3630893515989	1.18074041209622\\
7.36839202814021	1.1554000739667\\
7.3710414566636	1.14161730068146\\
7.37768482508748	1.10655482138123\\
7.38323998812882	1.0759502564099\\
7.38775378338483	1.05015039090036\\
7.39126730216166	1.02944760952447\\
7.39381484592848	1.01407669841687\\
7.39542263323361	1.00421302857975\\
7.39610298866612	1\\
7.39677955119792	0.99578697142025\\
7.39834878451034	0.985923301583135\\
7.40075329709838	0.970552390475529\\
7.40391411231588	0.949849609099638\\
7.40772994519148	0.924049743590099\\
7.41208171873193	0.893445178618774\\
7.41683727519051	0.858382699318543\\
7.42043397868707	0.83049258750698\\
7.42182891250248	0.819259587903779\\
7.42685962716082	0.776519130047526\\
7.43184514731152	0.73064559508412\\
7.43663571173729	0.682158750211225\\
7.44107860685309	0.631607971859787\\
7.4450142299861	0.579566021312925\\
7.448268709978	0.526622555242743\\
7.45064166665519	0.473377444757257\\
7.45188665646858	0.420433978687075\\
7.45167993190979	0.368392028140213\\
7.44956944013893	0.317841249788775\\
7.44488849614956	0.26935440491588\\
7.43660254110538	0.223480869952474\\
7.42302079001731	0.180740412096221\\
7.42043397868707	0.175081169451507\\
7.4004943614376	0.141617300681457\\
7.36839202814021	0.110101615599505\\
7.36334062843421	0.106554821381226\\
7.31784124978878	0.0835820188724353\\
7.29488451030826	0.0759502564099009\\
7.26935440491588	0.0691467485529411\\
7.22348086995247	0.0604082321715063\\
7.18074041209622	0.0547511926660412\\
7.14161730068146	0.0510053755574329\\
7.12997140269499	0.0501503909003616\\
};
\addplot[fill=mycolor3, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
7.14024524023631	0.180740412096221\\
7.10655482138123	0.171235872284929\\
7.0759502564099	0.164710793619648\\
7.05015039090036	0.160510017877703\\
7.02944760952447	0.15790276487609\\
7.01407669841687	0.1563734612863\\
7.00421302857975	0.155565866432748\\
7	0.155261229780439\\
6.99578697142025	0.154980366547028\\
6.98592330158314	0.154414566461853\\
6.97055239047553	0.153784580290069\\
6.94984960909964	0.153410469788723\\
6.9240497435901	0.153694943875041\\
6.89344517861877	0.155116088303006\\
6.85838269931854	0.158242127319552\\
6.81925958790378	0.16378014273632\\
6.77651913004753	0.172677771390073\\
6.74865579778887	0.180740412096221\\
6.73064559508412	0.186638221518926\\
6.68215875021122	0.2083191206485\\
6.65720234163618	0.223480869952474\\
6.63160797185979	0.242411433878525\\
6.60379446124116	0.26935440491588\\
6.57956602131293	0.299639891339357\\
6.5678101094128	0.317841249788775\\
6.54259314260364	0.368392028140213\\
6.52662255524274	0.411930422759753\\
6.52391913790552	0.420433978687075\\
6.51085581258871	0.473377444757257\\
6.50144715203176	0.526622555242743\\
6.49505203796237	0.579566021312925\\
6.49121187064849	0.631607971859787\\
6.48957408490529	0.682158750211225\\
6.4898384683416	0.73064559508412\\
6.49171895128934	0.776519130047526\\
6.49491752873728	0.819259587903779\\
6.49910910148659	0.858382699318543\\
6.50393691190915	0.893445178618774\\
6.50901823503175	0.924049743590099\\
6.51395933527453	0.949849609099638\\
6.51837770531403	0.970552390475529\\
6.52192858299977	0.985923301583135\\
6.52433188684	0.99578697142025\\
6.52538862398362	1\\
6.5264636504779	1.00421302857975\\
6.52662255524274	1.00482358332173\\
6.52925601983203	1.01407669841687\\
6.53385204158441	1.02944760952447\\
6.54048535746298	1.05015039090036\\
6.54949027039123	1.0759502564099\\
6.56128459879318	1.10655482138123\\
6.57636293460046	1.14161730068146\\
6.57956602131293	1.14849592921467\\
6.59715957577409	1.18074041209622\\
6.62329088332542	1.22348086995247\\
6.63160797185979	1.23601993254834\\
6.65875547039925	1.26935440491588\\
6.68215875021122	1.29598422929323\\
6.70682461771808	1.31784124978878\\
6.73064559508412	1.33814473644875\\
6.77651913004753	1.36715861219266\\
6.77928895297502	1.36839202814021\\
6.81925958790378	1.38640485343315\\
6.85838269931854	1.39760215596442\\
6.89344517861877	1.40260525232618\\
6.9240497435901	1.40307619272904\\
6.94984960909964	1.40055891120246\\
6.97055239047553	1.3965118219811\\
6.98592330158314	1.39227297963133\\
6.99578697142025	1.3889705577404\\
7	1.38741618806862\\
7.00421302857975	1.3857736397857\\
7.01407669841687	1.38157426332205\\
7.02944760952447	1.37399762019136\\
7.03899677474126	1.36839202814021\\
7.05015039090036	1.3619513405665\\
7.0759502564099	1.34363992360928\\
7.10451190766948	1.31784124978878\\
7.10655482138123	1.31596868272214\\
7.14161730068146	1.27609128590928\\
7.14642016237534	1.26935440491588\\
7.17752434044888	1.22348086995247\\
7.18074041209622	1.21847449900798\\
7.2011426011147	1.18074041209622\\
7.22053957325341	1.14161730068146\\
7.22348086995247	1.13539162142342\\
7.2353661495642	1.10655482138123\\
7.24719082002859	1.0759502564099\\
7.25656448812907	1.05015039090036\\
7.26371484108713	1.02944760952447\\
7.26881856476707	1.01407669841687\\
7.26935440491588	1.01242958018479\\
7.27180612394222	1.00421302857975\\
7.27304536402804	1\\
7.27427289791327	0.99578697142025\\
7.27710149878408	0.985923301583135\\
7.28138465410307	0.970552390475529\\
7.28691856041185	0.949849609099638\\
7.29344721381693	0.924049743590099\\
7.30067687119928	0.893445178618774\\
7.30828930948767	0.858382699318543\\
7.31595174465082	0.819259587903779\\
7.31784124978878	0.80840671431572\\
7.32298675893115	0.776519130047526\\
7.32928707427951	0.73064559508412\\
7.33462207582242	0.682158750211225\\
7.33862239513065	0.631607971859787\\
7.34087283487033	0.579566021312925\\
7.34088071726992	0.526622555242743\\
7.3380280647621	0.473377444757257\\
7.33149846026466	0.420433978687075\\
7.32016212677865	0.368392028140213\\
7.31784124978878	0.361146016255557\\
7.30116244410947	0.317841249788775\\
7.27232253933866	0.26935440491588\\
7.26935440491588	0.265648276204783\\
7.22540198748237	0.223480869952474\\
7.22348086995247	0.222069298827823\\
7.18074041209622	0.197348902214851\\
7.14161730068146	0.181181724506226\\
7.14024524023631	0.180740412096221\\
};
\addplot[fill=mycolor4, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
7.08883342889093	0.317841249788775\\
7.0759502564099	0.311260768000541\\
7.05015039090036	0.300899584422905\\
7.02944760952447	0.29441551156377\\
7.01407669841687	0.290562936838557\\
7.00421302857975	0.288497888368076\\
7	0.287709730782413\\
6.99578697142025	0.286976735214652\\
6.98592330158314	0.285472761047778\\
6.97055239047553	0.283707529842513\\
6.94984960909964	0.282410182366497\\
6.9240497435901	0.28248184157868\\
6.89344517861877	0.284967766148414\\
6.85838269931854	0.291077060837585\\
6.81925958790378	0.302272084795546\\
6.78247002387752	0.317841249788775\\
6.77651913004753	0.320845445366655\\
6.73064559508412	0.352720913649612\\
6.71374576607255	0.368392028140213\\
6.68215875021122	0.405897196779312\\
6.67246893060702	0.420433978687075\\
6.64587396207386	0.473377444757257\\
6.63160797185979	0.513607366827781\\
6.62770135838786	0.526622555242743\\
6.61695981361165	0.579566021312925\\
6.61096886890949	0.631607971859787\\
6.60899869375714	0.682158750211225\\
6.61043296800733	0.73064559508412\\
6.61469807784754	0.776519130047526\\
6.6212155608855	0.819259587903779\\
6.62937484136753	0.858382699318543\\
6.63160797185979	0.867094757110103\\
6.63961272286955	0.893445178618774\\
6.65057669703426	0.924049743590099\\
6.66111511111802	0.949849609099638\\
6.67045805516253	0.970552390475529\\
6.67791984131226	0.985923301583135\\
6.68215875021122	0.994249336054363\\
6.68311786363882	0.99578697142025\\
6.68579638146954	1\\
6.6885181809201	1.00421302857975\\
6.69506119592343	1.01407669841687\\
6.70574030179389	1.02944760952447\\
6.72107194166039	1.05015039090036\\
6.73064559508412	1.06227743794423\\
6.74497518346861	1.0759502564099\\
6.77651913004753	1.10387049198235\\
6.78095266224877	1.10655482138123\\
6.81925958790378	1.12855375585982\\
6.85838269931854	1.14156502204875\\
6.85879323296699	1.14161730068146\\
6.89344517861877	1.14594332486327\\
6.9240497435901	1.14440658065689\\
6.93787907823802	1.14161730068146\\
6.94984960909964	1.13915679153068\\
6.97055239047553	1.13221714466725\\
6.98592330158314	1.12545408520967\\
6.99578697142025	1.12036564930946\\
7	1.11800925098926\\
7.00421302857975	1.1155413832646\\
7.01407669841687	1.10931929105925\\
7.01798289902155	1.10655482138123\\
7.02944760952447	1.09823256667781\\
7.05015039090036	1.08063532033507\\
7.05481515301636	1.0759502564099\\
7.0759502564099	1.05382667466235\\
7.07891159316207	1.05015039090036\\
7.09496601555774	1.02944760952447\\
7.10635019218945	1.01407669841687\\
7.10655482138123	1.01379351335025\\
7.11252013576876	1.00421302857975\\
7.11509614349355	1\\
7.11764385844043	0.99578697142025\\
7.1234992906496	0.985923301583135\\
7.13232403131974	0.970552390475529\\
7.14161730068146	0.953603503345159\\
7.14339818451584	0.949849609099638\\
7.15499882642265	0.924049743590099\\
7.16766396443103	0.893445178618774\\
7.18074041209622	0.858407186518889\\
7.18074840399575	0.858382699318543\\
7.19213419973364	0.819259587903779\\
7.20264334096288	0.776519130047526\\
7.21162742493413	0.73064559508412\\
7.21839561365154	0.682158750211225\\
7.22218159222126	0.631607971859787\\
7.22209246993077	0.579566021312925\\
7.21703291878423	0.526622555242743\\
7.20559227831369	0.473377444757257\\
7.18587274902962	0.420433978687075\\
7.18074041209622	0.411039197624317\\
7.15144363132531	0.368392028140213\\
7.14161730068146	0.357981633575457\\
7.10655482138123	0.328997154226343\\
7.08883342889093	0.317841249788775\\
};
\addplot[fill=mycolor5, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
7.00997499211708	0.526622555242743\\
7.00421302857975	0.521343892661314\\
7	0.517844083563731\\
6.99578697142025	0.514565588433703\\
6.98592330158314	0.507730661655623\\
6.97055239047553	0.499328600314017\\
6.94984960909964	0.492091122503272\\
6.9240497435901	0.489211677044558\\
6.89344517861877	0.494147787609455\\
6.85838269931854	0.510606923347827\\
6.83884123914464	0.526622555242743\\
6.81925958790378	0.550995928087122\\
6.80367311018336	0.579566021312925\\
6.78871376180479	0.631607971859787\\
6.78592744043123	0.682158750211225\\
6.79373525710725	0.73064559508412\\
6.81057700085728	0.776519130047526\\
6.81925958790378	0.792196013230766\\
6.84366350228032	0.819259587903779\\
6.85838269931854	0.831805233981021\\
6.89344517861877	0.845044550762082\\
6.9240497435901	0.844274781034031\\
6.94984960909964	0.835109919585612\\
6.97055239047553	0.822234685571283\\
6.97414020547146	0.819259587903779\\
6.98592330158314	0.807422087017265\\
6.99578697142025	0.795821431746708\\
7	0.790466279015435\\
7.00421302857975	0.784871281542569\\
7.01007748962003	0.776519130047526\\
7.01407669841687	0.76888875908524\\
7.02944760952447	0.736230046052977\\
7.0317354202926	0.73064559508412\\
7.0438460655419	0.682158750211225\\
7.04697098235266	0.631607971859787\\
7.03810462318191	0.579566021312925\\
7.02944760952447	0.560382545311763\\
7.01407669841687	0.532811065629519\\
7.00997499211708	0.526622555242743\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
1.12835995169877	6.42043397868707\\
1.10655482138123	6.41587771943113\\
1.0759502564099	6.41017100037304\\
1.05015039090036	6.40589014048992\\
1.02944760952447	6.40278511951279\\
1.01407669841687	6.4006609388257\\
1.00421302857975	6.39937629728346\\
1	6.39884586713222\\
0.99578697142025	6.39832622152341\\
0.985923301583135	6.39715120319523\\
0.970552390475529	6.39543372446952\\
0.949849609099638	6.39333167375274\\
0.924049743590099	6.39103587605034\\
0.893445178618774	6.38875246325804\\
0.858382699318543	6.38668565789412\\
0.819259587903779	6.38502331702467\\
0.776519130047526	6.38392691795681\\
0.73064559508412	6.3835269020394\\
0.682158750211225	6.38392356286892\\
0.631607971859787	6.38519313641488\\
0.579566021312925	6.38739854431258\\
0.526622555242743	6.39060443425423\\
0.473377444757257	6.39489682246389\\
0.420433978687075	6.40040891214923\\
0.368392028140213	6.40735688687387\\
0.317841249788775	6.41609349388894\\
0.297403900730946	6.42043397868707\\
0.26935440491588	6.42729529281293\\
0.223480869952474	6.44190683132469\\
0.180740412096221	6.46148618505834\\
0.161598409929631	6.47337744475726\\
0.141617300681457	6.48946536035322\\
0.109781836501082	6.52662255524274\\
0.106554821381226	6.53185386340121\\
0.0839759910560933	6.57956602131293\\
0.0759502564099009	6.60518161051747\\
0.0691297840634762	6.63160797185979\\
0.0599046018452172	6.68215875021122\\
0.0539083910814955	6.73064559508412\\
0.0501503909003616	6.77404314474344\\
0.0499522570911672	6.77651913004753\\
0.0473830202648745	6.81925958790378\\
0.0457713876878199	6.85838269931854\\
0.0448395985214062	6.89344517861877\\
0.0443852707127745	6.9240497435901\\
0.0442495888743444	6.94984960909964\\
0.0443018441383641	6.97055239047553\\
0.0444339542765249	6.98592330158314\\
0.0445612199489905	6.99578697142025\\
0.0446258414778753	7\\
0.0446966703511655	7.00421302857975\\
0.044887067829268	7.01407669841687\\
0.0452539567655527	7.02944760952447\\
0.0458889987364522	7.05015039090036\\
0.0469229511474153	7.0759502564099\\
0.0485378391938333	7.10655482138123\\
0.0501503909003616	7.129971402695\\
0.0510053755574327	7.14161730068146\\
0.0547511926660415	7.18074041209622\\
0.0604082321715073	7.22348086995247\\
0.0691467485529433	7.26935440491588\\
0.0759502564099009	7.29488451030825\\
0.0835820188724401	7.31784124978878\\
0.106554821381226	7.36334062843419\\
0.110101615599517	7.36839202814021\\
0.141617300681457	7.40049436143758\\
0.175081169451544	7.42043397868707\\
0.180740412096221	7.4230207900173\\
0.223480869952474	7.43660254110536\\
0.26935440491588	7.44488849614955\\
0.317841249788775	7.44956944013891\\
0.368392028140213	7.45167993190977\\
0.420433978687075	7.45188665646856\\
0.473377444757257	7.45064166665517\\
0.526622555242743	7.44826870997798\\
0.579566021312925	7.44501422998609\\
0.631607971859787	7.44107860685307\\
0.682158750211225	7.43663571173728\\
0.73064559508412	7.43184514731152\\
0.776519130047526	7.42685962716081\\
0.819259587903779	7.42182891250247\\
0.830492587506928	7.42043397868707\\
0.858382699318543	7.4168372751905\\
0.893445178618774	7.41208171873193\\
0.924049743590099	7.40772994519148\\
0.949849609099638	7.40391411231588\\
0.970552390475529	7.40075329709838\\
0.985923301583135	7.39834878451034\\
0.99578697142025	7.39677955119792\\
1	7.39610298866612\\
1.00421302857975	7.39542263323361\\
1.01407669841687	7.39381484592848\\
1.02944760952447	7.39126730216166\\
1.05015039090036	7.38775378338483\\
1.0759502564099	7.38323998812883\\
1.10655482138123	7.37768482508749\\
1.14161730068146	7.3710414566636\\
1.15540007396674	7.36839202814021\\
1.18074041209622	7.3630893515989\\
1.22348086995247	7.35382431433138\\
1.26935440491588	7.3432715838994\\
1.31784124978878	7.33135663194352\\
1.36839202814021	7.31798881280957\\
1.36896238885557	7.31784124978878\\
1.42043397868707	7.30223470877441\\
1.47337744475726	7.28461559486373\\
1.51570485894164	7.26935440491588\\
1.52662255524274	7.26448492712014\\
1.57956602131293	7.24017998112018\\
1.61258063419164	7.22348086995247\\
1.63160797185979	7.21066105179139\\
1.67296319027569	7.18074041209622\\
1.68215875021122	7.17116718721332\\
1.70972948893962	7.14161730068146\\
1.72984300310368	7.10655482138123\\
1.73064559508412	7.10439218334563\\
1.74151726824084	7.0759502564099\\
1.74700910443523	7.05015039090036\\
1.74907515776248	7.02944760952447\\
1.74945144970435	7.01407669841687\\
1.74922108288091	7.00421302857975\\
1.74901626339451	7\\
1.74874969392554	6.99578697142025\\
1.74789091124818	6.98592330158314\\
1.7459239752391	6.97055239047553\\
1.74213021244834	6.94984960909964\\
1.73566735180658	6.9240497435901\\
1.73064559508412	6.90900796372825\\
1.72606375175924	6.89344517861877\\
1.71267213176161	6.85838269931854\\
1.69397343341683	6.81925958790378\\
1.68215875021122	6.79932233711935\\
1.66972375981316	6.77651913004753\\
1.63870187179957	6.73064559508412\\
1.63160797185979	6.722000201251\\
1.60010613926041	6.68215875021122\\
1.57956602131293	6.66081234093907\\
1.55157333438426	6.63160797185979\\
1.52662255524274	6.60998480855548\\
1.49030889653339	6.57956602131293\\
1.47337744475726	6.56757651427855\\
1.42043397868707	6.53244798968778\\
1.41102740284265	6.52662255524274\\
1.36839202814021	6.50382270710418\\
1.31784124978878	6.47999335740023\\
1.30231787449271	6.47337744475726\\
1.26935440491588	6.46085821847249\\
1.22348086995247	6.44551271920084\\
1.18074041209622	6.43317429127941\\
1.14161730068146	6.42339312948872\\
1.12835995169877	6.42043397868707\\
};
\addplot[fill=mycolor3, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
1.00482358332172	6.52662255524274\\
1.00421302857975	6.52646365047791\\
1	6.52538862398362\\
0.99578697142025	6.52433188684\\
0.985923301583135	6.52192858299977\\
0.970552390475529	6.51837770531403\\
0.949849609099638	6.51395933527453\\
0.924049743590099	6.50901823503175\\
0.893445178618774	6.50393691190914\\
0.858382699318543	6.49910910148659\\
0.819259587903779	6.49491752873728\\
0.776519130047526	6.49171895128933\\
0.73064559508412	6.48983846834159\\
0.682158750211225	6.48957408490528\\
0.631607971859787	6.49121187064848\\
0.579566021312925	6.49505203796236\\
0.526622555242743	6.50144715203174\\
0.473377444757257	6.51085581258869\\
0.420433978687075	6.52391913790551\\
0.411930422759698	6.52662255524274\\
0.368392028140213	6.54259314260362\\
0.317841249788775	6.56781010941278\\
0.299639891339325	6.57956602131293\\
0.26935440491588	6.60379446124114\\
0.242411433878504	6.63160797185979\\
0.223480869952474	6.65720234163615\\
0.208319120648484	6.68215875021122\\
0.186638221518914	6.73064559508412\\
0.180740412096221	6.74865579778884\\
0.172677771390064	6.77651913004753\\
0.163780142736312	6.81925958790378\\
0.158242127319545	6.85838269931854\\
0.155116088303	6.89344517861877\\
0.153694943875036	6.9240497435901\\
0.153410469788719	6.94984960909964\\
0.153784580290065	6.97055239047553\\
0.15441456646185	6.98592330158314\\
0.154980366547025	6.99578697142025\\
0.155261229780436	7\\
0.155565866432744	7.00421302857975\\
0.156373461286297	7.01407669841687\\
0.157902764876087	7.02944760952447\\
0.1605100178777	7.05015039090036\\
0.164710793619646	7.0759502564099\\
0.171235872284929	7.10655482138123\\
0.180740412096221	7.14024524023631\\
0.181181724506227	7.14161730068146\\
0.197348902214854	7.18074041209622\\
0.222069298827828	7.22348086995247\\
0.223480869952474	7.22540198748236\\
0.265648276204795	7.26935440491588\\
0.26935440491588	7.27232253933865\\
0.317841249788775	7.30116244410946\\
0.361146016255595	7.31784124978878\\
0.368392028140213	7.32016212677864\\
0.420433978687075	7.33149846026465\\
0.473377444757257	7.33802806476209\\
0.526622555242743	7.34088071726991\\
0.579566021312925	7.34087283487032\\
0.631607971859787	7.33862239513064\\
0.682158750211225	7.33462207582241\\
0.73064559508412	7.3292870742795\\
0.776519130047526	7.32298675893114\\
0.808406714315692	7.31784124978878\\
0.819259587903779	7.31595174465082\\
0.858382699318543	7.30828930948767\\
0.893445178618774	7.30067687119928\\
0.924049743590099	7.29344721381693\\
0.949849609099638	7.28691856041185\\
0.970552390475529	7.28138465410307\\
0.985923301583135	7.27710149878408\\
0.99578697142025	7.27427289791327\\
1	7.27304536402804\\
1.00421302857975	7.27180612394222\\
1.0124295801848	7.26935440491588\\
1.01407669841687	7.26881856476707\\
1.02944760952447	7.26371484108713\\
1.05015039090036	7.25656448812907\\
1.0759502564099	7.24719082002859\\
1.10655482138123	7.23536614956421\\
1.13539162142344	7.22348086995247\\
1.14161730068146	7.22053957325341\\
1.18074041209622	7.20114260111471\\
1.21847449900801	7.18074041209622\\
1.22348086995247	7.1775243404489\\
1.26935440491588	7.14642016237536\\
1.27609128590931	7.14161730068146\\
1.31596868272216	7.10655482138123\\
1.31784124978878	7.1045119076695\\
1.34363992360931	7.0759502564099\\
1.36195134056652	7.05015039090036\\
1.36839202814021	7.03899677474129\\
1.37399762019138	7.02944760952447\\
1.38157426332207	7.01407669841687\\
1.38577363978572	7.00421302857975\\
1.38741618806864	7\\
1.38897055774042	6.99578697142025\\
1.39227297963135	6.98592330158314\\
1.39651182198112	6.97055239047553\\
1.40055891120248	6.94984960909964\\
1.40307619272905	6.9240497435901\\
1.40260525232619	6.89344517861877\\
1.39760215596443	6.85838269931854\\
1.38640485343316	6.81925958790378\\
1.36839202814021	6.77928895297502\\
1.36715861219266	6.77651913004753\\
1.33814473644875	6.73064559508412\\
1.31784124978878	6.70682461771809\\
1.29598422929323	6.68215875021122\\
1.26935440491588	6.65875547039925\\
1.23601993254833	6.63160797185979\\
1.22348086995247	6.62329088332543\\
1.18074041209622	6.5971595757741\\
1.14849592921465	6.57956602131293\\
1.14161730068146	6.57636293460047\\
1.10655482138123	6.56128459879318\\
1.0759502564099	6.54949027039124\\
1.05015039090036	6.54048535746298\\
1.02944760952447	6.53385204158441\\
1.01407669841687	6.52925601983203\\
1.00482358332172	6.52662255524274\\
};
\addplot[fill=mycolor4, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.867094757110124	6.63160797185979\\
0.858382699318543	6.62937484136753\\
0.819259587903779	6.6212155608855\\
0.776519130047526	6.61469807784753\\
0.73064559508412	6.61043296800732\\
0.682158750211225	6.60899869375713\\
0.631607971859787	6.61096886890948\\
0.579566021312925	6.61695981361164\\
0.526622555242743	6.62770135838784\\
0.513607366827722	6.63160797185979\\
0.473377444757257	6.64587396207384\\
0.420433978687075	6.67246893060699\\
0.405897196779279	6.68215875021122\\
0.368392028140213	6.71374576607252\\
0.352720913649589	6.73064559508412\\
0.320845445366635	6.77651913004753\\
0.317841249788775	6.78247002387748\\
0.302272084795531	6.81925958790378\\
0.291077060837572	6.85838269931854\\
0.284967766148403	6.89344517861877\\
0.28248184157867	6.9240497435901\\
0.282410182366488	6.94984960909964\\
0.283707529842505	6.97055239047553\\
0.285472761047771	6.98592330158314\\
0.286976735214645	6.99578697142025\\
0.287709730782407	7\\
0.288497888368069	7.00421302857975\\
0.290562936838552	7.01407669841687\\
0.294415511563765	7.02944760952447\\
0.3008995844229	7.05015039090036\\
0.311260768000538	7.0759502564099\\
0.317841249788775	7.08883342889093\\
0.328997154226342	7.10655482138123\\
0.35798163357546	7.14161730068146\\
0.368392028140213	7.1514436313253\\
0.411039197624327	7.18074041209622\\
0.420433978687075	7.18587274902961\\
0.473377444757257	7.20559227831368\\
0.526622555242743	7.21703291878422\\
0.579566021312925	7.22209246993077\\
0.631607971859787	7.22218159222126\\
0.682158750211225	7.21839561365154\\
0.73064559508412	7.21162742493412\\
0.776519130047526	7.20264334096287\\
0.819259587903779	7.19213419973364\\
0.858382699318543	7.18074840399575\\
0.85840718651889	7.18074041209622\\
0.893445178618774	7.16766396443103\\
0.924049743590099	7.15499882642265\\
0.949849609099638	7.14339818451585\\
0.953603503345167	7.14161730068146\\
0.970552390475529	7.13232403131975\\
0.985923301583135	7.12349929064961\\
0.99578697142025	7.11764385844044\\
1	7.11509614349356\\
1.00421302857975	7.11252013576876\\
1.01379351335026	7.10655482138123\\
1.01407669841687	7.10635019218946\\
1.02944760952447	7.09496601555775\\
1.05015039090036	7.07891159316208\\
1.05382667466237	7.0759502564099\\
1.0759502564099	7.05481515301637\\
1.08063532033508	7.05015039090036\\
1.09823256667783	7.02944760952447\\
1.10655482138123	7.01798289902157\\
1.10931929105926	7.01407669841687\\
1.11554138326462	7.00421302857975\\
1.11800925098927	7\\
1.12036564930947	6.99578697142025\\
1.12545408520968	6.98592330158314\\
1.13221714466726	6.97055239047553\\
1.13915679153069	6.94984960909964\\
1.14161730068146	6.93787907823808\\
1.1444065806569	6.9240497435901\\
1.14594332486327	6.89344517861877\\
1.14161730068146	6.85879323296693\\
1.14156502204875	6.85838269931854\\
1.12855375585983	6.81925958790378\\
1.10655482138123	6.78095266224876\\
1.10387049198236	6.77651913004753\\
1.0759502564099	6.74497518346861\\
1.06227743794423	6.73064559508412\\
1.05015039090036	6.72107194166039\\
1.02944760952447	6.70574030179389\\
1.01407669841687	6.69506119592343\\
1.00421302857975	6.6885181809201\\
1	6.68579638146954\\
0.99578697142025	6.68311786363881\\
0.994249336054368	6.68215875021122\\
0.985923301583135	6.67791984131226\\
0.970552390475529	6.67045805516253\\
0.949849609099638	6.66111511111802\\
0.924049743590099	6.65057669703425\\
0.893445178618774	6.63961272286955\\
0.867094757110124	6.63160797185979\\
};
\addplot[fill=mycolor5, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.792196013230806	6.81925958790378\\
0.776519130047526	6.81057700085725\\
0.73064559508412	6.79373525710722\\
0.682158750211225	6.78592744043121\\
0.631607971859787	6.78871376180476\\
0.579566021312925	6.80367311018333\\
0.550995928087067	6.81925958790378\\
0.526622555242743	6.8388412391446\\
0.510606923347792	6.85838269931854\\
0.494147787609425	6.89344517861877\\
0.489211677044531	6.9240497435901\\
0.492091122503248	6.94984960909964\\
0.499328600313995	6.97055239047553\\
0.507730661655604	6.98592330158314\\
0.514565588433683	6.99578697142025\\
0.517844083563712	7\\
0.521343892661294	7.00421302857975\\
0.526622555242743	7.0099749921171\\
0.532811065629492	7.01407669841687\\
0.560382545311738	7.02944760952447\\
0.579566021312925	7.03810462318192\\
0.631607971859787	7.04697098235267\\
0.682158750211225	7.04384606554191\\
0.73064559508412	7.03173542029261\\
0.736230046053002	7.02944760952447\\
0.768888759085267	7.01407669841687\\
0.776519130047526	7.01007748962005\\
0.784871281542592	7.00421302857975\\
0.790466279015457	7\\
0.795821431746732	6.99578697142025\\
0.807422087017286	6.98592330158314\\
0.819259587903779	6.97414020547148\\
0.822234685571304	6.97055239047553\\
0.835109919585634	6.94984960909964\\
0.844274781034054	6.9240497435901\\
0.845044550762105	6.89344517861877\\
0.831805233981049	6.85838269931854\\
0.819259587903779	6.84366350228029\\
0.792196013230806	6.81925958790378\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
9.45755605113841	0.0759502564099009\\
9.42043397868708	0.0685491332925191\\
9.36839202814021	0.0615136102621061\\
9.31784124978878	0.0570430729651464\\
9.26935440491588	0.0543353057106997\\
9.22348086995247	0.0529112616370261\\
9.18074041209622	0.0524589567072261\\
9.14161730068146	0.0527524359985139\\
9.10655482138123	0.0536050492118052\\
9.0759502564099	0.0548408476975052\\
9.05015039090036	0.056278390937345\\
9.02944760952447	0.0577261705017166\\
9.01407669841687	0.0589904756980852\\
9.00421302857975	0.0598950372320734\\
9	0.0603050739049288\\
8.99578697142025	0.0607298816000837\\
8.98592330158314	0.0617847832269137\\
8.97055239047553	0.063609969902656\\
8.94984960909964	0.0664623229635488\\
8.9240497435901	0.070773120222883\\
8.89927398290998	0.0759502564099009\\
8.89344517861877	0.0772839266320923\\
8.85838269931854	0.0873378685616429\\
8.81925958790378	0.103557145229856\\
8.81372755317699	0.106554821381226\\
8.77651913004753	0.132137449704975\\
8.76663094933041	0.141617300681457\\
8.73635466785568	0.180740412096221\\
8.73064559508412	0.19047730620182\\
8.71534491979483	0.223480869952474\\
8.69964571208876	0.26935440491588\\
8.68718933714983	0.317841249788775\\
8.68215875021122	0.341176895529157\\
8.67703613371694	0.368392028140213\\
8.66845615016115	0.420433978687075\\
8.66086091655376	0.473377444757257\\
8.6539624405414	0.526622555242743\\
8.64757335074405	0.579566021312925\\
8.6415758074902	0.631607971859787\\
8.63590183658999	0.682158750211225\\
8.63160797185979	0.720860445303364\\
8.63054421746411	0.73064559508412\\
8.6255741224836	0.776519130047526\\
8.62092113648967	0.819259587903779\\
8.61661732071019	0.858382699318543\\
8.6127062272308	0.893445178618774\\
8.60923890040619	0.924049743590099\\
8.60626982149272	0.949849609099638\\
8.60385269997276	0.970552390475529\\
8.60203622033522	0.985923301583135\\
8.60086009376242	0.99578697142025\\
8.60035514286486	1\\
8.59984859944755	1.00421302857975\\
8.5986562853207	1.01407669841687\\
8.59677975248991	1.02944760952447\\
8.59421455096149	1.05015039090036\\
8.59095246804127	1.0759502564099\\
8.58698007475831	1.10655482138123\\
8.58227704266577	1.14161730068146\\
8.57956602131292	1.16147803415977\\
8.57686937233719	1.18074041209622\\
8.57075358626255	1.22348086995247\\
8.56384184178323	1.26935440491588\\
8.55608419208269	1.31784124978878\\
8.54741933681894	1.36839202814021\\
8.53777457522834	1.42043397868707\\
8.527066379616	1.47337744475726\\
8.52662255524274	1.47556714890428\\
8.51541715605393	1.52662255524274\\
8.50264644693372	1.57956602131293\\
8.48867511208425	1.63160797185979\\
8.47343826221437	1.68215875021122\\
8.47337744475726	1.68235900938851\\
8.45709777586634	1.73064559508412\\
8.43961957404345	1.77651913004753\\
8.42108103612898	1.81925958790378\\
8.42043397868708	1.82071710756005\\
8.40170116723991	1.85838269931854\\
8.38194208603511	1.89344517861877\\
8.36839202814021	1.91523942367755\\
8.36224408866294	1.9240497435901\\
8.34336731168269	1.94984960909964\\
8.32652130044036	1.97055239047553\\
8.31784124978878	1.98051093853906\\
8.31269395234686	1.98592330158313\\
8.30305631231688	1.99578697142025\\
8.29878373542406	2\\
8.29441173390085	2.00421302857975\\
8.28376109887632	2.01407669841687\\
8.26935440491588	2.02661182743593\\
8.26572333798367	2.02944760952447\\
8.23761049624806	2.05015039090036\\
8.22348086995247	2.05975960105441\\
8.19504631567558	2.0759502564099\\
8.18074041209622	2.08370098515301\\
8.14161730068146	2.10114984712981\\
8.1269412851629	2.10655482138123\\
8.10655482138123	2.11408694793517\\
8.0759502564099	2.12363300545364\\
8.05015039090036	2.13045940064743\\
8.02944760952447	2.13526010093542\\
8.01407669841687	2.13848369504209\\
8.00421302857975	2.14041352199908\\
8	2.1412066955868\\
7.99777286060227	2.14161730068146\\
7.99578697142025	2.14200875115661\\
7.98592330158314	2.14388224127983\\
7.97055239047553	2.14660338717288\\
7.94984960909964	2.1499209320386\\
7.9240497435901	2.15356357813297\\
7.89344517861877	2.15728204926391\\
7.85838269931854	2.16088417681375\\
7.81925958790378	2.16426229990383\\
7.77651913004753	2.16741643066695\\
7.73064559508412	2.17047919253139\\
7.68215875021122	2.17375033845998\\
7.63160797185979	2.17775113033201\\
7.60274507842107	2.18074041209622\\
7.57956602131293	2.18339950846146\\
7.52662255524274	2.19198948815576\\
7.47337744475726	2.20530084550939\\
7.42668881262506	2.22348086995247\\
7.42043397868707	2.22625278708877\\
7.36839202814021	2.25881013063629\\
7.35629487944446	2.26935440491588\\
7.31784124978878	2.30742562313307\\
7.30970883825476	2.31784124978878\\
7.27392143712722	2.36839202814021\\
7.26935440491588	2.3753906248037\\
7.24459291750119	2.42043397868707\\
7.22348086995247	2.46211678141428\\
7.21848431221266	2.47337744475726\\
7.19567576996879	2.52662255524274\\
7.18074041209622	2.56337741264172\\
7.17472657566036	2.57956602131293\\
7.15599199048316	2.63160797185979\\
7.14161730068146	2.67327088989517\\
7.13873028917783	2.68215875021122\\
7.12348182575587	2.73064559508412\\
7.10961323488121	2.77651913004753\\
7.10655482138123	2.78705443296448\\
7.09754805936494	2.81925958790378\\
7.08702812212423	2.85838269931854\\
7.07794385326723	2.89344517861877\\
7.0759502564099	2.90145906180493\\
7.07047351018586	2.9240497435901\\
7.064436101376	2.94984960909964\\
7.05973131752309	2.97055239047553\\
7.05632047165191	2.98592330158313\\
7.05416920945685	2.99578697142025\\
7.05325938022279	3\\
7.05235499152375	3.00421302857975\\
7.05025902783179	3.01407669841687\\
7.05015039090036	3.0146006127568\\
7.04713666558087	3.02944760952447\\
7.04305471364107	3.05015039090036\\
7.03816420672625	3.0759502564099\\
7.0326533694852	3.10655482138123\\
7.02944760952447	3.12571198154874\\
7.02679827057719	3.14161730068146\\
7.02086245892973	3.18074041209622\\
7.01503157835593	3.22348086995247\\
7.01407669841687	3.23167227658238\\
7.00963538931435	3.26935440491588\\
7.0048600587452	3.31784124978878\\
7.00421302857975	3.32635569346919\\
7.00094043942368	3.36839202814021\\
7	3.38557022400975\\
6.99803190378963	3.42043397868707\\
6.99623199803221	3.47337744475726\\
6.99578697142025	3.51008641215818\\
6.99558038644412	3.52662255524274\\
6.99578697142025	3.55152668139622\\
6.9960326015923	3.57956602131293\\
6.99747670637777	3.63160797185979\\
6.99971729690706	3.68215875021122\\
7	3.68726521656156\\
7.00252776844781	3.73064559508412\\
7.00421302857975	3.75613650203427\\
7.00563884735008	3.77651913004753\\
7.00878198213866	3.81925958790378\\
7.01169251185413	3.85838269931854\\
7.01407669841687	3.89182480720168\\
7.01419976778822	3.89344517861877\\
7.01626665739654	3.9240497435901\\
7.01780058490881	3.94984960909964\\
7.01884972046551	3.97055239047553\\
7.01950273983301	3.98592330158313\\
7.01985795260859	3.99578697142025\\
7.0199933234055	4\\
7.02011847845469	4.00421302857975\\
7.02036984384279	4.01407669841687\\
7.02063749627382	4.02944760952447\\
7.02073565424446	4.05015039090036\\
7.0203848722943	4.0759502564099\\
7.01919388774255	4.10655482138123\\
7.01664519116921	4.14161730068146\\
7.01407669841687	4.16398558138967\\
7.01216217574094	4.18074041209622\\
7.00510337307496	4.22348086995247\\
7.00421302857975	4.22747968739485\\
7	4.24645758206941\\
6.99578697142025	4.26512580376854\\
6.9948349224194	4.26935440491588\\
6.98592330158314	4.30036594542847\\
6.98089856961824	4.31784124978878\\
6.97055239047553	4.34682245457898\\
6.96294680516936	4.36839202814021\\
6.94984960909964	4.39909600821454\\
6.94095836311899	4.42043397868707\\
6.9240497435901	4.45476814431926\\
6.91517576448736	4.47337744475726\\
6.89344517861877	4.51273156904763\\
6.88606612600629	4.52662255524274\\
6.85838269931854	4.57243281611768\\
6.8542539090668	4.57956602131293\\
6.82054982616107	4.63160797185979\\
6.81925958790378	4.6334191273894\\
6.7861341416493	4.68215875021122\\
6.77651913004753	4.69510712483539\\
6.75138290326877	4.73064559508412\\
6.73064559508412	4.75773204655874\\
6.71695229085157	4.77651913004753\\
6.68353981287276	4.81925958790378\\
6.68215875021122	4.82093597510864\\
6.65287230904568	4.85838269931854\\
6.63160797185979	4.8840152204805\\
6.62417596313978	4.89344517861877\\
6.59910917987341	4.9240497435901\\
6.57956602131293	4.94686114732406\\
6.57714026777545	4.94984960909964\\
6.5599729787317	4.97055239047553\\
6.54686714008372	4.98592330158314\\
6.53829002999464	4.99578697142025\\
6.53458584559823	5\\
6.53085695876803	5.00421302857975\\
6.52662255524274	5.00896168772563\\
6.52233406889506	5.01407669841687\\
6.50925235096004	5.02944760952447\\
6.49116735316189	5.05015039090036\\
6.47337744475726	5.06991580571426\\
6.46819264803533	5.0759502564099\\
6.4412260978473	5.10655482138123\\
6.42043397868707	5.12930788811798\\
6.40958322999928	5.14161730068146\\
6.37395550316359	5.18074041209622\\
6.36839202814021	5.18668932966089\\
6.3348907739662	5.22348086995247\\
6.31784124978878	5.24164331477852\\
6.29233666613195	5.26935440491588\\
6.26935440491588	5.29369928068532\\
6.24686327108395	5.31784124978878\\
6.22348086995247	5.34244454545589\\
6.19899475489969	5.36839202814021\\
6.18074041209622	5.38746391709131\\
6.14921986275215	5.42043397868707\\
6.14161730068146	5.42832235598233\\
6.10655482138123	5.46476180869003\\
6.0982422833323	5.47337744475726\\
6.0759502564099	5.49649942004237\\
6.05015039090036	5.52295560436147\\
6.04656954613181	5.52662255524274\\
6.02944760952447	5.54433988853777\\
6.01407669841687	5.56009512769056\\
6.00421302857975	5.57012489129673\\
6	5.57439066554169\\
5.99578697142025	5.57864590399016\\
5.99487791161116	5.57956602131293\\
5.98592330158314	5.58881670350512\\
5.97055239047553	5.6045630545485\\
5.94984960909964	5.62551520952035\\
5.94382407051857	5.63160797185979\\
5.9240497435901	5.65180612317614\\
5.89387920754099	5.68215875021122\\
5.89344517861877	5.6825989912268\\
5.85838269931854	5.71809343878358\\
5.84588675920745	5.73064559508412\\
5.81925958790378	5.75743526704934\\
5.80020219075625	5.77651913004753\\
5.77651913004753	5.80020219075625\\
5.75743526704934	5.81925958790378\\
5.73064559508412	5.84588675920746\\
5.71809343878358	5.85838269931854\\
5.6825989912268	5.89344517861877\\
5.68215875021122	5.89387920754099\\
5.65180612317614	5.9240497435901\\
5.63160797185979	5.94382407051857\\
5.62551520952035	5.94984960909964\\
5.60456305454851	5.97055239047553\\
5.58881670350513	5.98592330158314\\
5.57956602131293	5.99487791161117\\
5.57864590399017	5.99578697142025\\
5.5743906655417	6\\
5.57012489129674	6.00421302857975\\
5.56009512769057	6.01407669841687\\
5.54433988853778	6.02944760952447\\
5.52662255524274	6.04656954613182\\
5.52295560436148	6.05015039090036\\
5.49649942004238	6.0759502564099\\
5.47337744475726	6.09824228333231\\
5.46476180869004	6.10655482138123\\
5.42832235598234	6.14161730068146\\
5.42043397868707	6.14921986275216\\
5.38746391709132	6.18074041209622\\
5.36839202814021	6.1989947548997\\
5.3424445454559	6.22348086995247\\
5.31784124978878	6.24686327108396\\
5.29369928068533	6.26935440491588\\
5.26935440491588	6.29233666613196\\
5.24164331477853	6.31784124978878\\
5.22348086995247	6.3348907739662\\
5.18668932966089	6.36839202814021\\
5.18074041209622	6.37395550316359\\
5.14161730068146	6.40958322999928\\
5.12930788811797	6.42043397868707\\
5.10655482138123	6.4412260978473\\
5.0759502564099	6.46819264803532\\
5.06991580571425	6.47337744475726\\
5.05015039090036	6.49116735316188\\
5.02944760952447	6.50925235096003\\
5.01407669841687	6.52233406889505\\
5.00896168772561	6.52662255524274\\
5.00421302857975	6.53085695876802\\
5	6.53458584559822\\
4.99578697142025	6.53829002999462\\
4.98592330158314	6.54686714008371\\
4.97055239047553	6.55997297873168\\
4.94984960909964	6.57714026777543\\
4.94686114732403	6.57956602131293\\
4.9240497435901	6.59910917987338\\
4.89344517861877	6.62417596313975\\
4.88401522048046	6.63160797185979\\
4.85838269931854	6.65287230904565\\
4.82093597510859	6.68215875021122\\
4.81925958790378	6.68353981287272\\
4.77651913004753	6.71695229085153\\
4.75773204655868	6.73064559508412\\
4.73064559508412	6.75138290326872\\
4.69510712483532	6.77651913004753\\
4.68215875021122	6.78613414164924\\
4.6334191273893	6.81925958790378\\
4.63160797185979	6.82054982616101\\
4.57956602131293	6.85425390906673\\
4.57243281611757	6.85838269931854\\
4.52662255524274	6.88606612600621\\
4.51273156904749	6.89344517861877\\
4.47337744475726	6.91517576448728\\
4.4547681443191	6.9240497435901\\
4.42043397868707	6.9409583631189\\
4.39909600821434	6.94984960909964\\
4.36839202814021	6.96294680516928\\
4.34682245457874	6.97055239047553\\
4.31784124978878	6.98089856961816\\
4.30036594542818	6.98592330158314\\
4.26935440491588	6.99483492241932\\
4.26512580376817	6.99578697142025\\
4.24645758206904	7\\
4.22747968739448	7.00421302857975\\
4.22348086995247	7.00510337307488\\
4.18074041209622	7.01216217574086\\
4.16398558138899	7.01407669841687\\
4.14161730068146	7.01664519116913\\
4.10655482138123	7.01919388774248\\
4.0759502564099	7.02038487229423\\
4.05015039090036	7.02073565424439\\
4.02944760952447	7.02063749627375\\
4.01407669841687	7.02036984384272\\
4.00421302857975	7.02011847845463\\
4	7.01999332340544\\
3.99578697142025	7.01985795260853\\
3.98592330158313	7.01950273983295\\
3.97055239047553	7.01884972046545\\
3.94984960909964	7.01780058490875\\
3.9240497435901	7.01626665739648\\
3.89344517861877	7.01419976778816\\
3.89182480720245	7.01407669841687\\
3.85838269931854	7.01169251185408\\
3.81925958790378	7.0087819821386\\
3.77651913004753	7.00563884735003\\
3.75613650203504	7.00421302857975\\
3.73064559508412	7.00252776844775\\
3.68726521656247	7\\
3.68215875021122	6.99971729690701\\
3.63160797185979	6.99747670637772\\
3.57956602131293	6.99603260159225\\
3.55152668140237	6.99578697142025\\
3.52662255524274	6.99558038644407\\
3.51008641215391	6.99578697142025\\
3.47337744475726	6.99623199803216\\
3.42043397868707	6.99803190378958\\
3.38557022400874	7\\
3.36839202814021	7.00094043942362\\
3.32635569346842	7.00421302857975\\
3.31784124978878	7.00486005874514\\
3.26935440491588	7.00963538931429\\
3.23167227658185	7.01407669841687\\
3.22348086995247	7.01503157835587\\
3.18074041209622	7.02086245892967\\
3.14161730068146	7.02679827057713\\
3.12571198154836	7.02944760952447\\
3.10655482138123	7.03265336948513\\
3.0759502564099	7.03816420672618\\
3.05015039090036	7.04305471364101\\
3.02944760952447	7.04713666558081\\
3.01460061275647	7.05015039090036\\
3.01407669841687	7.05025902783173\\
3.00421302857975	7.05235499152368\\
3	7.05325938022272\\
2.99578697142025	7.05416920945678\\
2.98592330158313	7.05632047165184\\
2.97055239047553	7.05973131752302\\
2.94984960909964	7.06443610137593\\
2.9240497435901	7.07047351018579\\
2.90145906180465	7.0759502564099\\
2.89344517861877	7.07794385326715\\
2.85838269931854	7.08702812212416\\
2.81925958790378	7.09754805936487\\
2.78705443296422	7.10655482138123\\
2.77651913004753	7.10961323488113\\
2.73064559508412	7.1234818257558\\
2.68215875021122	7.13873028917775\\
2.67327088989494	7.14161730068146\\
2.63160797185979	7.15599199048307\\
2.57956602131293	7.17472657566028\\
2.56337741264149	7.18074041209622\\
2.52662255524274	7.19567576996869\\
2.47337744475726	7.21848431221256\\
2.46211678141406	7.22348086995247\\
2.42043397868707	7.24459291750107\\
2.37539062480349	7.26935440491588\\
2.36839202814021	7.27392143712708\\
2.31784124978878	7.30970883825461\\
2.30742562313288	7.31784124978878\\
2.26935440491588	7.35629487944426\\
2.25881013063612	7.36839202814021\\
2.22625278708863	7.42043397868707\\
2.22348086995247	7.42668881262473\\
2.20530084550926	7.47337744475726\\
2.19198948815564	7.52662255524274\\
2.18339950846136	7.57956602131293\\
2.18074041209622	7.60274507842018\\
2.17775113033192	7.63160797185979\\
2.1737503384599	7.68215875021122\\
2.17047919253131	7.73064559508412\\
2.16741643066688	7.77651913004753\\
2.16426229990377	7.81925958790378\\
2.16088417681369	7.85838269931854\\
2.15728204926385	7.89344517861877\\
2.15356357813291	7.9240497435901\\
2.14992093203855	7.94984960909964\\
2.14660338717283	7.97055239047553\\
2.14388224127977	7.98592330158314\\
2.14200875115656	7.99578697142025\\
2.14161730068146	7.997772860602\\
2.14120669558675	8\\
2.14041352199904	8.00421302857975\\
2.13848369504204	8.01407669841687\\
2.13526010093537	8.02944760952447\\
2.13045940064738	8.05015039090036\\
2.1236330054536	8.0759502564099\\
2.11408694793512	8.10655482138123\\
2.10655482138123	8.12694128516278\\
2.10114984712976	8.14161730068146\\
2.08370098515297	8.18074041209622\\
2.0759502564099	8.1950463156755\\
2.05975960105437	8.22348086995247\\
2.05015039090036	8.237610496248\\
2.02944760952447	8.26572333798362\\
2.02661182743589	8.26935440491588\\
2.01407669841687	8.28376109887627\\
2.00421302857975	8.29441173390081\\
2	8.29878373542402\\
1.99578697142025	8.30305631231684\\
1.98592330158313	8.31269395234682\\
1.98051093853901	8.31784124978878\\
1.97055239047553	8.32652130044033\\
1.94984960909964	8.34336731168266\\
1.9240497435901	8.3622440886629\\
1.91523942367751	8.36839202814021\\
1.89344517861877	8.38194208603508\\
1.85838269931854	8.40170116723988\\
1.82071710755999	8.42043397868708\\
1.81925958790378	8.42108103612896\\
1.77651913004753	8.43961957404343\\
1.73064559508412	8.45709777586632\\
1.68235900938845	8.47337744475726\\
1.68215875021122	8.47343826221435\\
1.63160797185979	8.48867511208423\\
1.57956602131293	8.5026464469337\\
1.52662255524274	8.51541715605392\\
1.47556714890422	8.52662255524274\\
1.47337744475726	8.52706637961598\\
1.42043397868707	8.53777457522833\\
1.36839202814021	8.54741933681893\\
1.31784124978878	8.55608419208268\\
1.26935440491588	8.56384184178322\\
1.22348086995247	8.57075358626255\\
1.18074041209622	8.57686937233718\\
1.16147803415973	8.57956602131292\\
1.14161730068146	8.58227704266576\\
1.10655482138123	8.58698007475831\\
1.0759502564099	8.59095246804127\\
1.05015039090036	8.59421455096149\\
1.02944760952447	8.59677975248991\\
1.01407669841687	8.5986562853207\\
1.00421302857975	8.59984859944755\\
1	8.60035514286485\\
0.99578697142025	8.60086009376242\\
0.985923301583135	8.60203622033521\\
0.970552390475529	8.60385269997276\\
0.949849609099638	8.60626982149272\\
0.924049743590099	8.60923890040619\\
0.893445178618774	8.6127062272308\\
0.858382699318543	8.61661732071019\\
0.819259587903779	8.62092113648967\\
0.776519130047526	8.6255741224836\\
0.73064559508412	8.63054421746411\\
0.720860445303374	8.63160797185979\\
0.682158750211225	8.63590183658999\\
0.631607971859787	8.6415758074902\\
0.579566021312925	8.64757335074405\\
0.526622555242743	8.6539624405414\\
0.473377444757257	8.66086091655376\\
0.420433978687075	8.66845615016115\\
0.368392028140213	8.67703613371694\\
0.341176895529173	8.68215875021122\\
0.317841249788775	8.68718933714983\\
0.26935440491588	8.69964571208877\\
0.223480869952474	8.71534491979483\\
0.190477306201825	8.73064559508412\\
0.180740412096221	8.73635466785568\\
0.141617300681457	8.76663094933041\\
0.132137449704975	8.77651913004753\\
0.106554821381226	8.81372755317699\\
0.103557145229855	8.81925958790378\\
0.0873378685616414	8.85838269931854\\
0.0772839266320908	8.89344517861877\\
0.0759502564099009	8.89927398290997\\
0.0707731202228813	8.9240497435901\\
0.0664623229635472	8.94984960909964\\
0.0636099699026542	8.97055239047553\\
0.0617847832269119	8.98592330158314\\
0.0607298816000819	8.99578697142025\\
0.060305073904927	9\\
0.0598950372320715	9.00421302857975\\
0.0589904756980834	9.01407669841687\\
0.0577261705017148	9.02944760952447\\
0.056278390937343	9.05015039090036\\
0.0548408476975032	9.0759502564099\\
0.0536050492118031	9.10655482138123\\
0.0527524359985116	9.14161730068146\\
0.0524589567072236	9.18074041209622\\
0.0529112616370234	9.22348086995247\\
0.0543353057106967	9.26935440491588\\
0.057043072965143	9.31784124978878\\
0.0615136102621018	9.36839202814021\\
0.0685491332925136	9.42043397868708\\
0.0759502564099009	9.45755605113844\\
0.0796952569705135	9.47337744475726\\
0.0982347644176717	9.52662255524274\\
0.106554821381226	9.54294220315629\\
0.132630976327866	9.57956602131292\\
0.141617300681457	9.58855955791844\\
0.180740412096221	9.6158269632237\\
0.218331821920225	9.63160797185979\\
0.223480869952474	9.63332923410206\\
0.26935440491588	9.64427097018139\\
0.317841249788775	9.651095314765\\
0.368392028140213	9.65496670777923\\
0.420433978687075	9.65663474039214\\
0.473377444757257	9.65660865130033\\
0.526622555242743	9.65525503271221\\
0.579566021312925	9.65285484838281\\
0.631607971859787	9.64963763552232\\
0.682158750211225	9.64580227330113\\
0.73064559508412	9.64152951335038\\
0.776519130047526	9.63698927725211\\
0.819259587903779	9.63234450377243\\
0.825588682464565	9.63160797185979\\
0.858382699318543	9.6276944796391\\
0.893445178618774	9.62325217900281\\
0.924049743590099	9.61917283288488\\
0.949849609099638	9.61558803659951\\
0.970552390475529	9.61261462224807\\
0.985923301583135	9.61035088205965\\
0.99578697142025	9.60887287049782\\
1	9.60823550497456\\
1.00421302857975	9.60759449474121\\
1.01407669841687	9.60607943481759\\
1.02944760952447	9.60367823816308\\
1.05015039090036	9.60036579332196\\
1.0759502564099	9.59610978702577\\
1.10655482138123	9.59087224821989\\
1.14161730068146	9.58461077318074\\
1.16881516382409	9.57956602131292\\
1.18074041209622	9.57722520621597\\
1.22348086995247	9.56859896172998\\
1.26935440491588	9.55882181867335\\
1.31784124978878	9.54785233866811\\
1.36839202814021	9.53564822480209\\
1.40389128170162	9.52662255524274\\
1.42043397868707	9.52201961225072\\
1.47337744475726	9.50680456403186\\
1.52662255524274	9.49033232922156\\
1.57744160085829	9.47337744475726\\
1.57956602131293	9.47258794975592\\
1.63160797185979	9.45292474027809\\
1.68215875021122	9.43231927858191\\
1.70986274191843	9.42043397868708\\
1.73064559508412	9.4104474026148\\
1.77651913004753	9.38758169574091\\
1.81281096747097	9.36839202814021\\
1.81925958790378	9.36456387921781\\
1.85838269931854	9.34098006498652\\
1.89344517861877	9.31872520617499\\
1.89481877513596	9.31784124978878\\
1.9240497435901	9.29696944418611\\
1.94984960909964	9.27794219245281\\
1.96127331487428	9.26935440491588\\
1.97055239047553	9.26165536395414\\
1.98592330158313	9.24881437430849\\
1.99578697142025	9.24047502914671\\
2	9.2368887482664\\
2.00421302857975	9.23328763427708\\
2.01407669841687	9.22479750578443\\
2.01560586001049	9.22348086995247\\
2.02944760952447	9.21040050927934\\
2.05015039090036	9.19063041217925\\
2.06045864083083	9.18074041209622\\
2.0759502564099	9.16435349757892\\
2.09747192564086	9.14161730068146\\
2.10655482138123	9.1310798818888\\
2.12797232970151	9.10655482138123\\
2.14161730068146	9.08958834862917\\
2.15281985995996	9.0759502564099\\
2.17265718949284	9.05015039090036\\
2.18074041209622	9.03907824276697\\
2.18796763068813	9.02944760952447\\
2.19906660635549	9.01407669841687\\
2.20602207042027	9.00421302857975\\
2.20895627063898	9\\
2.21186966079935	8.99578697142025\\
2.21861356554767	8.98592330158314\\
2.22348086995247	8.97863756212097\\
2.22904134764461	8.97055239047553\\
2.24285937509313	8.94984960909964\\
2.2596016876838	8.9240497435901\\
2.26935440491588	8.90844598721028\\
2.27913277220702	8.89344517861877\\
2.30125200301543	8.85838269931854\\
2.31784124978878	8.83162096386766\\
2.32593490097147	8.81925958790378\\
2.35349405167448	8.77651913004753\\
2.36839202814021	8.75370625114448\\
2.38453178142055	8.73064559508412\\
2.42021677085505	8.68215875021122\\
2.42043397868707	8.68187147155399\\
2.46170629184314	8.63160797185979\\
2.47337744475726	8.61853555745165\\
2.51107335404311	8.57956602131292\\
2.52662255524274	8.56481517256149\\
2.56999406899132	8.52662255524274\\
2.57956602131293	8.51885151851526\\
2.63160797185979	8.47877209199952\\
2.6388974562236	8.47337744475726\\
2.68215875021122	8.44317968187973\\
2.71636374463641	8.42043397868708\\
2.73064559508412	8.41137956686101\\
2.77651913004753	8.38268433018644\\
2.79987815952196	8.36839202814021\\
2.81925958790378	8.35685962522924\\
2.85838269931854	8.333781971339\\
2.88584205637464	8.31784124978878\\
2.89344517861877	8.3134792261479\\
2.9240497435901	8.29587310221094\\
2.94984960909964	8.28121704520905\\
2.97055239047553	8.26955295625763\\
2.97090426743006	8.26935440491588\\
2.98592330158313	8.26082306608565\\
2.99578697142025	8.25524663247282\\
3	8.25287084737182\\
3.00421302857975	8.25049850826576\\
3.01407669841687	8.24495712428798\\
3.02944760952447	8.23635467939736\\
3.05015039090036	8.2248234072874\\
3.05255691451783	8.22348086995247\\
3.0759502564099	8.21033497337091\\
3.10655482138123	8.19326747143939\\
3.12914224113411	8.18074041209622\\
3.14161730068146	8.17375342674359\\
3.18074041209622	8.15196563802211\\
3.19948367665532	8.14161730068146\\
3.22348086995247	8.12818684039804\\
3.26257792194898	8.10655482138123\\
3.26935440491588	8.10274397617227\\
3.31769430431385	8.0759502564099\\
3.31784124978878	8.07586732670434\\
3.36433966679717	8.05015039090036\\
3.36839202814021	8.04786618199239\\
3.40202267504826	8.02944760952447\\
3.42043397868707	8.01916685384846\\
3.4299256125855	8.01407669841687\\
3.44804727581168	8.00421302857975\\
3.45570921408761	8\\
3.46332549955123	7.99578697142025\\
3.47337744475726	7.99017842676881\\
3.48141199307632	7.98592330158314\\
3.50987799000348	7.97055239047553\\
3.52662255524274	7.9612712022267\\
3.54845165492722	7.94984960909964\\
3.57956602131293	7.9329594522572\\
3.5970845247766	7.9240497435901\\
3.63160797185979	7.90566836162665\\
3.65625124199952	7.89344517861877\\
3.68215875021122	7.87986131122217\\
3.72630686922986	7.85838269931854\\
3.73064559508412	7.85612677989489\\
3.77651913004753	7.83435027720647\\
3.811102609331	7.81925958790378\\
3.81925958790378	7.81541115696412\\
3.85838269931854	7.79880408385008\\
3.89344517861877	7.78526372870235\\
3.91848040763826	7.77651913004753\\
3.9240497435901	7.77439631978457\\
3.94984960909964	7.7656120645756\\
3.97055239047553	7.75919451094481\\
3.98592330158313	7.75480402849006\\
3.99578697142025	7.75215832412203\\
4	7.75106976502399\\
4.00421302857975	7.75000625704252\\
4.01407669841687	7.74761517122702\\
4.02944760952447	7.74416896953932\\
4.05015039090036	7.74007771908902\\
4.0759502564099	7.73588749091811\\
4.10655482138123	7.73226437036403\\
4.13141060598575	7.73064559508412\\
4.14161730068146	7.72990763265681\\
4.18074041209622	7.72972132523057\\
4.19434873219807	7.73064559508412\\
4.22348086995247	7.73251443455147\\
4.26935440491588	7.73874961387583\\
4.31784124978878	7.74883159004393\\
4.36839202814021	7.76265485880472\\
4.41112014773695	7.77651913004753\\
4.42043397868707	7.77939377227993\\
4.47337744475726	7.79712141111981\\
4.52662255524274	7.81515382341884\\
4.53944024923421	7.81925958790378\\
4.57956602131293	7.83135858267309\\
4.63160797185979	7.84485863465702\\
4.68215875021122	7.85495060871709\\
4.70809218990278	7.85838269931854\\
4.73064559508412	7.86118065107569\\
4.77651913004753	7.86376823688444\\
4.81925958790378	7.86328135557532\\
4.85838269931854	7.86039464619212\\
4.8737312013537	7.85838269931854\\
4.89344517861877	7.85581013712064\\
4.9240497435901	7.85029735676311\\
4.94984960909964	7.8446379853439\\
4.97055239047553	7.83945540199553\\
4.98592330158314	7.83525156650294\\
4.99578697142025	7.83239856835201\\
5	7.83114363731432\\
5.00421302857975	7.82986720092354\\
5.01407669841687	7.82679561635757\\
5.02944760952447	7.82178102023181\\
5.0366319897739	7.81925958790378\\
5.05015039090036	7.81448083068913\\
5.0759502564099	7.80465153359935\\
5.10655482138123	7.79211116400085\\
5.14161730068146	7.77664042760486\\
5.14186487716328	7.77651913004753\\
5.18074041209622	7.7576277272647\\
5.22348086995247	7.73548603429356\\
5.23202299337263	7.73064559508412\\
5.26935440491588	7.70972953036043\\
5.31577550509171	7.68215875021122\\
5.31784124978878	7.68094412355457\\
5.36839202814021	7.64878336471484\\
5.39394041739159	7.63160797185979\\
5.42043397868707	7.61399285519244\\
5.46971749721613	7.57956602131293\\
5.47337744475726	7.57703303101179\\
5.52662255524274	7.53802615799039\\
5.54154125384981	7.52662255524274\\
5.57956602131293	7.49779248771705\\
5.61066080145565	7.47337744475726\\
5.63160797185979	7.45702995943209\\
5.67710924775412	7.42043397868707\\
5.68215875021122	7.41638958566493\\
5.73064559508412	7.3762910225683\\
5.73997562207977	7.36839202814021\\
5.77651913004753	7.33749954341648\\
5.799408925971	7.31784124978878\\
5.81925958790378	7.30078427805177\\
5.85541470371009	7.26935440491588\\
5.85838269931854	7.26676809799848\\
5.89344517861877	7.23570336677023\\
5.90717118440702	7.22348086995247\\
5.9240497435901	7.20836214151122\\
5.94984960909964	7.18519905183424\\
5.9547899786189	7.18074041209622\\
5.97055239047553	7.16637202879947\\
5.98592330158314	7.15238548486351\\
5.99578697142025	7.14343367846653\\
5.99778826965038	7.14161730068146\\
6	7.13957318156513\\
6.00421302857975	7.1356800889743\\
6.01407669841687	7.1265860092846\\
6.02944760952447	7.11246340860881\\
6.03585325308789	7.10655482138123\\
6.05015039090036	7.09328884933978\\
6.0688152991404	7.0759502564099\\
6.0759502564099	7.06931802288746\\
6.09640162673799	7.05015039090036\\
6.10655482138123	7.04068158273749\\
6.11842438873999	7.02944760952447\\
6.13476227510369	7.01407669841687\\
6.14161730068146	7.00767138383373\\
6.14523086484625	7.00421302857975\\
6.14963459330215	7\\
6.15404922639786	6.99578697142025\\
6.16443047939201	6.98592330158314\\
6.18074041209622	6.97056019781411\\
6.18074851855443	6.97055239047553\\
6.2022772881871	6.94984960909964\\
6.22348086995247	6.92969192762836\\
6.22931131068411	6.9240497435901\\
6.26108902363695	6.89344517861877\\
6.26935440491588	6.88552228633855\\
6.29726644645501	6.85838269931854\\
6.31784124978878	6.83850657937277\\
6.33752345607477	6.81925958790378\\
6.36839202814021	6.78922246359089\\
6.38131520045466	6.77651913004753\\
6.42043397868707	6.73819730362616\\
6.4280800178292	6.73064559508412\\
6.47337744475726	6.68599255715687\\
6.47724223601438	6.68215875021122\\
6.52662255524274	6.63319344412591\\
6.5282143098881	6.63160797185979\\
6.57956602131293	6.58039915056142\\
6.58039915056142	6.57956602131293\\
6.63160797185979	6.5282143098881\\
6.63319344412591	6.52662255524274\\
6.68215875021122	6.47724223601438\\
6.68599255715686	6.47337744475726\\
6.73064559508412	6.4280800178292\\
6.73819730362616	6.42043397868707\\
6.77651913004753	6.38131520045465\\
6.78922246359089	6.36839202814021\\
6.81925958790378	6.33752345607476\\
6.83850657937277	6.31784124978878\\
6.85838269931854	6.297266446455\\
6.88552228633855	6.26935440491588\\
6.89344517861877	6.26108902363694\\
6.9240497435901	6.2293113106841\\
6.92969192762835	6.22348086995247\\
6.94984960909964	6.20227728818709\\
6.97055239047553	6.18074851855442\\
6.9705601978141	6.18074041209622\\
6.98592330158314	6.164430479392\\
6.99578697142025	6.15404922639785\\
7	6.14963459330213\\
7.00421302857975	6.14523086484624\\
7.00767138383372	6.14161730068146\\
7.01407669841687	6.13476227510367\\
7.02944760952447	6.11842438873997\\
7.04068158273747	6.10655482138123\\
7.05015039090036	6.09640162673797\\
7.06931802288744	6.0759502564099\\
7.0759502564099	6.06881529914038\\
7.09328884933976	6.05015039090036\\
7.10655482138123	6.03585325308786\\
7.11246340860879	6.02944760952447\\
7.12658600928458	6.01407669841687\\
7.13568008897427	6.00421302857975\\
7.1395731815651	6\\
7.14161730068146	5.99778826965035\\
7.1434336784665	5.99578697142025\\
7.15238548486349	5.98592330158314\\
7.16637202879944	5.97055239047553\\
7.18074041209622	5.95478997861887\\
7.18519905183421	5.94984960909964\\
7.20836214151119	5.9240497435901\\
7.22348086995247	5.90717118440698\\
7.2357033667702	5.89344517861877\\
7.26676809799844	5.85838269931854\\
7.26935440491588	5.85541470371004\\
7.30078427805173	5.81925958790378\\
7.31784124978878	5.79940892597095\\
7.33749954341644	5.77651913004753\\
7.36839202814021	5.73997562207972\\
7.37629102256826	5.73064559508412\\
7.41638958566489	5.68215875021122\\
7.42043397868707	5.67710924775406\\
7.45702995943204	5.63160797185979\\
7.47337744475726	5.61066080145558\\
7.497792487717	5.57956602131293\\
7.52662255524274	5.54154125384974\\
7.53802615799034	5.52662255524274\\
7.57703303101173	5.47337744475726\\
7.57956602131293	5.46971749721604\\
7.61399285519237	5.42043397868707\\
7.63160797185979	5.3939404173915\\
7.64878336471478	5.36839202814021\\
7.6809441235545	5.31784124978878\\
7.68215875021122	5.31577550509159\\
7.70972953036036	5.26935440491588\\
7.73064559508412	5.2320229933725\\
7.73548603429348	5.22348086995247\\
7.75762772726462	5.18074041209622\\
7.77651913004753	5.14186487716312\\
7.77664042760478	5.14161730068146\\
7.79211116400076	5.10655482138123\\
7.80465153359926	5.0759502564099\\
7.81448083068904	5.05015039090036\\
7.81925958790378	5.03663198977364\\
7.82178102023172	5.02944760952447\\
7.82679561635748	5.01407669841687\\
7.82986720092344	5.00421302857975\\
7.83114363731423	5\\
7.83239856835191	4.99578697142025\\
7.83525156650284	4.98592330158314\\
7.83945540199543	4.97055239047553\\
7.84463798534379	4.94984960909964\\
7.85029735676301	4.9240497435901\\
7.85581013712053	4.89344517861877\\
7.85838269931854	4.87373120135286\\
7.86039464619201	4.85838269931854\\
7.8632813555752	4.81925958790378\\
7.86376823688431	4.77651913004753\\
7.86118065107556	4.73064559508412\\
7.85838269931854	4.70809218990381\\
7.85495060871695	4.68215875021122\\
7.84485863465688	4.63160797185979\\
7.83135858267294	4.57956602131293\\
7.81925958790378	4.53944024923468\\
7.81515382341869	4.52662255524274\\
7.79712141111966	4.47337744475726\\
7.77939377227978	4.42043397868707\\
7.77651913004753	4.41112014773741\\
7.76265485880457	4.36839202814021\\
7.7488315900438	4.31784124978878\\
7.73874961387571	4.26935440491588\\
7.73251443455136	4.22348086995247\\
7.73064559508412	4.19434873219975\\
7.72972132523045	4.18074041209622\\
7.72990763265671	4.14161730068146\\
7.73064559508412	4.1314106059844\\
7.73226437036395	4.10655482138123\\
7.73588749091803	4.0759502564099\\
7.74007771908896	4.05015039090036\\
7.74416896953926	4.02944760952447\\
7.74761517122696	4.01407669841687\\
7.75000625704246	4.00421302857975\\
7.75106976502393	4\\
7.75215832412198	3.99578697142025\\
7.75480402849001	3.98592330158313\\
7.75919451094477	3.97055239047553\\
7.76561206457556	3.94984960909964\\
7.77439631978454	3.9240497435901\\
7.77651913004753	3.91848040763817\\
7.78526372870232	3.89344517861877\\
7.79880408385006	3.85838269931854\\
7.81541115696411	3.81925958790378\\
7.81925958790378	3.81110260933099\\
7.83435027720647	3.77651913004753\\
7.85612677989491	3.73064559508412\\
7.85838269931854	3.72630686922988\\
7.87986131122219	3.68215875021122\\
7.89344517861877	3.65625124199957\\
7.90566836162668	3.63160797185979\\
7.9240497435901	3.59708452477667\\
7.93295945225724	3.57956602131293\\
7.94984960909964	3.5484516549273\\
7.96127120222674	3.52662255524274\\
7.97055239047553	3.50987799000356\\
7.98592330158314	3.48141199307641\\
7.99017842676886	3.47337744475726\\
7.99578697142025	3.46332549955132\\
8	3.4557092140877\\
8.00421302857975	3.44804727581177\\
8.01407669841687	3.4299256125856\\
8.01916685384851	3.42043397868707\\
8.02944760952447	3.40202267504836\\
8.04786618199245	3.36839202814021\\
8.05015039090036	3.36433966679728\\
8.0758673267044	3.31784124978878\\
8.0759502564099	3.31769430431397\\
8.10274397617234	3.26935440491588\\
8.10655482138123	3.26257792194909\\
8.12818684039811	3.22348086995247\\
8.14161730068146	3.19948367665545\\
8.15196563802218	3.18074041209622\\
8.17375342674367	3.14161730068146\\
8.18074041209622	3.12914224113425\\
8.19326747143946	3.10655482138123\\
8.21033497337099	3.0759502564099\\
8.22348086995247	3.05255691451796\\
8.22482340728748	3.05015039090036\\
8.23635467939743	3.02944760952447\\
8.24495712428806	3.01407669841687\\
8.25049850826584	3.00421302857975\\
8.2528708473719	3\\
8.2552466324729	2.99578697142025\\
8.26082306608573	2.98592330158313\\
8.26935440491588	2.9709042674302\\
8.26955295625771	2.97055239047553\\
8.28121704520913	2.94984960909964\\
8.29587310221103	2.9240497435901\\
8.31347922614798	2.89344517861877\\
8.31784124978878	2.88584205637479\\
8.33378197133908	2.85838269931854\\
8.35685962522933	2.81925958790378\\
8.36839202814021	2.79987815952211\\
8.38268433018653	2.77651913004753\\
8.4113795668611	2.73064559508412\\
8.42043397868708	2.71636374463656\\
8.44317968187983	2.68215875021122\\
8.47337744475726	2.63889745622374\\
8.47877209199962	2.63160797185979\\
8.51885151851537	2.57956602131293\\
8.52662255524274	2.56999406899145\\
8.5648151725616	2.52662255524274\\
8.57956602131292	2.51107335404323\\
8.61853555745177	2.47337744475726\\
8.63160797185979	2.46170629184325\\
8.68187147155412	2.42043397868707\\
8.68215875021122	2.42021677085515\\
8.73064559508412	2.38453178142064\\
8.7537062511446	2.36839202814021\\
8.77651913004753	2.35349405167456\\
8.81925958790378	2.32593490097155\\
8.83162096386778	2.31784124978878\\
8.85838269931854	2.3012520030155\\
8.89344517861877	2.2791327722071\\
8.90844598721039	2.26935440491588\\
8.9240497435901	2.25960168768387\\
8.94984960909964	2.24285937509319\\
8.97055239047553	2.22904134764468\\
8.97863756212107	2.22348086995247\\
8.98592330158314	2.21861356554773\\
8.99578697142025	2.21186966079942\\
9	2.20895627063904\\
9.00421302857975	2.20602207042034\\
9.01407669841687	2.19906660635555\\
9.02944760952447	2.1879676306882\\
9.03907824276706	2.18074041209622\\
9.05015039090036	2.1726571894929\\
9.0759502564099	2.15281985996003\\
9.08958834862925	2.14161730068146\\
9.10655482138123	2.12797232970158\\
9.13107988188887	2.10655482138123\\
9.14161730068146	2.09747192564092\\
9.16435349757898	2.0759502564099\\
9.18074041209622	2.06045864083089\\
9.19063041217931	2.05015039090036\\
9.2104005092794	2.02944760952447\\
9.22348086995247	2.01560586001055\\
9.22479750578449	2.01407669841687\\
9.23328763427714	2.00421302857975\\
9.23688874826645	2\\
9.24047502914676	1.99578697142025\\
9.24881437430854	1.98592330158313\\
9.26165536395419	1.97055239047553\\
9.26935440491588	1.96127331487435\\
9.27794219245286	1.94984960909964\\
9.29696944418615	1.9240497435901\\
9.31784124978878	1.89481877513603\\
9.31872520617503	1.89344517861877\\
9.34098006498656	1.85838269931854\\
9.36456387921785	1.81925958790378\\
9.36839202814021	1.81281096747103\\
9.38758169574094	1.77651913004753\\
9.41044740261483	1.73064559508412\\
9.42043397868708	1.7098627419185\\
9.43231927858194	1.68215875021122\\
9.45292474027812	1.63160797185979\\
9.47258794975595	1.57956602131293\\
9.47337744475726	1.57744160085835\\
9.49033232922158	1.52662255524274\\
9.50680456403188	1.47337744475726\\
9.52201961225073	1.42043397868707\\
9.52662255524274	1.40389128170166\\
9.5356482248021	1.36839202814021\\
9.54785233866812	1.31784124978878\\
9.55882181867335	1.26935440491588\\
9.56859896172999	1.22348086995247\\
9.57722520621597	1.18074041209622\\
9.57956602131292	1.1688151638241\\
9.58461077318074	1.14161730068146\\
9.59087224821989	1.10655482138123\\
9.59610978702576	1.0759502564099\\
9.60036579332196	1.05015039090036\\
9.60367823816308	1.02944760952447\\
9.60607943481759	1.01407669841687\\
9.60759449474121	1.00421302857975\\
9.60823550497455	1\\
9.60887287049782	0.99578697142025\\
9.61035088205965	0.985923301583135\\
9.61261462224806	0.970552390475529\\
9.6155880365995	0.949849609099638\\
9.61917283288487	0.924049743590099\\
9.62325217900281	0.893445178618774\\
9.62769447963909	0.858382699318543\\
9.63160797185979	0.825588682464487\\
9.63234450377242	0.819259587903779\\
9.6369892772521	0.776519130047526\\
9.64152951335036	0.73064559508412\\
9.64580227330112	0.682158750211225\\
9.64963763552231	0.631607971859787\\
9.65285484838279	0.579566021312925\\
9.6552550327122	0.526622555242743\\
9.65660865130032	0.473377444757257\\
9.65663474039212	0.420433978687075\\
9.65496670777921	0.368392028140213\\
9.65109531476498	0.317841249788775\\
9.64427097018137	0.26935440491588\\
9.63332923410204	0.223480869952474\\
9.63160797185979	0.218331821920282\\
9.61582696322368	0.180740412096221\\
9.58855955791841	0.141617300681457\\
9.57956602131292	0.132630976327887\\
9.54294220315627	0.106554821381226\\
9.52662255524274	0.0982347644176833\\
9.47337744475726	0.0796952569705213\\
9.45755605113841	0.0759502564099009\\
};
\addplot[fill=mycolor3, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
9.37585124213075	0.223480869952474\\
9.36839202814021	0.219713342442767\\
9.31784124978878	0.201319138297197\\
9.26935440491588	0.190135644364084\\
9.22348086995247	0.184105847942457\\
9.18074041209622	0.181911734939676\\
9.14161730068146	0.182616181673317\\
9.10655482138123	0.185464024889311\\
9.0759502564099	0.189764893546613\\
9.05015039090036	0.194828870461676\\
9.02944760952447	0.199947469502645\\
9.01407669841687	0.204419520223446\\
9.00421302857975	0.207617261809796\\
9	0.209065927492308\\
8.99578697142025	0.210566093353996\\
8.98592330158314	0.214287929958281\\
8.97055239047553	0.220714027594752\\
8.96466511037952	0.223480869952474\\
8.94984960909964	0.231171883414655\\
8.9240497435901	0.247077225498462\\
8.89507034939226	0.26935440491588\\
8.89344517861877	0.270803951882202\\
8.85838269931854	0.308920556226593\\
8.85173193339216	0.317841249788775\\
8.82115043877898	0.368392028140213\\
8.81925958790378	0.37223104507612\\
8.79902478837897	0.420433978687075\\
8.78162264630388	0.473377444757257\\
8.77651913004753	0.492313031546507\\
8.76825983706605	0.526622555242743\\
8.75773925876358	0.579566021312925\\
8.74919156752237	0.631607971859787\\
8.7422383641663	0.682158750211225\\
8.73660077099581	0.73064559508412\\
8.73206630959275	0.776519130047526\\
8.73064559508412	0.793565130894003\\
8.72860406411976	0.819259587903779\\
8.72598270489257	0.858382699318543\\
8.72399417445988	0.893445178618774\\
8.72252940361146	0.924049743590099\\
8.72148858234456	0.949849609099638\\
8.72078173343471	0.970552390475529\\
8.72033130505329	0.985923301583135\\
8.72007591507031	0.99578697142025\\
8.71997490326573	1\\
8.71987874598562	1.00421302857975\\
8.7196727066556	1.01407669841687\\
8.71940545125723	1.02944760952447\\
8.71915088060426	1.05015039090036\\
8.71900753737802	1.0759502564099\\
8.71909785733607	1.10655482138123\\
8.71956855038096	1.14161730068146\\
8.72059270049028	1.18074041209622\\
8.72237409186773	1.22348086995247\\
8.72515424340829	1.26935440491588\\
8.72922267962864	1.31784124978878\\
8.73064559508412	1.33127474148422\\
8.73539077489205	1.36839202814021\\
8.74408194129848	1.42043397868707\\
8.75581621845158	1.47337744475726\\
8.77144989795214	1.52662255524274\\
8.77651913004753	1.54095963527151\\
8.79483392150972	1.57956602131293\\
8.81925958790378	1.62004770150167\\
8.82938842521169	1.63160797185979\\
8.85838269931854	1.66014583532826\\
8.89344517861877	1.68116659476724\\
8.89620640059172	1.68215875021122\\
8.9240497435901	1.69159501908585\\
8.94984960909964	1.69579799885102\\
8.97055239047553	1.69656918679304\\
8.98592330158314	1.69578576338277\\
8.99578697142025	1.69470965407715\\
9	1.69411771796796\\
9.00421302857975	1.69344795198397\\
9.01407669841687	1.69158007143979\\
9.02944760952447	1.68784890841074\\
9.04733926650988	1.68215875021122\\
9.05015039090036	1.68130306283169\\
9.0759502564099	1.6709665595088\\
9.10655482138123	1.65531469108036\\
9.14161730068146	1.6326953658065\\
9.14296620116866	1.63160797185979\\
9.18074041209622	1.60201596426513\\
9.20382267240678	1.57956602131293\\
9.22348086995247	1.56075727151522\\
9.25241708989674	1.52662255524274\\
9.26935440491588	1.50664093203374\\
9.29253598064971	1.47337744475726\\
9.31784124978878	1.4363051742617\\
9.32691150245381	1.42043397868707\\
9.35583744918289	1.36839202814021\\
9.36839202814021	1.34496622997448\\
9.38080345705984	1.31784124978878\\
9.4020293267584	1.26935440491588\\
9.42043397868708	1.22472549200043\\
9.42088366162427	1.22348086995247\\
9.43587790329186	1.18074041209622\\
9.4487932002733	1.14161730068146\\
9.45973226004708	1.10655482138123\\
9.46880063161715	1.0759502564099\\
9.47337744475726	1.05986102524527\\
9.47588664704519	1.05015039090036\\
9.48106422893619	1.02944760952447\\
9.48478094572191	1.01407669841687\\
9.48710900939063	1.00421302857975\\
9.48808982611013	1\\
9.48906253070317	0.99578697142025\\
9.49130813453279	0.985923301583135\\
9.49471890434087	0.970552390475529\\
9.49914184517944	0.949849609099638\\
9.50437766893878	0.924049743590099\\
9.51018695853897	0.893445178618774\\
9.51629596870307	0.858382699318543\\
9.52240083064364	0.819259587903779\\
9.52662255524274	0.787989217119526\\
9.52806655881395	0.776519130047526\\
9.53278619651534	0.73064559508412\\
9.53646278324321	0.682158750211225\\
9.53868433647912	0.631607971859787\\
9.53897561921355	0.579566021312925\\
9.53676577158894	0.526622555242743\\
9.53133759085847	0.473377444757257\\
9.52662255524274	0.446387365986473\\
9.52132461810743	0.420433978687075\\
9.50492998870491	0.368392028140213\\
9.48049501069097	0.317841249788775\\
9.47337744475726	0.307016777777264\\
9.44120381367025	0.26935440491588\\
9.42043397868708	0.251245887217634\\
9.37585124213075	0.223480869952474\\
};
\addplot[fill=mycolor4, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
9.27739033857131	0.368392028140213\\
9.26935440491588	0.363902019372373\\
9.22348086995247	0.348034746034997\\
9.18074041209622	0.341438091030678\\
9.14161730068146	0.341676753145005\\
9.10655482138123	0.346864483089998\\
9.0759502564099	0.355354868093133\\
9.05015039090036	0.365577495080806\\
9.04448427526161	0.368392028140213\\
9.02944760952447	0.377117617257077\\
9.01407669841687	0.38754570269489\\
9.00421302857975	0.394977192151655\\
9	0.398336047362036\\
8.99578697142025	0.401808902285894\\
8.98592330158314	0.410400212734983\\
8.97540287356687	0.420433978687075\\
8.97055239047553	0.425967520756673\\
8.94984960909964	0.452522838187703\\
8.93578422221325	0.473377444757257\\
8.9240497435901	0.495039277109638\\
8.90918301343368	0.526622555242743\\
8.89344517861877	0.569602036827269\\
8.89023139531078	0.579566021312925\\
8.87731517212522	0.631607971859787\\
8.86803641123334	0.682158750211225\\
8.86175757831533	0.73064559508412\\
8.85838269931854	0.771515699276769\\
8.85800508913293	0.776519130047526\\
8.856430869311	0.819259587903779\\
8.85630878871265	0.858382699318543\\
8.85726902426023	0.893445178618774\\
8.85838269931854	0.913924728578445\\
8.85901919856331	0.924049743590099\\
8.86132409537111	0.949849609099638\\
8.86366395496476	0.970552390475529\\
8.86569415232723	0.985923301583135\\
8.86713250955006	0.99578697142025\\
8.86777984719141	1\\
8.86844719287443	1.00421302857975\\
8.8700889605436	1.01407669841687\\
8.87287431638993	1.02944760952447\\
8.87707989210441	1.05015039090036\\
8.88309178516975	1.0759502564099\\
8.89141827368789	1.10655482138123\\
8.89344517861877	1.11313025113135\\
8.9042389295191	1.14161730068146\\
8.92197901544649	1.18074041209622\\
8.9240497435901	1.18475848511279\\
8.94984960909964	1.22343300397675\\
8.94989107041802	1.22348086995247\\
8.97055239047553	1.24524386921397\\
8.98592330158314	1.2576642532148\\
8.99578697142025	1.26414697826161\\
9	1.26658747289977\\
9.00421302857975	1.26883989705919\\
9.005305375456	1.26935440491588\\
9.01407669841687	1.27332497677294\\
9.02944760952447	1.27849877741488\\
9.05015039090036	1.28228421931297\\
9.0759502564099	1.28235249745051\\
9.10655482138123	1.27631902206814\\
9.12314193858701	1.26935440491588\\
9.14161730068146	1.26169514449524\\
9.18074041209622	1.23589703713467\\
9.19405211952742	1.22348086995247\\
9.22348086995247	1.19574775508373\\
9.23544428081466	1.18074041209622\\
9.26578570094055	1.14161730068146\\
9.26935440491588	1.13687919244048\\
9.28726179909295	1.10655482138123\\
9.30457498386715	1.0759502564099\\
9.31784124978878	1.05153605488453\\
9.31845788857431	1.05015039090036\\
9.3273631826534	1.02944760952447\\
9.33375111449209	1.01407669841687\\
9.3377487649488	1.00421302857975\\
9.33943188221573	1\\
9.34110032862656	0.99578697142025\\
9.34494884561939	0.985923301583135\\
9.35078338948034	0.970552390475529\\
9.35832327372486	0.949849609099638\\
9.36719466239271	0.924049743590099\\
9.36839202814021	0.920293141526683\\
9.37562557438969	0.893445178618774\\
9.38408839600603	0.858382699318543\\
9.39221604281474	0.819259587903779\\
9.39939128707388	0.776519130047526\\
9.40491665411692	0.73064559508412\\
9.40799390103851	0.682158750211225\\
9.40768969208126	0.631607971859787\\
9.40288156260403	0.579566021312925\\
9.39217446592643	0.526622555242743\\
9.37377161275306	0.473377444757257\\
9.36839202814021	0.462718493380646\\
9.33983122745384	0.420433978687075\\
9.31784124978878	0.397174121027906\\
9.27739033857131	0.368392028140213\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
4.9388703774562	0.0759502564099009\\
4.9240497435901	0.0738423894153294\\
4.89344517861877	0.0704253093810786\\
4.85838269931854	0.0676268343802778\\
4.81925958790378	0.0656711052136422\\
4.77651913004753	0.064754090600157\\
4.73064559508412	0.0650890430477284\\
4.68215875021122	0.0669654217822458\\
4.63160797185979	0.070836916944934\\
4.59075316504866	0.0759502564099009\\
4.57956602131293	0.077495181631863\\
4.52662255524274	0.0884199451278095\\
4.47337744475726	0.106382538583824\\
4.47300543839334	0.106554821381226\\
4.42043397868707	0.13810881777954\\
4.41638321620694	0.141617300681457\\
4.38163170885442	0.180740412096221\\
4.36839202814021	0.201560022609193\\
4.35757169861325	0.223480869952474\\
4.34014046807974	0.26935440491588\\
4.32643813845052	0.317841249788775\\
4.31784124978878	0.355663451639339\\
4.31533921166128	0.368392028140213\\
4.306261170248	0.420433978687075\\
4.29838285401127	0.473377444757257\\
4.29141036903046	0.526622555242743\\
4.28516533704788	0.579566021312925\\
4.279546824996	0.631607971859787\\
4.27450461817924	0.682158750211225\\
4.27001900532585	0.73064559508412\\
4.26935440491588	0.738421137673261\\
4.26616308665395	0.776519130047526\\
4.26286083026574	0.819259587903779\\
4.26008590298155	0.858382699318543\\
4.25781603707494	0.893445178618774\\
4.25601601275888	0.924049743590099\\
4.25463966644458	0.949849609099638\\
4.25363460431993	0.970552390475529\\
4.25294858982868	0.985923301583135\\
4.25253642179046	0.99578697142025\\
4.2523672200207	1\\
4.25220217701548	1.00421302857975\\
4.25183228072479	1.01407669841687\\
4.25130307121262	1.02944760952447\\
4.25068455084383	1.05015039090036\\
4.25007258559076	1.0759502564099\\
4.24958870557059	1.10655482138123\\
4.24937877321503	1.14161730068146\\
4.24960966448743	1.18074041209622\\
4.25046293692534	1.22348086995247\\
4.25212452629745	1.26935440491588\\
4.25476993687673	1.31784124978878\\
4.25854525774213	1.36839202814021\\
4.26354561916495	1.42043397868707\\
4.26935440491588	1.46979974665968\\
4.26980605294272	1.47337744475726\\
4.27743752156907	1.52662255524274\\
4.28611708942433	1.57956602131293\\
4.29558839284396	1.63160797185979\\
4.30552461012354	1.68215875021122\\
4.31556056560627	1.73064559508412\\
4.31784124978878	1.7416168932604\\
4.32568865051237	1.77651913004753\\
4.33529669654474	1.81925958790378\\
4.34400065664541	1.85838269931854\\
4.35161091062218	1.89344517861877\\
4.35802392610253	1.9240497435901\\
4.36321125748773	1.94984960909964\\
4.36719974188741	1.97055239047553\\
4.36839202814021	1.97701879820963\\
4.3701642158404	1.98592330158313\\
4.37206092453718	1.99578697142025\\
4.37285613174586	2\\
4.37364214768788	2.00421302857975\\
4.37544544565119	2.01407669841687\\
4.37814793975474	2.02944760952447\\
4.38156748462387	2.05015039090036\\
4.38544718825753	2.0759502564099\\
4.38945228015842	2.10655482138123\\
4.39317224098898	2.14161730068146\\
4.39613060425913	2.18074041209622\\
4.39780374157821	2.22348086995247\\
4.39764809514618	2.26935440491588\\
4.39513326547163	2.31784124978878\\
4.38977676882083	2.36839202814021\\
4.38117576437652	2.42043397868707\\
4.36903189205729	2.47337744475726\\
4.36839202814021	2.47558397246669\\
4.35433410170425	2.52662255524274\\
4.33631926646947	2.57956602131293\\
4.31784124978878	2.62501084752795\\
4.31525864748061	2.63160797185979\\
4.2927274909837	2.68215875021122\\
4.26935440491588	2.72809484671189\\
4.26809368916713	2.73064559508412\\
4.24330466721592	2.77651913004753\\
4.22348086995247	2.80989660968846\\
4.21804990819615	2.81925958790378\\
4.19381645956843	2.85838269931854\\
4.18074041209622	2.87818188272705\\
4.17086750457046	2.89344517861877\\
4.15008623004401	2.9240497435901\\
4.14161730068146	2.93600837992028\\
4.13200583313331	2.94984960909964\\
4.11716626444666	2.97055239047553\\
4.10655482138123	2.98493207995326\\
4.10583735969938	2.98592330158313\\
4.09861470827143	2.99578697142025\\
4.09549665785032	3\\
4.09235856561778	3.00421302857975\\
4.08493216820484	3.01407669841687\\
4.0759502564099	3.02580234982915\\
4.07319737892628	3.02944760952447\\
4.05725363875218	3.05015039090036\\
4.05015039090036	3.05915704190597\\
4.03695646789104	3.0759502564099\\
4.02944760952447	3.08530277479458\\
4.01407669841687	3.10440539542621\\
4.01234330885323	3.10655482138123\\
4.00421302857975	3.11650265619423\\
4	3.12164023837842\\
3.99578697142025	3.12676443567645\\
3.98592330158313	3.1387114971083\\
3.98352622802857	3.14161730068146\\
3.97055239047553	3.157104209693\\
3.95057512407212	3.18074041209622\\
3.94984960909964	3.18158502088403\\
3.9240497435901	3.21157046289014\\
3.91375693795672	3.22348086995247\\
3.89344517861877	3.24653568959961\\
3.87325285918946	3.26935440491588\\
3.85838269931854	3.28585199690702\\
3.82942914567025	3.31784124978878\\
3.81925958790378	3.32888746833763\\
3.78274033046966	3.36839202814021\\
3.77651913004753	3.37501986293415\\
3.73370716244504	3.42043397868707\\
3.73064559508412	3.42363863526156\\
3.68290049082365	3.47337744475726\\
3.68215875021122	3.47414141780456\\
3.63160797185979	3.52593783087426\\
3.63093552854143	3.52662255524274\\
3.57956602131293	3.57841198991944\\
3.57841198991944	3.57956602131293\\
3.52662255524274	3.63093552854143\\
3.52593783087426	3.63160797185979\\
3.47414141780457	3.68215875021122\\
3.47337744475726	3.68290049082365\\
3.42363863526156	3.73064559508412\\
3.42043397868707	3.73370716244505\\
3.37501986293416	3.77651913004753\\
3.36839202814021	3.78274033046966\\
3.32888746833764	3.81925958790378\\
3.31784124978878	3.82942914567026\\
3.28585199690703	3.85838269931854\\
3.26935440491588	3.87325285918947\\
3.24653568959962	3.89344517861877\\
3.22348086995247	3.91375693795673\\
3.21157046289015	3.9240497435901\\
3.18158502088404	3.94984960909964\\
3.18074041209622	3.95057512407213\\
3.15710420969301	3.97055239047553\\
3.14161730068146	3.98352622802858\\
3.13871149710831	3.98592330158313\\
3.12676443567646	3.99578697142025\\
3.12164023837843	4\\
3.11650265619424	4.00421302857975\\
3.10655482138123	4.01234330885324\\
3.10440539542622	4.01407669841687\\
3.08530277479459	4.02944760952447\\
3.0759502564099	4.03695646789105\\
3.05915704190598	4.05015039090036\\
3.05015039090036	4.05725363875219\\
3.02944760952447	4.07319737892629\\
3.02580234982916	4.0759502564099\\
3.01407669841687	4.08493216820485\\
3.00421302857975	4.09235856561779\\
3	4.09549665785032\\
2.99578697142025	4.09861470827144\\
2.98592330158313	4.10583735969939\\
2.98493207995327	4.10655482138123\\
2.97055239047553	4.11716626444666\\
2.94984960909964	4.13200583313331\\
2.93600837992029	4.14161730068146\\
2.9240497435901	4.15008623004402\\
2.89344517861877	4.17086750457046\\
2.87818188272705	4.18074041209622\\
2.85838269931854	4.19381645956843\\
2.81925958790378	4.21804990819615\\
2.80989660968846	4.22348086995247\\
2.77651913004753	4.24330466721592\\
2.73064559508412	4.26809368916713\\
2.72809484671189	4.26935440491588\\
2.68215875021122	4.2927274909837\\
2.63160797185979	4.3152586474806\\
2.62501084752794	4.31784124978878\\
2.57956602131293	4.33631926646946\\
2.52662255524274	4.35433410170424\\
2.47558397246666	4.36839202814021\\
2.47337744475726	4.36903189205728\\
2.42043397868707	4.38117576437651\\
2.36839202814021	4.38977676882082\\
2.31784124978878	4.39513326547162\\
2.26935440491588	4.39764809514617\\
2.22348086995247	4.3978037415782\\
2.18074041209622	4.39613060425912\\
2.14161730068146	4.39317224098898\\
2.10655482138123	4.38945228015842\\
2.0759502564099	4.38544718825754\\
2.05015039090036	4.38156748462387\\
2.02944760952447	4.37814793975474\\
2.01407669841687	4.3754454456512\\
2.00421302857975	4.37364214768788\\
2	4.37285613174586\\
1.99578697142025	4.37206092453718\\
1.98592330158313	4.37016421584041\\
1.9770187982096	4.36839202814021\\
1.97055239047553	4.36719974188742\\
1.94984960909964	4.36321125748774\\
1.9240497435901	4.35802392610254\\
1.89344517861877	4.35161091062219\\
1.85838269931854	4.34400065664542\\
1.81925958790378	4.33529669654475\\
1.77651913004753	4.32568865051238\\
1.74161689326034	4.31784124978878\\
1.73064559508412	4.31556056560628\\
1.68215875021122	4.30552461012356\\
1.63160797185979	4.29558839284397\\
1.57956602131293	4.28611708942435\\
1.52662255524274	4.27743752156908\\
1.47337744475726	4.26980605294274\\
1.46979974665957	4.26935440491588\\
1.42043397868707	4.26354561916496\\
1.36839202814021	4.25854525774214\\
1.31784124978878	4.25476993687675\\
1.26935440491588	4.25212452629746\\
1.22348086995247	4.25046293692535\\
1.18074041209622	4.24960966448743\\
1.14161730068146	4.24937877321504\\
1.10655482138123	4.24958870557059\\
1.0759502564099	4.25007258559076\\
1.05015039090036	4.25068455084383\\
1.02944760952447	4.25130307121263\\
1.01407669841687	4.25183228072479\\
1.00421302857975	4.25220217701548\\
1	4.2523672200207\\
0.99578697142025	4.25253642179047\\
0.985923301583135	4.25294858982869\\
0.970552390475529	4.25363460431993\\
0.949849609099638	4.25463966644458\\
0.924049743590099	4.25601601275888\\
0.893445178618774	4.25781603707494\\
0.858382699318543	4.26008590298155\\
0.819259587903779	4.26286083026574\\
0.776519130047526	4.26616308665394\\
0.738421137673175	4.26935440491588\\
0.73064559508412	4.27001900532584\\
0.682158750211225	4.27450461817923\\
0.631607971859787	4.27954682499599\\
0.579566021312925	4.28516533704787\\
0.526622555242743	4.29141036903045\\
0.473377444757257	4.29838285401125\\
0.420433978687075	4.30626117024799\\
0.368392028140213	4.31533921166126\\
0.355663451639257	4.31784124978878\\
0.317841249788775	4.32643813845051\\
0.26935440491588	4.34014046807972\\
0.223480869952474	4.35757169861323\\
0.201560022609158	4.36839202814021\\
0.180740412096221	4.3816317088544\\
0.141617300681457	4.41638321620692\\
0.138108817779523	4.42043397868707\\
0.106554821381226	4.47300543839331\\
0.106382538583815	4.47337744475726\\
0.0884199451278029	4.52662255524274\\
0.0774951816318581	4.57956602131293\\
0.0759502564099009	4.59075316504862\\
0.0708369169449299	4.63160797185979\\
0.0669654217822422	4.68215875021122\\
0.0650890430477251	4.73064559508412\\
0.0647540906001539	4.77651913004753\\
0.0656711052136394	4.81925958790378\\
0.0676268343802751	4.85838269931854\\
0.0704253093810759	4.89344517861877\\
0.0738423894153267	4.9240497435901\\
0.0759502564099009	4.93887037745622\\
0.0776238017875202	4.94984960909964\\
0.0814141662198959	4.97055239047553\\
0.0847307069920554	4.98592330158314\\
0.0871213933246588	4.99578697142025\\
0.0882118359341263	5\\
0.0893466454687622	5.00421302857975\\
0.0921896175325955	5.01407669841687\\
0.097205135925826	5.02944760952447\\
0.105332237212109	5.05015039090036\\
0.106554821381226	5.05282693877428\\
0.118819686715311	5.0759502564099\\
0.141566618929097	5.10655482138123\\
0.141617300681457	5.10660899554095\\
0.180740412096221	5.1383301214265\\
0.186312613894013	5.14161730068146\\
0.223480869952474	5.15880968213124\\
0.26935440491588	5.17306026163041\\
0.304139635254614	5.18074041209622\\
0.317841249788775	5.18328979745244\\
0.368392028140213	5.19072436099075\\
0.420433978687075	5.1964783965396\\
0.473377444757257	5.20108319817458\\
0.526622555242743	5.20489548867145\\
0.579566021312925	5.20815537857324\\
0.631607971859787	5.21102208611634\\
0.682158750211225	5.21359726737953\\
0.73064559508412	5.21594126353756\\
0.776519130047526	5.21808513881316\\
0.819259587903779	5.22004001580788\\
0.858382699318543	5.22180443882568\\
0.893445178618774	5.22337008223809\\
0.895976620852132	5.22348086995247\\
0.924049743590099	5.22470031295198\\
0.949849609099638	5.22581220815489\\
0.970552390475529	5.22669897173474\\
0.985923301583135	5.22735386828893\\
0.99578697142025	5.22777241241489\\
1	5.22795075089816\\
1.00421302857975	5.22812882035886\\
1.01407669841687	5.22854462783709\\
1.02944760952447	5.22918933844845\\
1.05015039090036	5.23005076077505\\
1.0759502564099	5.23111157529187\\
1.10655482138123	5.23234856227211\\
1.14161730068146	5.23373175630588\\
1.18074041209622	5.23522373454619\\
1.22348086995247	5.23677939402157\\
1.26935440491588	5.23834664726448\\
1.31784124978878	5.23986843617089\\
1.36839202814021	5.2412862959715\\
1.42043397868707	5.24254538483419\\
1.47337744475726	5.24360046569568\\
1.52662255524274	5.2444218795972\\
1.57956602131293	5.24500023081472\\
1.63160797185979	5.24534847622406\\
1.68215875021122	5.24550048620334\\
1.73064559508412	5.24550590631068\\
1.77651913004753	5.24542211336719\\
1.81925958790378	5.24530490891247\\
1.85838269931854	5.24519999981979\\
1.89344517861877	5.24513710192936\\
1.9240497435901	5.24512774115467\\
1.94984960909964	5.24516681442647\\
1.97055239047553	5.24523708083513\\
1.98592330158313	5.24531524722167\\
1.99578697142025	5.24537824955174\\
2	5.24540839498655\\
2.00421302857975	5.24544054141396\\
2.01407669841687	5.24552387759419\\
2.02944760952447	5.24567738821872\\
2.05015039090036	5.2459328274965\\
2.0759502564099	5.24633574134513\\
2.10655482138123	5.2469456180645\\
2.14161730068146	5.24783366158512\\
2.18074041209622	5.24907688194054\\
2.22348086995247	5.25074767990233\\
2.26935440491588	5.25289920683691\\
2.31784124978878	5.2555484281666\\
2.36839202814021	5.25866055508645\\
2.42043397868707	5.26213954249943\\
2.47337744475726	5.26582888102637\\
2.524183901718	5.26935440491588\\
2.52662255524274	5.26951604077359\\
2.57956602131293	5.27281894543218\\
2.63160797185979	5.27571187051056\\
2.68215875021122	5.27801999121643\\
2.73064559508412	5.27962229899342\\
2.77651913004753	5.28046545875961\\
2.81925958790378	5.28056792214857\\
2.85838269931854	5.28001498969402\\
2.89344517861877	5.27894678158347\\
2.9240497435901	5.27754155011165\\
2.94984960909964	5.27599667141492\\
2.97055239047553	5.27450928865545\\
2.98592330158313	5.27325817579013\\
2.99578697142025	5.27238810267505\\
3	5.27200025795434\\
3.00421302857975	5.27160263557213\\
3.01407669841687	5.2706331876658\\
3.02620803239049	5.26935440491588\\
3.02944760952447	5.26900486290818\\
3.05015039090036	5.26655330439828\\
3.0759502564099	5.26315147639576\\
3.10655482138123	5.25860715439467\\
3.14161730068146	5.25270671285366\\
3.18074041209622	5.24522648466258\\
3.22348086995247	5.23594536050543\\
3.26935440491588	5.22465765804912\\
3.27357300621832	5.22348086995247\\
3.31784124978878	5.21105981511282\\
3.36839202814021	5.19522569483216\\
3.40998044346446	5.18074041209622\\
3.42043397868707	5.17708621474741\\
3.47337744475726	5.15663778070284\\
3.50891071489246	5.14161730068146\\
3.52662255524274	5.13411854160932\\
3.57956602131293	5.10976252737565\\
3.58602464653197	5.10655482138123\\
3.63160797185979	5.08390459994134\\
3.646564226096	5.0759502564099\\
3.68215875021122	5.05701603852432\\
3.69430302610369	5.05015039090036\\
3.73064559508412	5.02960488440569\\
3.73090922939567	5.02944760952447\\
3.75664943247783	5.01407669841687\\
3.77318258724718	5.00421302857975\\
3.77651913004753	5.00222388529307\\
3.78007217760314	5\\
3.78680179139236	4.99578697142025\\
3.80255866011528	4.98592330158314\\
3.81925958790378	4.97547337742537\\
3.82681019771015	4.97055239047553\\
3.85838269931854	4.9499656501144\\
3.85855471378886	4.94984960909964\\
3.89344517861877	4.92628192901704\\
3.89665806146775	4.9240497435901\\
3.9240497435901	4.90497982286841\\
3.94024845863214	4.89344517861877\\
3.94984960909964	4.88658557528326\\
3.97055239047553	4.87153491137783\\
3.98592330158313	4.86021185898623\\
3.98838266901751	4.85838269931854\\
3.99578697142025	4.85285075277341\\
4	4.84968887392385\\
4.00421302857975	4.84651861847501\\
4.01407669841687	4.83906266037875\\
4.02944760952447	4.82734563544065\\
4.03992289792852	4.81925958790378\\
4.05015039090036	4.81132339700845\\
4.0759502564099	4.79102259242895\\
4.09406132372198	4.77651913004753\\
4.10655482138123	4.76645299883419\\
4.14161730068146	4.73768577255201\\
4.15002089443352	4.73064559508412\\
4.18074041209622	4.70474012951968\\
4.20697411472666	4.68215875021122\\
4.22348086995247	4.66783051617504\\
4.2643797201755	4.63160797185979\\
4.26935440491588	4.62715728401588\\
4.31784124978878	4.58292334620244\\
4.32145039726177	4.57956602131293\\
4.36839202814021	4.53542016287297\\
4.37758094142706	4.52662255524274\\
4.42043397868707	4.48506854865703\\
4.43229613557574	4.47337744475726\\
4.47337744475726	4.43229613557574\\
4.48506854865704	4.42043397868707\\
4.52662255524274	4.37758094142707\\
4.53542016287299	4.36839202814021\\
4.57956602131293	4.3214503972618\\
4.58292334620246	4.31784124978878\\
4.62715728401591	4.26935440491588\\
4.63160797185979	4.26437972017553\\
4.66783051617508	4.22348086995247\\
4.68215875021122	4.2069741147267\\
4.70474012951972	4.18074041209622\\
4.73064559508412	4.15002089443357\\
4.73768577255205	4.14161730068146\\
4.76645299883423	4.10655482138123\\
4.77651913004753	4.09406132372203\\
4.79102259242899	4.0759502564099\\
4.8113233970085	4.05015039090036\\
4.81925958790378	4.03992289792858\\
4.8273456354407	4.02944760952447\\
4.8390626603788	4.01407669841687\\
4.84651861847506	4.00421302857975\\
4.8496888739239	4\\
4.85285075277346	3.99578697142025\\
4.85838269931854	3.98838266901758\\
4.86021185898628	3.98592330158313\\
4.87153491137788	3.97055239047553\\
4.88658557528331	3.94984960909964\\
4.89344517861877	3.94024845863221\\
4.90497982286846	3.9240497435901\\
4.9240497435901	3.89665806146783\\
4.92628192901709	3.89344517861877\\
4.94984960909964	3.85855471378894\\
4.94996565011445	3.85838269931854\\
4.97055239047553	3.82681019771023\\
4.97547337742542	3.81925958790378\\
4.98592330158314	3.80255866011536\\
4.99578697142025	3.78680179139244\\
5	3.78007217760321\\
5.00222388529312	3.77651913004753\\
5.00421302857975	3.77318258724726\\
5.01407669841687	3.75664943247791\\
5.02944760952447	3.73090922939574\\
5.02960488440574	3.73064559508412\\
5.05015039090036	3.69430302610376\\
5.05701603852436	3.68215875021122\\
5.0759502564099	3.64656422609607\\
5.08390459994138	3.63160797185979\\
5.10655482138123	3.58602464653204\\
5.10976252737569	3.57956602131293\\
5.13411854160934	3.52662255524274\\
5.14161730068146	3.50891071489252\\
5.15663778070287	3.47337744475726\\
5.17708621474743	3.42043397868707\\
5.18074041209622	3.40998044346451\\
5.19522569483217	3.36839202814021\\
5.21105981511282	3.31784124978878\\
5.22348086995247	3.27357300621832\\
5.22465765804912	3.26935440491588\\
5.23594536050542	3.22348086995247\\
5.24522648466257	3.18074041209622\\
5.25270671285365	3.14161730068146\\
5.25860715439465	3.10655482138123\\
5.26315147639574	3.0759502564099\\
5.26655330439825	3.05015039090036\\
5.26900486290815	3.02944760952447\\
5.26935440491588	3.02620803239023\\
5.27063318766577	3.01407669841687\\
5.2716026355721	3.00421302857975\\
5.27200025795431	3\\
5.27238810267502	2.99578697142025\\
5.2732581757901	2.98592330158313\\
5.27450928865541	2.97055239047553\\
5.27599667141488	2.94984960909964\\
5.27754155011161	2.9240497435901\\
5.27894678158344	2.89344517861877\\
5.28001498969398	2.85838269931854\\
5.28056792214853	2.81925958790378\\
5.28046545875956	2.77651913004753\\
5.27962229899337	2.73064559508412\\
5.27801999121638	2.68215875021122\\
5.27571187051051	2.63160797185979\\
5.27281894543213	2.57956602131293\\
5.26951604077354	2.52662255524274\\
5.26935440491588	2.52418390171878\\
5.26582888102631	2.47337744475726\\
5.26213954249937	2.42043397868707\\
5.2586605550864	2.36839202814021\\
5.25554842816656	2.31784124978878\\
5.25289920683687	2.26935440491588\\
5.25074767990229	2.22348086995247\\
5.2490768819405	2.18074041209622\\
5.24783366158508	2.14161730068146\\
5.24694561806447	2.10655482138123\\
5.2463357413451	2.0759502564099\\
5.24593282749647	2.05015039090036\\
5.2456773882187	2.02944760952447\\
5.24552387759416	2.01407669841687\\
5.24544054141394	2.00421302857975\\
5.24540839498653	2\\
5.24537824955172	1.99578697142025\\
5.24531524722165	1.98592330158313\\
5.24523708083511	1.97055239047553\\
5.24516681442645	1.94984960909964\\
5.24512774115465	1.9240497435901\\
5.24513710192935	1.89344517861877\\
5.24519999981978	1.85838269931854\\
5.24530490891246	1.81925958790378\\
5.24542211336719	1.77651913004753\\
5.24550590631068	1.73064559508412\\
5.24550048620334	1.68215875021122\\
5.24534847622406	1.63160797185979\\
5.24500023081472	1.57956602131293\\
5.24442187959721	1.52662255524274\\
5.24360046569569	1.47337744475726\\
5.24254538483419	1.42043397868707\\
5.24128629597151	1.36839202814021\\
5.23986843617089	1.31784124978878\\
5.23834664726449	1.26935440491588\\
5.23677939402157	1.22348086995247\\
5.2352237345462	1.18074041209622\\
5.23373175630588	1.14161730068146\\
5.23234856227211	1.10655482138123\\
5.23111157529187	1.0759502564099\\
5.23005076077505	1.05015039090036\\
5.22918933844845	1.02944760952447\\
5.2285446278371	1.01407669841687\\
5.22812882035886	1.00421302857975\\
5.22795075089816	1\\
5.22777241241489	0.99578697142025\\
5.22735386828894	0.985923301583135\\
5.22669897173474	0.970552390475529\\
5.22581220815489	0.949849609099638\\
5.22470031295198	0.924049743590099\\
5.22348086995247	0.895976620852112\\
5.22337008223809	0.893445178618774\\
5.22180443882568	0.858382699318543\\
5.22004001580788	0.819259587903779\\
5.21808513881316	0.776519130047526\\
5.21594126353756	0.73064559508412\\
5.21359726737953	0.682158750211225\\
5.21102208611634	0.631607971859787\\
5.20815537857323	0.579566021312925\\
5.20489548867145	0.526622555242743\\
5.20108319817458	0.473377444757257\\
5.19647839653959	0.420433978687075\\
5.19072436099074	0.368392028140213\\
5.18328979745244	0.317841249788775\\
5.18074041209622	0.304139635254657\\
5.1730602616304	0.26935440491588\\
5.15880968213123	0.223480869952474\\
5.14161730068146	0.18631261389403\\
5.13833012142649	0.180740412096221\\
5.10660899554094	0.141617300681457\\
5.10655482138123	0.141566618929109\\
5.0759502564099	0.118819686715318\\
5.05282693877427	0.106554821381226\\
5.05015039090036	0.105332237212114\\
5.02944760952447	0.0972051359258299\\
5.01407669841687	0.0921896175325991\\
5.00421302857975	0.0893466454687655\\
5	0.0882118359341297\\
4.99578697142025	0.0871213933246621\\
4.98592330158314	0.0847307069920586\\
4.97055239047553	0.0814141662198989\\
4.94984960909964	0.0776238017875229\\
4.9388703774562	0.0759502564099009\\
};
\addplot[fill=mycolor3, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
4.9197561777717	0.26935440491588\\
4.89344517861877	0.256602051525607\\
4.85838269931854	0.244280956948395\\
4.81925958790378	0.235498589277445\\
4.77651913004753	0.23102200834697\\
4.73064559508412	0.231646132432483\\
4.68215875021122	0.2384110505551\\
4.63160797185979	0.252902947999966\\
4.59629457380799	0.26935440491588\\
4.57956602131293	0.27845563754605\\
4.5305731009678	0.317841249788775\\
4.52662255524274	0.321719910931114\\
4.49122911969553	0.368392028140213\\
4.47337744475726	0.398465314005866\\
4.4629448487429	0.420433978687075\\
4.44266747914547	0.473377444757257\\
4.42664692526318	0.526622555242743\\
4.42043397868707	0.55214879140913\\
4.41461443433357	0.579566021312925\\
4.40563755001586	0.631607971859787\\
4.39866537573646	0.682158750211225\\
4.39337851247004	0.73064559508412\\
4.38952081774933	0.776519130047526\\
4.38686997533467	0.819259587903779\\
4.38521836471286	0.858382699318543\\
4.38436269694954	0.893445178618774\\
4.3841011721752	0.924049743590099\\
4.38423674218163	0.949849609099638\\
4.38458474494344	0.970552390475529\\
4.38498294845736	0.985923301583135\\
4.38530200780818	0.99578697142025\\
4.38545354621424	1\\
4.38561426638907	1.00421302857975\\
4.38602665232782	1.01407669841687\\
4.38677102298681	1.02944760952447\\
4.38797221145154	1.05015039090036\\
4.3897943109508	1.0759502564099\\
4.39243484199934	1.10655482138123\\
4.39611685166959	1.14161730068146\\
4.40107812244572	1.18074041209622\\
4.40755651462399	1.22348086995247\\
4.41577067235068	1.26935440491588\\
4.42043397868707	1.29215171325541\\
4.4265427023335	1.31784124978878\\
4.44010717622999	1.36839202814021\\
4.45590428579335	1.42043397868707\\
4.47337744475726	1.47219789709401\\
4.47385950067768	1.47337744475726\\
4.49668198893237	1.52662255524274\\
4.52098415130305	1.57956602131293\\
4.52662255524274	1.59156262399209\\
4.55025191252656	1.63160797185979\\
4.57956602131293	1.68042208250885\\
4.58095097258925	1.68215875021122\\
4.6186705115966	1.73064559508412\\
4.63160797185979	1.74775024939836\\
4.66259994938453	1.77651913004753\\
4.68215875021122	1.79569784177744\\
4.72159184205457	1.81925958790378\\
4.73064559508412	1.82510373946949\\
4.77651913004753	1.83699687830892\\
4.81925958790378	1.83200947892265\\
4.84471338019064	1.81925958790378\\
4.85838269931854	1.81249026160343\\
4.89344517861877	1.78167335252969\\
4.89758151012728	1.77651913004753\\
4.9240497435901	1.74343900577624\\
4.93199168083531	1.73064559508412\\
4.94984960909964	1.7016548858623\\
4.9597726503827	1.68215875021122\\
4.97055239047553	1.66077107811213\\
4.98321704352547	1.63160797185979\\
4.98592330158314	1.62532221613183\\
4.99578697142025	1.60022213224423\\
5	1.58867915265234\\
5.00319222190235	1.57956602131293\\
5.00421302857975	1.57669140999035\\
5.01407669841687	1.54704425783004\\
5.02021128921002	1.52662255524274\\
5.02944760952447	1.49438459042921\\
5.03481451535747	1.47337744475726\\
5.0472822068564	1.42043397868707\\
5.05015039090036	1.4071658498163\\
5.05763432689616	1.36839202814021\\
5.06629738811193	1.31784124978878\\
5.07352204660055	1.26935440491588\\
5.0759502564099	1.25099984746793\\
5.0792462676862	1.22348086995247\\
5.08373825456468	1.18074041209622\\
5.08727227971145	1.14161730068146\\
5.0899898847366	1.10655482138123\\
5.09202648888308	1.0759502564099\\
5.09350682861045	1.05015039090036\\
5.09454115731793	1.02944760952447\\
5.09522174890803	1.01407669841687\\
5.09561956544025	1.00421302857975\\
5.09578024352802	1\\
5.09593540172189	0.99578697142025\\
5.09627710743696	0.985923301583135\\
5.0967494970034	0.970552390475529\\
5.09727016827973	0.949849609099638\\
5.09773300317242	0.924049743590099\\
5.09801210008524	0.893445178618774\\
5.09796468479436	0.858382699318543\\
5.09743182925775	0.819259587903779\\
5.0962358544206	0.776519130047526\\
5.09417334002834	0.73064559508412\\
5.09100261792498	0.682158750211225\\
5.08642433061301	0.631607971859787\\
5.08005288268364	0.579566021312925\\
5.0759502564099	0.55406298624405\\
5.07110193422888	0.526622555242743\\
5.05870870517627	0.473377444757257\\
5.05015039090036	0.445254169822135\\
5.04159412616777	0.420433978687075\\
5.02944760952447	0.39264927792088\\
5.01727687707626	0.368392028140213\\
5.01407669841687	0.363119099551015\\
5.00421302857975	0.348133175401501\\
5	0.342149957035054\\
4.99578697142025	0.336399944871894\\
4.98592330158314	0.323791235547415\\
4.98083632435942	0.317841249788775\\
4.97055239047553	0.307559793481087\\
4.94984960909964	0.289746014054315\\
4.9240497435901	0.271761529181263\\
4.9197561777717	0.26935440491588\\
};
\addplot[fill=mycolor4, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
4.79073235015599	0.473377444757257\\
4.77651913004753	0.468561813479416\\
4.73064559508412	0.467715230393076\\
4.71274730454474	0.473377444757257\\
4.68215875021122	0.485120621994949\\
4.63206435946879	0.526622555242743\\
4.63160797185979	0.527102202426827\\
4.59967512031557	0.579566021312925\\
4.57956602131293	0.623356579326604\\
4.57676551339968	0.631607971859787\\
4.56409964182701	0.682158750211225\\
4.55571867056795	0.73064559508412\\
4.55084812653752	0.776519130047526\\
4.54880397581001	0.819259587903779\\
4.54895074073558	0.858382699318543\\
4.55068091395917	0.893445178618774\\
4.55341148179257	0.924049743590099\\
4.5565932567156	0.949849609099638\\
4.55972844779024	0.970552390475529\\
4.56239193578673	0.985923301583135\\
4.56425212687682	0.99578697142025\\
4.565082694746	1\\
4.56593485230198	1.00421302857975\\
4.56801448143405	1.01407669841687\\
4.57149180136468	1.02944760952447\\
4.57663209030544	1.05015039090036\\
4.57956602131293	1.06085415744235\\
4.58526760143084	1.0759502564099\\
4.59818151581432	1.10655482138123\\
4.61488364257278	1.14161730068146\\
4.63160797185979	1.17291769394219\\
4.63838398666754	1.18074041209622\\
4.67888876865404	1.22348086995247\\
4.68215875021122	1.22668467443369\\
4.73064559508412	1.2468838713342\\
4.77651913004753	1.24151826617509\\
4.80463505754948	1.22348086995247\\
4.81925958790378	1.21333195662088\\
4.84525987956348	1.18074041209622\\
4.85838269931854	1.16251302040507\\
4.86901046592286	1.14161730068146\\
4.88503195151704	1.10655482138123\\
4.89344517861877	1.08600817750888\\
4.89672743580115	1.0759502564099\\
4.90440386385427	1.05015039090036\\
4.90999706867357	1.02944760952447\\
4.91382851519689	1.01407669841687\\
4.91614433372274	1.00421302857975\\
4.91709961035312	1\\
4.91803466666668	0.99578697142025\\
4.92014493764961	0.985923301583135\\
4.92321362583352	0.970552390475529\\
4.9240497435901	0.965925364906146\\
4.92654757433848	0.949849609099638\\
4.92997491934755	0.924049743590099\\
4.93318433423802	0.893445178618774\\
4.93569886389077	0.858382699318543\\
4.9369894319219	0.819259587903779\\
4.93646937928637	0.776519130047526\\
4.93347659228606	0.73064559508412\\
4.92723997746401	0.682158750211225\\
4.9240497435901	0.666495894755285\\
4.91568976893172	0.631607971859787\\
4.89740535030341	0.579566021312925\\
4.89344517861877	0.571319448589357\\
4.86563282854627	0.526622555242743\\
4.85838269931854	0.517801216621949\\
4.81925958790378	0.48542219257186\\
4.79073235015599	0.473377444757257\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
2.74093891901005	0.0759502564099009\\
2.73064559508412	0.0752368986933089\\
2.68215875021122	0.0739846434905622\\
2.63160797185979	0.0749328921131188\\
2.61628677709221	0.0759502564099009\\
2.57956602131293	0.0785204099311518\\
2.52662255524274	0.0856024781647182\\
2.47337744475726	0.0978696044343481\\
2.44912489107203	0.106554821381226\\
2.42043397868707	0.118950870637991\\
2.38632193846575	0.141617300681457\\
2.36839202814021	0.156975144348143\\
2.34858498074212	0.180740412096221\\
2.32224414419344	0.223480869952474\\
2.31784124978878	0.232184809025636\\
2.30292066851757	0.26935440491588\\
2.28736922829674	0.317841249788775\\
2.27413160740772	0.368392028140213\\
2.26935440491588	0.388814542521817\\
2.2628706537557	0.420433978687075\\
2.2530361822716	0.473377444757257\\
2.24417682834552	0.526622555242743\\
2.2361656441851	0.579566021312925\\
2.22892719598544	0.631607971859787\\
2.22348086995247	0.673713850242239\\
2.22244055109185	0.682158750211225\\
2.21677759302213	0.73064559508412\\
2.21175002875019	0.776519130047526\\
2.20731490168333	0.819259587903779\\
2.20343137874844	0.858382699318543\\
2.20006548810922	0.893445178618774\\
2.19719401092221	0.924049743590099\\
2.19480614758319	0.949849609099638\\
2.19290250383856	0.970552390475529\\
2.19149176760461	0.985923301583135\\
2.1905860803303	0.99578697142025\\
2.19019889153843	1\\
2.18981140046117	1.00421302857975\\
2.18890263432328	1.01407669841687\\
2.1874803772752	1.02944760952447\\
2.18554766191576	1.05015039090036\\
2.18309950397141	1.0759502564099\\
2.18074041209622	1.10020002271945\\
2.18013314543081	1.10655482138123\\
2.1766794773726	1.14161730068146\\
2.1726107422387	1.18074041209622\\
2.16782501854685	1.22348086995247\\
2.16217928121185	1.26935440491588\\
2.15548640048895	1.31784124978878\\
2.14751393581364	1.36839202814021\\
2.14161730068146	1.40117008767443\\
2.13810971874685	1.42043397868707\\
2.12715761356626	1.47337744475726\\
2.11415591336255	1.52662255524274\\
2.10655482138123	1.55366882501582\\
2.09900951269624	1.57956602131293\\
2.08152790689568	1.63160797185979\\
2.0759502564099	1.64629860418352\\
2.06157526051481	1.68215875021122\\
2.05015039090036	1.70753042152038\\
2.03903567313057	1.73064559508412\\
2.02944760952447	1.74902656916697\\
2.01407669841687	1.77636090733874\\
2.01398369426765	1.77651913004753\\
2.00421302857975	1.79264808776753\\
2	1.79930745632825\\
1.99578697142025	1.80579967957246\\
1.98670759950176	1.81925958790378\\
1.98592330158313	1.82039751493594\\
1.97055239047553	1.84175267615915\\
1.95761924882841	1.85838269931854\\
1.94984960909964	1.86789122868856\\
1.92734297226193	1.89344517861877\\
1.9240497435901	1.89696961981703\\
1.89696961981703	1.9240497435901\\
1.89344517861877	1.92734297226192\\
1.86789122868855	1.94984960909964\\
1.85838269931854	1.95761924882841\\
1.84175267615914	1.97055239047553\\
1.82039751493592	1.98592330158313\\
1.81925958790378	1.98670759950176\\
1.80579967957245	1.99578697142025\\
1.79930745632824	2\\
1.79264808776752	2.00421302857975\\
1.77651913004753	2.01398369426764\\
1.77636090733872	2.01407669841687\\
1.74902656916694	2.02944760952447\\
1.73064559508412	2.03903567313056\\
1.70753042152035	2.05015039090036\\
1.68215875021122	2.06157526051479\\
1.64629860418348	2.0759502564099\\
1.63160797185979	2.08152790689566\\
1.57956602131293	2.09900951269622\\
1.55366882501576	2.10655482138123\\
1.52662255524274	2.11415591336253\\
1.47337744475726	2.12715761356625\\
1.42043397868707	2.13810971874683\\
1.40117008767434	2.14161730068146\\
1.36839202814021	2.14751393581362\\
1.31784124978878	2.15548640048894\\
1.26935440491588	2.16217928121184\\
1.22348086995247	2.16782501854683\\
1.18074041209622	2.17261074223869\\
1.14161730068146	2.17667947737259\\
1.10655482138123	2.1801331454308\\
1.10020002271936	2.18074041209622\\
1.0759502564099	2.18309950397141\\
1.05015039090036	2.18554766191576\\
1.02944760952447	2.18748037727519\\
1.01407669841687	2.18890263432327\\
1.00421302857975	2.18981140046117\\
1	2.19019889153843\\
0.99578697142025	2.1905860803303\\
0.985923301583135	2.1914917676046\\
0.970552390475529	2.19290250383855\\
0.949849609099638	2.19480614758319\\
0.924049743590099	2.19719401092221\\
0.893445178618774	2.20006548810921\\
0.858382699318543	2.20343137874843\\
0.819259587903779	2.20731490168333\\
0.776519130047526	2.21175002875019\\
0.73064559508412	2.21677759302213\\
0.682158750211225	2.22244055109185\\
0.673713850242278	2.22348086995247\\
0.631607971859787	2.22892719598544\\
0.579566021312925	2.23616564418511\\
0.526622555242743	2.24417682834553\\
0.473377444757257	2.25303618227161\\
0.420433978687075	2.26287065375571\\
0.388814542521868	2.26935440491588\\
0.368392028140213	2.27413160740773\\
0.317841249788775	2.28736922829675\\
0.26935440491588	2.30292066851758\\
0.232184809025665	2.31784124978878\\
0.223480869952474	2.32224414419345\\
0.180740412096221	2.34858498074213\\
0.156975144348157	2.36839202814021\\
0.141617300681457	2.38632193846577\\
0.118950870637997	2.42043397868707\\
0.106554821381226	2.44912489107204\\
0.0978696044343508	2.47337744475726\\
0.0856024781647193	2.52662255524274\\
0.0785204099311522	2.57956602131293\\
0.0759502564099009	2.61628677709221\\
0.0749328921131185	2.63160797185979\\
0.0739846434905615	2.68215875021122\\
0.0752368986933077	2.73064559508412\\
0.0759502564099009	2.74093891901007\\
0.078560292427713	2.77651913004753\\
0.0839511925763342	2.81925958790378\\
0.0914737268612674	2.85838269931854\\
0.101202180595115	2.89344517861877\\
0.106554821381226	2.90806022847643\\
0.11324190908245	2.9240497435901\\
0.127248796875669	2.94984960909964\\
0.141617300681457	2.96987524932229\\
0.142174969747726	2.97055239047553\\
0.156690645289775	2.98592330158313\\
0.167868588547504	2.99578697142025\\
0.173187415800719	3\\
0.178879591576572	3.00421302857975\\
0.180740412096221	3.005519230906\\
0.194347659813509	3.01407669841687\\
0.223480869952474	3.02889009679952\\
0.224775837692256	3.02944760952447\\
0.26935440491588	3.04537817110642\\
0.286206421555028	3.05015039090036\\
0.317841249788775	3.05778013318874\\
0.368392028140213	3.06764049142396\\
0.420433978687075	3.07592635591052\\
0.420597241397633	3.0759502564099\\
0.473377444757257	3.08298422399213\\
0.526622555242743	3.08934069261042\\
0.579566021312925	3.09517711797797\\
0.631607971859787	3.10058092539318\\
0.682158750211225	3.10557629092575\\
0.692464502016063	3.10655482138123\\
0.73064559508412	3.11008768554201\\
0.776519130047526	3.11413660701652\\
0.819259587903779	3.11770402194149\\
0.858382699318543	3.12076432942513\\
0.893445178618774	3.12331030874386\\
0.924049743590099	3.12535617002504\\
0.949849609099638	3.12693578341115\\
0.970552390475529	3.12809686347939\\
0.985923301583135	3.12889245120956\\
0.99578697142025	3.12937136415286\\
1	3.12956810472025\\
1.00421302857975	3.12976006087673\\
1.01407669841687	3.13019034014594\\
1.02944760952447	3.13080548314182\\
1.05015039090036	3.13152147431537\\
1.0759502564099	3.1322197888233\\
1.10655482138123	3.13274463693605\\
1.14161730068146	3.13290100228352\\
1.18074041209622	3.13245461969776\\
1.22348086995247	3.13113524805116\\
1.26935440491588	3.12864455084699\\
1.31784124978878	3.12466951631485\\
1.36839202814021	3.11890158649526\\
1.42043397868707	3.11106059424054\\
1.44448458487311	3.10655482138123\\
1.47337744475726	3.10090765084332\\
1.52662255524274	3.08833376927373\\
1.57065295215058	3.0759502564099\\
1.57956602131293	3.07332723681755\\
1.63160797185979	3.05597172944591\\
1.64721189530744	3.05015039090036\\
1.68215875021122	3.03654138528891\\
1.69889588307205	3.02944760952447\\
1.73064559508412	3.01544114084011\\
1.73355816502255	3.01407669841687\\
1.75417872019895	3.00421302857975\\
1.7627917125952	3\\
1.77129278404586	2.99578697142025\\
1.77651913004753	2.99316465561162\\
1.79039821355981	2.98592330158313\\
1.81890860126989	2.97055239047553\\
1.81925958790378	2.97035776513263\\
1.85479044701622	2.94984960909964\\
1.85838269931854	2.9476975895515\\
1.89344517861877	2.92596470541709\\
1.89644431523611	2.9240497435901\\
1.9240497435901	2.90580778504848\\
1.94225046741205	2.89344517861877\\
1.94984960909964	2.88808670753486\\
1.97055239047553	2.87327019478882\\
1.98592330158313	2.86208905110549\\
1.99096983241227	2.85838269931854\\
1.99578697142025	2.85471539526835\\
2	2.85149769698449\\
2.00421302857975	2.84827148099075\\
2.01407669841687	2.84068447920347\\
2.02944760952447	2.82876541562777\\
2.04159081806488	2.81925958790378\\
2.05015039090036	2.81226141744555\\
2.0759502564099	2.79102760053771\\
2.09342295227703	2.77651913004753\\
2.10655482138123	2.76508799057651\\
2.14161730068146	2.7344859580196\\
2.1459986192974	2.73064559508412\\
2.18074041209622	2.69882952551114\\
2.1989832328762	2.68215875021122\\
2.22348086995247	2.65881311821759\\
2.25224614591701	2.63160797185979\\
2.26935440491588	2.61482503026414\\
2.3056960492941	2.57956602131293\\
2.31784124978878	2.56744686501499\\
2.35923054571732	2.52662255524274\\
2.36839202814021	2.51742488851372\\
2.41264854227175	2.47337744475726\\
2.42043397868707	2.46557444456056\\
2.46557444456056	2.42043397868707\\
2.47337744475726	2.41264854227175\\
2.51742488851372	2.36839202814021\\
2.52662255524274	2.35923054571732\\
2.56744686501498	2.31784124978878\\
2.57956602131293	2.3056960492941\\
2.61482503026413	2.26935440491588\\
2.63160797185979	2.252246145917\\
2.65881311821758	2.22348086995247\\
2.68215875021122	2.19898323287619\\
2.69882952551113	2.18074041209622\\
2.73064559508412	2.14599861929739\\
2.73448595801959	2.14161730068146\\
2.7650879905765	2.10655482138123\\
2.77651913004753	2.09342295227702\\
2.7910276005377	2.0759502564099\\
2.81226141744554	2.05015039090036\\
2.81925958790378	2.04159081806487\\
2.82876541562776	2.02944760952447\\
2.84068447920346	2.01407669841687\\
2.84827148099074	2.00421302857975\\
2.85149769698448	2\\
2.85471539526834	1.99578697142025\\
2.85838269931854	1.99096983241226\\
2.86208905110548	1.98592330158313\\
2.87327019478882	1.97055239047553\\
2.88808670753485	1.94984960909964\\
2.89344517861877	1.94225046741204\\
2.90580778504848	1.9240497435901\\
2.9240497435901	1.89644431523611\\
2.92596470541709	1.89344517861877\\
2.9476975895515	1.85838269931854\\
2.94984960909964	1.85479044701622\\
2.97035776513263	1.81925958790378\\
2.97055239047553	1.81890860126989\\
2.98592330158313	1.79039821355981\\
2.99316465561163	1.77651913004753\\
2.99578697142025	1.77129278404587\\
3	1.7627917125952\\
3.00421302857975	1.75417872019896\\
3.01407669841687	1.73355816502256\\
3.01544114084011	1.73064559508412\\
3.02944760952447	1.69889588307206\\
3.03654138528891	1.68215875021122\\
3.05015039090036	1.64721189530746\\
3.05597172944591	1.63160797185979\\
3.07332723681756	1.57956602131293\\
3.0759502564099	1.57065295215061\\
3.08833376927373	1.52662255524274\\
3.10090765084333	1.47337744475726\\
3.10655482138123	1.44448458487315\\
3.11106059424055	1.42043397868707\\
3.11890158649527	1.36839202814021\\
3.12466951631486	1.31784124978878\\
3.128644550847	1.26935440491588\\
3.13113524805116	1.22348086995247\\
3.13245461969776	1.18074041209622\\
3.13290100228352	1.14161730068146\\
3.13274463693605	1.10655482138123\\
3.1322197888233	1.0759502564099\\
3.13152147431537	1.05015039090036\\
3.13080548314182	1.02944760952447\\
3.13019034014594	1.01407669841687\\
3.12976006087673	1.00421302857975\\
3.12956810472025	1\\
3.12937136415286	0.99578697142025\\
3.12889245120955	0.985923301583135\\
3.12809686347939	0.970552390475529\\
3.12693578341115	0.949849609099638\\
3.12535617002503	0.924049743590099\\
3.12331030874386	0.893445178618774\\
3.12076432942513	0.858382699318543\\
3.11770402194149	0.819259587903779\\
3.11413660701651	0.776519130047526\\
3.110087685542	0.73064559508412\\
3.10655482138123	0.692464502016137\\
3.10557629092574	0.682158750211225\\
3.10058092539318	0.631607971859787\\
3.09517711797797	0.579566021312925\\
3.08934069261041	0.526622555242743\\
3.08298422399212	0.473377444757257\\
3.0759502564099	0.420597241397699\\
3.07592635591051	0.420433978687075\\
3.06764049142395	0.368392028140213\\
3.05778013318873	0.317841249788775\\
3.05015039090036	0.286206421555066\\
3.04537817110641	0.26935440491588\\
3.02944760952447	0.224775837692279\\
3.02889009679951	0.223480869952474\\
3.01407669841687	0.194347659813527\\
3.00551923090599	0.180740412096221\\
3.00421302857975	0.178879591576587\\
3	0.173187415800732\\
2.99578697142025	0.167868588547516\\
2.98592330158313	0.156690645289785\\
2.97055239047553	0.142174969747733\\
2.96987524932228	0.141617300681457\\
2.94984960909964	0.127248796875675\\
2.9240497435901	0.113241909082456\\
2.90806022847642	0.106554821381226\\
2.89344517861877	0.10120218059512\\
2.85838269931854	0.0914737268612706\\
2.81925958790378	0.0839511925763368\\
2.77651913004753	0.0785602924277149\\
2.74093891901005	0.0759502564099009\\
};
\addplot[fill=mycolor3, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
2.73095928885814	0.26935440491588\\
2.73064559508412	0.269264399928994\\
2.68215875021122	0.263330222537686\\
2.63160797185979	0.265701317299909\\
2.61525049561215	0.26935440491588\\
2.57956602131293	0.278121305765674\\
2.52662255524274	0.30336037824809\\
2.50724596725041	0.317841249788775\\
2.47337744475726	0.347617976616989\\
2.45657046972417	0.368392028140213\\
2.42188904265816	0.420433978687075\\
2.42043397868707	0.423005533140553\\
2.39792817865533	0.473377444757257\\
2.37837189549019	0.526622555242743\\
2.36839202814021	0.558656949195221\\
2.36284405323187	0.579566021312925\\
2.35086945518166	0.631607971859787\\
2.34087804334149	0.682158750211225\\
2.33255707427781	0.73064559508412\\
2.32565400316355	0.776519130047526\\
2.31995770975026	0.819259587903779\\
2.31784124978878	0.837026828996062\\
2.31551894998835	0.858382699318543\\
2.31207814208184	0.893445178618774\\
2.30932982993779	0.924049743590099\\
2.30717920576758	0.949849609099638\\
2.30555339427156	0.970552390475529\\
2.30439928028575	0.985923301583135\\
2.30368094344357	0.99578697142025\\
2.30337919926469	1\\
2.30308040820236	1.00421302857975\\
2.30239208685927	1.01407669841687\\
2.3013492910406	1.02944760952447\\
2.2999977394616	1.05015039090036\\
2.29838884357705	1.0759502564099\\
2.29657149170619	1.10655482138123\\
2.29458361731808	1.14161730068146\\
2.29244468744237	1.18074041209622\\
2.29015012808068	1.22348086995247\\
2.28766847381325	1.26935440491588\\
2.28494164964706	1.31784124978878\\
2.28188830007852	1.36839202814021\\
2.27840956179312	1.42043397868707\\
2.27439624194194	1.47337744475726\\
2.26973609259959	1.52662255524274\\
2.26935440491588	1.53070581651983\\
2.26492547440867	1.57956602131293\\
2.25951119555487	1.63160797185979\\
2.25342199866603	1.68215875021122\\
2.24665402683128	1.73064559508412\\
2.2392274921468	1.77651913004753\\
2.23118442606898	1.81925958790378\\
2.22348086995247	1.85485812426636\\
2.22272653068259	1.85838269931854\\
2.21525703962142	1.89344517861877\\
2.20788861274402	1.9240497435901\\
2.20087226188231	1.94984960909964\\
2.19453403725885	1.97055239047553\\
2.18928905145295	1.98592330158313\\
2.1856145455865	1.99578697142025\\
2.18395741048246	2\\
2.18224116334729	2.00421302857975\\
2.18074041209622	2.00786729054017\\
2.17856061874065	2.01407669841687\\
2.17283733023543	2.02944760952447\\
2.16391132892161	2.05015039090036\\
2.1495080824295	2.0759502564099\\
2.14161730068146	2.08777154939261\\
2.12761740161918	2.10655482138123\\
2.10655482138123	2.12761740161917\\
2.08777154939258	2.14161730068146\\
2.0759502564099	2.14950808242947\\
2.05015039090036	2.16391132892158\\
2.02944760952447	2.1728373302354\\
2.01407669841687	2.17856061874062\\
2.00786729054007	2.18074041209622\\
2.00421302857975	2.18224116334725\\
2	2.18395741048242\\
1.99578697142025	2.18561454558646\\
1.98592330158313	2.18928905145291\\
1.97055239047553	2.19453403725881\\
1.94984960909964	2.20087226188228\\
1.9240497435901	2.20788861274398\\
1.89344517861877	2.21525703962139\\
1.85838269931854	2.22272653068256\\
1.8548581242662	2.22348086995247\\
1.81925958790378	2.23118442606895\\
1.77651913004753	2.23922749214676\\
1.73064559508412	2.24665402683125\\
1.68215875021122	2.253421998666\\
1.63160797185979	2.25951119555484\\
1.57956602131293	2.26492547440865\\
1.53070581651952	2.26935440491588\\
1.52662255524274	2.26973609259957\\
1.47337744475726	2.27439624194191\\
1.42043397868707	2.27840956179309\\
1.36839202814021	2.28188830007849\\
1.31784124978878	2.28494164964704\\
1.26935440491588	2.28766847381323\\
1.22348086995247	2.29015012808066\\
1.18074041209622	2.29244468744236\\
1.14161730068146	2.29458361731807\\
1.10655482138123	2.29657149170618\\
1.0759502564099	2.29838884357703\\
1.05015039090036	2.29999773946159\\
1.02944760952447	2.30134929104059\\
1.01407669841687	2.30239208685926\\
1.00421302857975	2.30308040820235\\
1	2.30337919926468\\
0.99578697142025	2.30368094344357\\
0.985923301583135	2.30439928028574\\
0.970552390475529	2.30555339427156\\
0.949849609099638	2.30717920576757\\
0.924049743590099	2.30932982993778\\
0.893445178618774	2.31207814208184\\
0.858382699318543	2.31551894998835\\
0.837026828996035	2.31784124978878\\
0.819259587903779	2.31995770975026\\
0.776519130047526	2.32565400316355\\
0.73064559508412	2.33255707427781\\
0.682158750211225	2.34087804334149\\
0.631607971859787	2.35086945518167\\
0.579566021312925	2.36284405323187\\
0.55865694919524	2.36839202814021\\
0.526622555242743	2.37837189549019\\
0.473377444757257	2.39792817865534\\
0.423005533140566	2.42043397868707\\
0.420433978687075	2.42188904265816\\
0.368392028140213	2.45657046972417\\
0.347617976616997	2.47337744475726\\
0.317841249788775	2.50724596725042\\
0.303360378248094	2.52662255524274\\
0.278121305765677	2.57956602131293\\
0.26935440491588	2.61525049561215\\
0.265701317299909	2.63160797185979\\
0.263330222537684	2.68215875021122\\
0.269264399928991	2.73064559508412\\
0.26935440491588	2.73095928885815\\
0.284055518527136	2.77651913004753\\
0.307292142693301	2.81925958790378\\
0.317841249788775	2.83294049554007\\
0.340991924030787	2.85838269931854\\
0.368392028140213	2.88103158725249\\
0.386469962726267	2.89344517861877\\
0.420433978687075	2.91234449881797\\
0.446001416416313	2.9240497435901\\
0.473377444757257	2.93478063661357\\
0.520030619224449	2.94984960909964\\
0.526622555242743	2.9517515380234\\
0.579566021312925	2.96472306586223\\
0.608083787429031	2.97055239047553\\
0.631607971859787	2.97504810993863\\
0.682158750211225	2.98322652107606\\
0.701953586596042	2.98592330158313\\
0.73064559508412	2.98969990487917\\
0.776519130047526	2.99475902839399\\
0.787824648791568	2.99578697142025\\
0.819259587903779	2.9986120016631\\
0.838407230270993	3\\
0.858382699318543	3.0014435662819\\
0.893445178618774	3.00342658913165\\
0.912013594681395	3.00421302857975\\
0.924049743590099	3.00472080772662\\
0.949849609099638	3.00548672599564\\
0.970552390475529	3.00588429853234\\
0.985923301583135	3.00605092275622\\
0.99578697142025	3.00609883992037\\
1	3.00610503758781\\
1.00421302857975	3.0061026135363\\
1.01407669841687	3.00606289290916\\
1.02944760952447	3.00590439143123\\
1.05015039090036	3.00550023841008\\
1.0759502564099	3.00467967586451\\
1.08589590433557	3.00421302857975\\
1.10655482138123	3.00322058284463\\
1.14161730068146	3.00086965556634\\
1.15141882751503	3\\
1.18074041209622	2.99733149500338\\
1.19406992554217	2.99578697142025\\
1.22348086995247	2.99226723967685\\
1.26576989732158	2.98592330158313\\
1.26935440491588	2.98536172317338\\
1.31784124978878	2.97618492520989\\
1.34277301147057	2.97055239047553\\
1.36839202814021	2.96443352226637\\
1.42043397868707	2.94988292019017\\
1.42053906815644	2.94984960909964\\
1.47337744475726	2.93196901964068\\
1.49418907642789	2.9240497435901\\
1.52662255524274	2.91073106274954\\
1.56484667104311	2.89344517861877\\
1.57956602131293	2.88617579239179\\
1.63160797185979	2.85846840716549\\
1.63175955531391	2.85838269931854\\
1.68215875021122	2.82710372930186\\
1.69423899045473	2.81925958790378\\
1.73064559508412	2.79297955211539\\
1.75286779021563	2.77651913004753\\
1.77651913004753	2.75675272359107\\
1.8075752794458	2.73064559508412\\
1.81925958790378	2.71936327417715\\
1.85837589324767	2.68215875021122\\
1.85838269931854	2.68215114518891\\
1.89344517861877	2.64388636270631\\
1.90513376741966	2.63160797185979\\
1.9240497435901	2.60795275092381\\
1.94822035788483	2.57956602131293\\
1.94984960909964	2.57719201776395\\
1.97055239047553	2.54840166470564\\
1.98592330158313	2.52874153149526\\
1.98763652659962	2.52662255524274\\
1.99578697142025	2.5134049725628\\
2	2.50686645769397\\
2.00421302857975	2.50051640985832\\
2.01407669841687	2.48632788964595\\
2.02361699316702	2.47337744475726\\
2.02944760952447	2.46279022811542\\
2.05015039090036	2.42956761927687\\
2.05648795375857	2.42043397868707\\
2.0759502564099	2.38498645161635\\
2.08672516659659	2.36839202814021\\
2.10655482138123	2.3312953384754\\
2.11526184675809	2.31784124978878\\
2.14161730068146	2.27267630960023\\
2.14399137421113	2.26935440491588\\
2.17542260499132	2.22348086995247\\
2.18074041209622	2.21647791955379\\
2.21647791955378	2.18074041209622\\
2.22348086995247	2.1754226049913\\
2.26935440491588	2.14399137421111\\
2.2726763096002	2.14161730068146\\
2.31784124978878	2.11526184675806\\
2.33129533847534	2.10655482138123\\
2.36839202814021	2.08672516659655\\
2.38498645161629	2.0759502564099\\
2.42043397868707	2.05648795375853\\
2.42956761927681	2.05015039090036\\
2.46279022811535	2.02944760952447\\
2.47337744475726	2.02361699316699\\
2.48632788964589	2.01407669841687\\
2.50051640985827	2.00421302857975\\
2.50686645769391	2\\
2.51340497256275	1.99578697142025\\
2.52662255524274	1.98763652659958\\
2.52874153149521	1.98592330158313\\
2.5484016647056	1.97055239047553\\
2.5771920177639	1.94984960909964\\
2.57956602131293	1.94822035788479\\
2.60795275092377	1.9240497435901\\
2.63160797185979	1.90513376741963\\
2.64388636270628	1.89344517861877\\
2.68215114518888	1.85838269931854\\
2.68215875021122	1.85837589324764\\
2.71936327417712	1.81925958790378\\
2.73064559508412	1.80757527944577\\
2.75675272359105	1.77651913004753\\
2.77651913004753	1.75286779021561\\
2.79297955211537	1.73064559508412\\
2.81925958790378	1.69423899045471\\
2.82710372930185	1.68215875021122\\
2.85838269931854	1.63175955531389\\
2.85846840716548	1.63160797185979\\
2.88617579239178	1.57956602131293\\
2.89344517861877	1.56484667104309\\
2.91073106274953	1.52662255524274\\
2.9240497435901	1.49418907642788\\
2.93196901964068	1.47337744475726\\
2.94984960909964	1.42053906815642\\
2.94988292019017	1.42043397868707\\
2.96443352226637	1.36839202814021\\
2.97055239047553	1.34277301147056\\
2.97618492520989	1.31784124978878\\
2.98536172317338	1.26935440491588\\
2.98592330158313	1.26576989732156\\
2.99226723967685	1.22348086995247\\
2.99578697142025	1.19406992554215\\
2.99733149500338	1.18074041209622\\
3	1.151418827515\\
3.00086965556634	1.14161730068146\\
3.00322058284462	1.10655482138123\\
3.00421302857975	1.08589590433549\\
3.0046796758645	1.0759502564099\\
3.00550023841007	1.05015039090036\\
3.00590439143123	1.02944760952447\\
3.00606289290916	1.01407669841687\\
3.00610261353629	1.00421302857975\\
3.0061050375878	1\\
3.00609883992037	0.99578697142025\\
3.00605092275622	0.985923301583135\\
3.00588429853233	0.970552390475529\\
3.00548672599564	0.949849609099638\\
3.00472080772661	0.924049743590099\\
3.00421302857975	0.912013594681539\\
3.00342658913165	0.893445178618774\\
3.00144356628189	0.858382699318543\\
3	0.838407230271089\\
2.99861200166309	0.819259587903779\\
2.99578697142025	0.78782464879165\\
2.99475902839398	0.776519130047526\\
2.98969990487916	0.73064559508412\\
2.98592330158313	0.701953586596109\\
2.98322652107605	0.682158750211225\\
2.97504810993863	0.631607971859787\\
2.97055239047553	0.608083787429078\\
2.96472306586222	0.579566021312925\\
2.95175153802339	0.526622555242743\\
2.94984960909964	0.520030619224484\\
2.93478063661356	0.473377444757257\\
2.9240497435901	0.446001416416338\\
2.91234449881796	0.420433978687075\\
2.89344517861877	0.386469962726286\\
2.88103158725248	0.368392028140213\\
2.85838269931854	0.340991924030798\\
2.83294049554005	0.317841249788775\\
2.81925958790378	0.307292142693309\\
2.77651913004753	0.284055518527142\\
2.73095928885814	0.26935440491588\\
};
\addplot[fill=mycolor4, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
2.75961602671734	0.579566021312925\\
2.73064559508412	0.551153034292176\\
2.68215875021122	0.529159433675072\\
2.63160797185979	0.532227919587166\\
2.57956602131293	0.562507150616573\\
2.56446500855376	0.579566021312925\\
2.52662255524274	0.630772697793777\\
2.52620804801079	0.631607971859787\\
2.50524735141229	0.682158750211225\\
2.48871491833258	0.73064559508412\\
2.47584861194846	0.776519130047526\\
2.47337744475726	0.787313192117815\\
2.46774321737611	0.819259587903779\\
2.46215243762018	0.858382699318543\\
2.4581208194935	0.893445178618774\\
2.45531450484858	0.924049743590099\\
2.45344261256793	0.949849609099638\\
2.45225722082299	0.970552390475529\\
2.45155574726123	0.985923301583135\\
2.4511847582207	0.99578697142025\\
2.45104502530602	1\\
2.45091645796613	1.00421302857975\\
2.45065897400209	1.01407669841687\\
2.45037874323779	1.02944760952447\\
2.45023312343354	1.05015039090036\\
2.4504231373946	1.0759502564099\\
2.45118546928062	1.10655482138123\\
2.45278761606126	1.14161730068146\\
2.4555293478261	1.18074041209622\\
2.45975414796455	1.22348086995247\\
2.46587531764206	1.26935440491588\\
2.47337744475726	1.31224258840588\\
2.47486111581711	1.31784124978878\\
2.49183763185563	1.36839202814021\\
2.5160354840032	1.42043397868707\\
2.52662255524274	1.43807837060263\\
2.57956602131293	1.47207410258263\\
2.63160797185979	1.46645803631271\\
2.68215875021122	1.43568758151255\\
2.6967347541297	1.42043397868707\\
2.73064559508412	1.38376872866304\\
2.74069303898267	1.36839202814021\\
2.771340893446	1.31784124978878\\
2.77651913004753	1.30848930261185\\
2.7931038361988	1.26935440491588\\
2.81022166558403	1.22348086995247\\
2.81925958790378	1.19554474953968\\
2.8231686842864	1.18074041209622\\
2.8319410378038	1.14161730068146\\
2.83847291448542	1.10655482138123\\
2.84315018576819	1.0759502564099\\
2.84635480499981	1.05015039090036\\
2.84843974325379	1.02944760952447\\
2.84970826631242	1.01407669841687\\
2.85039705311074	1.00421302857975\\
2.85066143540276	1\\
2.85090797627482	0.99578697142025\\
2.85141541648729	0.985923301583135\\
2.8520112821173	0.970552390475529\\
2.85243829976083	0.949849609099638\\
2.85236541082901	0.924049743590099\\
2.85140210790485	0.893445178618774\\
2.84911132943659	0.858382699318543\\
2.84501698897822	0.819259587903779\\
2.83860173288313	0.776519130047526\\
2.82929037966912	0.73064559508412\\
2.81925958790378	0.692748529308546\\
2.81566447326623	0.682158750211225\\
2.79379023965029	0.631607971859787\\
2.77651913004753	0.600069707432323\\
2.75961602671734	0.579566021312925\\
};
\addplot[fill=mycolor4, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
1.31224258840607	2.47337744475726\\
1.26935440491588	2.46587531764202\\
1.22348086995247	2.45975414796452\\
1.18074041209622	2.45552934782608\\
1.14161730068146	2.45278761606124\\
1.10655482138123	2.4511854692806\\
1.0759502564099	2.45042313739458\\
1.05015039090036	2.45023312343352\\
1.02944760952447	2.45037874323777\\
1.01407669841687	2.45065897400208\\
1.00421302857975	2.45091645796612\\
1	2.451045025306\\
0.99578697142025	2.45118475822068\\
0.985923301583135	2.45155574726121\\
0.970552390475529	2.45225722082298\\
0.949849609099638	2.45344261256792\\
0.924049743590099	2.45531450484857\\
0.893445178618774	2.45812081949349\\
0.858382699318543	2.46215243762017\\
0.819259587903779	2.4677432173761\\
0.787313192117775	2.47337744475726\\
0.776519130047526	2.47584861194846\\
0.73064559508412	2.48871491833257\\
0.682158750211225	2.50524735141229\\
0.631607971859787	2.52620804801078\\
0.630772697793768	2.52662255524274\\
0.579566021312925	2.56446500855376\\
0.562507150616567	2.57956602131293\\
0.532227919587156	2.63160797185979\\
0.529159433675059	2.68215875021122\\
0.551153034292161	2.73064559508412\\
0.579566021312925	2.75961602671736\\
0.600069707432298	2.77651913004753\\
0.631607971859787	2.7937902396503\\
0.682158750211225	2.81566447326624\\
0.692748529308497	2.81925958790378\\
0.73064559508412	2.82929037966914\\
0.776519130047526	2.83860173288315\\
0.819259587903779	2.84501698897823\\
0.858382699318543	2.8491113294366\\
0.893445178618774	2.85140210790486\\
0.924049743590099	2.85236541082903\\
0.949849609099638	2.85243829976085\\
0.970552390475529	2.85201128211731\\
0.985923301583135	2.8514154164873\\
0.99578697142025	2.85090797627483\\
1	2.85066143540278\\
1.00421302857975	2.85039705311076\\
1.01407669841687	2.84970826631243\\
1.02944760952447	2.8484397432538\\
1.05015039090036	2.84635480499982\\
1.0759502564099	2.8431501857682\\
1.10655482138123	2.83847291448543\\
1.14161730068146	2.83194103780381\\
1.18074041209622	2.82316868428642\\
1.19554474953973	2.81925958790378\\
1.22348086995247	2.81022166558405\\
1.26935440491588	2.79310383619882\\
1.3084893026119	2.77651913004753\\
1.31784124978878	2.77134089344603\\
1.36839202814021	2.7406930389827\\
1.38376872866309	2.73064559508412\\
1.42043397868707	2.69673475412975\\
1.43568758151261	2.68215875021122\\
1.46645803631278	2.63160797185979\\
1.47207410258272	2.57956602131293\\
1.43807837060274	2.52662255524274\\
1.42043397868707	2.51603548400314\\
1.36839202814021	2.49183763185557\\
1.31784124978878	2.47486111581706\\
1.31224258840607	2.47337744475726\\
};
\addplot[fill=mycolor3, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
1.29215171325539	4.42043397868707\\
1.26935440491588	4.41577067235069\\
1.22348086995247	4.40755651462399\\
1.18074041209622	4.40107812244573\\
1.14161730068146	4.39611685166959\\
1.10655482138123	4.39243484199935\\
1.0759502564099	4.3897943109508\\
1.05015039090036	4.38797221145154\\
1.02944760952447	4.38677102298681\\
1.01407669841687	4.38602665232782\\
1.00421302857975	4.38561426638906\\
1	4.38545354621424\\
0.99578697142025	4.38530200780817\\
0.985923301583135	4.38498294845736\\
0.970552390475529	4.38458474494344\\
0.949849609099638	4.38423674218162\\
0.924049743590099	4.3841011721752\\
0.893445178618774	4.38436269694954\\
0.858382699318543	4.38521836471285\\
0.819259587903779	4.38686997533466\\
0.776519130047526	4.38952081774932\\
0.73064559508412	4.39337851247003\\
0.682158750211225	4.39866537573645\\
0.631607971859787	4.40563755001585\\
0.579566021312925	4.41461443433355\\
0.552148791409057	4.42043397868707\\
0.526622555242743	4.42664692526316\\
0.473377444757257	4.44266747914546\\
0.420433978687075	4.46294484874288\\
0.398465314005823	4.47337744475726\\
0.368392028140213	4.49122911969551\\
0.321719910931084	4.52662255524274\\
0.317841249788775	4.53057310096777\\
0.278455637546028	4.57956602131293\\
0.26935440491588	4.59629457380795\\
0.252902947999949	4.63160797185979\\
0.238411050555085	4.68215875021122\\
0.231646132432468	4.73064559508412\\
0.231022008346956	4.77651913004753\\
0.235498589277432	4.81925958790378\\
0.244280956948382	4.85838269931854\\
0.256602051525594	4.89344517861877\\
0.26935440491588	4.91975617777173\\
0.271761529181247	4.9240497435901\\
0.289746014054299	4.94984960909964\\
0.307559793481069	4.97055239047553\\
0.317841249788775	4.98083632435944\\
0.323791235547394	4.98592330158314\\
0.336399944871872	4.99578697142025\\
0.342149957035031	5\\
0.348133175401479	5.00421302857975\\
0.363119099550991	5.01407669841687\\
0.368392028140213	5.01727687707627\\
0.392649277920851	5.02944760952447\\
0.420433978687075	5.04159412616778\\
0.445254169822099	5.05015039090036\\
0.473377444757257	5.05870870517629\\
0.526622555242743	5.07110193422889\\
0.554062986243992	5.0759502564099\\
0.579566021312925	5.08005288268365\\
0.631607971859787	5.08642433061302\\
0.682158750211225	5.09100261792499\\
0.73064559508412	5.09417334002835\\
0.776519130047526	5.0962358544206\\
0.819259587903779	5.09743182925776\\
0.858382699318543	5.09796468479437\\
0.893445178618774	5.09801210008524\\
0.924049743590099	5.09773300317242\\
0.949849609099638	5.09727016827973\\
0.970552390475529	5.0967494970034\\
0.985923301583135	5.09627710743696\\
0.99578697142025	5.0959354017219\\
1	5.09578024352802\\
1.00421302857975	5.09561956544025\\
1.01407669841687	5.09522174890803\\
1.02944760952447	5.09454115731793\\
1.05015039090036	5.09350682861045\\
1.0759502564099	5.09202648888308\\
1.10655482138123	5.0899898847366\\
1.14161730068146	5.08727227971145\\
1.18074041209622	5.08373825456468\\
1.22348086995247	5.0792462676862\\
1.25099984746794	5.0759502564099\\
1.26935440491588	5.07352204660055\\
1.31784124978878	5.06629738811193\\
1.36839202814021	5.05763432689616\\
1.40716584981632	5.05015039090036\\
1.42043397868707	5.04728220685641\\
1.47337744475726	5.03481451535747\\
1.49438459042924	5.02944760952447\\
1.52662255524274	5.02021128921003\\
1.54704425783007	5.01407669841687\\
1.57669140999038	5.00421302857975\\
1.57956602131293	5.00319222190236\\
1.58867915265237	5\\
1.60022213224427	4.99578697142025\\
1.62532221613187	4.98592330158314\\
1.63160797185979	4.98321704352548\\
1.66077107811218	4.97055239047553\\
1.68215875021122	4.95977265038273\\
1.70165488586235	4.94984960909964\\
1.73064559508412	4.93199168083534\\
1.7434390057763	4.9240497435901\\
1.77651913004753	4.89758151012733\\
1.78167335252975	4.89344517861877\\
1.81249026160349	4.85838269931854\\
1.81925958790378	4.84471338019076\\
1.83200947892271	4.81925958790378\\
1.83699687830898	4.77651913004753\\
1.82510373946954	4.73064559508412\\
1.81925958790378	4.72159184205449\\
1.79569784177748	4.68215875021122\\
1.77651913004753	4.6625999493845\\
1.74775024939839	4.63160797185979\\
1.73064559508412	4.61867051159658\\
1.68215875021122	4.58095097258924\\
1.68042208250886	4.57956602131293\\
1.63160797185979	4.55025191252656\\
1.59156262399209	4.52662255524274\\
1.57956602131293	4.52098415130305\\
1.52662255524274	4.49668198893237\\
1.47337744475726	4.47385950067768\\
1.47219789709401	4.47337744475726\\
1.42043397868707	4.45590428579335\\
1.36839202814021	4.44010717622999\\
1.31784124978878	4.4265427023335\\
1.29215171325539	4.42043397868707\\
};
\addplot[fill=mycolor4, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
1.06085415744239	4.57956602131293\\
1.05015039090036	4.57663209030543\\
1.02944760952447	4.57149180136467\\
1.01407669841687	4.56801448143404\\
1.00421302857975	4.56593485230197\\
1	4.56508269474599\\
0.99578697142025	4.56425212687681\\
0.985923301583135	4.56239193578672\\
0.970552390475529	4.55972844779023\\
0.949849609099638	4.55659325671558\\
0.924049743590099	4.55341148179256\\
0.893445178618774	4.55068091395916\\
0.858382699318543	4.54895074073556\\
0.819259587903779	4.54880397580999\\
0.776519130047526	4.5508481265375\\
0.73064559508412	4.55571867056793\\
0.682158750211225	4.56409964182698\\
0.631607971859787	4.57676551339966\\
0.623356579326531	4.57956602131293\\
0.579566021312925	4.59967512031553\\
0.527102202426769	4.63160797185979\\
0.526622555242743	4.63206435946873\\
0.485120621994906	4.68215875021122\\
0.473377444757257	4.71274730454463\\
0.467715230393042	4.73064559508412\\
0.468561813479383	4.77651913004753\\
0.473377444757257	4.79073235015608\\
0.485422192571821	4.81925958790378\\
0.517801216621909	4.85838269931854\\
0.526622555242743	4.8656328285463\\
0.571319448589309	4.89344517861877\\
0.579566021312925	4.89740535030343\\
0.631607971859787	4.91568976893174\\
0.666495894755202	4.9240497435901\\
0.682158750211225	4.92723997746402\\
0.73064559508412	4.93347659228608\\
0.776519130047526	4.93646937928638\\
0.819259587903779	4.93698943192191\\
0.858382699318543	4.93569886389078\\
0.893445178618774	4.93318433423803\\
0.924049743590099	4.92997491934756\\
0.949849609099638	4.92654757433849\\
0.965925364906207	4.9240497435901\\
0.970552390475529	4.92321362583353\\
0.985923301583135	4.92014493764962\\
0.99578697142025	4.91803466666669\\
1	4.91709961035313\\
1.00421302857975	4.91614433372275\\
1.01407669841687	4.9138285151969\\
1.02944760952447	4.90999706867358\\
1.05015039090036	4.90440386385428\\
1.0759502564099	4.89672743580116\\
1.08600817750891	4.89344517861877\\
1.10655482138123	4.88503195151705\\
1.14161730068146	4.86901046592287\\
1.1625130204051	4.85838269931854\\
1.18074041209622	4.8452598795635\\
1.2133319566209	4.81925958790378\\
1.22348086995247	4.80463505754952\\
1.24151826617511	4.77651913004753\\
1.24688387133422	4.73064559508412\\
1.22668467443371	4.68215875021122\\
1.22348086995247	4.67888876865402\\
1.18074041209622	4.63838398666752\\
1.17291769394221	4.63160797185979\\
1.14161730068146	4.61488364257276\\
1.10655482138123	4.5981815158143\\
1.0759502564099	4.58526760143083\\
1.06085415744239	4.57956602131293\\
};
\addplot[fill=mycolor3, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
1.33127474148429	8.73064559508412\\
1.31784124978878	8.72922267962863\\
1.26935440491588	8.72515424340828\\
1.22348086995247	8.72237409186772\\
1.18074041209622	8.72059270049027\\
1.14161730068146	8.71956855038096\\
1.10655482138123	8.71909785733607\\
1.0759502564099	8.71900753737801\\
1.05015039090036	8.71915088060426\\
1.02944760952447	8.71940545125723\\
1.01407669841687	8.7196727066556\\
1.00421302857975	8.71987874598561\\
1	8.71997490326572\\
0.99578697142025	8.72007591507031\\
0.985923301583135	8.72033130505328\\
0.970552390475529	8.7207817334347\\
0.949849609099638	8.72148858234456\\
0.924049743590099	8.72252940361145\\
0.893445178618774	8.72399417445988\\
0.858382699318543	8.72598270489256\\
0.819259587903779	8.72860406411976\\
0.793565130893965	8.73064559508412\\
0.776519130047526	8.73206630959275\\
0.73064559508412	8.73660077099581\\
0.682158750211225	8.74223836416629\\
0.631607971859787	8.74919156752237\\
0.579566021312925	8.75773925876358\\
0.526622555242743	8.76825983706604\\
0.492313031546496	8.77651913004753\\
0.473377444757257	8.78162264630388\\
0.420433978687075	8.79902478837897\\
0.372231045076112	8.81925958790378\\
0.368392028140213	8.82115043877898\\
0.317841249788775	8.85173193339215\\
0.308920556226584	8.85838269931854\\
0.270803951882194	8.89344517861877\\
0.26935440491588	8.89507034939225\\
0.247077225498454	8.9240497435901\\
0.231171883414648	8.94984960909964\\
0.223480869952474	8.9646651103795\\
0.220714027594745	8.97055239047553\\
0.214287929958273	8.98592330158314\\
0.210566093353988	8.99578697142025\\
0.209065927492301	9\\
0.207617261809788	9.00421302857975\\
0.204419520223439	9.01407669841687\\
0.199947469502638	9.02944760952447\\
0.194828870461668	9.05015039090036\\
0.189764893546605	9.0759502564099\\
0.185464024889302	9.10655482138123\\
0.182616181673308	9.14161730068146\\
0.181911734939666	9.18074041209622\\
0.184105847942446	9.22348086995247\\
0.190135644364072	9.26935440491588\\
0.201319138297183	9.31784124978878\\
0.219713342442749	9.36839202814021\\
0.223480869952474	9.37585124213079\\
0.25124588721761	9.42043397868708\\
0.26935440491588	9.44120381367028\\
0.307016777777227	9.47337744475726\\
0.317841249788775	9.48049501069099\\
0.368392028140213	9.50492998870493\\
0.420433978687075	9.52132461810746\\
0.446387365986358	9.52662255524274\\
0.473377444757257	9.53133759085849\\
0.526622555242743	9.53676577158896\\
0.579566021312925	9.53897561921356\\
0.631607971859787	9.53868433647914\\
0.682158750211225	9.53646278324322\\
0.73064559508412	9.53278619651535\\
0.776519130047526	9.52806655881397\\
0.787989217119628	9.52662255524274\\
0.819259587903779	9.52240083064365\\
0.858382699318543	9.51629596870309\\
0.893445178618774	9.51018695853898\\
0.924049743590099	9.50437766893879\\
0.949849609099638	9.49914184517945\\
0.970552390475529	9.49471890434087\\
0.985923301583135	9.4913081345328\\
0.99578697142025	9.48906253070317\\
1	9.48808982611014\\
1.00421302857975	9.48710900939063\\
1.01407669841687	9.48478094572192\\
1.02944760952447	9.4810642289362\\
1.05015039090036	9.47588664704519\\
1.05986102524529	9.47337744475726\\
1.0759502564099	9.46880063161715\\
1.10655482138123	9.45973226004708\\
1.14161730068146	9.4487932002733\\
1.18074041209622	9.43587790329186\\
1.22348086995247	9.42088366162427\\
1.22472549200043	9.42043397868708\\
1.26935440491588	9.4020293267584\\
1.31784124978878	9.38080345705984\\
1.34496622997447	9.36839202814021\\
1.36839202814021	9.35583744918288\\
1.42043397868707	9.32691150245381\\
1.43630517426168	9.31784124978878\\
1.47337744475726	9.29253598064969\\
1.50664093203372	9.26935440491588\\
1.52662255524274	9.25241708989672\\
1.56075727151519	9.22348086995247\\
1.57956602131293	9.20382267240676\\
1.60201596426511	9.18074041209622\\
1.63160797185979	9.14296620116864\\
1.63269536580648	9.14161730068146\\
1.65531469108034	9.10655482138123\\
1.67096655950878	9.0759502564099\\
1.68130306283167	9.05015039090036\\
1.68215875021122	9.04733926650982\\
1.68784890841072	9.02944760952447\\
1.69158007143978	9.01407669841687\\
1.69344795198395	9.00421302857975\\
1.69411771796795	9\\
1.69470965407713	8.99578697142025\\
1.69578576338275	8.98592330158314\\
1.69656918679302	8.97055239047553\\
1.695797998851	8.94984960909964\\
1.69159501908583	8.9240497435901\\
1.68215875021122	8.89620640059175\\
1.68116659476723	8.89344517861877\\
1.66014583532825	8.85838269931854\\
1.63160797185979	8.82938842521169\\
1.62004770150167	8.81925958790378\\
1.57956602131293	8.79483392150971\\
1.54095963527153	8.77651913004753\\
1.52662255524274	8.77144989795213\\
1.47337744475726	8.75581621845157\\
1.42043397868707	8.74408194129847\\
1.36839202814021	8.73539077489204\\
1.33127474148429	8.73064559508412\\
};
\addplot[fill=mycolor4, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.913924728578604	8.85838269931854\\
0.893445178618774	8.85726902426022\\
0.858382699318543	8.85630878871264\\
0.819259587903779	8.85643086931099\\
0.776519130047526	8.85800508913292\\
0.771515699276655	8.85838269931854\\
0.73064559508412	8.86175757831532\\
0.682158750211225	8.86803641123333\\
0.631607971859787	8.87731517212521\\
0.579566021312925	8.89023139531077\\
0.569602036827239	8.89344517861877\\
0.526622555242743	8.90918301343366\\
0.495039277109611	8.9240497435901\\
0.473377444757257	8.93578422221323\\
0.452522838187681	8.94984960909964\\
0.425967520756651	8.97055239047553\\
0.420433978687075	8.97540287356685\\
0.410400212734963	8.98592330158314\\
0.401808902285875	8.99578697142025\\
0.398336047362017	9\\
0.394977192151634	9.00421302857975\\
0.387545702694871	9.01407669841687\\
0.377117617257058	9.02944760952447\\
0.368392028140213	9.04448427526157\\
0.365577495080787	9.05015039090036\\
0.355354868093114	9.0759502564099\\
0.346864483089977	9.10655482138123\\
0.341676753144984	9.14161730068146\\
0.341438091030655	9.18074041209622\\
0.348034746034972	9.22348086995247\\
0.363902019372345	9.26935440491588\\
0.368392028140213	9.27739033857136\\
0.397174121027867	9.31784124978878\\
0.420433978687075	9.33983122745388\\
0.462718493380585	9.36839202814021\\
0.473377444757257	9.37377161275309\\
0.526622555242743	9.39217446592646\\
0.579566021312925	9.40288156260406\\
0.631607971859787	9.40768969208128\\
0.682158750211225	9.40799390103853\\
0.73064559508412	9.40491665411694\\
0.776519130047526	9.3993912870739\\
0.819259587903779	9.39221604281476\\
0.858382699318543	9.38408839600605\\
0.893445178618774	9.3756255743897\\
0.920293141526738	9.36839202814021\\
0.924049743590099	9.36719466239273\\
0.949849609099638	9.35832327372488\\
0.970552390475529	9.35078338948036\\
0.985923301583135	9.3449488456194\\
0.99578697142025	9.34110032862657\\
1	9.33943188221575\\
1.00421302857975	9.33774876494881\\
1.01407669841687	9.3337511144921\\
1.02944760952447	9.32736318265341\\
1.05015039090036	9.31845788857432\\
1.05153605488456	9.31784124978878\\
1.0759502564099	9.30457498386716\\
1.10655482138123	9.28726179909296\\
1.13687919244049	9.26935440491588\\
1.14161730068146	9.26578570094056\\
1.18074041209622	9.23544428081467\\
1.19574775508374	9.22348086995247\\
1.22348086995247	9.19405211952743\\
1.23589703713467	9.18074041209622\\
1.26169514449525	9.14161730068146\\
1.26935440491588	9.12314193858703\\
1.27631902206815	9.10655482138123\\
1.28235249745051	9.0759502564099\\
1.28228421931298	9.05015039090036\\
1.27849877741489	9.02944760952447\\
1.27332497677295	9.01407669841687\\
1.26935440491588	9.00530537545597\\
1.2688398970592	9.00421302857975\\
1.26658747289978	9\\
1.26414697826162	8.99578697142025\\
1.25766425321481	8.98592330158314\\
1.24524386921399	8.97055239047553\\
1.22348086995247	8.94989107041801\\
1.22343300397676	8.94984960909964\\
1.18475848511282	8.9240497435901\\
1.18074041209622	8.92197901544648\\
1.14161730068146	8.90423892951909\\
1.11313025113138	8.89344517861877\\
1.10655482138123	8.89141827368788\\
1.0759502564099	8.88309178516974\\
1.05015039090036	8.8770798921044\\
1.02944760952447	8.87287431638992\\
1.01407669841687	8.87008896054359\\
1.00421302857975	8.86844719287442\\
1	8.86777984719139\\
0.99578697142025	8.86713250955005\\
0.985923301583135	8.86569415232722\\
0.970552390475529	8.86366395496475\\
0.949849609099638	8.8613240953711\\
0.924049743590099	8.8590191985633\\
0.913924728578604	8.85838269931854\\
};
\addplot[fill=mycolor3, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
4.68143414893376	3.0759502564099\\
4.63160797185979	3.07132040164753\\
4.61684074370936	3.0759502564099\\
4.57956602131293	3.08612307035529\\
4.54108291726599	3.10655482138123\\
4.52662255524274	3.11334684473455\\
4.4849372140435	3.14161730068146\\
4.47337744475726	3.14866505397861\\
4.43200276742768	3.18074041209622\\
4.42043397868707	3.18893299743175\\
4.37915000077262	3.22348086995247\\
4.36839202814021	3.23183654183322\\
4.32545638165835	3.26935440491588\\
4.31784124978878	3.27562893693717\\
4.27062741692352	3.31784124978878\\
4.26935440491588	3.31893147476393\\
4.22348086995247	3.36113503449338\\
4.21585460956092	3.36839202814021\\
4.18074041209622	3.40115311125882\\
4.1603150061578	3.42043397868707\\
4.14161730068146	3.43800568485403\\
4.10655482138123	3.47092559829456\\
4.10398710664469	3.47337744475726\\
4.0759502564099	3.50063363427683\\
4.05015039090036	3.52494049932483\\
4.04837834193721	3.52662255524274\\
4.02944760952447	3.54535863450555\\
4.01407669841687	3.56022708044038\\
4.00421302857975	3.56960733427523\\
4	3.57357812871051\\
3.99578697142025	3.57752843123819\\
3.99362517483936	3.57956602131293\\
3.98592330158313	3.5873226120726\\
3.97055239047553	3.60255613913284\\
3.94984960909964	3.622529702974\\
3.94041421762997	3.63160797185979\\
3.9240497435901	3.64796524823008\\
3.89344517861877	3.67774577527815\\
3.88893538601605	3.68215875021122\\
3.85838269931854	3.71269639715399\\
3.84016505731416	3.73064559508412\\
3.81925958790378	3.75153266927659\\
3.79414124078514	3.77651913004753\\
3.77651913004753	3.79414124078514\\
3.75153266927659	3.81925958790378\\
3.73064559508412	3.84016505731416\\
3.712696397154	3.85838269931854\\
3.68215875021122	3.88893538601606\\
3.67774577527816	3.89344517861877\\
3.64796524823009	3.9240497435901\\
3.63160797185979	3.94041421762998\\
3.62252970297401	3.94984960909964\\
3.60255613913285	3.97055239047553\\
3.58732261207261	3.98592330158313\\
3.57956602131293	3.99362517483937\\
3.5775284312382	3.99578697142025\\
3.57357812871052	4\\
3.56960733427524	4.00421302857975\\
3.56022708044039	4.01407669841687\\
3.54535863450556	4.02944760952447\\
3.52662255524274	4.04837834193723\\
3.52494049932484	4.05015039090036\\
3.50063363427684	4.0759502564099\\
3.47337744475726	4.10398710664471\\
3.47092559829458	4.10655482138123\\
3.43800568485405	4.14161730068146\\
3.42043397868707	4.16031500615783\\
3.40115311125884	4.18074041209622\\
3.36839202814021	4.21585460956094\\
3.3611350344934	4.22348086995247\\
3.31893147476395	4.26935440491588\\
3.31784124978878	4.27062741692354\\
3.27562893693718	4.31784124978878\\
3.26935440491588	4.32545638165837\\
3.23183654183324	4.36839202814021\\
3.22348086995247	4.37915000077264\\
3.18893299743176	4.42043397868707\\
3.18074041209622	4.43200276742769\\
3.14866505397861	4.47337744475726\\
3.14161730068146	4.4849372140435\\
3.11334684473455	4.52662255524274\\
3.10655482138123	4.54108291726597\\
3.08612307035527	4.57956602131293\\
3.0759502564099	4.61684074370926\\
3.0713204016475	4.63160797185979\\
3.0759502564099	4.68143414893414\\
3.07603765705526	4.68215875021122\\
3.10655482138123	4.72196639050333\\
3.11619567470382	4.73064559508412\\
3.14161730068146	4.74326016702571\\
3.18074041209622	4.75624941447926\\
3.22348086995247	4.76403293996967\\
3.26935440491588	4.76675547649794\\
3.31784124978878	4.76476057993853\\
3.36839202814021	4.75849494877018\\
3.42043397868707	4.74845028984287\\
3.47337744475726	4.73513123837633\\
3.48741649370008	4.73064559508412\\
3.52662255524274	4.71761178545111\\
3.57956602131293	4.69749055158685\\
3.61575559640978	4.68215875021122\\
3.63160797185979	4.67517729031749\\
3.68215875021122	4.65042348595608\\
3.71846373289658	4.63160797185979\\
3.73064559508412	4.62502810865581\\
3.77651913004753	4.59839650697631\\
3.80798448855373	4.57956602131293\\
3.81925958790378	4.57249140015035\\
3.85838269931854	4.54678083522314\\
3.88882450221522	4.52662255524274\\
3.89344517861877	4.52338364535578\\
3.9240497435901	4.50115256838731\\
3.94984960909964	4.48253756400968\\
3.96244963838585	4.47337744475726\\
3.97055239047553	4.46703777902865\\
3.98592330158313	4.45490113383691\\
3.99578697142025	4.44716047630842\\
4	4.4438640833161\\
4.00421302857975	4.44057305317667\\
4.01407669841687	4.43288697647091\\
4.02944760952447	4.42095391432104\\
4.03010361850761	4.42043397868707\\
4.05015039090036	4.40340864482857\\
4.0759502564099	4.3817962915147\\
4.09186161404862	4.36839202814021\\
4.10655482138123	4.35531624492947\\
4.14161730068146	4.32415472880954\\
4.14858255150459	4.31784124978878\\
4.18074041209622	4.28755471534817\\
4.19987683614551	4.26935440491588\\
4.22348086995247	4.24622225588026\\
4.24622225588027	4.22348086995247\\
4.26935440491588	4.19987683614552\\
4.28755471534818	4.18074041209622\\
4.31784124978878	4.14858255150461\\
4.32415472880955	4.14161730068146\\
4.35531624492949	4.10655482138123\\
4.36839202814021	4.09186161404865\\
4.38179629151472	4.0759502564099\\
4.4034086448286	4.05015039090036\\
4.42043397868707	4.03010361850765\\
4.42095391432107	4.02944760952447\\
4.43288697647095	4.01407669841687\\
4.4405730531767	4.00421302857975\\
4.44386408331613	4\\
4.44716047630846	3.99578697142025\\
4.45490113383694	3.98592330158313\\
4.46703777902869	3.97055239047553\\
4.47337744475726	3.9624496383859\\
4.48253756400972	3.94984960909964\\
4.50115256838735	3.9240497435901\\
4.52338364535582	3.89344517861877\\
4.52662255524274	3.88882450221528\\
4.54678083522318	3.85838269931854\\
4.57249140015039	3.81925958790378\\
4.57956602131293	3.80798448855381\\
4.59839650697635	3.77651913004753\\
4.62502810865585	3.73064559508412\\
4.63160797185979	3.71846373289666\\
4.65042348595613	3.68215875021122\\
4.67517729031753	3.63160797185979\\
4.68215875021122	3.61575559640988\\
4.6974905515869	3.57956602131293\\
4.71761178545115	3.52662255524274\\
4.73064559508412	3.48741649370019\\
4.73513123837637	3.47337744475726\\
4.7484502898429	3.42043397868707\\
4.75849494877021	3.36839202814021\\
4.76476057993854	3.31784124978878\\
4.76675547649795	3.26935440491588\\
4.76403293996967	3.22348086995247\\
4.75624941447926	3.18074041209622\\
4.74326016702569	3.14161730068146\\
4.73064559508412	3.11619567470387\\
4.72196639050328	3.10655482138123\\
4.68215875021122	3.07603765705531\\
4.68143414893376	3.0759502564099\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
9.95660536875288	5.9240497435901\\
9.94984960909964	5.92009433395633\\
9.9240497435901	5.91186322359032\\
9.89344517861877	5.91008609781659\\
9.85838269931854	5.9150762193458\\
9.82867109119057	5.9240497435901\\
9.81925958790378	5.92675592872852\\
9.77651913004753	5.94538239480424\\
9.76878313243181	5.94984960909964\\
9.73064559508412	5.97018428200141\\
9.73010899133967	5.97055239047553\\
9.70719086893977	5.98592330158314\\
9.69114708224972	5.99578697142025\\
9.68392166241855	6\\
9.68215875021122	6.00101138859219\\
9.6780685561022	6.00421302857975\\
9.66505382998349	6.01407669841687\\
9.64329630564624	6.02944760952447\\
9.63160797185979	6.03728094149564\\
9.61607909686136	6.05015039090036\\
9.58229475467529	6.0759502564099\\
9.57956602131292	6.07796534769671\\
9.54666402783903	6.10655482138123\\
9.52662255524274	6.1228257924864\\
9.50623747515861	6.14161730068146\\
9.47337744475726	6.17029534477685\\
9.46253464368139	6.18074041209622\\
9.42043397868708	6.21962201968302\\
9.41655809740385	6.22348086995247\\
9.36918655230734	6.26935440491588\\
9.36839202814021	6.27011601933892\\
9.32112615343563	6.31784124978878\\
9.31784124978878	6.32112879842239\\
9.27212700026677	6.36839202814021\\
9.26935440491588	6.37127266214678\\
9.22348086995247	6.41972608632938\\
9.2228172187672	6.42043397868707\\
9.18074041209622	6.46638766608862\\
9.17425007065528	6.47337744475726\\
9.14161730068146	6.50994266269276\\
9.12626884388042	6.52662255524274\\
9.10655482138123	6.54931844019014\\
9.0789894403822	6.57956602131293\\
9.0759502564099	6.58317294008329\\
9.05015039090036	6.61348847488515\\
9.0336647075648	6.63160797185979\\
9.02944760952447	6.63678804205554\\
9.01407669841687	6.65540431317519\\
9.00421302857975	6.66677710802914\\
9	6.67151213016911\\
8.99578697142025	6.67617842702611\\
8.99033689919184	6.68215875021122\\
8.98592330158314	6.68776498208851\\
8.97055239047553	6.70661917176808\\
8.94984960909964	6.73023848203426\\
8.94949289846891	6.73064559508412\\
8.9240497435901	6.76213948076829\\
8.9118134637429	6.77651913004753\\
8.89344517861877	6.79942476187534\\
8.87704220447828	6.81925958790378\\
8.85838269931854	6.84253830813527\\
8.84558966718829	6.85838269931854\\
8.81925958790378	6.89097200121265\\
8.81729418103103	6.89344517861877\\
8.79388255083271	6.9240497435901\\
8.77651913004753	6.94562554925561\\
8.77331576951197	6.94984960909964\\
8.75803977036978	6.97055239047553\\
8.74624767410446	6.98592330158314\\
8.7384405123964	6.99578697142025\\
8.73504183071482	7\\
8.7316019514533	7.00421302857975\\
8.73064559508412	7.00540256043588\\
8.72455891637342	7.01407669841687\\
8.71356328837927	7.02944760952447\\
8.69816703293937	7.05015039090036\\
8.68215875021122	7.07087390665122\\
8.67854989732439	7.0759502564099\\
8.65735722149791	7.10655482138123\\
8.63160797185979	7.14106161544287\\
8.63121485990638	7.14161730068146\\
8.60556846756947	7.18074041209622\\
8.57956602131292	7.21796109041139\\
8.57581340816102	7.22348086995247\\
8.54760671150564	7.26935440491588\\
8.52662255524274	7.30331682739592\\
8.51766188470779	7.31784124978878\\
8.49076485634663	7.36839202814021\\
8.47337744475726	7.4053608605651\\
8.46608886987233	7.42043397868707\\
8.45465222893064	7.47337744475726\\
8.47337744475726	7.50744027346318\\
8.52662255524274	7.50603035772424\\
8.57956602131292	7.48860110631593\\
8.61412276454431	7.47337744475726\\
8.63160797185979	7.46574232378258\\
8.68215875021122	7.43912141355923\\
8.71637806991163	7.42043397868707\\
8.73064559508412	7.41260645323209\\
8.77651913004753	7.38505093142365\\
8.80386103162953	7.36839202814021\\
8.81925958790378	7.35883526396584\\
8.85838269931854	7.33346350199964\\
8.88248148363923	7.31784124978878\\
8.89344517861877	7.31048863704605\\
8.9240497435901	7.28930314596369\\
8.94984960909964	7.27191045199628\\
8.95353989238492	7.26935440491588\\
8.97055239047553	7.25685445092489\\
8.98592330158314	7.24570760369773\\
8.99578697142025	7.23864588646955\\
9	7.23564741261153\\
9.00421302857975	7.2326582238901\\
9.01407669841687	7.22569125635492\\
9.0171436707239	7.22348086995247\\
9.02944760952447	7.21404592665619\\
9.05015039090036	7.19839709214609\\
9.07388830999958	7.18074041209622\\
9.0759502564099	7.1791581962109\\
9.10655482138123	7.15508756129753\\
9.12354354552296	7.14161730068146\\
9.14161730068146	7.12728888361202\\
9.16699708031551	7.10655482138123\\
9.18074041209622	7.09551961249808\\
9.20381404089809	7.0759502564099\\
9.22348086995247	7.05981710484257\\
9.23442016756735	7.05015039090036\\
9.25842515859626	7.02944760952447\\
9.26935440491588	7.0203708919046\\
9.27617311051728	7.01407669841687\\
9.2869586805855	7.00421302857975\\
9.29164407428859	7\\
9.29637993265085	6.99578697142025\\
9.30767958660196	6.98592330158314\\
9.31784124978878	6.97722753513474\\
9.32483481116912	6.97055239047553\\
9.3469745546095	6.94984960909964\\
9.36839202814021	6.9306460223265\\
9.37513730793699	6.9240497435901\\
9.40700356539773	6.89344517861877\\
9.42043397868708	6.88086907699206\\
9.4427938014494	6.85838269931854\\
9.47337744475726	6.8284995854454\\
9.48228436928692	6.81925958790378\\
9.52406263170884	6.77651913004753\\
9.52662255524274	6.77388424100843\\
9.56661220378277	6.73064559508412\\
9.57956602131292	6.71668726148114\\
9.61036561994437	6.68215875021122\\
9.63160797185979	6.65818376461091\\
9.6544515112649	6.63160797185979\\
9.68215875021122	6.59881229900575\\
9.69807654740939	6.57956602131293\\
9.73064559508412	6.5390518888807\\
9.7405144498124	6.52662255524274\\
9.77651913004753	6.47940838493273\\
9.78110173456034	6.47337744475726\\
9.8192358947989	6.42043397868707\\
9.81925958790378	6.42039832741477\\
9.85398487155279	6.36839202814021\\
9.85838269931854	6.361241745265\\
9.8854328988373	6.31784124978878\\
9.89344517861877	6.30363028881122\\
9.9131955855203	6.26935440491588\\
9.9240497435901	6.24808428113811\\
9.93699124721458	6.22348086995247\\
9.94984960909964	6.19515476658102\\
9.95665327932697	6.18074041209622\\
9.97055239047553	6.14546731218483\\
9.97214428346493	6.14161730068146\\
9.98345936642878	6.10655482138123\\
9.98592330158314	6.09633454824027\\
9.99108989138678	6.0759502564099\\
9.99554930818833	6.05015039090036\\
9.99578697142025	6.04747065759401\\
9.99746000280254	6.02944760952447\\
9.99774339851176	6.01407669841687\\
9.99732116464653	6.00421302857975\\
9.99697883211606	6\\
9.99653182776233	5.99578697142025\\
9.99578697142025	5.990743881401\\
9.99500852158092	5.98592330158314\\
9.99108327025894	5.97055239047553\\
9.98592330158314	5.95802911022424\\
9.98170674076586	5.94984960909964\\
9.97055239047553	5.9357240773413\\
9.95660536875288	5.9240497435901\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
7.50744027346359	8.47337744475726\\
7.47337744475726	8.4546522289304\\
7.42043397868707	8.46608886987218\\
7.40536086056479	8.47337744475726\\
7.36839202814021	8.49076485634648\\
7.31784124978878	8.51766188470768\\
7.30331682739574	8.52662255524274\\
7.26935440491588	8.54760671150553\\
7.22348086995247	8.57581340816093\\
7.21796109041126	8.57956602131292\\
7.18074041209622	8.60556846756938\\
7.14161730068146	8.63121485990631\\
7.14106161544276	8.63160797185979\\
7.10655482138123	8.65735722149783\\
7.0759502564099	8.67854989732431\\
7.07087390665112	8.68215875021122\\
7.05015039090036	8.69816703293929\\
7.02944760952447	8.7135632883792\\
7.01407669841687	8.72455891637335\\
7.00540256043579	8.73064559508412\\
7.00421302857975	8.73160195145322\\
7	8.73504183071474\\
6.99578697142025	8.73844051239632\\
6.98592330158314	8.74624767410438\\
6.97055239047553	8.75803977036971\\
6.94984960909964	8.7733157695119\\
6.94562554925553	8.77651913004753\\
6.9240497435901	8.79388255083265\\
6.89344517861877	8.81729418103098\\
6.89097200121257	8.81925958790378\\
6.85838269931854	8.84558966718824\\
6.8425383081352	8.85838269931854\\
6.81925958790378	8.87704220447822\\
6.79942476187527	8.89344517861877\\
6.77651913004753	8.91181346374285\\
6.76213948076823	8.9240497435901\\
6.73064559508412	8.94949289846887\\
6.7302384820342	8.94984960909964\\
6.70661917176802	8.97055239047553\\
6.68776498208845	8.98592330158314\\
6.68215875021122	8.99033689919179\\
6.67617842702606	8.99578697142025\\
6.67151213016906	9\\
6.66677710802909	9.00421302857975\\
6.65540431317513	9.01407669841687\\
6.63678804205548	9.02944760952447\\
6.63160797185979	9.03366470756475\\
6.6134884748851	9.05015039090036\\
6.58317294008323	9.0759502564099\\
6.57956602131293	9.07898944038215\\
6.54931844019008	9.10655482138123\\
6.52662255524274	9.12626884388038\\
6.50994266269271	9.14161730068146\\
6.47337744475726	9.17425007065523\\
6.46638766608857	9.18074041209622\\
6.42043397868707	9.22281721876715\\
6.41972608632933	9.22348086995247\\
6.37127266214672	9.26935440491588\\
6.36839202814021	9.27212700026672\\
6.32112879842232	9.31784124978878\\
6.31784124978878	9.32112615343557\\
6.27011601933885	9.36839202814021\\
6.26935440491588	9.36918655230727\\
6.22348086995247	9.41655809740378\\
6.21962201968295	9.42043397868708\\
6.18074041209622	9.4625346436813\\
6.17029534477676	9.47337744475726\\
6.14161730068146	9.50623747515851\\
6.12282579248631	9.52662255524274\\
6.10655482138123	9.54666402783892\\
6.0779653476966	9.57956602131292\\
6.0759502564099	9.58229475467514\\
6.05015039090036	9.61607909686122\\
6.03728094149552	9.63160797185979\\
6.02944760952447	9.64329630564605\\
6.01407669841687	9.66505382998331\\
6.00421302857975	9.67806855610202\\
6.00101138859205	9.68215875021122\\
6	9.6839216624183\\
5.99578697142025	9.69114708224948\\
5.98592330158314	9.70719086893953\\
5.97055239047553	9.73010899133944\\
5.97018428200125	9.73064559508412\\
5.94984960909964	9.7687831324315\\
5.94538239480406	9.77651913004753\\
5.9267559287283	9.81925958790378\\
5.9240497435901	9.8286710911898\\
5.91507621934556	9.85838269931854\\
5.9100860978163	9.89344517861877\\
5.91186322358999	9.9240497435901\\
5.92009433395594	9.94984960909964\\
5.9240497435901	9.95660536875355\\
5.93572407734074	9.97055239047553\\
5.94984960909964	9.9817067407663\\
5.95802911022339	9.98592330158314\\
5.97055239047553	9.99108327025929\\
5.98592330158314	9.99500852158125\\
5.99074388139897	9.99578697142025\\
5.99578697142025	9.99653182776262\\
6	9.99697883211635\\
6.00421302857975	9.99732116464681\\
6.01407669841687	9.99774339851203\\
6.02944760952447	9.99746000280279\\
6.0474706575967	9.99578697142025\\
6.05015039090036	9.99554930818857\\
6.0759502564099	9.99108989138699\\
6.09633454824108	9.98592330158314\\
6.10655482138123	9.98345936642897\\
6.14161730068146	9.9721442834651\\
6.14546731218525	9.97055239047553\\
6.18074041209622	9.95665327932713\\
6.19515476658136	9.94984960909964\\
6.22348086995247	9.93699124721473\\
6.24808428113838	9.9240497435901\\
6.26935440491588	9.91319558552043\\
6.30363028881145	9.89344517861877\\
6.31784124978878	9.88543289883742\\
6.36124174526519	9.85838269931854\\
6.36839202814021	9.8539848715529\\
6.42039832741493	9.81925958790378\\
6.42043397868707	9.819235894799\\
6.47337744475726	9.78110173456043\\
6.47940838493284	9.77651913004753\\
6.52662255524274	9.74051444981248\\
6.53905188888079	9.73064559508412\\
6.57956602131293	9.69807654740946\\
6.59881229900584	9.68215875021122\\
6.63160797185979	9.65445151126497\\
6.65818376461099	9.63160797185979\\
6.68215875021122	9.61036561994444\\
6.71668726148121	9.57956602131292\\
6.73064559508412	9.56661220378283\\
6.77388424100849	9.52662255524274\\
6.77651913004753	9.5240626317089\\
6.81925958790378	9.48228436928697\\
6.82849958544545	9.47337744475726\\
6.85838269931854	9.44279380144945\\
6.8808690769921	9.42043397868708\\
6.89344517861877	9.40700356539778\\
6.9240497435901	9.37513730793703\\
6.93064602232654	9.36839202814021\\
6.94984960909964	9.34697455460955\\
6.97055239047553	9.32483481116916\\
6.97722753513478	9.31784124978878\\
6.98592330158314	9.30767958660201\\
6.99578697142025	9.29637993265089\\
7	9.29164407428864\\
7.00421302857975	9.28695868058555\\
7.01407669841687	9.27617311051733\\
7.02037089190464	9.26935440491588\\
7.02944760952447	9.2584251585963\\
7.05015039090036	9.2344201675674\\
7.05981710484261	9.22348086995247\\
7.0759502564099	9.20381404089814\\
7.09551961249812	9.18074041209622\\
7.10655482138123	9.16699708031555\\
7.12728888361206	9.14161730068146\\
7.14161730068146	9.12354354552301\\
7.15508756129757	9.10655482138123\\
7.17915819621094	9.0759502564099\\
7.18074041209622	9.07388830999963\\
7.19839709214613	9.05015039090036\\
7.21404592665623	9.02944760952447\\
7.22348086995247	9.01714367072396\\
7.22569125635496	9.01407669841687\\
7.23265822389015	9.00421302857975\\
7.23564741261157	9\\
7.2386458864696	8.99578697142025\\
7.24570760369778	8.98592330158314\\
7.25685445092494	8.97055239047553\\
7.26935440491588	8.95353989238498\\
7.27191045199633	8.94984960909964\\
7.28930314596373	8.9240497435901\\
7.31048863704611	8.89344517861877\\
7.31784124978878	8.88248148363932\\
7.33346350199969	8.85838269931854\\
7.35883526396591	8.81925958790378\\
7.36839202814021	8.80386103162964\\
7.38505093142372	8.77651913004753\\
7.41260645323217	8.73064559508412\\
7.42043397868707	8.71637806991179\\
7.43912141355932	8.68215875021122\\
7.46574232378269	8.63160797185979\\
7.47337744475726	8.61412276454457\\
7.48860110631605	8.57956602131292\\
7.50603035772443	8.52662255524274\\
7.50744027346359	8.47337744475726\\
};
\addplot[fill=mycolor9, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
1.56108874197735	0.0759502564099009\\
1.57956602131293	0.0734696755883759\\
1.63160797185979	0.0692652638186092\\
1.68215875021122	0.0674430211322097\\
1.73064559508412	0.0674507430871908\\
1.77651913004753	0.0689736275336699\\
1.81925958790378	0.0718141254573854\\
1.85838269931854	0.0758166165475329\\
1.85937891964849	0.0759502564099009\\
1.89344517861877	0.0810828284713176\\
1.9240497435901	0.0871459744654551\\
1.94984960909964	0.0936185543429978\\
1.97055239047553	0.0999604089840314\\
1.98592330158313	0.105489234535153\\
1.98862924127758	0.106554821381226\\
1.99578697142025	0.10971321724784\\
2	0.111683570170054\\
2.00421302857975	0.113737779450901\\
2.01407669841687	0.118903337637461\\
2.02944760952447	0.128096975035178\\
2.04810739858953	0.141617300681457\\
2.05015039090036	0.143455611524638\\
2.0759502564099	0.171943308432247\\
2.08223874297427	0.180740412096221\\
2.103011612378	0.223480869952474\\
2.10655482138123	0.234900550318618\\
2.1155308057967	0.26935440491588\\
2.12266438224555	0.317841249788775\\
2.12610354081729	0.368392028140213\\
2.12692766296817	0.420433978687075\\
2.12590689145589	0.473377444757257\\
2.12361674090718	0.526622555242743\\
2.12049848679052	0.579566021312925\\
2.11689107523412	0.631607971859787\\
2.11304957284611	0.682158750211225\\
2.10915904928429	0.73064559508412\\
2.10655482138123	0.761867227726746\\
2.10532621323596	0.776519130047526\\
2.10162552036327	0.819259587903779\\
2.09817187553934	0.858382699318543\\
2.09501340758849	0.893445178618774\\
2.09219461841044	0.924049743590099\\
2.0897619755194	0.949849609099638\\
2.08776466472412	0.970552390475529\\
2.08625144494563	0.985923301583135\\
2.08526524499515	0.99578697142025\\
2.08484015258025	1\\
2.08441265231372	1.00421302857975\\
2.08340196797244	1.01407669841687\\
2.08179776880596	1.02944760952447\\
2.07957513566936	1.05015039090036\\
2.07669252934572	1.0759502564099\\
2.0759502564099	1.08227169019457\\
2.07306174710769	1.10655482138123\\
2.06861411052033	1.14161730068146\\
2.06323159867586	1.18074041209622\\
2.0567448044544	1.22348086995247\\
2.05015039090036	1.26231453171218\\
2.04893096466254	1.26935440491588\\
2.03952420741942	1.31784124978878\\
2.02944760952447	1.36316546333365\\
2.02825375721052	1.36839202814021\\
2.0147800029169	1.42043397868707\\
2.01407669841687	1.4228441850947\\
2.00421302857975	1.45579945412728\\
2	1.46942281330141\\
1.99876186735966	1.47337744475726\\
1.99578697142025	1.48206668107987\\
1.98592330158313	1.51001954875059\\
1.97984634737222	1.52662255524274\\
1.97055239047553	1.54948443853609\\
1.95769120329094	1.57956602131293\\
1.94984960909964	1.59607271104088\\
1.93197610978697	1.63160797185979\\
1.9240497435901	1.64581138831411\\
1.90242874964407	1.68215875021122\\
1.89344517861877	1.69581402219546\\
1.86885343220929	1.73064559508412\\
1.85838269931854	1.74411718267911\\
1.83117103818976	1.77651913004753\\
1.81925958790378	1.78947590537973\\
1.78947590537972	1.81925958790378\\
1.77651913004753	1.83117103818976\\
1.7441171826791	1.85838269931854\\
1.73064559508412	1.86885343220929\\
1.69581402219545	1.89344517861877\\
1.68215875021122	1.90242874964406\\
1.64581138831409	1.9240497435901\\
1.63160797185979	1.93197610978696\\
1.59607271104086	1.94984960909964\\
1.57956602131293	1.95769120329093\\
1.54948443853606	1.97055239047553\\
1.52662255524274	1.97984634737221\\
1.51001954875055	1.98592330158313\\
1.48206668107983	1.99578697142025\\
1.47337744475726	1.99876186735964\\
1.46942281330137	2\\
1.45579945412724	2.00421302857975\\
1.42284418509465	2.01407669841687\\
1.42043397868707	2.01478000291689\\
1.36839202814021	2.02825375721051\\
1.36316546333359	2.02944760952447\\
1.31784124978878	2.0395242074194\\
1.26935440491588	2.04893096466253\\
1.26231453171212	2.05015039090036\\
1.22348086995247	2.05674480445439\\
1.18074041209622	2.06323159867586\\
1.14161730068146	2.06861411052032\\
1.10655482138123	2.07306174710768\\
1.08227169019451	2.0759502564099\\
1.0759502564099	2.07669252934572\\
1.05015039090036	2.07957513566936\\
1.02944760952447	2.08179776880596\\
1.01407669841687	2.08340196797243\\
1.00421302857975	2.08441265231371\\
1	2.08484015258024\\
0.99578697142025	2.08526524499514\\
0.985923301583135	2.08625144494563\\
0.970552390475529	2.08776466472411\\
0.949849609099638	2.08976197551939\\
0.924049743590099	2.09219461841044\\
0.893445178618774	2.09501340758849\\
0.858382699318543	2.09817187553934\\
0.819259587903779	2.10162552036327\\
0.776519130047526	2.10532621323596\\
0.761867227726796	2.10655482138123\\
0.73064559508412	2.1091590492843\\
0.682158750211225	2.11304957284612\\
0.631607971859787	2.11689107523413\\
0.579566021312925	2.12049848679053\\
0.526622555242743	2.12361674090719\\
0.473377444757257	2.1259068914559\\
0.420433978687075	2.12692766296818\\
0.368392028140213	2.12610354081731\\
0.317841249788775	2.12266438224557\\
0.26935440491588	2.11553080579672\\
0.234900550318552	2.10655482138123\\
0.223480869952474	2.10301161237802\\
0.180740412096221	2.08223874297429\\
0.171943308432219	2.0759502564099\\
0.143455611524617	2.05015039090036\\
0.141617300681457	2.04810739858956\\
0.128096975035162	2.02944760952447\\
0.118903337637447	2.01407669841687\\
0.113737779450888	2.00421302857975\\
0.111683570170041	2\\
0.109713217247828	1.99578697142025\\
0.106554821381226	1.98862924127761\\
0.105489234535142	1.98592330158313\\
0.0999604089840218	1.97055239047553\\
0.0936185543429892	1.94984960909964\\
0.0871459744654475	1.9240497435901\\
0.0810828284713109	1.89344517861877\\
0.0759502564099009	1.85937891964853\\
0.0758166165475274	1.85838269931854\\
0.0718141254573803	1.81925958790378\\
0.068973627533665	1.77651913004753\\
0.0674507430871861	1.73064559508412\\
0.0674430211322052	1.68215875021122\\
0.0692652638186046	1.63160797185979\\
0.0734696755883711	1.57956602131293\\
0.0759502564099009	1.56108874197732\\
0.0815895785245408	1.52662255524274\\
0.0964093847726488	1.47337744475726\\
0.106554821381226	1.45077090133898\\
0.128476617530066	1.42043397868707\\
0.141617300681457	1.4087035717184\\
0.180740412096221	1.39099468543174\\
0.223480869952474	1.38473690705023\\
0.26935440491588	1.38487189357427\\
0.317841249788775	1.38828242688272\\
0.368392028140213	1.39292588140818\\
0.420433978687075	1.39740670449893\\
0.473377444757257	1.40074968535647\\
0.526622555242743	1.40227232043679\\
0.579566021312925	1.40150996706007\\
0.631607971859787	1.39817177330977\\
0.682158750211225	1.39211664204097\\
0.73064559508412	1.38334378181178\\
0.776519130047526	1.3719946106765\\
0.788062867804141	1.36839202814021\\
0.819259587903779	1.3594425649804\\
0.858382699318543	1.34574969899759\\
0.893445178618774	1.33113475554658\\
0.921031075935665	1.31784124978878\\
0.924049743590099	1.31646209166471\\
0.949849609099638	1.30358111318046\\
0.970552390475529	1.29219766675993\\
0.985923301583135	1.28309340046769\\
0.99578697142025	1.27693975996424\\
1	1.27423415202758\\
1.00421302857975	1.2714811193419\\
1.00740903841026	1.26935440491588\\
1.01407669841687	1.26514632593828\\
1.02944760952447	1.25500449259499\\
1.05015039090036	1.24034481178342\\
1.07203898059842	1.22348086995247\\
1.0759502564099	1.22047285799926\\
1.10655482138123	1.19525996649476\\
1.1227227328257	1.18074041209622\\
1.14161730068146	1.16308507265954\\
1.16308507265954	1.14161730068146\\
1.18074041209622	1.1227227328257\\
1.19525996649476	1.10655482138123\\
1.22047285799926	1.0759502564099\\
1.22348086995247	1.07203898059842\\
1.24034481178342	1.05015039090036\\
1.255004492595	1.02944760952447\\
1.26514632593828	1.01407669841687\\
1.26935440491588	1.00740903841026\\
1.27148111934191	1.00421302857975\\
1.27423415202758	1\\
1.27693975996425	0.99578697142025\\
1.28309340046769	0.985923301583135\\
1.29219766675993	0.970552390475529\\
1.30358111318047	0.949849609099638\\
1.31646209166472	0.924049743590099\\
1.31784124978878	0.921031075935671\\
1.33113475554659	0.893445178618774\\
1.34574969899759	0.858382699318543\\
1.3594425649804	0.819259587903779\\
1.36839202814021	0.788062867804156\\
1.3719946106765	0.776519130047526\\
1.38334378181178	0.73064559508412\\
1.39211664204098	0.682158750211225\\
1.39817177330977	0.631607971859787\\
1.40150996706008	0.579566021312925\\
1.4022723204368	0.526622555242743\\
1.40074968535648	0.473377444757257\\
1.39740670449894	0.420433978687075\\
1.39292588140818	0.368392028140213\\
1.38828242688273	0.317841249788775\\
1.38487189357428	0.26935440491588\\
1.38473690705024	0.223480869952474\\
1.39099468543175	0.180740412096221\\
1.40870357171841	0.141617300681457\\
1.42043397868707	0.12847661753008\\
1.450770901339	0.106554821381226\\
1.47337744475726	0.0964093847726566\\
1.52662255524274	0.0815895785245466\\
1.56108874197735	0.0759502564099009\\
};
\addplot[fill=mycolor10, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
1.66244331105777	0.223480869952474\\
1.68215875021122	0.218955385199354\\
1.73064559508412	0.216145853952561\\
1.77651913004753	0.220296137100912\\
1.79054770148418	0.223480869952474\\
1.81925958790378	0.231239010967406\\
1.85838269931854	0.248450892725083\\
1.89141386403247	0.26935440491588\\
1.89344517861877	0.270987074977023\\
1.9240497435901	0.302576147913739\\
1.93581570055205	0.317841249788775\\
1.94984960909964	0.342449450322645\\
1.96223035810317	0.368392028140213\\
1.97055239047553	0.393373511022847\\
1.97842658550871	0.420433978687075\\
1.98592330158313	0.460260102840253\\
1.98815578506268	0.473377444757257\\
1.9935013764645	0.526622555242743\\
1.99578697142025	0.576477352139173\\
1.99591998175424	0.579566021312925\\
1.99631816339538	0.631607971859787\\
1.99578697142025	0.660458671738263\\
1.99539338193548	0.682158750211225\\
1.99361457992184	0.73064559508412\\
1.99133994665121	0.776519130047526\\
1.98881170751759	0.819259587903779\\
1.98619968669121	0.858382699318543\\
1.98592330158313	0.862112534152491\\
1.98357325212538	0.893445178618774\\
1.98109692489421	0.924049743590099\\
1.97887366624664	0.949849609099638\\
1.97699325102641	0.970552390475529\\
1.97553765230252	0.985923301583135\\
1.97457534871617	0.99578697142025\\
1.97415734140432	1\\
1.97373505404293	1.00421302857975\\
1.97272923222406	1.01407669841687\\
1.9711119869941	1.02944760952447\\
1.97055239047553	1.03451111506941\\
1.96877956149263	1.05015039090036\\
1.96567601602932	1.0759502564099\\
1.96171504463665	1.10655482138123\\
1.95675566424454	1.14161730068146\\
1.95061290798742	1.18074041209622\\
1.94984960909964	1.18505184923342\\
1.9428494359507	1.22348086995247\\
1.93336902312091	1.26935440491588\\
1.9240497435901	1.30866956072955\\
1.92179293985152	1.31784124978878\\
1.90750287571405	1.36839202814021\\
1.89344517861877	1.41138362794896\\
1.89034107320894	1.42043397868707\\
1.8694877237733	1.47337744475726\\
1.85838269931854	1.49790420820277\\
1.84457583032572	1.52662255524274\\
1.81925958790378	1.57260504810229\\
1.81514571151262	1.57956602131293\\
1.78033625201752	1.63160797185979\\
1.77651913004753	1.63669961911721\\
1.73942382395731	1.68215875021122\\
1.73064559508412	1.6918223604398\\
1.6918223604398	1.73064559508412\\
1.68215875021122	1.73942382395731\\
1.63669961911721	1.77651913004753\\
1.63160797185979	1.78033625201751\\
1.57956602131293	1.81514571151262\\
1.57260504810228	1.81925958790378\\
1.52662255524274	1.84457583032571\\
1.49790420820275	1.85838269931854\\
1.47337744475726	1.86948772377329\\
1.42043397868707	1.89034107320893\\
1.41138362794893	1.89344517861877\\
1.36839202814021	1.90750287571404\\
1.31784124978878	1.92179293985151\\
1.30866956072951	1.9240497435901\\
1.26935440491588	1.9333690231209\\
1.22348086995247	1.94284943595069\\
1.18505184923338	1.94984960909964\\
1.18074041209622	1.95061290798742\\
1.14161730068146	1.95675566424454\\
1.10655482138123	1.96171504463664\\
1.0759502564099	1.96567601602932\\
1.05015039090036	1.96877956149262\\
1.03451111506938	1.97055239047553\\
1.02944760952447	1.9711119869941\\
1.01407669841687	1.97272923222405\\
1.00421302857975	1.97373505404293\\
1	1.97415734140432\\
0.99578697142025	1.97457534871617\\
0.985923301583135	1.97553765230252\\
0.970552390475529	1.9769932510264\\
0.949849609099638	1.97887366624664\\
0.924049743590099	1.98109692489421\\
0.893445178618774	1.98357325212538\\
0.862112534152536	1.98592330158313\\
0.858382699318543	1.98619968669122\\
0.819259587903779	1.98881170751759\\
0.776519130047526	1.99133994665122\\
0.73064559508412	1.99361457992185\\
0.682158750211225	1.99539338193549\\
0.660458671738909	1.99578697142025\\
0.631607971859787	1.99631816339539\\
0.579566021312925	1.99591998175426\\
0.576477352138812	1.99578697142025\\
0.526622555242743	1.99350137646452\\
0.473377444757257	1.9881557850627\\
0.460260102840136	1.98592330158313\\
0.420433978687075	1.97842658550873\\
0.393373511022771	1.97055239047553\\
0.368392028140213	1.96223035810319\\
0.342449450322591	1.94984960909964\\
0.317841249788775	1.93581570055208\\
0.3025761479137	1.9240497435901\\
0.270987074976988	1.89344517861877\\
0.26935440491588	1.89141386403251\\
0.248450892725057	1.85838269931854\\
0.231239010967382	1.81925958790378\\
0.223480869952474	1.79054770148427\\
0.220296137100892	1.77651913004753\\
0.216145853952542	1.73064559508412\\
0.218955385199335	1.68215875021122\\
0.223480869952474	1.66244331105769\\
0.232453793946525	1.63160797185979\\
0.264421665236153	1.57956602131293\\
0.26935440491588	1.5747338735561\\
0.317841249788775	1.54310933565204\\
0.3619481579365	1.52662255524274\\
0.368392028140213	1.52496502864683\\
0.420433978687075	1.51614532894282\\
0.473377444757257	1.51021191988213\\
0.526622555242743	1.50521436434692\\
0.579566021312925	1.49981284721301\\
0.631607971859787	1.4930908560305\\
0.682158750211225	1.48444011498943\\
0.73064559508412	1.47349352213195\\
0.731055790900303	1.47337744475726\\
0.776519130047526	1.46252773832865\\
0.819259587903779	1.4498043175991\\
0.858382699318543	1.43559752666536\\
0.893351642618144	1.42043397868707\\
0.893445178618774	1.42039806070481\\
0.924049743590099	1.40734968612024\\
0.949849609099638	1.39489916471586\\
0.970552390475529	1.38382897037735\\
0.985923301583135	1.37492318122494\\
0.99578697142025	1.36887534228066\\
0.99655565171071	1.36839202814021\\
1	1.36649478989331\\
1.00421302857975	1.36413650429661\\
1.01407669841687	1.35845145638266\\
1.02944760952447	1.3491129354136\\
1.05015039090036	1.33554025583559\\
1.07465146440099	1.31784124978878\\
1.0759502564099	1.31695533957705\\
1.10655482138123	1.2946819498064\\
1.13727070536661	1.26935440491588\\
1.14161730068146	1.26578807577941\\
1.18074041209622	1.23106558860671\\
1.18868898322289	1.22348086995247\\
1.22348086995247	1.18868898322289\\
1.23106558860671	1.18074041209622\\
1.26578807577941	1.14161730068146\\
1.26935440491588	1.13727070536661\\
1.2946819498064	1.10655482138123\\
1.31695533957705	1.0759502564099\\
1.31784124978878	1.07465146440099\\
1.3355402558356	1.05015039090036\\
1.3491129354136	1.02944760952447\\
1.35845145638266	1.01407669841687\\
1.36413650429661	1.00421302857975\\
1.36649478989331	1\\
1.36839202814021	0.996555651710718\\
1.36887534228066	0.99578697142025\\
1.37492318122495	0.985923301583135\\
1.38382897037735	0.970552390475529\\
1.39489916471587	0.949849609099638\\
1.40734968612024	0.924049743590099\\
1.42039806070482	0.893445178618774\\
1.42043397868707	0.893351642618159\\
1.43559752666537	0.858382699318543\\
1.4498043175991	0.819259587903779\\
1.46252773832865	0.776519130047526\\
1.47337744475726	0.73105579090034\\
1.47349352213196	0.73064559508412\\
1.48444011498944	0.682158750211225\\
1.49309085603051	0.631607971859787\\
1.49981284721302	0.579566021312925\\
1.50521436434694	0.526622555242743\\
1.51021191988215	0.473377444757257\\
1.51614532894284	0.420433978687075\\
1.52496502864684	0.368392028140213\\
1.52662255524274	0.361948157936564\\
1.54310933565207	0.317841249788775\\
1.57473387355613	0.26935440491588\\
1.57956602131293	0.264421665236181\\
1.63160797185979	0.232453793946549\\
1.66244331105777	0.223480869952474\\
};
\addplot[fill=mycolor11, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
1.69446454196866	0.579566021312925\\
1.73064559508412	0.550980418577356\\
1.77651913004753	0.571233523976366\\
1.78156231647073	0.579566021312925\\
1.80436207184943	0.631607971859787\\
1.81909707637075	0.682158750211225\\
1.81925958790378	0.682945072566203\\
1.82532295212126	0.73064559508412\\
1.82930533324915	0.776519130047526\\
1.83175971897672	0.819259587903779\\
1.83312476289856	0.858382699318543\\
1.83370816103793	0.893445178618774\\
1.83374735035803	0.924049743590099\\
1.83344323183934	0.949849609099638\\
1.83297330576152	0.970552390475529\\
1.83249156408526	0.985923301583135\\
1.83212156760481	0.99578697142025\\
1.83194881548056	1\\
1.83176716666431	1.00421302857975\\
1.83130672511422	1.01407669841687\\
1.8304892477266	1.02944760952447\\
1.82919010589875	1.05015039090036\\
1.82723943160904	1.0759502564099\\
1.8244215923049	1.10655482138123\\
1.8204744882525	1.14161730068146\\
1.81925958790378	1.15024583493292\\
1.81445362317099	1.18074041209622\\
1.80637900351461	1.22348086995247\\
1.79608797698459	1.26935440491588\\
1.7831705281281	1.31784124978878\\
1.77651913004753	1.33856520982614\\
1.76601240584931	1.36839202814021\\
1.74454843976445	1.42043397868707\\
1.73064559508412	1.44924684023184\\
1.71780490547174	1.47337744475726\\
1.6851574243286	1.52662255524274\\
1.68215875021122	1.53086204728482\\
1.64389647032591	1.57956602131293\\
1.63160797185979	1.59336277280468\\
1.59336277280468	1.63160797185979\\
1.57956602131293	1.64389647032591\\
1.53086204728481	1.68215875021122\\
1.52662255524274	1.6851574243286\\
1.47337744475726	1.71780490547173\\
1.44924684023183	1.73064559508412\\
1.42043397868707	1.74454843976445\\
1.36839202814021	1.7660124058493\\
1.33856520982612	1.77651913004753\\
1.31784124978878	1.78317052812809\\
1.26935440491588	1.79608797698459\\
1.22348086995247	1.8063790035146\\
1.18074041209622	1.81445362317099\\
1.1502458349329	1.81925958790378\\
1.14161730068146	1.8204744882525\\
1.10655482138123	1.8244215923049\\
1.0759502564099	1.82723943160904\\
1.05015039090036	1.82919010589875\\
1.02944760952447	1.8304892477266\\
1.01407669841687	1.83130672511422\\
1.00421302857975	1.83176716666432\\
1	1.83194881548056\\
0.99578697142025	1.83212156760481\\
0.985923301583135	1.83249156408527\\
0.970552390475529	1.83297330576153\\
0.949849609099638	1.83344323183934\\
0.924049743590099	1.83374735035804\\
0.893445178618774	1.83370816103794\\
0.858382699318543	1.83312476289857\\
0.819259587903779	1.83175971897674\\
0.776519130047526	1.82930533324917\\
0.73064559508412	1.82532295212129\\
0.682945072565979	1.81925958790378\\
0.682158750211225	1.81909707637079\\
0.631607971859787	1.80436207184949\\
0.579566021312925	1.7815623164708\\
0.571233523976253	1.77651913004753\\
0.550980418577247	1.73064559508412\\
0.579566021312925	1.69446454196853\\
0.590269566893533	1.68215875021122\\
0.631607971859787	1.66432262874884\\
0.682158750211225	1.64173721493123\\
0.702126928337091	1.63160797185979\\
0.73064559508412	1.62291449485958\\
0.776519130047526	1.60640167202598\\
0.819259587903779	1.5871457420474\\
0.833261483556289	1.57956602131293\\
0.858382699318543	1.57001116891902\\
0.893445178618774	1.55423742459261\\
0.924049743590099	1.53769931563249\\
0.941750793070676	1.52662255524274\\
0.949849609099638	1.52279999472336\\
0.970552390475529	1.51221839246376\\
0.985923301583135	1.50358595296953\\
0.99578697142025	1.49765647989941\\
1	1.49502369403273\\
1.00421302857975	1.49232800520527\\
1.01407669841687	1.48575823413738\\
1.02944760952447	1.47473588146878\\
1.03125368836708	1.47337744475726\\
1.05015039090036	1.46211562059507\\
1.0759502564099	1.44490517311639\\
1.10655482138123	1.42115799359155\\
1.10742769736423	1.42043397868707\\
1.14161730068146	1.39560752007707\\
1.17355788871593	1.36839202814021\\
1.18074041209622	1.36266435736695\\
1.22348086995247	1.32519522767486\\
1.23125754955973	1.31784124978878\\
1.26935440491588	1.28172444200977\\
1.28172444200977	1.26935440491588\\
1.31784124978878	1.23125754955974\\
1.32519522767486	1.22348086995247\\
1.36266435736695	1.18074041209622\\
1.36839202814021	1.17355788871593\\
1.39560752007707	1.14161730068146\\
1.42043397868707	1.10742769736424\\
1.42115799359155	1.10655482138123\\
1.4449051731164	1.0759502564099\\
1.46211562059508	1.05015039090036\\
1.47337744475726	1.03125368836709\\
1.47473588146879	1.02944760952447\\
1.48575823413739	1.01407669841687\\
1.49232800520528	1.00421302857975\\
1.49502369403274	1\\
1.49765647989942	0.99578697142025\\
1.50358595296954	0.985923301583135\\
1.51221839246377	0.970552390475529\\
1.52279999472336	0.949849609099638\\
1.52662255524274	0.941750793070694\\
1.5376993156325	0.924049743590099\\
1.55423742459262	0.893445178618774\\
1.57001116891904	0.858382699318543\\
1.57956602131293	0.833261483556327\\
1.58714574204743	0.819259587903779\\
1.606401672026	0.776519130047526\\
1.62291449485961	0.73064559508412\\
1.63160797185979	0.702126928337172\\
1.64173721493127	0.682158750211225\\
1.66432262874888	0.631607971859787\\
1.68215875021122	0.590269566893642\\
1.69446454196866	0.579566021312925\\
};
\addplot[fill=mycolor9, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
3.56811586821669	0.0759502564099009\\
3.57956602131293	0.0749095123856171\\
3.63160797185979	0.0719668033184834\\
3.68215875021122	0.0707144738714896\\
3.73064559508412	0.0708812296155012\\
3.77651913004753	0.0722863152969904\\
3.81925958790378	0.0747930363793452\\
3.83267818396802	0.0759502564099009\\
3.85838269931854	0.078333770795539\\
3.89344517861877	0.0827427933090322\\
3.9240497435901	0.0877564070013218\\
3.94984960909964	0.0930409230968245\\
3.97055239047553	0.0981496115578042\\
3.98592330158313	0.102547306447652\\
3.99578697142025	0.105685282557735\\
3.99837331163355	0.106554821381226\\
4	0.107135636884755\\
4.00421302857975	0.108684304071034\\
4.01407669841687	0.112548078788904\\
4.02944760952447	0.119317126656437\\
4.05015039090036	0.130184523836156\\
4.06789221492026	0.141617300681457\\
4.0759502564099	0.147927160218545\\
4.10655482138123	0.178953569113631\\
4.10796496249535	0.180740412096221\\
4.13278394894397	0.223480869952474\\
4.14161730068146	0.24680438933495\\
4.14871591540959	0.26935440491588\\
4.15870060777767	0.317841249788775\\
4.16465348361612	0.368392028140213\\
4.1676584156023	0.420433978687075\\
4.16845694959223	0.473377444757257\\
4.16758623694142	0.526622555242743\\
4.16545886486094	0.579566021312925\\
4.16240965963901	0.631607971859787\\
4.15872260811118	0.682158750211225\\
4.15464532289368	0.73064559508412\\
4.15039567130701	0.776519130047526\\
4.14616376734939	0.819259587903779\\
4.14211172327257	0.858382699318543\\
4.14161730068146	0.863067897017796\\
4.13829981144875	0.893445178618774\\
4.13490562150601	0.924049743590099\\
4.13201957027728	0.949849609099638\\
4.1296966653594	0.970552390475529\\
4.12797230606686	0.985923301583135\\
4.12686735817845	0.99578697142025\\
4.12639600927105	1\\
4.12592510477454	1.00421302857975\\
4.12482467475362	1.01407669841687\\
4.12311708460859	1.02944760952447\\
4.12083558569753	1.05015039090036\\
4.1180316871015	1.0759502564099\\
4.11477972560933	1.10655482138123\\
4.1111808114799	1.14161730068146\\
4.10736511095669	1.18074041209622\\
4.10655482138123	1.18990836008528\\
4.10340167144748	1.22348086995247\\
4.09954425643189	1.26935440491588\\
4.09601929734187	1.31784124978878\\
4.09302850188308	1.36839202814021\\
4.09075289244313	1.42043397868707\\
4.08933069228014	1.47337744475726\\
4.08883665987061	1.52662255524274\\
4.08926746200149	1.57956602131293\\
4.0905373840061	1.63160797185979\\
4.09248689702387	1.68215875021122\\
4.09490361288715	1.73064559508412\\
4.0975518747469	1.77651913004753\\
4.10020486664182	1.81925958790378\\
4.1026725838357	1.85838269931854\\
4.10482041981727	1.89344517861877\\
4.10655482138123	1.92368905793367\\
4.10657540448608	1.9240497435901\\
4.10789660384149	1.94984960909964\\
4.10884683534857	1.97055239047553\\
4.10947714909398	1.98592330158313\\
4.10984391735981	1.99578697142025\\
4.10999098531781	2\\
4.11013209025861	2.00421302857975\\
4.11043825408374	2.01407669841687\\
4.11084386383153	2.02944760952447\\
4.11124087927677	2.05015039090036\\
4.11147101914502	2.0759502564099\\
4.11131995636601	2.10655482138123\\
4.1105153955335	2.14161730068146\\
4.10873179710616	2.18074041209622\\
4.10655482138123	2.21059960635291\\
4.10559285071095	2.22348086995247\\
4.1006919341327	2.26935440491588\\
4.09369526152431	2.31784124978878\\
4.08429098363898	2.36839202814021\\
4.0759502564099	2.40453951510541\\
4.07222109990528	2.42043397868707\\
4.05734778080255	2.47337744475726\\
4.05015039090036	2.49526811512394\\
4.03971587078101	2.52662255524274\\
4.02944760952447	2.55363084647415\\
4.01949508416911	2.57956602131293\\
4.01407669841687	2.59217475045665\\
4.00421302857975	2.61499499131572\\
4	2.62470697561568\\
3.99700077038067	2.63160797185979\\
3.99578697142025	2.63414520530775\\
3.98592330158313	2.65469994351685\\
3.9726793555289	2.68215875021122\\
3.97055239047553	2.68621783640551\\
3.94984960909964	2.72548690841033\\
3.94710884655046	2.73064559508412\\
3.9240497435901	2.77112400201404\\
3.92094889578328	2.77651913004753\\
3.89491569566253	2.81925958790378\\
3.89344517861877	2.82155755572015\\
3.86966372063524	2.85838269931854\\
3.85838269931854	2.87517925206316\\
3.84597516800423	2.89344517861877\\
3.82454719099305	2.9240497435901\\
3.81925958790378	2.93141090683321\\
3.80583626988634	2.94984960909964\\
3.7905058163568	2.97055239047553\\
3.77898006426346	2.98592330158313\\
3.77651913004753	2.98917370423407\\
3.77142298158818	2.99578697142025\\
3.76816267283639	3\\
3.76489535344104	3.00421302857975\\
3.75721784840401	3.01407669841687\\
3.74517311596709	3.02944760952447\\
3.73064559508412	3.04779606990561\\
3.72874722821819	3.05015039090036\\
3.70767117578115	3.0759502564099\\
3.68238724518085	3.10655482138123\\
3.68215875021122	3.10682596938738\\
3.65241295199885	3.14161730068146\\
3.63160797185979	3.16561495711575\\
3.6182875808925	3.18074041209622\\
3.58014045878244	3.22348086995247\\
3.57956602131293	3.22411228824345\\
3.53786264760327	3.26935440491588\\
3.52662255524274	3.28137351179228\\
3.49206130367242	3.31784124978878\\
3.47337744475726	3.33728646433441\\
3.44308965455125	3.36839202814021\\
3.42043397868707	3.39135022024938\\
3.39135022024938	3.42043397868707\\
3.36839202814021	3.44308965455125\\
3.33728646433441	3.47337744475726\\
3.31784124978878	3.49206130367242\\
3.28137351179228	3.52662255524274\\
3.26935440491588	3.53786264760327\\
3.22411228824346	3.57956602131293\\
3.22348086995247	3.58014045878244\\
3.18074041209622	3.61828758089251\\
3.16561495711576	3.63160797185979\\
3.14161730068146	3.65241295199886\\
3.1068259693874	3.68215875021122\\
3.10655482138123	3.68238724518087\\
3.0759502564099	3.70767117578116\\
3.05015039090036	3.7287472282182\\
3.04779606990563	3.73064559508412\\
3.02944760952447	3.7451731159671\\
3.01407669841687	3.75721784840402\\
3.00421302857975	3.76489535344105\\
3	3.7681626728364\\
2.99578697142025	3.77142298158819\\
2.98917370423409	3.77651913004753\\
2.98592330158313	3.77898006426348\\
2.97055239047553	3.79050581635681\\
2.94984960909964	3.80583626988635\\
2.93141090683323	3.81925958790378\\
2.9240497435901	3.82454719099306\\
2.89344517861877	3.84597516800424\\
2.87517925206318	3.85838269931854\\
2.85838269931854	3.86966372063526\\
2.82155755572017	3.89344517861877\\
2.81925958790378	3.89491569566254\\
2.77651913004753	3.92094889578329\\
2.77112400201406	3.9240497435901\\
2.73064559508412	3.94710884655047\\
2.72548690841035	3.94984960909964\\
2.68621783640553	3.97055239047553\\
2.68215875021122	3.97267935552891\\
2.65469994351687	3.98592330158313\\
2.63414520530777	3.99578697142025\\
2.63160797185979	3.99700077038068\\
2.6247069756157	4\\
2.61499499131575	4.00421302857975\\
2.59217475045668	4.01407669841687\\
2.57956602131293	4.01949508416913\\
2.55363084647418	4.02944760952447\\
2.52662255524274	4.03971587078102\\
2.49526811512397	4.05015039090036\\
2.47337744475726	4.05734778080256\\
2.42043397868707	4.07222109990529\\
2.40453951510547	4.0759502564099\\
2.36839202814021	4.08429098363899\\
2.31784124978878	4.09369526152433\\
2.26935440491588	4.10069193413272\\
2.22348086995247	4.10559285071097\\
2.21059960635317	4.10655482138123\\
2.18074041209622	4.10873179710619\\
2.14161730068146	4.11051539553352\\
2.10655482138123	4.11131995636604\\
2.0759502564099	4.11147101914505\\
2.05015039090036	4.1112408792768\\
2.02944760952447	4.11084386383155\\
2.01407669841687	4.11043825408376\\
2.00421302857975	4.11013209025864\\
2	4.10999098531783\\
1.99578697142025	4.10984391735983\\
1.98592330158313	4.10947714909401\\
1.97055239047553	4.10884683534859\\
1.94984960909964	4.10789660384152\\
1.9240497435901	4.1065754044861\\
1.92368905793319	4.10655482138123\\
1.89344517861877	4.10482041981729\\
1.85838269931854	4.10267258383573\\
1.81925958790378	4.10020486664185\\
1.77651913004753	4.09755187474693\\
1.73064559508412	4.09490361288718\\
1.68215875021122	4.0924868970239\\
1.63160797185979	4.09053738400613\\
1.57956602131293	4.08926746200152\\
1.52662255524274	4.08883665987063\\
1.47337744475726	4.08933069228017\\
1.42043397868707	4.09075289244316\\
1.36839202814021	4.09302850188311\\
1.31784124978878	4.09601929734189\\
1.26935440491588	4.09954425643191\\
1.22348086995247	4.1034016714475\\
1.18990836008544	4.10655482138123\\
1.18074041209622	4.10736511095671\\
1.14161730068146	4.11118081147991\\
1.10655482138123	4.11477972560934\\
1.0759502564099	4.11803168710151\\
1.05015039090036	4.12083558569754\\
1.02944760952447	4.1231170846086\\
1.01407669841687	4.12482467475363\\
1.00421302857975	4.12592510477454\\
1	4.12639600927105\\
0.99578697142025	4.12686735817846\\
0.985923301583135	4.12797230606686\\
0.970552390475529	4.1296966653594\\
0.949849609099638	4.13201957027728\\
0.924049743590099	4.13490562150601\\
0.893445178618774	4.13829981144875\\
0.863067897017795	4.14161730068146\\
0.858382699318543	4.14211172327257\\
0.819259587903779	4.14616376734939\\
0.776519130047526	4.15039567130701\\
0.73064559508412	4.15464532289368\\
0.682158750211225	4.15872260811117\\
0.631607971859787	4.162409659639\\
0.579566021312925	4.16545886486094\\
0.526622555242743	4.1675862369414\\
0.473377444757257	4.16845694959221\\
0.420433978687075	4.16765841560228\\
0.368392028140213	4.1646534836161\\
0.317841249788775	4.15870060777765\\
0.26935440491588	4.14871591540958\\
0.246804389334998	4.14161730068146\\
0.223480869952474	4.13278394894396\\
0.180740412096221	4.10796496249533\\
0.178953569113653	4.10655482138123\\
0.147927160218559	4.0759502564099\\
0.141617300681457	4.06789221492024\\
0.130184523836165	4.05015039090036\\
0.119317126656446	4.02944760952447\\
0.112548078788912	4.01407669841687\\
0.108684304071042	4.00421302857975\\
0.107135636884763	4\\
0.106554821381226	3.99837331163353\\
0.105685282557742	3.99578697142025\\
0.102547306447659	3.98592330158313\\
0.0981496115578101	3.97055239047553\\
0.0930409230968297	3.94984960909964\\
0.0877564070013263	3.9240497435901\\
0.0827427933090362	3.89344517861877\\
0.0783337707955426	3.85838269931854\\
0.0759502564099009	3.83267818396799\\
0.0747930363793481	3.81925958790378\\
0.0722863152969932	3.77651913004753\\
0.0708812296155037	3.73064559508412\\
0.0707144738714921	3.68215875021122\\
0.0719668033184858	3.63160797185979\\
0.0749095123856198	3.57956602131293\\
0.0759502564099009	3.56811586821672\\
0.0800616822892718	3.52662255524274\\
0.088112961222367	3.47337744475726\\
0.100243296795573	3.42043397868707\\
0.106554821381226	3.40057161770745\\
0.119028925361296	3.36839202814021\\
0.141617300681457	3.32818629755783\\
0.149206558311158	3.31784124978878\\
0.180740412096221	3.2857851125668\\
0.203987745009918	3.26935440491588\\
0.223480869952474	3.25840783779422\\
0.26935440491588	3.24031877625297\\
0.317841249788775	3.22814146551875\\
0.346302170365072	3.22348086995247\\
0.368392028140213	3.22029559048535\\
0.420433978687075	3.21568331498388\\
0.473377444757257	3.21348843544831\\
0.526622555242743	3.21318105398711\\
0.579566021312925	3.21434202628767\\
0.631607971859787	3.21661787668592\\
0.682158750211225	3.2196967091816\\
0.73064559508412	3.22329748760671\\
0.732816833920145	3.22348086995247\\
0.776519130047526	3.22726426672382\\
0.819259587903779	3.23128849910738\\
0.858382699318543	3.23517261591683\\
0.893445178618774	3.23876166290841\\
0.924049743590099	3.24193940111948\\
0.949849609099638	3.24462601897909\\
0.970552390475529	3.24677285208246\\
0.985923301583135	3.248354929107\\
0.99578697142025	3.2493625880234\\
1	3.2497908318552\\
1.00421302857975	3.25021765628481\\
1.01407669841687	3.25121088548171\\
1.02944760952447	3.25273940106519\\
1.05015039090036	3.25475396423936\\
1.0759502564099	3.25717804662815\\
1.10655482138123	3.25990077329274\\
1.14161730068146	3.26277040133894\\
1.18074041209622	3.26558972390652\\
1.22348086995247	3.26811493484611\\
1.2530725150784	3.26935440491588\\
1.26935440491588	3.27010096610771\\
1.31784124978878	3.27120911436964\\
1.36839202814021	3.27100699644952\\
1.41457611596067	3.26935440491588\\
1.42043397868707	3.26914831802014\\
1.47337744475726	3.26551708985132\\
1.52662255524274	3.25977495211957\\
1.57956602131293	3.25176544599366\\
1.63160797185979	3.24143913451511\\
1.68215875021122	3.22886897309773\\
1.70061474887677	3.22348086995247\\
1.73064559508412	3.21475406628131\\
1.77651913004753	3.1993957458738\\
1.81925958790378	3.18297227643115\\
1.82460602891973	3.18074041209622\\
1.85838269931854	3.1666812543803\\
1.89344517861877	3.15067908714937\\
1.91195945217713	3.14161730068146\\
1.9240497435901	3.13571054311787\\
1.94984960909964	3.12250350559427\\
1.97055239047553	3.11133624740162\\
1.97912973852881	3.10655482138123\\
1.98592330158313	3.10280660434081\\
1.99578697142025	3.09726834404644\\
2	3.09486863512767\\
2.00421302857975	3.09244826983601\\
2.01407669841687	3.08670002747812\\
2.02944760952447	3.07751048333794\\
2.03201203493969	3.0759502564099\\
2.05015039090036	3.06491052660517\\
2.07348540205108	3.05015039090036\\
2.0759502564099	3.04857456873398\\
2.10509889549137	3.02944760952447\\
2.10655482138123	3.02847407281893\\
2.12777985904162	3.01407669841687\\
2.14161730068146	3.00444273361723\\
2.14194634386382	3.00421302857975\\
2.14796822985085	3\\
2.15393600662785	2.99578697142025\\
2.1677041226045	2.98592330158313\\
2.18074041209622	2.97641255074662\\
2.18873243842813	2.97055239047553\\
2.21630742614809	2.94984960909964\\
2.22348086995247	2.94435273928525\\
2.2496726762726	2.9240497435901\\
2.26935440491588	2.90836575392734\\
2.28786521421605	2.89344517861877\\
2.31784124978878	2.86861533578912\\
2.3300612212194	2.85838269931854\\
2.36839202814021	2.82543121532601\\
2.3754984440444	2.81925958790378\\
2.42043397868707	2.77926106523775\\
2.42348445881832	2.77651913004753\\
2.47337744475726	2.73065407863061\\
2.47338658282105	2.73064559508412\\
2.52465552229948	2.68215875021122\\
2.52662255524274	2.68026500050375\\
2.57662907933796	2.63160797185979\\
2.57956602131293	2.62870727884441\\
2.62870727884441	2.57956602131293\\
2.63160797185979	2.57662907933796\\
2.68026500050375	2.52662255524274\\
2.68215875021122	2.52465552229948\\
2.73064559508412	2.47338658282105\\
2.73065407863061	2.47337744475726\\
2.77651913004753	2.42348445881831\\
2.77926106523775	2.42043397868707\\
2.81925958790378	2.3754984440444\\
2.82543121532601	2.36839202814021\\
2.85838269931854	2.3300612212194\\
2.86861533578912	2.31784124978878\\
2.89344517861877	2.28786521421605\\
2.90836575392734	2.26935440491588\\
2.9240497435901	2.24967267627261\\
2.94435273928526	2.22348086995247\\
2.94984960909964	2.2163074261481\\
2.97055239047553	2.18873243842814\\
2.97641255074663	2.18074041209622\\
2.98592330158313	2.16770412260451\\
2.99578697142025	2.15393600662786\\
3	2.14796822985086\\
3.00421302857975	2.14194634386383\\
3.00444273361723	2.14161730068146\\
3.01407669841687	2.12777985904163\\
3.02847407281894	2.10655482138123\\
3.02944760952447	2.10509889549138\\
3.04857456873399	2.0759502564099\\
3.05015039090036	2.07348540205109\\
3.06491052660518	2.05015039090036\\
3.0759502564099	2.0320120349397\\
3.07751048333795	2.02944760952447\\
3.08670002747813	2.01407669841687\\
3.09244826983602	2.00421302857975\\
3.09486863512768	2\\
3.09726834404645	1.99578697142025\\
3.10280660434082	1.98592330158313\\
3.10655482138123	1.97912973852884\\
3.11133624740163	1.97055239047553\\
3.12250350559428	1.94984960909964\\
3.13571054311788	1.9240497435901\\
3.14161730068146	1.91195945217716\\
3.15067908714939	1.89344517861877\\
3.16668125438032	1.85838269931854\\
3.18074041209622	1.82460602891977\\
3.18297227643117	1.81925958790378\\
3.19939574587382	1.77651913004753\\
3.21475406628133	1.73064559508412\\
3.22348086995247	1.70061474887684\\
3.22886897309775	1.68215875021122\\
3.24143913451514	1.63160797185979\\
3.25176544599368	1.57956602131293\\
3.25977495211959	1.52662255524274\\
3.26551708985134	1.47337744475726\\
3.26914831802015	1.42043397868707\\
3.26935440491588	1.41457611596118\\
3.27100699644954	1.36839202814021\\
3.27120911436966	1.31784124978878\\
3.27010096610772	1.26935440491588\\
3.26935440491588	1.2530725150781\\
3.26811493484612	1.22348086995247\\
3.26558972390653	1.18074041209622\\
3.26277040133895	1.14161730068146\\
3.25990077329275	1.10655482138123\\
3.25717804662816	1.0759502564099\\
3.25475396423937	1.05015039090036\\
3.25273940106519	1.02944760952447\\
3.25121088548171	1.01407669841687\\
3.25021765628481	1.00421302857975\\
3.24979083185521	1\\
3.2493625880234	0.99578697142025\\
3.248354929107	0.985923301583135\\
3.24677285208246	0.970552390475529\\
3.24462601897909	0.949849609099638\\
3.24193940111948	0.924049743590099\\
3.23876166290841	0.893445178618774\\
3.23517261591683	0.858382699318543\\
3.23128849910738	0.819259587903779\\
3.22726426672382	0.776519130047526\\
3.22348086995247	0.732816833920192\\
3.22329748760671	0.73064559508412\\
3.2196967091816	0.682158750211225\\
3.21661787668592	0.631607971859787\\
3.21434202628767	0.579566021312925\\
3.2131810539871	0.526622555242743\\
3.2134884354483	0.473377444757257\\
3.21568331498387	0.420433978687075\\
3.22029559048534	0.368392028140213\\
3.22348086995247	0.346302170365009\\
3.22814146551874	0.317841249788775\\
3.24031877625296	0.26935440491588\\
3.25840783779421	0.223480869952474\\
3.26935440491588	0.2039877450099\\
3.28578511256678	0.180740412096221\\
3.31784124978878	0.14920655831115\\
3.32818629755782	0.141617300681457\\
3.36839202814021	0.11902892536129\\
3.40057161770743	0.106554821381226\\
3.42043397868707	0.100243296795569\\
3.47337744475726	0.088112961222363\\
3.52662255524274	0.0800616822892686\\
3.56811586821669	0.0759502564099009\\
};
\addplot[fill=mycolor10, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
3.56633604375643	0.223480869952474\\
3.57956602131293	0.219587048408559\\
3.63160797185979	0.210215331373582\\
3.68215875021122	0.206420205384696\\
3.73064559508412	0.207343253414063\\
3.77651913004753	0.212431132105431\\
3.81925958790378	0.221280217272343\\
3.8265965537006	0.223480869952474\\
3.85838269931854	0.234606745098504\\
3.89344517861877	0.251426792748871\\
3.92203517603812	0.26935440491588\\
3.9240497435901	0.270902796745467\\
3.94984960909964	0.294542083512011\\
3.97055239047553	0.317745654204984\\
3.97062866667671	0.317841249788775\\
3.98592330158313	0.34213989860671\\
3.99578697142025	0.359848384078583\\
4	0.367962955969808\\
4.00021683057876	0.368392028140213\\
4.00421302857975	0.37865902359125\\
4.01407669841687	0.406066555505778\\
4.01878218988503	0.420433978687075\\
4.02944760952447	0.469684641902875\\
4.03017119564422	0.473377444757257\\
4.03630076966282	0.526622555242743\\
4.03869343853844	0.579566021312925\\
4.03824518737576	0.631607971859787\\
4.03567287514927	0.682158750211225\\
4.0315715930459	0.73064559508412\\
4.02944760952447	0.749685368658298\\
4.02635098900097	0.776519130047526\\
4.02046120994811	0.819259587903779\\
4.01436513195712	0.858382699318543\\
4.01407669841687	0.860096241424011\\
4.00825955640404	0.893445178618774\\
4.00421302857975	0.915301373048139\\
4.0025505977257	0.924049743590099\\
4	0.937046541553846\\
3.99743683053159	0.949849609099638\\
3.99578697142025	0.957917027893504\\
3.99313717521589	0.970552390475529\\
3.9898529561716	0.985923301583135\\
3.9877151880282	0.99578697142025\\
3.98679523983779	1\\
3.98592330158313	1.00397649357712\\
3.98586975837806	1.00421302857975\\
3.98362619019297	1.01407669841687\\
3.98008940788015	1.02944760952447\\
3.97525486907485	1.05015039090036\\
3.97055239047553	1.07003411158969\\
3.96906441681682	1.0759502564099\\
3.96133949676133	1.10655482138123\\
3.95237979588941	1.14161730068146\\
3.94984960909964	1.15164728214599\\
3.94179217342031	1.18074041209622\\
3.93005036510785	1.22348086995247\\
3.9240497435901	1.24595895233077\\
3.91696210938255	1.26935440491588\\
3.90287301790964	1.31784124978878\\
3.89344517861877	1.35207379546334\\
3.88814297969475	1.36839202814021\\
3.8726409990175	1.42043397868707\\
3.85838269931854	1.47258064685188\\
3.85811335022144	1.47337744475726\\
3.84259030888077	1.52662255524274\\
3.82924032293798	1.57956602131293\\
3.81925958790378	1.62684956742719\\
3.81795599026404	1.63160797185979\\
3.80703769332451	1.68215875021122\\
3.7989447368462	1.73064559508412\\
3.79320608288934	1.77651913004753\\
3.78928705100436	1.81925958790378\\
3.78667336228107	1.85838269931854\\
3.78493102826689	1.89344517861877\\
3.78373600556903	1.9240497435901\\
3.78287652529619	1.94984960909964\\
3.78223619863124	1.97055239047553\\
3.78176727411804	1.98592330158313\\
3.78146214179237	1.99578697142025\\
3.78132974015378	2\\
3.78119570819054	2.00421302857975\\
3.78087402761097	2.01407669841687\\
3.78034408591169	2.02944760952447\\
3.77955580302782	2.05015039090036\\
3.77841388605448	2.0759502564099\\
3.77676326094682	2.10655482138123\\
3.77651913004753	2.11009817668128\\
3.77395847122635	2.14161730068146\\
3.76997224605151	2.18074041209622\\
3.76452642252771	2.22348086995247\\
3.75729639170238	2.26935440491588\\
3.7480038971335	2.31784124978878\\
3.73645327084506	2.36839202814021\\
3.73064559508412	2.38962674026177\\
3.72135077728866	2.42043397868707\\
3.70315154175751	2.47337744475726\\
3.68302972923532	2.52662255524274\\
3.68215875021122	2.5286439647358\\
3.65850580281088	2.57956602131293\\
3.63314914294405	2.63160797185979\\
3.63160797185979	2.63448939915592\\
3.604310863677	2.68215875021122\\
3.57956602131293	2.72438184518787\\
3.57561996939197	2.73064559508412\\
3.54520571442326	2.77651913004753\\
3.52662255524274	2.80423691366552\\
3.51581533685564	2.81925958790378\\
3.48716348069911	2.85838269931854\\
3.47337744475726	2.87712840276571\\
3.46044915449577	2.89344517861877\\
3.43619429932705	2.9240497435901\\
3.42043397868707	2.94421929770357\\
3.41564285744336	2.94984960909964\\
3.39789642438128	2.97055239047553\\
3.3849991535102	2.98592330158313\\
3.37683075879025	2.99578697142025\\
3.37336514716825	3\\
3.36991265781396	3.00421302857975\\
3.36839202814021	3.00605609475376\\
3.36104726266463	3.01407669841687\\
3.3471856744898	3.02944760952447\\
3.32895947128901	3.05015039090036\\
3.31784124978878	3.06283381234526\\
3.30551584708784	3.0759502564099\\
3.27727174141376	3.10655482138123\\
3.26935440491588	3.11509654819509\\
3.24369511810081	3.14161730068146\\
3.22348086995247	3.16262308398379\\
3.20555946084896	3.18074041209622\\
3.18074041209622	3.20555946084896\\
3.16262308398379	3.22348086995247\\
3.14161730068146	3.24369511810082\\
3.1150965481951	3.26935440491588\\
3.10655482138123	3.27727174141377\\
3.0759502564099	3.30551584708785\\
3.06283381234527	3.31784124978878\\
3.05015039090036	3.32895947128903\\
3.02944760952447	3.34718567448981\\
3.01407669841687	3.36104726266465\\
3.00605609475378	3.36839202814021\\
3.00421302857975	3.36991265781397\\
3	3.37336514716827\\
2.99578697142025	3.37683075879027\\
2.98592330158313	3.38499915351022\\
2.97055239047553	3.3978964243813\\
2.94984960909964	3.41564285744338\\
2.9442192977036	3.42043397868707\\
2.9240497435901	3.43619429932708\\
2.89344517861877	3.4604491544958\\
2.87712840276574	3.47337744475726\\
2.85838269931854	3.48716348069914\\
2.81925958790378	3.51581533685567\\
2.80423691366555	3.52662255524274\\
2.77651913004753	3.54520571442329\\
2.73064559508412	3.575619969392\\
2.72438184518792	3.57956602131293\\
2.68215875021122	3.60431086367703\\
2.63448939915598	3.63160797185979\\
2.63160797185979	3.63314914294409\\
2.57956602131293	3.65850580281092\\
2.52864396473589	3.68215875021122\\
2.52662255524274	3.68302972923536\\
2.47337744475726	3.70315154175756\\
2.42043397868707	3.72135077728871\\
2.38962674026194	3.73064559508412\\
2.36839202814021	3.73645327084511\\
2.31784124978878	3.74800389713355\\
2.26935440491588	3.75729639170245\\
2.22348086995247	3.76452642252778\\
2.18074041209622	3.76997224605159\\
2.14161730068146	3.77395847122643\\
2.11009817668232	3.77651913004753\\
2.10655482138123	3.77676326094689\\
2.0759502564099	3.77841388605456\\
2.05015039090036	3.7795558030279\\
2.02944760952447	3.78034408591177\\
2.01407669841687	3.78087402761105\\
2.00421302857975	3.78119570819062\\
2	3.78132974015386\\
1.99578697142025	3.78146214179245\\
1.98592330158313	3.78176727411813\\
1.97055239047553	3.78223619863133\\
1.94984960909964	3.78287652529628\\
1.9240497435901	3.78373600556912\\
1.89344517861877	3.78493102826699\\
1.85838269931854	3.78667336228117\\
1.81925958790378	3.78928705100446\\
1.77651913004753	3.79320608288944\\
1.73064559508412	3.79894473684631\\
1.68215875021122	3.80703769332462\\
1.63160797185979	3.81795599026414\\
1.62684956742758	3.81925958790378\\
1.57956602131293	3.82924032293806\\
1.52662255524274	3.84259030888084\\
1.47337744475726	3.85811335022152\\
1.47258064685209	3.85838269931854\\
1.42043397868707	3.87264099901755\\
1.36839202814021	3.88814297969481\\
1.3520737954635	3.89344517861877\\
1.31784124978878	3.90287301790968\\
1.26935440491588	3.91696210938259\\
1.24595895233089	3.9240497435901\\
1.22348086995247	3.93005036510788\\
1.18074041209622	3.94179217342033\\
1.15164728214608	3.94984960909964\\
1.14161730068146	3.95237979588943\\
1.10655482138123	3.96133949676136\\
1.0759502564099	3.96906441681684\\
1.07003411158975	3.97055239047553\\
1.05015039090036	3.97525486907487\\
1.02944760952447	3.98008940788016\\
1.01407669841687	3.98362619019298\\
1.00421302857975	3.98586975837807\\
1.00397649357718	3.98592330158313\\
1	3.9867952398378\\
0.99578697142025	3.98771518802821\\
0.985923301583135	3.98985295617161\\
0.970552390475529	3.9931371752159\\
0.957917027893547	3.99578697142025\\
0.949849609099638	3.9974368305316\\
0.937046541553885	4\\
0.924049743590099	4.00255059772571\\
0.915301373048173	4.00421302857975\\
0.893445178618774	4.00825955640404\\
0.860096241424031	4.01407669841687\\
0.858382699318543	4.01436513195713\\
0.819259587903779	4.02046120994811\\
0.776519130047526	4.02635098900097\\
0.74968536865828	4.02944760952447\\
0.73064559508412	4.0315715930459\\
0.682158750211225	4.03567287514926\\
0.631607971859787	4.03824518737576\\
0.579566021312925	4.03869343853843\\
0.526622555242743	4.03630076966281\\
0.473377444757257	4.03017119564421\\
0.469684641902934	4.02944760952447\\
0.420433978687075	4.01878218988501\\
0.40606655550582	4.01407669841687\\
0.37865902359129	4.00421302857975\\
0.368392028140213	4.00021683057874\\
0.367962955969839	4\\
0.359848384078613	3.99578697142025\\
0.342139898606737	3.98592330158313\\
0.317841249788775	3.97062866667669\\
0.317745654205005	3.97055239047553\\
0.294542083512031	3.94984960909964\\
0.270902796745485	3.9240497435901\\
0.26935440491588	3.92203517603809\\
0.251426792748884	3.89344517861877\\
0.234606745098516	3.85838269931854\\
0.223480869952474	3.82659655370057\\
0.221280217272352	3.81925958790378\\
0.21243113210544	3.77651913004753\\
0.20734325341407	3.73064559508412\\
0.206420205384704	3.68215875021122\\
0.210215331373589	3.63160797185979\\
0.219587048408566	3.57956602131293\\
0.223480869952474	3.56633604375646\\
0.237192408593252	3.52662255524274\\
0.265418184950536	3.47337744475726\\
0.26935440491588	3.46792654948684\\
0.313633300925066	3.42043397868707\\
0.317841249788775	3.41700349294551\\
0.368392028140213	3.38584983712861\\
0.410101742730522	3.36839202814021\\
0.420433978687075	3.36481185298418\\
0.473377444757257	3.35212756341251\\
0.526622555242743	3.3445133319173\\
0.579566021312925	3.3408279965489\\
0.631607971859787	3.34017832719533\\
0.682158750211225	3.34183186641553\\
0.73064559508412	3.34516641025556\\
0.776519130047526	3.34964254795688\\
0.819259587903779	3.35479036138912\\
0.858382699318543	3.36020405098464\\
0.893445178618774	3.36554003761832\\
0.911065911025366	3.36839202814021\\
0.924049743590099	3.37077122448124\\
0.949849609099638	3.37569312898707\\
0.970552390475529	3.37976995273044\\
0.985923301583135	3.38286067640721\\
0.99578697142025	3.38486956059117\\
1	3.38573321473827\\
1.00421302857975	3.38660004879857\\
1.01407669841687	3.38864125402157\\
1.02944760952447	3.39185185243294\\
1.05015039090036	3.39622405866026\\
1.0759502564099	3.40172959353142\\
1.10655482138123	3.40830626230107\\
1.14161730068146	3.41584509005904\\
1.16342693470167	3.42043397868707\\
1.18074041209622	3.42484963956245\\
1.22348086995247	3.43536242352983\\
1.26935440491588	3.44623583506744\\
1.31784124978878	3.45707359288503\\
1.36839202814021	3.46743397341077\\
1.40185268162294	3.47337744475726\\
1.42043397868707	3.47780262195222\\
1.47337744475726	3.48809021134441\\
1.52662255524274	3.49618884191505\\
1.57956602131293	3.50165837562211\\
1.63160797185979	3.50416329562849\\
1.68215875021122	3.50349145146111\\
1.73064559508412	3.49956540001121\\
1.77651913004753	3.49244973166518\\
1.81925958790378	3.48235957101679\\
1.84764462158966	3.47337744475726\\
1.85838269931854	3.47071537096843\\
1.89344517861877	3.4603589848856\\
1.9240497435901	3.44950075223721\\
1.94984960909964	3.43886524605159\\
1.97055239047553	3.42923447650916\\
1.98592330158313	3.42138686776886\\
1.98770699320143	3.42043397868707\\
1.99578697142025	3.41708355318942\\
2	3.41528952123282\\
2.00421302857975	3.41346286341449\\
2.01407669841687	3.40905547983576\\
2.02944760952447	3.40180680756783\\
2.05015039090036	3.39126011250437\\
2.0759502564099	3.37672807082783\\
2.08958958987254	3.36839202814021\\
2.10655482138123	3.3595713229957\\
2.14161730068146	3.33955371731024\\
2.17506542362801	3.31784124978878\\
2.18074041209622	3.31452022158745\\
2.22348086995247	3.28776773339649\\
2.24988627282859	3.26935440491588\\
2.26935440491588	3.25658567143893\\
2.31552701650754	3.22348086995247\\
2.31784124978878	3.22187081252674\\
2.36839202814021	3.18493813719723\\
2.3738678156315	3.18074041209622\\
2.42043397868707	3.14512423855743\\
2.4248896231219	3.14161730068146\\
2.4690538030451	3.10655482138123\\
2.47337744475726	3.10304026653044\\
2.50695134831555	3.0759502564099\\
2.52662255524274	3.05924623325479\\
2.53764742370659	3.05015039090036\\
2.56210989356873	3.02944760952447\\
2.57932572185862	3.01407669841687\\
2.57956602131293	3.01386002357251\\
2.59110566527356	3.00421302857975\\
2.59603399954638	3\\
2.60089738246366	2.99578697142025\\
2.61204254773657	2.98592330158313\\
2.62879010933015	2.97055239047553\\
2.63160797185979	2.96795701103754\\
2.65222842374768	2.94984960909964\\
2.67983271253256	2.9240497435901\\
2.68215875021122	2.92186117382929\\
2.71303031758951	2.89344517861877\\
2.73064559508412	2.87652065058209\\
2.7497166739292	2.85838269931854\\
2.77651913004753	2.83210603860822\\
2.78958322411012	2.81925958790378\\
2.81925958790378	2.78958322411012\\
2.83210603860822	2.77651913004753\\
2.85838269931854	2.7497166739292\\
2.87652065058209	2.73064559508412\\
2.89344517861877	2.71303031758951\\
2.9218611738293	2.68215875021122\\
2.9240497435901	2.67983271253257\\
2.94984960909964	2.65222842374768\\
2.96795701103755	2.63160797185979\\
2.97055239047553	2.62879010933016\\
2.98592330158313	2.61204254773657\\
2.99578697142025	2.60089738246367\\
3	2.59603399954639\\
3.00421302857975	2.59110566527357\\
3.01386002357252	2.57956602131293\\
3.01407669841687	2.57932572185863\\
3.02944760952447	2.56210989356875\\
3.05015039090036	2.53764742370661\\
3.0592462332548	2.52662255524274\\
3.0759502564099	2.50695134831557\\
3.10304026653046	2.47337744475726\\
3.10655482138123	2.46905380304513\\
3.14161730068146	2.42488962312193\\
3.14512423855746	2.42043397868707\\
3.18074041209622	2.37386781563154\\
3.18493813719726	2.36839202814021\\
3.22187081252677	2.31784124978878\\
3.22348086995247	2.31552701650759\\
3.25658567143897	2.26935440491588\\
3.26935440491588	2.24988627282866\\
3.28776773339654	2.22348086995247\\
3.3145202215875	2.18074041209622\\
3.31784124978878	2.17506542362809\\
3.3395537173103	2.14161730068146\\
3.35957132299576	2.10655482138123\\
3.36839202814021	2.08958958987266\\
3.3767280708279	2.0759502564099\\
3.39126011250444	2.05015039090036\\
3.40180680756791	2.02944760952447\\
3.40905547983583	2.01407669841687\\
3.41346286341456	2.00421302857975\\
3.41528952123289	2\\
3.41708355318949	1.99578697142025\\
3.42043397868707	1.9877069932016\\
3.42138686776896	1.98592330158313\\
3.42923447650926	1.97055239047553\\
3.43886524605168	1.94984960909964\\
3.44950075223729	1.9240497435901\\
3.46035898488569	1.89344517861877\\
3.47071537096851	1.85838269931854\\
3.47337744475726	1.84764462158999\\
3.48235957101689	1.81925958790378\\
3.49244973166528	1.77651913004753\\
3.49956540001131	1.73064559508412\\
3.5034914514612	1.68215875021122\\
3.50416329562857	1.63160797185979\\
3.50165837562219	1.57956602131293\\
3.49618884191512	1.52662255524274\\
3.48809021134448	1.47337744475726\\
3.47780262195227	1.42043397868707\\
3.47337744475726	1.4018526816227\\
3.46743397341081	1.36839202814021\\
3.45707359288507	1.31784124978878\\
3.44623583506747	1.26935440491588\\
3.43536242352986	1.22348086995247\\
3.42484963956247	1.18074041209622\\
3.42043397868707	1.16342693470158\\
3.41584509005906	1.14161730068146\\
3.40830626230109	1.10655482138123\\
3.40172959353143	1.0759502564099\\
3.39622405866027	1.05015039090036\\
3.39185185243295	1.02944760952447\\
3.38864125402158	1.01407669841687\\
3.38660004879858	1.00421302857975\\
3.38573321473828	1\\
3.38486956059118	0.99578697142025\\
3.38286067640722	0.985923301583135\\
3.37976995273044	0.970552390475529\\
3.37569312898708	0.949849609099638\\
3.37077122448125	0.924049743590099\\
3.36839202814021	0.911065911025342\\
3.36554003761832	0.893445178618774\\
3.36020405098465	0.858382699318543\\
3.35479036138912	0.819259587903779\\
3.34964254795688	0.776519130047526\\
3.34516641025556	0.73064559508412\\
3.34183186641552	0.682158750211225\\
3.34017832719533	0.631607971859787\\
3.34082799654889	0.579566021312925\\
3.34451333191729	0.526622555242743\\
3.3521275634125	0.473377444757257\\
3.36481185298417	0.420433978687075\\
3.36839202814021	0.410101742730494\\
3.3858498371286	0.368392028140213\\
3.41700349294549	0.317841249788775\\
3.42043397868707	0.313633300925052\\
3.46792654948682	0.26935440491588\\
3.47337744475726	0.265418184950525\\
3.52662255524274	0.237192408593243\\
3.56633604375643	0.223480869952474\\
};
\addplot[fill=mycolor11, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
3.61413190454839	0.420433978687075\\
3.63160797185979	0.411641926919178\\
3.68215875021122	0.401494902385234\\
3.73064559508412	0.405529012216784\\
3.77148678381877	0.420433978687075\\
3.77651913004753	0.422891499764059\\
3.81925958790378	0.460320988733463\\
3.82947813717005	0.473377444757257\\
3.85688891092178	0.526622555242743\\
3.85838269931854	0.531695409135087\\
3.86945489074476	0.579566021312925\\
3.87408494854736	0.631607971859787\\
3.87291941843512	0.682158750211225\\
3.86747289832192	0.73064559508412\\
3.85901401516913	0.776519130047526\\
3.85838269931854	0.779128380380733\\
3.84650476980557	0.819259587903779\\
3.83267483204125	0.858382699318543\\
3.81925958790378	0.891935536364135\\
3.81844386672026	0.893445178618774\\
3.80054665575805	0.924049743590099\\
3.78448308613231	0.949849609099638\\
3.77651913004753	0.962118082902056\\
3.76759184244294	0.970552390475529\\
3.75091190666601	0.985923301583135\\
3.74001040844792	0.99578697142025\\
3.7353091382632	1\\
3.73064559508412	1.00415623211056\\
3.73044860877318	1.00421302857975\\
3.69610705816759	1.01407669841687\\
3.68215875021122	1.01806084652282\\
3.67063590489729	1.01407669841687\\
3.64263233935148	1.00421302857975\\
3.63160797185979	1.00026447079553\\
3.63135149967262	1\\
3.62728771367372	0.99578697142025\\
3.61790173531888	0.985923301583135\\
3.60364137690156	0.970552390475529\\
3.58516390738141	0.949849609099638\\
3.57956602131293	0.943291996473153\\
3.56967812512375	0.924049743590099\\
3.5549972455966	0.893445178618774\\
3.53976408374188	0.858382699318543\\
3.52662255524274	0.823688180063573\\
3.52540907515826	0.819259587903779\\
3.51572057582899	0.776519130047526\\
3.50811931735383	0.73064559508412\\
3.50369845144326	0.682158750211225\\
3.50370716219622	0.631607971859787\\
3.50959434084538	0.579566021312925\\
3.52308809369064	0.526622555242743\\
3.52662255524274	0.518207092417425\\
3.55324384993422	0.473377444757257\\
3.57956602131293	0.443662840376948\\
3.61413190454839	0.420433978687075\\
};
\addplot[fill=mycolor11, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.51820709241745	3.52662255524274\\
0.526622555242743	3.52308809369065\\
0.579566021312925	3.50959434084539\\
0.631607971859787	3.50370716219622\\
0.682158750211225	3.50369845144326\\
0.73064559508412	3.50811931735383\\
0.776519130047526	3.51572057582899\\
0.819259587903779	3.52540907515826\\
0.823688180063595	3.52662255524274\\
0.858382699318543	3.53976408374187\\
0.893445178618774	3.55499724559658\\
0.924049743590099	3.56967812512373\\
0.943291996473194	3.57956602131293\\
0.949849609099638	3.58516390738138\\
0.970552390475529	3.60364137690151\\
0.985923301583135	3.61790173531884\\
0.99578697142025	3.62728771367367\\
1	3.63135149967257\\
1.00026447079558	3.63160797185979\\
1.00421302857975	3.64263233935133\\
1.01407669841687	3.67063590489713\\
1.01806084652288	3.68215875021122\\
1.01407669841687	3.69610705816777\\
1.00421302857975	3.73044860877337\\
1.00415623211061	3.73064559508412\\
1	3.73530913826326\\
0.99578697142025	3.74001040844797\\
0.985923301583135	3.75091190666607\\
0.970552390475529	3.76759184244298\\
0.962118082902099	3.77651913004753\\
0.949849609099638	3.78448308613233\\
0.924049743590099	3.80054665575807\\
0.893445178618774	3.81844386672028\\
0.891935536364171	3.81925958790378\\
0.858382699318543	3.83267483204126\\
0.819259587903779	3.84650476980558\\
0.779128380380739	3.85838269931854\\
0.776519130047526	3.85901401516913\\
0.73064559508412	3.86747289832191\\
0.682158750211225	3.87291941843512\\
0.631607971859787	3.87408494854735\\
0.579566021312925	3.86945489074474\\
0.531695409135143	3.85838269931854\\
0.526622555242743	3.85688891092176\\
0.473377444757257	3.82947813717003\\
0.460320988733487	3.81925958790378\\
0.422891499764084	3.77651913004753\\
0.420433978687075	3.77148678381872\\
0.405529012216801	3.73064559508412\\
0.401494902385251	3.68215875021122\\
0.411641926919193	3.63160797185979\\
0.420433978687075	3.61413190454842\\
0.443662840376968	3.57956602131293\\
0.473377444757257	3.55324384993424\\
0.51820709241745	3.52662255524274\\
};
\addplot[fill=mycolor9, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
5.6698635050624	0.0759502564099009\\
5.68215875021122	0.0746185687545053\\
5.73064559508412	0.071031323464008\\
5.77651913004753	0.0690673155743931\\
5.81925958790378	0.0683421057445167\\
5.85838269931854	0.0685730409770513\\
5.89344517861877	0.0695245215536891\\
5.9240497435901	0.0709739424802013\\
5.94984960909964	0.0726923424057284\\
5.97055239047553	0.0744391650143586\\
5.98570748896899	0.0759502564099009\\
5.98592330158314	0.0759728584677345\\
5.99578697142025	0.0771049514157262\\
6	0.0776190187431693\\
6.00421302857975	0.0781521224682822\\
6.01407669841687	0.0794779664571501\\
6.02944760952447	0.0817775314966977\\
6.05015039090036	0.0853817829967615\\
6.0759502564099	0.0908453665621579\\
6.10655482138123	0.0991132781963214\\
6.12796851100971	0.106554821381226\\
6.14161730068146	0.112189475860849\\
6.18074041209622	0.134218397076027\\
6.19045845396342	0.141617300681457\\
6.22348086995247	0.176883528311975\\
6.22618184181996	0.180740412096221\\
6.24785634264472	0.223480869952474\\
6.26193160735889	0.26935440491588\\
6.26935440491588	0.308116422097086\\
6.2709207503421	0.317841249788775\\
6.27632976507708	0.368392028140213\\
6.27947949930345	0.420433978687075\\
6.28105544683087	0.473377444757257\\
6.28155046236964	0.526622555242743\\
6.28133235454717	0.579566021312925\\
6.28068293061537	0.631607971859787\\
6.27982034132404	0.682158750211225\\
6.27891147611342	0.73064559508412\\
6.27807859192538	0.776519130047526\\
6.27740300571902	0.819259587903779\\
6.27692789402233	0.858382699318543\\
6.2766616845586	0.893445178618774\\
6.27658301737839	0.924049743590099\\
6.27664771805334	0.949849609099638\\
6.27679765949131	0.970552390475529\\
6.27697084415402	0.985923301583135\\
6.27711159479253	0.99578697142025\\
6.27717905724148	1\\
6.27725102419217	1.00421302857975\\
6.27743756267533	1.01407669841687\\
6.27778062457507	1.02944760952447\\
6.27834953067447	1.05015039090036\\
6.27924355962706	1.0759502564099\\
6.28059545622426	1.10655482138123\\
6.28257484826805	1.14161730068146\\
6.28539090055954	1.18074041209622\\
6.2892934135939	1.22348086995247\\
6.29457140902286	1.26935440491588\\
6.30154804881189	1.31784124978878\\
6.31057055112152	1.36839202814021\\
6.31784124978878	1.40250921437001\\
6.32188238711725	1.42043397868707\\
6.3356076364751	1.47337744475726\\
6.35214699684683	1.52662255524274\\
6.36839202814021	1.57144400869904\\
6.37156552818104	1.57956602131293\\
6.393441269558	1.63160797185979\\
6.41765257312569	1.68215875021122\\
6.42043397868707	1.68772874852455\\
6.44345265561823	1.73064559508412\\
6.46997841637303	1.77651913004753\\
6.47337744475726	1.7823343940416\\
6.49636857092134	1.81925958790378\\
6.52138539325064	1.85838269931854\\
6.52662255524274	1.866680488533\\
6.54439418017998	1.89344517861877\\
6.56441367783449	1.9240497435901\\
6.57956602131293	1.94759417174535\\
6.5810776734052	1.94984960909964\\
6.59435903026101	1.97055239047553\\
6.60396412622708	1.98592330158313\\
6.61000227446126	1.99578697142025\\
6.61254983848261	2\\
6.61507798897449	2.00421302857975\\
6.62091888371934	2.01407669841687\\
6.62979347245649	2.02944760952447\\
6.63160797185979	2.03274234667022\\
6.64141582908742	2.05015039090036\\
6.65498497481303	2.0759502564099\\
6.66965660040886	2.10655482138123\\
6.68215875021122	2.13606208223617\\
6.68454081989019	2.14161730068146\\
6.69865475039231	2.18074041209622\\
6.71091465204919	2.22348086995247\\
6.7206250956346	2.26935440491588\\
6.72732190240473	2.31784124978878\\
6.73064559508412	2.36618186564143\\
6.73079390230934	2.36839202814021\\
6.73107441252125	2.42043397868707\\
6.73064559508412	2.42900866487118\\
6.72842107421108	2.47337744475726\\
6.72320996920522	2.52662255524274\\
6.71593710506636	2.57956602131293\\
6.70713130885651	2.63160797185979\\
6.69731711812391	2.68215875021122\\
6.68698337558526	2.73064559508412\\
6.68215875021122	2.75181944187153\\
6.67634138230314	2.77651913004753\\
6.66581626445232	2.81925958790378\\
6.65592480477177	2.85838269931854\\
6.64691995200706	2.89344517861877\\
6.63899379381415	2.9240497435901\\
6.6322876270042	2.94984960909964\\
6.63160797185979	2.95246038452206\\
6.6266653298314	2.97055239047553\\
6.62247508473299	2.98592330158313\\
6.61979241277685	2.99578697142025\\
6.61864832047681	3\\
6.61750536531545	3.00421302857975\\
6.61483423918537	3.01407669841687\\
6.61068662222091	3.02944760952447\\
6.60513318635665	3.05015039090036\\
6.59827367472987	3.0759502564099\\
6.59023787175956	3.10655482138123\\
6.5811838662052	3.14161730068146\\
6.57956602131293	3.1480189782062\\
6.57083831378662	3.18074041209622\\
6.55979372823227	3.22348086995247\\
6.54837306081053	3.26935440491588\\
6.53679391063218	3.31784124978878\\
6.52662255524274	3.36238460799868\\
6.52517134562224	3.36839202814021\\
6.51324259882725	3.42043397868707\\
6.50175993808088	3.47337744475726\\
6.49079603295679	3.52662255524274\\
6.48037859941936	3.57956602131293\\
6.47337744475726	3.61647917515496\\
6.47036994405762	3.63160797185979\\
6.46064893741183	3.68215875021122\\
6.45152818805957	3.73064559508412\\
6.44297008192268	3.77651913004753\\
6.43496143166478	3.81925958790378\\
6.42752160128315	3.85838269931854\\
6.42070482230164	3.89344517861877\\
6.42043397868707	3.89480468618812\\
6.4144371305972	3.9240497435901\\
6.40903229386592	3.94984960909964\\
6.40460405450753	3.97055239047553\\
6.40125650579183	3.98592330158313\\
6.39907910414196	3.99578697142025\\
6.39814174326235	4\\
6.39719985431403	4.00421302857975\\
6.39497643077159	4.01407669841687\\
6.39145822402051	4.02944760952447\\
6.38660968203912	4.05015039090036\\
6.38037531814283	4.0759502564099\\
6.37267595678999	4.10655482138123\\
6.36839202814021	4.12277163483653\\
6.36332505408637	4.14161730068146\\
6.35223603076218	4.18074041209622\\
6.33936673963357	4.22348086995247\\
6.32457923341625	4.26935440491588\\
6.31784124978878	4.28876379003929\\
6.30764425509841	4.31784124978878\\
6.28858323177759	4.36839202814021\\
6.26935440491588	4.41570415238385\\
6.26741797247445	4.42043397868707\\
6.24409333293049	4.47337744475726\\
6.22348086995247	4.51699189841315\\
6.21890990756061	4.52662255524274\\
6.19203737486329	4.57956602131293\\
6.18074041209622	4.60046083017928\\
6.16386992604652	4.63160797185979\\
6.14161730068146	4.67041108192757\\
6.13487256266606	4.68215875021122\\
6.10655482138123	4.72897885411272\\
6.1055464022168	4.73064559508412\\
6.07644874811715	4.77651913004753\\
6.0759502564099	4.77727288312493\\
6.05015039090036	4.8162860817769\\
6.04818614910828	4.81925958790378\\
6.02944760952447	4.84658098534083\\
6.02136717353896	4.85838269931854\\
6.01407669841687	4.86868758377374\\
6.00421302857975	4.88263884666581\\
6	4.88860569378022\\
5.99658552598752	4.89344517861877\\
5.99578697142025	4.89454436449895\\
5.98592330158314	4.90812756799249\\
5.97437854603031	4.9240497435901\\
5.97055239047553	4.92921142486453\\
5.95525441820777	4.94984960909964\\
5.94984960909964	4.95702412124295\\
5.93964124699366	4.97055239047553\\
5.92791471165439	4.98592330158314\\
5.9240497435901	4.99095057361807\\
5.92031535557598	4.99578697142025\\
5.91704850987485	5\\
5.91377486907934	5.00421302857975\\
5.90608341597015	5.01407669841687\\
5.89401945211397	5.02944760952447\\
5.89344517861877	5.03017076343126\\
5.87751958282138	5.05015039090036\\
5.85838269931854	5.07389597893637\\
5.85671907287941	5.0759502564099\\
5.83155865114213	5.10655482138123\\
5.81925958790378	5.12127552343232\\
5.80218877608322	5.14161730068146\\
5.77651913004753	5.17170020771613\\
5.7687626238551	5.18074041209622\\
5.73145680551705	5.22348086995247\\
5.73064559508412	5.22439236555459\\
5.69041362341457	5.26935440491588\\
5.68215875021122	5.27841969313766\\
5.64602117189075	5.31784124978878\\
5.63160797185979	5.33330588991686\\
5.59864336985328	5.36839202814021\\
5.57956602131293	5.38838745763841\\
5.54869927689866	5.42043397868707\\
5.52662255524274	5.44303597764276\\
5.49665848373542	5.47337744475726\\
5.47337744475726	5.49665848373542\\
5.44303597764277	5.52662255524274\\
5.42043397868707	5.54869927689867\\
5.38838745763843	5.57956602131293\\
5.36839202814021	5.59864336985331\\
5.33330588991689	5.63160797185979\\
5.31784124978878	5.64602117189079\\
5.2784196931377	5.68215875021122\\
5.26935440491588	5.69041362341461\\
5.22439236555465	5.73064559508412\\
5.22348086995247	5.7314568055171\\
5.18074041209622	5.76876262385515\\
5.17170020771619	5.77651913004753\\
5.14161730068146	5.80218877608328\\
5.12127552343239	5.81925958790378\\
5.10655482138123	5.8315586511422\\
5.0759502564099	5.85671907287948\\
5.07389597893645	5.85838269931854\\
5.05015039090036	5.87751958282145\\
5.03017076343135	5.89344517861877\\
5.02944760952447	5.89401945211405\\
5.01407669841687	5.90608341597022\\
5.00421302857975	5.91377486907941\\
5	5.91704850987493\\
4.99578697142025	5.92031535557606\\
4.99095057361817	5.9240497435901\\
4.98592330158314	5.92791471165446\\
4.97055239047553	5.93964124699374\\
4.95702412124305	5.94984960909964\\
4.94984960909964	5.95525441820784\\
4.92921142486464	5.97055239047553\\
4.9240497435901	5.97437854603039\\
4.9081275679926	5.98592330158314\\
4.89454436449906	5.99578697142025\\
4.89344517861877	5.9965855259876\\
4.88860569378033	6\\
4.88263884666592	6.00421302857975\\
4.86868758377385	6.01407669841687\\
4.85838269931854	6.02136717353904\\
4.84658098534095	6.02944760952447\\
4.81925958790378	6.04818614910837\\
4.81628608177703	6.05015039090036\\
4.77727288312506	6.0759502564099\\
4.77651913004753	6.07644874811723\\
4.73064559508412	6.10554640221688\\
4.72897885411285	6.10655482138123\\
4.68215875021122	6.13487256266614\\
4.67041108192771	6.14161730068146\\
4.63160797185979	6.16386992604661\\
4.60046083017943	6.18074041209622\\
4.57956602131293	6.19203737486337\\
4.52662255524274	6.21890990756069\\
4.51699189841332	6.22348086995247\\
4.47337744475726	6.24409333293056\\
4.42043397868707	6.26741797247452\\
4.41570415238403	6.26935440491588\\
4.36839202814021	6.28858323177765\\
4.31784124978878	6.30764425509848\\
4.28876379003947	6.31784124978878\\
4.26935440491588	6.32457923341631\\
4.22348086995247	6.33936673963363\\
4.18074041209622	6.35223603076224\\
4.14161730068146	6.36332505408642\\
4.12277163483672	6.36839202814021\\
4.10655482138123	6.37267595679004\\
4.0759502564099	6.38037531814287\\
4.05015039090036	6.38660968203916\\
4.02944760952447	6.39145822402055\\
4.01407669841687	6.39497643077163\\
4.00421302857975	6.39719985431406\\
4	6.39814174326239\\
3.99578697142025	6.399079104142\\
3.98592330158313	6.40125650579187\\
3.97055239047553	6.40460405450756\\
3.94984960909964	6.40903229386595\\
3.9240497435901	6.41443713059723\\
3.89480468618824	6.42043397868707\\
3.89344517861877	6.42070482230166\\
3.85838269931854	6.42752160128317\\
3.81925958790378	6.43496143166479\\
3.77651913004753	6.44297008192269\\
3.73064559508412	6.45152818805957\\
3.68215875021122	6.46064893741183\\
3.63160797185979	6.47036994405761\\
3.61647917515489	6.47337744475726\\
3.57956602131293	6.48037859941934\\
3.52662255524274	6.49079603295676\\
3.47337744475726	6.50175993808085\\
3.42043397868707	6.51324259882721\\
3.36839202814021	6.5251713456222\\
3.36238460799849	6.52662255524274\\
3.31784124978878	6.53679391063214\\
3.26935440491588	6.54837306081048\\
3.22348086995247	6.55979372823221\\
3.18074041209622	6.57083831378656\\
3.14801897820596	6.57956602131293\\
3.14161730068146	6.58118386620514\\
3.10655482138123	6.5902378717595\\
3.0759502564099	6.59827367472981\\
3.05015039090036	6.60513318635659\\
3.02944760952447	6.61068662222084\\
3.01407669841687	6.61483423918531\\
3.00421302857975	6.61750536531538\\
3	6.61864832047675\\
2.99578697142025	6.61979241277678\\
2.98592330158313	6.62247508473293\\
2.97055239047553	6.62666532983134\\
2.95246038452182	6.63160797185979\\
2.94984960909964	6.63228762700413\\
2.9240497435901	6.63899379381409\\
2.89344517861877	6.64691995200699\\
2.85838269931854	6.65592480477171\\
2.81925958790378	6.66581626445226\\
2.77651913004753	6.67634138230307\\
2.75181944187124	6.68215875021122\\
2.73064559508412	6.68698337558519\\
2.68215875021122	6.69731711812384\\
2.63160797185979	6.70713130885645\\
2.57956602131293	6.71593710506629\\
2.52662255524274	6.72320996920516\\
2.47337744475726	6.72842107421101\\
2.42900866486999	6.73064559508412\\
2.42043397868707	6.7310744125212\\
2.36839202814021	6.73079390230929\\
2.36618186564226	6.73064559508412\\
2.31784124978878	6.72732190240467\\
2.26935440491588	6.72062509563455\\
2.22348086995247	6.71091465204914\\
2.18074041209622	6.69865475039227\\
2.14161730068146	6.68454081989016\\
2.13606208223625	6.68215875021122\\
2.10655482138123	6.66965660040883\\
2.0759502564099	6.65498497481301\\
2.05015039090036	6.6414158290874\\
2.03274234667024	6.63160797185979\\
2.02944760952447	6.62979347245648\\
2.01407669841687	6.62091888371933\\
2.00421302857975	6.61507798897448\\
2	6.6125498384826\\
1.99578697142025	6.61000227446125\\
1.98592330158313	6.60396412622707\\
1.97055239047553	6.59435903026101\\
1.94984960909964	6.5810776734052\\
1.94759417174535	6.57956602131293\\
1.9240497435901	6.56441367783449\\
1.89344517861877	6.54439418017999\\
1.86668048853298	6.52662255524274\\
1.85838269931854	6.52138539325066\\
1.81925958790378	6.49636857092136\\
1.78233439404156	6.47337744475726\\
1.77651913004753	6.46997841637305\\
1.73064559508412	6.44345265561826\\
1.68772874852448	6.42043397868707\\
1.68215875021122	6.41765257312573\\
1.63160797185979	6.39344126955804\\
1.57956602131293	6.37156552818107\\
1.57144400869894	6.36839202814021\\
1.52662255524274	6.35214699684687\\
1.47337744475726	6.33560763647513\\
1.42043397868707	6.32188238711728\\
1.40250921436986	6.31784124978878\\
1.36839202814021	6.31057055112155\\
1.31784124978878	6.30154804881191\\
1.26935440491588	6.29457140902288\\
1.22348086995247	6.28929341359393\\
1.18074041209622	6.28539090055956\\
1.14161730068146	6.28257484826807\\
1.10655482138123	6.28059545622428\\
1.0759502564099	6.27924355962708\\
1.05015039090036	6.27834953067448\\
1.02944760952447	6.27778062457508\\
1.01407669841687	6.27743756267534\\
1.00421302857975	6.27725102419218\\
1	6.27717905724148\\
0.99578697142025	6.27711159479254\\
0.985923301583135	6.27697084415403\\
0.970552390475529	6.27679765949132\\
0.949849609099638	6.27664771805335\\
0.924049743590099	6.27658301737839\\
0.893445178618774	6.2766616845586\\
0.858382699318543	6.27692789402233\\
0.819259587903779	6.27740300571902\\
0.776519130047526	6.27807859192538\\
0.73064559508412	6.27891147611342\\
0.682158750211225	6.27982034132403\\
0.631607971859787	6.28068293061537\\
0.579566021312925	6.28133235454716\\
0.526622555242743	6.28155046236963\\
0.473377444757257	6.28105544683085\\
0.420433978687075	6.27947949930344\\
0.368392028140213	6.27632976507707\\
0.317841249788775	6.27092075034209\\
0.308116422097196	6.26935440491588\\
0.26935440491588	6.26193160735887\\
0.223480869952474	6.2478563426447\\
0.180740412096221	6.22618184181994\\
0.176883528312005	6.22348086995247\\
0.141617300681457	6.1904584539634\\
0.134218397076044	6.18074041209622\\
0.112189475860861	6.14161730068146\\
0.106554821381226	6.12796851100968\\
0.09911327819633	6.10655482138123\\
0.0908453665621649	6.0759502564099\\
0.0853817829967674	6.05015039090036\\
0.0817775314967031	6.02944760952447\\
0.079477966457155	6.01407669841687\\
0.0781521224682868	6.00421302857975\\
0.0776190187431739	6\\
0.0771049514157306	5.99578697142025\\
0.0759728584677387	5.98592330158314\\
0.0759502564099009	5.98570748896895\\
0.0744391650143625	5.97055239047553\\
0.0726923424057319	5.94984960909964\\
0.0709739424802044	5.9240497435901\\
0.0695245215536919	5.89344517861877\\
0.0685730409770539	5.85838269931854\\
0.0683421057445189	5.81925958790378\\
0.0690673155743952	5.77651913004753\\
0.0710313234640098	5.73064559508412\\
0.0746185687545072	5.68215875021122\\
0.0759502564099009	5.66986350506242\\
0.0805005017206734	5.63160797185979\\
0.0896087247172681	5.57956602131293\\
0.103602001589929	5.52662255524274\\
0.106554821381226	5.51828227351991\\
0.126329729442987	5.47337744475726\\
0.141617300681457	5.44910448153\\
0.165956382616489	5.42043397868707\\
0.180740412096221	5.40730780679946\\
0.223480869952474	5.38002400762357\\
0.249797600836229	5.36839202814021\\
0.26935440491588	5.36123505356649\\
0.317841249788775	5.34825844954279\\
0.368392028140213	5.3391530605108\\
0.420433978687075	5.33292991546969\\
0.473377444757257	5.32893265274491\\
0.526622555242743	5.32670325455593\\
0.579566021312925	5.32590284368379\\
0.631607971859787	5.32626338495813\\
0.682158750211225	5.3275578433093\\
0.73064559508412	5.32958206623886\\
0.776519130047526	5.33214452668506\\
0.819259587903779	5.33506151612152\\
0.858382699318543	5.33815612014068\\
0.893445178618774	5.34125970738728\\
0.924049743590099	5.34421491500086\\
0.949849609099638	5.34687931917155\\
0.970552390475529	5.34912917580531\\
0.985923301583135	5.35086280084013\\
0.99578697142025	5.35200326294426\\
1	5.35249699011606\\
1.00421302857975	5.35299464961395\\
1.01407669841687	5.35417507945519\\
1.02944760952447	5.35605692512307\\
1.05015039090036	5.35867190983369\\
1.0759502564099	5.36205730741472\\
1.10655482138123	5.36625079188109\\
1.12169385002242	5.36839202814021\\
1.14161730068146	5.37139822842486\\
1.18074041209622	5.37751846384583\\
1.22348086995247	5.38452512780198\\
1.26935440491588	5.39239263500317\\
1.31784124978878	5.40106713334645\\
1.36839202814021	5.41046472200294\\
1.42024463178663	5.42043397868707\\
1.42043397868707	5.42047424973902\\
1.47337744475726	5.43150731000406\\
1.52662255524274	5.44279570060563\\
1.57956602131293	5.45414668361303\\
1.63160797185979	5.46536721153726\\
1.66912884192347	5.47337744475726\\
1.68215875021122	5.47645541635922\\
1.73064559508412	5.48747200465592\\
1.77651913004753	5.49773081393855\\
1.81925958790378	5.50711864709913\\
1.85838269931854	5.51555025011041\\
1.89344517861877	5.52296444575805\\
1.91118373550827	5.52662255524274\\
1.9240497435901	5.52948469279139\\
1.94984960909964	5.53505372976966\\
1.97055239047553	5.53943786125838\\
1.98592330158313	5.54264398899773\\
1.99578697142025	5.54467942236425\\
2	5.54554357232887\\
2.00421302857975	5.54640458788081\\
2.01407669841687	5.54840816476147\\
2.02944760952447	5.55149617392303\\
2.05015039090036	5.55558947556257\\
2.0759502564099	5.56058484010491\\
2.10655482138123	5.56635854800268\\
2.14161730068146	5.57277062890922\\
2.18016127364377	5.57956602131293\\
2.18074041209622	5.57967482243789\\
2.22348086995247	5.58727061239623\\
2.26935440491588	5.5949872745789\\
2.31784124978878	5.60265589129403\\
2.36839202814021	5.61011291808796\\
2.42043397868707	5.61720158762689\\
2.47337744475726	5.62377428788878\\
2.52662255524274	5.62969666223452\\
2.54630782842592	5.63160797185979\\
2.57956602131293	5.63502640882621\\
2.63160797185979	5.63955874592487\\
2.68215875021122	5.64313969818793\\
2.73064559508412	5.64575627016406\\
2.77651913004753	5.64743827862087\\
2.81925958790378	5.64825997820861\\
2.85838269931854	5.64833800888571\\
2.89344517861877	5.64782542984879\\
2.9240497435901	5.6469020357083\\
2.94984960909964	5.64576154132572\\
2.97055239047553	5.64459658425967\\
2.98592330158313	5.64358282971814\\
2.99578697142025	5.64286376867756\\
3	5.64254004250147\\
3.00421302857975	5.64220627977064\\
3.01407669841687	5.64138520255917\\
3.02944760952447	5.6399930295023\\
3.05015039090036	5.63789526245232\\
3.0759502564099	5.63491026277851\\
3.10066598323231	5.63160797185979\\
3.10655482138123	5.63086765168055\\
3.14161730068146	5.62579084398611\\
3.18074041209622	5.61918661402956\\
3.22348086995247	5.61076381165283\\
3.26935440491588	5.60021177987863\\
3.31784124978878	5.58720527324043\\
3.34268831579778	5.57956602131293\\
3.36839202814021	5.5720652252538\\
3.42043397868707	5.55481857890145\\
3.47337744475726	5.53466658547387\\
3.49227708134015	5.52662255524274\\
3.52662255524274	5.5126726187084\\
3.57956602131293	5.48863088780242\\
3.60981369997716	5.47337744475726\\
3.63160797185979	5.46283860363665\\
3.68215875021122	5.43615477611041\\
3.70942145331561	5.42043397868707\\
3.73064559508412	5.40866420026031\\
3.77651913004753	5.38131168445012\\
3.7967328435668	5.36839202814021\\
3.81925958790378	5.35453073307639\\
3.85838269931854	5.32897074116188\\
3.87452605989714	5.31784124978878\\
3.89344517861877	5.30528936487816\\
3.9240497435901	5.28406340471284\\
3.94430524856449	5.26935440491588\\
3.94984960909964	5.26548450472279\\
3.97055239047553	5.25071453461015\\
3.98592330158313	5.23941207283331\\
3.99578697142025	5.23200008918278\\
4	5.228795023863\\
4.00421302857975	5.22556597578193\\
4.00691763588089	5.22348086995247\\
4.01407669841687	5.21822088675518\\
4.02944760952447	5.20672669188129\\
4.05015039090036	5.19078708193653\\
4.06285467398021	5.18074041209622\\
4.0759502564099	5.17066764105805\\
4.10655482138123	5.14633921571877\\
4.11234585423196	5.14161730068146\\
4.14161730068146	5.11806889535754\\
4.15552800226988	5.10655482138123\\
4.18074041209622	5.08575352290914\\
4.19238884804018	5.0759502564099\\
4.22286093073017	5.05015039090036\\
4.22348086995247	5.04962464068072\\
4.2471332165477	5.02944760952447\\
4.26483757576689	5.01407669841687\\
4.26935440491588	5.01013212237017\\
4.27619685216657	5.00421302857975\\
4.28105065478517	5\\
4.28588284858235	4.99578697142025\\
4.29711477304544	4.98592330158314\\
4.31440440705221	4.97055239047553\\
4.31784124978878	4.96749830365107\\
4.3377381974221	4.94984960909964\\
4.36623598847128	4.9240497435901\\
4.36839202814021	4.92209938721433\\
4.39993166470137	4.89344517861877\\
4.42043397868707	4.87453310019781\\
4.43786366157515	4.85838269931854\\
4.47337744475726	4.82502115447184\\
4.47948135014281	4.81925958790378\\
4.52431111552484	4.77651913004753\\
4.52662255524274	4.77430614442506\\
4.57183446544448	4.73064559508412\\
4.57956602131293	4.72311092780921\\
4.62123233834494	4.68215875021122\\
4.63160797185979	4.67187137788891\\
4.67187137788892	4.63160797185979\\
4.68215875021122	4.62123233834495\\
4.72311092780923	4.57956602131293\\
4.73064559508412	4.5718344654445\\
4.77430614442509	4.52662255524274\\
4.77651913004753	4.52431111552486\\
4.81925958790378	4.47948135014285\\
4.82502115447188	4.47337744475726\\
4.85838269931854	4.4378636615752\\
4.87453310019786	4.42043397868707\\
4.89344517861877	4.39993166470143\\
4.92209938721439	4.36839202814021\\
4.9240497435901	4.36623598847135\\
4.94984960909964	4.33773819742217\\
4.96749830365114	4.31784124978878\\
4.97055239047553	4.31440440705229\\
4.98592330158314	4.29711477304551\\
4.99578697142025	4.28588284858243\\
5	4.28105065478525\\
5.00421302857975	4.27619685216666\\
5.01013212237024	4.26935440491588\\
5.01407669841687	4.26483757576697\\
5.02944760952447	4.24713321654779\\
5.04962464068079	4.22348086995247\\
5.05015039090036	4.22286093073026\\
5.0759502564099	4.19238884804027\\
5.08575352290922	4.18074041209622\\
5.10655482138123	4.15552800226997\\
5.11806889535762	4.14161730068146\\
5.14161730068146	4.11234585423206\\
5.14633921571885	4.10655482138123\\
5.17066764105813	4.0759502564099\\
5.18074041209622	4.06285467398032\\
5.19078708193662	4.05015039090036\\
5.20672669188137	4.02944760952447\\
5.21822088675526	4.01407669841687\\
5.22348086995247	4.006917635881\\
5.22556597578201	4.00421302857975\\
5.22879502386308	4\\
5.23200008918287	3.99578697142025\\
5.23941207283339	3.98592330158313\\
5.25071453461023	3.97055239047553\\
5.26548450472287	3.94984960909964\\
5.26935440491588	3.9443052485646\\
5.28406340471292	3.9240497435901\\
5.30528936487824	3.89344517861877\\
5.31784124978878	3.87452605989725\\
5.32897074116195	3.85838269931854\\
5.35453073307646	3.81925958790378\\
5.36839202814021	3.79673284356691\\
5.38131168445019	3.77651913004753\\
5.40866420026037	3.73064559508412\\
5.42043397868707	3.70942145331571\\
5.43615477611046	3.68215875021122\\
5.4628386036367	3.63160797185979\\
5.47337744475726	3.60981369997726\\
5.48863088780247	3.57956602131293\\
5.51267261870843	3.52662255524274\\
5.52662255524274	3.49227708134022\\
5.5346665854739	3.47337744475726\\
5.55481857890147	3.42043397868707\\
5.57206522525381	3.36839202814021\\
5.57956602131293	3.3426883157978\\
5.58720527324043	3.31784124978878\\
5.60021177987862	3.26935440491588\\
5.61076381165282	3.22348086995247\\
5.61918661402954	3.18074041209622\\
5.62579084398608	3.14161730068146\\
5.63086765168052	3.10655482138123\\
5.63160797185979	3.10066598323211\\
5.63491026277848	3.0759502564099\\
5.63789526245229	3.05015039090036\\
5.63999302950226	3.02944760952447\\
5.64138520255914	3.01407669841687\\
5.64220627977061	3.00421302857975\\
5.64254004250144	3\\
5.64286376867752	2.99578697142025\\
5.6435828297181	2.98592330158313\\
5.64459658425964	2.97055239047553\\
5.64576154132569	2.94984960909964\\
5.64690203570826	2.9240497435901\\
5.64782542984875	2.89344517861877\\
5.64833800888566	2.85838269931854\\
5.64825997820856	2.81925958790378\\
5.64743827862083	2.77651913004753\\
5.64575627016401	2.73064559508412\\
5.64313969818788	2.68215875021122\\
5.63955874592482	2.63160797185979\\
5.63502640882616	2.57956602131293\\
5.63160797185979	2.54630782842635\\
5.62969666223448	2.52662255524274\\
5.62377428788874	2.47337744475726\\
5.61720158762685	2.42043397868707\\
5.61011291808793	2.36839202814021\\
5.602655891294	2.31784124978878\\
5.59498727457887	2.26935440491588\\
5.58727061239621	2.22348086995247\\
5.57967482243787	2.18074041209622\\
5.57956602131293	2.18016127364387\\
5.57277062890921	2.14161730068146\\
5.56635854800267	2.10655482138123\\
5.5605848401049	2.0759502564099\\
5.55558947556256	2.05015039090036\\
5.55149617392302	2.02944760952447\\
5.54840816476146	2.01407669841687\\
5.54640458788081	2.00421302857975\\
5.54554357232887	2\\
5.54467942236425	1.99578697142025\\
5.54264398899772	1.98592330158313\\
5.53943786125838	1.97055239047553\\
5.53505372976966	1.94984960909964\\
5.5294846927914	1.9240497435901\\
5.52662255524274	1.91118373550825\\
5.52296444575806	1.89344517861877\\
5.51555025011042	1.85838269931854\\
5.50711864709914	1.81925958790378\\
5.49773081393856	1.77651913004753\\
5.48747200465594	1.73064559508412\\
5.47645541635923	1.68215875021122\\
5.47337744475726	1.6691288419234\\
5.46536721153727	1.63160797185979\\
5.45414668361305	1.57956602131293\\
5.44279570060564	1.52662255524274\\
5.43150731000408	1.47337744475726\\
5.42047424973904	1.42043397868707\\
5.42043397868707	1.42024463178655\\
5.41046472200296	1.36839202814021\\
5.40106713334647	1.31784124978878\\
5.39239263500318	1.26935440491588\\
5.38452512780199	1.22348086995247\\
5.37751846384584	1.18074041209622\\
5.37139822842486	1.14161730068146\\
5.36839202814021	1.12169385002235\\
5.3662507918811	1.10655482138123\\
5.36205730741473	1.0759502564099\\
5.35867190983369	1.05015039090036\\
5.35605692512308	1.02944760952447\\
5.3541750794552	1.01407669841687\\
5.35299464961396	1.00421302857975\\
5.35249699011607	1\\
5.35200326294426	0.99578697142025\\
5.35086280084013	0.985923301583135\\
5.34912917580531	0.970552390475529\\
5.34687931917155	0.949849609099638\\
5.34421491500087	0.924049743590099\\
5.34125970738729	0.893445178618774\\
5.33815612014069	0.858382699318543\\
5.33506151612152	0.819259587903779\\
5.33214452668506	0.776519130047526\\
5.32958206623886	0.73064559508412\\
5.3275578433093	0.682158750211225\\
5.32626338495813	0.631607971859787\\
5.32590284368379	0.579566021312925\\
5.32670325455592	0.526622555242743\\
5.3289326527449	0.473377444757257\\
5.33292991546968	0.420433978687075\\
5.33915306051079	0.368392028140213\\
5.34825844954279	0.317841249788775\\
5.36123505356649	0.26935440491588\\
5.36839202814021	0.249797600836212\\
5.38002400762356	0.223480869952474\\
5.40730780679945	0.180740412096221\\
5.42043397868707	0.165956382616482\\
5.44910448152999	0.141617300681457\\
5.47337744475726	0.126329729442983\\
5.5182822735199	0.106554821381226\\
5.52662255524274	0.103602001589926\\
5.57956602131293	0.0896087247172659\\
5.63160797185979	0.0805005017206715\\
5.6698635050624	0.0759502564099009\\
};
\addplot[fill=mycolor10, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
5.66571018395254	0.223480869952474\\
5.68215875021122	0.217815081852218\\
5.73064559508412	0.206600795700573\\
5.77651913004753	0.200619263489162\\
5.81925958790378	0.198670672065816\\
5.85838269931854	0.199868405835771\\
5.89344517861877	0.203463259962408\\
5.9240497435901	0.208730946532407\\
5.94984960909964	0.214906029751351\\
5.97055239047553	0.221163390081524\\
5.97712658415361	0.223480869952474\\
5.98592330158314	0.227000199334878\\
5.99578697142025	0.231376889322732\\
6	0.233366455301339\\
6.00421302857975	0.235431281224825\\
6.01407669841687	0.240574116363336\\
6.02944760952447	0.249521945599475\\
6.05015039090036	0.263625045044496\\
6.05735515371699	0.26935440491588\\
6.0759502564099	0.287568869689248\\
6.10063594148433	0.317841249788775\\
6.10655482138123	0.327438302975798\\
6.12730937807976	0.368392028140213\\
6.14161730068146	0.409626754577262\\
6.14479355864503	0.420433978687075\\
6.15555420783801	0.473377444757257\\
6.16219654337223	0.526622555242743\\
6.16578363380741	0.579566021312925\\
6.16710677442815	0.631607971859787\\
6.16677261123338	0.682158750211225\\
6.16525836543112	0.73064559508412\\
6.16294741147393	0.776519130047526\\
6.16015252316234	0.819259587903779\\
6.15713129030483	0.858382699318543\\
6.15409653000039	0.893445178618774\\
6.15122347030889	0.924049743590099\\
6.14865481270203	0.949849609099638\\
6.14650434922521	0.970552390475529\\
6.14485954946817	0.985923301583135\\
6.14378344161546	0.99578697142025\\
6.1433190394706	1\\
6.14285183496249	1.00421302857975\\
6.14174723837113	1.01407669841687\\
6.14161730068146	1.01523337119815\\
6.13986380016892	1.02944760952447\\
6.13725311040777	1.05015039090036\\
6.13390860086012	1.0759502564099\\
6.12981757593977	1.10655482138123\\
6.12497530336954	1.14161730068146\\
6.11938692064651	1.18074041209622\\
6.11306728058589	1.22348086995247\\
6.10655482138123	1.26619452735197\\
6.10598772331764	1.26935440491588\\
6.09748979524004	1.31784124978878\\
6.08819253478067	1.36839202814021\\
6.0780657231568	1.42043397868707\\
6.0759502564099	1.43154166193746\\
6.06594483248012	1.47337744475726\\
6.05221073559786	1.52662255524274\\
6.05015039090036	1.53458982526228\\
6.03483160663251	1.57956602131293\\
6.02944760952447	1.59478815955794\\
6.01407669841687	1.62732819097915\\
6.01149401279678	1.63160797185979\\
6.00421302857975	1.64439055636018\\
6	1.65074159428112\\
5.99578697142025	1.6564723484574\\
5.98592330158314	1.66774893105042\\
5.97055239047553	1.68035414363968\\
5.96695690403815	1.68215875021122\\
5.94984960909964	1.69081226689092\\
5.9240497435901	1.69423577336972\\
5.89344517861877	1.68783656900331\\
5.88312284814523	1.68215875021122\\
5.85838269931854	1.67080794132425\\
5.81925958790378	1.64176318925681\\
5.80974200609572	1.63160797185979\\
5.77651913004753	1.6006692614255\\
5.75984531332327	1.57956602131293\\
5.73064559508412	1.54632519348808\\
5.71752422127521	1.52662255524274\\
5.68215875021122	1.47721790557363\\
5.68001110432924	1.47337744475726\\
5.64899612994678	1.42043397868707\\
5.63160797185979	1.39154798677193\\
5.62049988019497	1.36839202814021\\
5.59610974251459	1.31784124978878\\
5.57956602131293	1.28312891454118\\
5.57417023367888	1.26935440491588\\
5.55644068469295	1.22348086995247\\
5.54062246720083	1.18074041209622\\
5.52681204900832	1.14161730068146\\
5.52662255524274	1.1410655475281\\
5.51648174351657	1.10655482138123\\
5.50794161391944	1.0759502564099\\
5.50108732571776	1.05015039090036\\
5.49582347869644	1.02944760952447\\
5.49205502847866	1.01407669841687\\
5.48970070211671	1.00421302857975\\
5.48871052358085	1\\
5.48772964065777	0.99578697142025\\
5.48546979378099	0.985923301583135\\
5.48205171954528	0.970552390475529\\
5.4776509800026	0.949849609099638\\
5.47337744475726	0.92848490511689\\
5.47258431567244	0.924049743590099\\
5.46750624104256	0.893445178618774\\
5.46231132188495	0.858382699318543\\
5.45733400198355	0.819259587903779\\
5.45293794561676	0.776519130047526\\
5.44951337202756	0.73064559508412\\
5.44747901029066	0.682158750211225\\
5.44729120110313	0.631607971859787\\
5.44946338889766	0.579566021312925\\
5.45460049547848	0.526622555242743\\
5.46345502588375	0.473377444757257\\
5.47337744475726	0.434010048461336\\
5.47738257038024	0.420433978687075\\
5.49896841045906	0.368392028140213\\
5.52662255524274	0.321986146193052\\
5.52973829675158	0.317841249788775\\
5.57806896243589	0.26935440491588\\
5.57956602131293	0.268178916883089\\
5.63160797185979	0.237275448479487\\
5.66571018395254	0.223480869952474\\
};
\addplot[fill=mycolor10, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.434010048461354	5.47337744475726\\
0.473377444757257	5.46345502588375\\
0.526622555242743	5.45460049547848\\
0.579566021312925	5.44946338889766\\
0.631607971859787	5.44729120110313\\
0.682158750211225	5.44747901029066\\
0.73064559508412	5.44951337202756\\
0.776519130047526	5.45293794561675\\
0.819259587903779	5.45733400198355\\
0.858382699318543	5.46231132188495\\
0.893445178618774	5.46750624104256\\
0.924049743590099	5.47258431567243\\
0.92848490511694	5.47337744475726\\
0.949849609099638	5.47765098000259\\
0.970552390475529	5.48205171954527\\
0.985923301583135	5.48546979378097\\
0.99578697142025	5.48772964065776\\
1	5.48871052358084\\
1.00421302857975	5.48970070211669\\
1.01407669841687	5.49205502847864\\
1.02944760952447	5.49582347869642\\
1.05015039090036	5.50108732571775\\
1.0759502564099	5.50794161391942\\
1.10655482138123	5.51648174351655\\
1.14106554752816	5.52662255524274\\
1.14161730068146	5.5268120490083\\
1.18074041209622	5.54062246720081\\
1.22348086995247	5.55644068469292\\
1.26935440491588	5.57417023367886\\
1.28312891454125	5.57956602131293\\
1.31784124978878	5.59610974251456\\
1.36839202814021	5.62049988019493\\
1.39154798677201	5.63160797185979\\
1.42043397868707	5.64899612994673\\
1.47337744475726	5.68001110432919\\
1.47721790557373	5.68215875021122\\
1.52662255524274	5.71752422127514\\
1.54632519348819	5.73064559508412\\
1.57956602131293	5.75984531332318\\
1.60066926142562	5.77651913004753\\
1.63160797185979	5.80974200609559\\
1.64176318925695	5.81925958790378\\
1.6708079413244	5.85838269931854\\
1.68215875021122	5.88312284814491\\
1.68783656900349	5.89344517861877\\
1.69423577336992	5.9240497435901\\
1.69081226689114	5.94984960909964\\
1.68215875021122	5.9669569040386\\
1.68035414363991	5.97055239047553\\
1.66774893105068	5.98592330158314\\
1.65647234845767	5.99578697142025\\
1.6507415942814	6\\
1.64439055636048	6.00421302857975\\
1.63160797185979	6.01149401279695\\
1.62732819097943	6.01407669841687\\
1.59478815955826	6.02944760952447\\
1.57956602131293	6.03483160663263\\
1.53458982526263	6.05015039090036\\
1.52662255524274	6.05221073559796\\
1.47337744475726	6.0659448324802\\
1.4315416619378	6.0759502564099\\
1.42043397868707	6.07806572315687\\
1.36839202814021	6.08819253478073\\
1.31784124978878	6.09748979524009\\
1.26935440491588	6.10598772331769\\
1.26619452735221	6.10655482138123\\
1.22348086995247	6.11306728058593\\
1.18074041209622	6.11938692064654\\
1.14161730068146	6.12497530336957\\
1.10655482138123	6.12981757593979\\
1.0759502564099	6.13390860086014\\
1.05015039090036	6.13725311040779\\
1.02944760952447	6.13986380016894\\
1.01523337119829	6.14161730068146\\
1.01407669841687	6.14174723837115\\
1.00421302857975	6.1428518349625\\
1	6.14331903947061\\
0.99578697142025	6.14378344161548\\
0.985923301583135	6.14485954946818\\
0.970552390475529	6.14650434922523\\
0.949849609099638	6.14865481270204\\
0.924049743590099	6.1512234703089\\
0.893445178618774	6.1540965300004\\
0.858382699318543	6.15713129030484\\
0.819259587903779	6.16015252316234\\
0.776519130047526	6.16294741147393\\
0.73064559508412	6.16525836543112\\
0.682158750211225	6.16677261123338\\
0.631607971859787	6.16710677442814\\
0.579566021312925	6.1657836338074\\
0.526622555242743	6.16219654337222\\
0.473377444757257	6.155554207838\\
0.420433978687075	6.14479355864501\\
0.409626754577318	6.14161730068146\\
0.368392028140213	6.12730937807974\\
0.327438302975834	6.10655482138123\\
0.317841249788775	6.10063594148431\\
0.287568869689273	6.0759502564099\\
0.26935440491588	6.05735515371696\\
0.263625045044515	6.05015039090036\\
0.249521945599492	6.02944760952447\\
0.240574116363351	6.01407669841687\\
0.23543128122484	6.00421302857975\\
0.233366455301354	6\\
0.231376889322746	5.99578697142025\\
0.227000199334892	5.98592330158314\\
0.223480869952474	5.97712658415358\\
0.221163390081536	5.97055239047553\\
0.214906029751362	5.94984960909964\\
0.208730946532417	5.9240497435901\\
0.203463259962417	5.89344517861877\\
0.199868405835779	5.85838269931854\\
0.198670672065824	5.81925958790378\\
0.200619263489169	5.77651913004753\\
0.206600795700579	5.73064559508412\\
0.217815081852224	5.68215875021122\\
0.223480869952474	5.66571018395255\\
0.237275448479493	5.63160797185979\\
0.268178916883096	5.57956602131293\\
0.26935440491588	5.5780689624359\\
0.317841249788775	5.52973829675159\\
0.321986146193063	5.52662255524274\\
0.368392028140213	5.49896841045907\\
0.420433978687075	5.47738257038025\\
0.434010048461354	5.47337744475726\\
};
\addplot[fill=mycolor11, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
5.69317110675011	0.420433978687075\\
5.73064559508412	0.397044295234793\\
5.77651913004753	0.381300567988087\\
5.81925958790378	0.377073219838299\\
5.85838269931854	0.381960810914929\\
5.89344517861877	0.39391815038842\\
5.9240497435901	0.410910763715652\\
5.93668456679391	0.420433978687075\\
5.94984960909964	0.433619859966153\\
5.97055239047553	0.459478415336067\\
5.98000982617454	0.473377444757257\\
5.98592330158314	0.485746633609004\\
5.99578697142025	0.508615523768963\\
6	0.519065822674901\\
6.00293456849982	0.526622555242743\\
6.00421302857975	0.531784255920138\\
6.01407669841687	0.574237872023634\\
6.01521218042223	0.579566021312925\\
6.02068926234491	0.631607971859787\\
6.0214874293436	0.682158750211225\\
6.01876306283535	0.73064559508412\\
6.01407669841687	0.771199880627612\\
6.01342093669829	0.776519130047526\\
6.00592203406793	0.819259587903779\\
6.00421302857975	0.827102129000953\\
6	0.845569057150179\\
5.99696928664121	0.858382699318543\\
5.99578697142025	0.862753785063296\\
5.98699561883018	0.893445178618774\\
5.98592330158314	0.896820891763563\\
5.97645303198608	0.924049743590099\\
5.97055239047553	0.939600140317578\\
5.96611905425147	0.949849609099638\\
5.95657651898694	0.970552390475529\\
5.94984960909964	0.984355130935063\\
5.94893193675056	0.985923301583135\\
5.94300752671183	0.99578697142025\\
5.94041968132806	1\\
5.93779698658775	1.00421302857975\\
5.93151823788294	1.01407669841687\\
5.9240497435901	1.02540796607744\\
5.9205220278398	1.02944760952447\\
5.9015845291084	1.05015039090036\\
5.89344517861877	1.05858549673472\\
5.8658218215242	1.0759502564099\\
5.85838269931854	1.08038851645209\\
5.81925958790378	1.08766867189794\\
5.77651913004753	1.07742425631218\\
5.77436716053752	1.0759502564099\\
5.7370680525196	1.05015039090036\\
5.73064559508412	1.04564894983883\\
5.71712312693431	1.02944760952447\\
5.70461218006568	1.01407669841687\\
5.69674687415251	1.00421302857975\\
5.69342812999044	1\\
5.69013445767233	0.99578697142025\\
5.68252396023674	0.985923301583135\\
5.68215875021122	0.985440095235811\\
5.67430402556263	0.970552390475529\\
5.66384103526064	0.949849609099638\\
5.6515827104498	0.924049743590099\\
5.63823338177447	0.893445178618774\\
5.63160797185979	0.876454213633774\\
5.62621661392942	0.858382699318543\\
5.61627489406776	0.819259587903779\\
5.60773846789671	0.776519130047526\\
5.601505123375	0.73064559508412\\
5.59854722030002	0.682158750211225\\
5.59993021038169	0.631607971859787\\
5.60685620030305	0.579566021312925\\
5.62074386685009	0.526622555242743\\
5.63160797185979	0.500492940006947\\
5.64672547445616	0.473377444757257\\
5.68215875021122	0.429503895195922\\
5.69317110675011	0.420433978687075\\
};
\addplot[fill=mycolor11, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.50049294000696	5.63160797185979\\
0.526622555242743	5.6207438668501\\
0.579566021312925	5.60685620030305\\
0.631607971859787	5.59993021038169\\
0.682158750211225	5.59854722030002\\
0.73064559508412	5.60150512337499\\
0.776519130047526	5.6077384678967\\
0.819259587903779	5.61627489406775\\
0.858382699318543	5.6262166139294\\
0.876454213633826	5.63160797185979\\
0.893445178618774	5.63823338177445\\
0.924049743590099	5.65158271044978\\
0.949849609099638	5.66384103526062\\
0.970552390475529	5.6743040255626\\
0.985440095235868	5.68215875021122\\
0.985923301583135	5.68252396023669\\
0.99578697142025	5.69013445767228\\
1	5.69342812999039\\
1.00421302857975	5.69674687415246\\
1.01407669841687	5.70461218006563\\
1.02944760952447	5.71712312693426\\
1.04564894983889	5.73064559508412\\
1.05015039090036	5.7370680525195\\
1.0759502564099	5.77436716053742\\
1.07742425631224	5.77651913004753\\
1.08766867189801	5.81925958790378\\
1.08038851645216	5.85838269931854\\
1.0759502564099	5.86582182152432\\
1.0585854967348	5.89344517861877\\
1.05015039090036	5.90158452910847\\
1.02944760952447	5.92052202783986\\
1.02540796607751	5.9240497435901\\
1.01407669841687	5.93151823788299\\
1.00421302857975	5.9377969865878\\
1	5.94041968132811\\
0.99578697142025	5.94300752671188\\
0.985923301583135	5.9489319367506\\
0.984355130935133	5.94984960909964\\
0.970552390475529	5.95657651898697\\
0.949849609099638	5.9661190542515\\
0.93960014031764	5.97055239047553\\
0.924049743590099	5.97645303198611\\
0.896820891763619	5.98592330158314\\
0.893445178618774	5.9869956188302\\
0.862753785063347	5.99578697142025\\
0.858382699318543	5.99696928664122\\
0.845569057150226	6\\
0.827102129000993	6.00421302857975\\
0.819259587903779	6.00592203406794\\
0.776519130047526	6.01342093669829\\
0.771199880627639	6.01407669841687\\
0.73064559508412	6.01876306283535\\
0.682158750211225	6.02148742934359\\
0.631607971859787	6.0206892623449\\
0.579566021312925	6.01521218042222\\
0.574237872023689	6.01407669841687\\
0.531784255920201	6.00421302857975\\
0.526622555242743	6.00293456849981\\
0.519065822674943	6\\
0.508615523769003	5.99578697142025\\
0.485746633609046	5.98592330158314\\
0.473377444757257	5.98000982617452\\
0.459478415336098	5.97055239047553\\
0.433619859966182	5.94984960909964\\
0.420433978687075	5.93668456679388\\
0.410910763715674	5.9240497435901\\
0.393918150388439	5.89344517861877\\
0.381960810914948	5.85838269931854\\
0.377073219838315	5.81925958790378\\
0.381300567988101	5.77651913004753\\
0.397044295234805	5.73064559508412\\
0.420433978687075	5.69317110675012\\
0.429503895195937	5.68215875021122\\
0.473377444757257	5.64672547445617\\
0.50049294000696	5.63160797185979\\
};
\addplot[fill=mycolor9, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
7.88532810795344	0.0759502564099009\\
7.89344517861877	0.074869769604738\\
7.9240497435901	0.0716068740412308\\
7.94984960909964	0.0694588323804787\\
7.97055239047553	0.0680820907784646\\
7.98592330158314	0.067241731641521\\
7.99578697142025	0.0667793231021248\\
8	0.0665995186903253\\
8.00421302857975	0.0664301100720439\\
8.01407669841687	0.0660734439265043\\
8.02944760952447	0.0656265180290673\\
8.05015039090036	0.0652276956910676\\
8.0759502564099	0.0650479763511916\\
8.10655482138123	0.0652860819068076\\
8.14161730068146	0.0661731677527032\\
8.18074041209622	0.067991989007242\\
8.22348086995247	0.0711181321484099\\
8.26806633336435	0.0759502564099009\\
8.26935440491588	0.076102991233469\\
8.31784124978878	0.0840021450089965\\
8.36839202814021	0.0963373914158659\\
8.39742110828156	0.106554821381226\\
8.42043397868708	0.11676938841918\\
8.45895213660543	0.141617300681457\\
8.47337744475726	0.154714884955148\\
8.49466460855302	0.180740412096221\\
8.51701256996904	0.223480869952474\\
8.52662255524274	0.252473929829089\\
8.53120807727031	0.26935440491588\\
8.53985756009546	0.317841249788775\\
8.54481996410079	0.368392028140213\\
8.54705443322088	0.420433978687075\\
8.5472049350858	0.473377444757257\\
8.54572530979756	0.526622555242743\\
8.54295311579902	0.579566021312925\\
8.53915517324727	0.631607971859787\\
8.53455671553593	0.682158750211225\\
8.52936056388175	0.73064559508412\\
8.52662255524274	0.753134271724989\\
8.52369968533932	0.776519130047526\\
8.51777846801351	0.819259587903779\\
8.51185614242028	0.858382699318543\\
8.50613109588499	0.893445178618774\\
8.5008011022338	0.924049743590099\\
8.49605825264069	0.949849609099638\\
8.49208144898038	0.970552390475529\\
8.48902729600756	0.985923301583135\\
8.48702069658839	0.99578697142025\\
8.48615231004454	1\\
8.4852770783437	1.00421302857975\\
8.483200896159	1.01407669841687\\
8.47988854666488	1.02944760952447\\
8.47527470198802	1.05015039090036\\
8.47337744475726	1.05842542886961\\
8.46913937300015	1.0759502564099\\
8.46140877550013	1.10655482138123\\
8.4520137643808	1.14161730068146\\
8.44079607329222	1.18074041209622\\
8.42756784994509	1.22348086995247\\
8.42043397868708	1.24526326377858\\
8.41172879966078	1.26935440491588\\
8.39303923273853	1.31784124978878\\
8.37156252034588	1.36839202814021\\
8.36839202814021	1.37554254011172\\
8.34568942821487	1.42043397868707\\
8.31784124978878	1.4705208821008\\
8.31598880114054	1.47337744475726\\
8.2800246553669	1.52662255524274\\
8.26935440491588	1.54154891173375\\
8.23696674158197	1.57956602131293\\
8.22348086995247	1.59484715285287\\
8.18420432714953	1.63160797185979\\
8.18074041209622	1.63480257051546\\
8.14161730068146	1.66509288873959\\
8.1145270959536	1.68215875021122\\
8.10655482138123	1.68724940503494\\
8.0759502564099	1.7037025422145\\
8.05015039090036	1.71527737906086\\
8.02944760952447	1.72318928348518\\
8.01407669841687	1.72832289079668\\
8.00638199408297	1.73064559508412\\
8.00421302857975	1.7313264503693\\
8	1.73257346527453\\
7.99578697142025	1.73377425300692\\
7.98592330158314	1.73640729707509\\
7.97055239047553	1.74002258633028\\
7.94984960909964	1.74397773673891\\
7.9240497435901	1.747476689023\\
7.89344517861877	1.74960415950149\\
7.85838269931854	1.74933053369687\\
7.81925958790378	1.74547014717161\\
7.77651913004753	1.73657022517777\\
7.75866461981002	1.73064559508412\\
7.73064559508412	1.72083968463669\\
7.68215875021122	1.69523125170992\\
7.66441133807696	1.68215875021122\\
7.63160797185979	1.65427789301906\\
7.61180916499773	1.63160797185979\\
7.57956602131293	1.58512101616554\\
7.57653619856697	1.57956602131293\\
7.55291373723269	1.52662255524274\\
7.53607716698405	1.47337744475726\\
7.52662255524274	1.43163628724043\\
7.52447532536488	1.42043397868707\\
7.51696252890351	1.36839202814021\\
7.51215321837224	1.31784124978878\\
7.50932783108246	1.26935440491588\\
7.50792931903854	1.22348086995247\\
7.50752627052728	1.18074041209622\\
7.50778442626866	1.14161730068146\\
7.50844475998395	1.10655482138123\\
7.50930676310626	1.0759502564099\\
7.5102159078368	1.05015039090036\\
7.51105448545766	1.02944760952447\\
7.51173515299745	1.01407669841687\\
7.51219658006902	1.00421302857975\\
7.5123993348729	1\\
7.51260541048784	0.99578697142025\\
7.51310060144568	0.985923301583135\\
7.51390666587033	0.970552390475529\\
7.51505538108469	0.949849609099638\\
7.51658210792398	0.924049743590099\\
7.5185209330956	0.893445178618774\\
7.52090116917601	0.858382699318543\\
7.52374597445319	0.819259587903779\\
7.52662255524274	0.782399474330025\\
7.5270848402756	0.776519130047526\\
7.53100200324535	0.73064559508412\\
7.53543993739762	0.682158750211225\\
7.5404309804925	0.631607971859787\\
7.54603172589878	0.579566021312925\\
7.55233712814478	0.526622555242743\\
7.55949942573245	0.473377444757257\\
7.56775511414644	0.420433978687075\\
7.57746593492013	0.368392028140213\\
7.57956602131293	0.358543291735455\\
7.58952003306158	0.317841249788775\\
7.60458072092983	0.26935440491588\\
7.6239714019671	0.223480869952474\\
7.63160797185979	0.209220365779177\\
7.65099909313859	0.180740412096221\\
7.68215875021122	0.147902284643499\\
7.69019070732658	0.141617300681457\\
7.73064559508412	0.116686016252265\\
7.75428117558866	0.106554821381226\\
7.77651913004753	0.0985393157707307\\
7.81925958790378	0.0872125344513838\\
7.85838269931854	0.0798006535628389\\
7.88532810795344	0.0759502564099009\\
};
\addplot[fill=mycolor10, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
7.86468377903512	0.223480869952474\\
7.89344517861877	0.21199897902953\\
7.9240497435901	0.202541283484202\\
7.94984960909964	0.196317255095881\\
7.97055239047553	0.192344582230788\\
7.98592330158314	0.189936739457716\\
7.99578697142025	0.188622569074325\\
8	0.188114742860923\\
8.00421302857975	0.187638436201414\\
8.01407669841687	0.18664485620167\\
8.02944760952447	0.185429577646515\\
8.05015039090036	0.184419443366664\\
8.0759502564099	0.184150900603327\\
8.10655482138123	0.18526133229869\\
8.14161730068146	0.188512079053847\\
8.18074041209622	0.19486144611304\\
8.22348086995247	0.205618834635285\\
8.26935440491588	0.222748426876265\\
8.27082927279857	0.223480869952474\\
8.31784124978878	0.252218225929283\\
8.33804651329285	0.26935440491588\\
8.36839202814021	0.303856749756904\\
8.37788048326936	0.317841249788775\\
8.4025011526242	0.368392028140213\\
8.41864814427337	0.420433978687075\\
8.42043397868708	0.429485109241603\\
8.42784578410331	0.473377444757257\\
8.43250784245708	0.526622555242743\\
8.43375684304582	0.579566021312925\\
8.43232958552952	0.631607971859787\\
8.42881017824307	0.682158750211225\\
8.42368691868183	0.73064559508412\\
8.42043397868708	0.754364767968875\\
8.41716855228663	0.776519130047526\\
8.40960180000178	0.819259587903779\\
8.4016368486974	0.858382699318543\\
8.39366325731671	0.893445178618774\\
8.3860548944129	0.924049743590099\\
8.3791647858355	0.949849609099638\\
8.37331505695396	0.970552390475529\\
8.36878361360165	0.985923301583135\\
8.36839202814021	0.987220130622853\\
8.36555908654993	0.99578697142025\\
8.36414549211313	1\\
8.36271901779473	1.00421302857975\\
8.35932858990841	1.01407669841687\\
8.35390180562938	1.02944760952447\\
8.34631108787538	1.05015039090036\\
8.3363859921176	1.0759502564099\\
8.32391529308601	1.10655482138123\\
8.31784124978878	1.12074472938839\\
8.30766464263465	1.14161730068146\\
8.28742881818209	1.18074041209622\\
8.26935440491588	1.21338392912059\\
8.26279916158235	1.22348086995247\\
8.23145536904681	1.26935440491588\\
8.22348086995247	1.28047724665467\\
8.1912579511809	1.31784124978878\\
8.18074041209622	1.32961257777509\\
8.14161730068146	1.36540134047611\\
8.13758085631912	1.36839202814021\\
8.10655482138123	1.39122659792655\\
8.0759502564099	1.40924962944764\\
8.05226789108055	1.42043397868707\\
8.05015039090036	1.42144502408644\\
8.02944760952447	1.42943710440926\\
8.01407669841687	1.43428958564368\\
8.00421302857975	1.43692626290596\\
8	1.43793955040869\\
7.99578697142025	1.43888543896146\\
7.98592330158314	1.4408367186957\\
7.97055239047553	1.44314163224584\\
7.94984960909964	1.44481900899406\\
7.9240497435901	1.44456512826562\\
7.89344517861877	1.44072390826595\\
7.85838269931854	1.43116962987687\\
7.8346880980758	1.42043397868707\\
7.81925958790378	1.41298494044688\\
7.77651913004753	1.38164187415195\\
7.76373591905371	1.36839202814021\\
7.73064559508412	1.3287417624056\\
7.72381485842443	1.31784124978878\\
7.69784162262237	1.26935440491588\\
7.68215875021122	1.23296227922031\\
7.67884739289237	1.22348086995247\\
7.666049459502	1.18074041209622\\
7.6565610522083	1.14161730068146\\
7.6496128227817	1.10655482138123\\
7.64460508680699	1.0759502564099\\
7.64107178052669	1.05015039090036\\
7.63865469868623	1.02944760952447\\
7.63708579932324	1.01407669841687\\
7.63617574443687	1.00421302857975\\
7.63580943006083	1\\
7.63545628896272	0.99578697142025\\
7.63468016092687	0.985923301583135\\
7.63360848820265	0.970552390475529\\
7.6324200348378	0.949849609099638\\
7.63160797185979	0.930773566275019\\
7.63134966234353	0.924049743590099\\
7.6306412038322	0.893445178618774\\
7.63044631726373	0.858382699318543\\
7.63097162785077	0.819259587903779\\
7.63160797185979	0.800623386755125\\
7.63247458490555	0.776519130047526\\
7.63521154434956	0.73064559508412\\
7.63934149097039	0.682158750211225\\
7.64509930553909	0.631607971859787\\
7.65277580549785	0.579566021312925\\
7.66275700091719	0.526622555242743\\
7.67557879067126	0.473377444757257\\
7.68215875021122	0.45143793800839\\
7.69284725038779	0.420433978687075\\
7.71574445939782	0.368392028140213\\
7.73064559508412	0.341816346075558\\
7.74704631326857	0.317841249788775\\
7.77651913004753	0.283617903856844\\
7.79216855739175	0.26935440491588\\
7.81925958790378	0.248803457716155\\
7.85838269931854	0.226324898083167\\
7.86468377903512	0.223480869952474\\
};
\addplot[fill=mycolor11, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
7.919989168273	0.368392028140213\\
7.9240497435901	0.365938601775173\\
7.94984960909964	0.353472055370016\\
7.97055239047553	0.345573975578572\\
7.98592330158314	0.340844704240779\\
7.99578697142025	0.338299627597385\\
8	0.337326872997762\\
8.00421302857975	0.336421808097512\\
8.01407669841687	0.334565181710401\\
8.02944760952447	0.332396357909829\\
8.05015039090036	0.330855331026549\\
8.0759502564099	0.331152742910747\\
8.10655482138123	0.334774371530716\\
8.14161730068146	0.343565382607874\\
8.18074041209622	0.35994920048134\\
8.19448895040238	0.368392028140213\\
8.22348086995247	0.391427967831305\\
8.24929504569651	0.420433978687075\\
8.26935440491588	0.452740751751904\\
8.27916259501089	0.473377444757257\\
8.2954129477522	0.526622555242743\\
8.303893632148	0.579566021312925\\
8.30638440150472	0.631607971859787\\
8.30426384549012	0.682158750211225\\
8.2986453443585	0.73064559508412\\
8.29046687443105	0.776519130047526\\
8.28055033415235	0.819259587903779\\
8.26963936367676	0.858382699318543\\
8.26935440491588	0.85927965231936\\
8.25665854088039	0.893445178618774\\
8.24408265534577	0.924049743590099\\
8.23261862630288	0.949849609099638\\
8.22348086995247	0.969223237195525\\
8.22272911060762	0.970552390475529\\
8.21371365380341	0.985923301583135\\
8.20776821424888	0.99578697142025\\
8.20519053470428	1\\
8.20258993161442	1.00421302857975\\
8.19641146011882	1.01407669841687\\
8.18653117447242	1.02944760952447\\
8.18074041209622	1.03817601216187\\
8.17096520775078	1.05015039090036\\
8.14911891181716	1.0759502564099\\
8.14161730068146	1.08447624144377\\
8.1170090765705	1.10655482138123\\
8.10655482138123	1.1156295801616\\
8.0759502564099	1.13603986916623\\
8.06471672023251	1.14161730068146\\
8.05015039090036	1.14869306609894\\
8.02944760952447	1.1559417053074\\
8.01407669841687	1.15971523130098\\
8.00421302857975	1.16140644637701\\
8	1.16195273767082\\
7.99578697142025	1.16239266128712\\
7.98592330158314	1.16300206696984\\
7.97055239047553	1.16275253600107\\
7.94984960909964	1.1600150890812\\
7.9240497435901	1.15247867657562\\
7.90238076780649	1.14161730068146\\
7.89344517861877	1.13674387667482\\
7.85838269931854	1.10732652475913\\
7.85772674509029	1.10655482138123\\
7.83429315668424	1.0759502564099\\
7.81925958790378	1.0532446224003\\
7.81767387345431	1.05015039090036\\
7.80792828031774	1.02944760952447\\
7.8013584575382	1.01407669841687\\
7.79742588646924	1.00421302857975\\
7.79581148517872	1\\
7.79423538888221	0.99578697142025\\
7.79069226434	0.985923301583135\\
7.7855685954318	0.970552390475529\\
7.77939819234186	0.949849609099638\\
7.77651913004753	0.938758740582923\\
7.77336539350301	0.924049743590099\\
7.76795650654288	0.893445178618774\\
7.76330066972049	0.858382699318543\\
7.75993506937893	0.819259587903779\\
7.75836131592132	0.776519130047526\\
7.75905378257155	0.73064559508412\\
7.76248429308775	0.682158750211225\\
7.76916230625316	0.631607971859787\\
7.77651913004753	0.595181763325118\\
7.78015129690846	0.579566021312925\\
7.79743996073633	0.526622555242743\\
7.81925958790378	0.477384265868722\\
7.82139573795132	0.473377444757257\\
7.85814310719831	0.420433978687075\\
7.85838269931854	0.420159177384234\\
7.89344517861877	0.387592078203432\\
7.919989168273	0.368392028140213\\
};
\addplot[fill=mycolor9, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
10.0049319458375	0.106554821381226\\
10.0072971795539	0.106296061300717\\
10.0243815568608	0.104777018445417\\
10.0510047558578	0.103302810335548\\
10.0868630250589	0.102800633966785\\
10.1315497029498	0.104256681104496\\
10.1591000849721	0.106554821381226\\
10.1845583644237	0.108819225793263\\
10.245288360011	0.118059833080547\\
10.3130515767316	0.134337193892213\\
10.3352231925305	0.141617300681457\\
10.3870802212774	0.16287062785202\\
10.4200597727876	0.180740412096221\\
10.4665355145568	0.215211805703067\\
10.4759782024768	0.223480869952474\\
10.5158439933179	0.26935440491588\\
10.5441108304107	0.317841249788775\\
10.5505171933753	0.332689807295064\\
10.565765191178	0.368392028140213\\
10.581667704856	0.420433978687075\\
10.5927638915546	0.473377444757257\\
10.6001727144306	0.526622555242743\\
10.6046980577786	0.579566021312925\\
10.6069443069766	0.631607971859787\\
10.6073887249935	0.682158750211225\\
10.606427322443	0.73064559508412\\
10.6044037121591	0.776519130047526\\
10.6016265848265	0.819259587903779\\
10.5983793182611	0.858382699318543\\
10.5949240386393	0.893445178618774\\
10.5915017746501	0.924049743590099\\
10.5883299612178	0.949849609099638\\
10.5855983285055	0.970552390475529\\
10.5834640785164	0.985923301583135\\
10.5820472208869	0.99578697142025\\
10.581430825131	1\\
10.580807730041	1.00421302857975\\
10.5793227768851	1.01407669841687\\
10.576935927095	1.02944760952447\\
10.5735815870185	1.05015039090036\\
10.5691782729311	1.0759502564099\\
10.5636351216793	1.10655482138123\\
10.5568588197317	1.14161730068146\\
10.5505171933753	1.17246010869764\\
10.548987507726	1.18074041209622\\
10.5407420195181	1.22348086995247\\
10.5312801140437	1.26935440491588\\
10.5205881711223	1.31784124978878\\
10.5086793667807	1.36839202814021\\
10.4955974708349	1.42043397868707\\
10.4814199485236	1.47337744475726\\
10.4665355145568	1.52570905461256\\
10.4662859732721	1.52662255524274\\
10.4518442005842	1.57956602131293\\
10.4369227544963	1.63160797185979\\
10.4217221390279	1.68215875021122\\
10.4064670613448	1.73064559508412\\
10.3914030289541	1.77651913004753\\
10.3870802212774	1.7895938593878\\
10.3774324099322	1.81925958790378\\
10.3644834430082	1.85838269931854\\
10.352543323334	1.89344517861877\\
10.3418500166729	1.9240497435901\\
10.3326299322359	1.94984960909964\\
10.3250896065268	1.97055239047553\\
10.319406606703	1.98592330158313\\
10.3157206996115	1.99578697142025\\
10.3141368711476	2\\
10.3130515767316	2.0028803037929\\
10.3125638601012	2.00421302857975\\
10.3089467341995	2.01407669841687\\
10.3032623657093	2.02944760952447\\
10.2955113321945	2.05015039090036\\
10.2856923621849	2.0759502564099\\
10.2738009172477	2.10655482138123\\
10.2598267773969	2.14161730068146\\
10.245288360011	2.17710556511045\\
10.243773814043	2.18074041209622\\
10.2259465853308	2.22348086995247\\
10.2062171510835	2.26935440491588\\
10.1845850964956	2.31784124978878\\
10.1845583644237	2.31790042458471\\
10.1613252838846	2.36839202814021\\
10.1365249002413	2.42043397868707\\
10.1315497029498	2.4306327099137\\
10.1103646145222	2.47337744475726\\
10.0868630250589	2.51944917225036\\
10.0831512153131	2.52662255524274\\
10.0552111937857	2.57956602131293\\
10.0510047558578	2.58733064925892\\
10.0269123276756	2.63160797185979\\
10.0243815568608	2.63614528978648\\
10.0072971795539	2.66675648466333\\
10	2.67982752098367\\
9.99764820765415	2.68215875021122\\
9.99578697142025	2.68397070538659\\
9.98592330158314	2.69353413979722\\
9.97055239047553	2.70844228363421\\
9.94984960909964	2.72862321284829\\
9.94771213481617	2.73064559508412\\
9.9240497435901	2.75330903113013\\
9.89990565029888	2.77651913004753\\
9.89344517861877	2.78285348298551\\
9.85838269931854	2.81676753606119\\
9.85572688376886	2.81925958790378\\
9.81925958790378	2.8549388858509\\
9.81563460911091	2.85838269931854\\
9.78035914114308	2.89344517861877\\
9.77651913004753	2.89743695580105\\
9.74962835142991	2.9240497435901\\
9.73064559508412	2.94418774747629\\
9.724929754079	2.94984960909964\\
9.70464441845225	2.97055239047553\\
9.69042134655388	2.98592330158313\\
9.68215875021122	2.9951628081621\\
9.68153548227887	2.99578697142025\\
9.67733020715435	3\\
9.67318612522245	3.00421302857975\\
9.66370748688381	3.01407669841687\\
9.64949761278501	3.02944760952447\\
9.63160797185979	3.04975427248197\\
9.63122668966734	3.05015039090036\\
9.60690675199852	3.0759502564099\\
9.58016153148156	3.10655482138123\\
9.57956602131292	3.10723846114346\\
9.54793658914519	3.14161730068146\\
9.52662255524274	3.16609629686095\\
9.51315412337079	3.18074041209622\\
9.47539530807422	3.22348086995247\\
9.47337744475726	3.22577170344878\\
9.43312179154273	3.26935440491588\\
9.42043397868708	3.28340523079292\\
9.38768225384249	3.31784124978878\\
9.36839202814021	3.33837603915703\\
9.33852375828538	3.36839202814021\\
9.31784124978878	3.3892404171145\\
9.28484847898264	3.42043397868707\\
9.26935440491588	3.43501896754612\\
9.22562050611155	3.47337744475726\\
9.22348086995247	3.47523650572133\\
9.18074041209622	3.50834748910821\\
9.15509241074409	3.52662255524274\\
9.14161730068146	3.53598665676183\\
9.10655482138123	3.55717836380354\\
9.0759502564099	3.57362513054515\\
9.06293440973196	3.57956602131293\\
9.05015039090036	3.58508885593106\\
9.02944760952447	3.59242777504472\\
9.01407669841687	3.59696319454175\\
9.00421302857975	3.59942485783177\\
9	3.60036267600158\\
8.99578697142025	3.60122977122277\\
8.98592330158314	3.6029718171636\\
8.97055239047553	3.60482579518072\\
8.94984960909964	3.60547234754327\\
8.9240497435901	3.60279265756018\\
8.89344517861877	3.5933875260885\\
8.87032835790615	3.57956602131293\\
8.85838269931854	3.56909117571781\\
8.83030444200119	3.52662255524274\\
8.81925958790378	3.48896788687671\\
8.81613481592523	3.47337744475726\\
8.81530558693892	3.42043397868707\\
8.81925958790378	3.39184281157052\\
8.82266318801234	3.36839202814021\\
8.83653284739225	3.31784124978878\\
8.85385720732784	3.26935440491588\\
8.85838269931854	3.25921326859206\\
8.87488403977355	3.22348086995247\\
8.89344517861877	3.18773161880158\\
8.89716476932423	3.18074041209622\\
8.92054326415625	3.14161730068146\\
8.9240497435901	3.13620967729991\\
8.94366154043944	3.10655482138123\\
8.94984960909964	3.09775045503013\\
8.965341054419	3.0759502564099\\
8.97055239047553	3.06899401580939\\
8.98470871320644	3.05015039090036\\
8.98592330158314	3.04860560649215\\
8.99578697142025	3.03618035421874\\
9	3.03078532703072\\
9.00104305205392	3.02944760952447\\
9.00421302857975	3.02560087639856\\
9.01360014063432	3.01407669841687\\
9.01407669841687	3.01350266716299\\
9.02192101481632	3.00421302857975\\
9.02546020387537	3\\
9.0289863747648	2.99578697142025\\
9.02944760952447	2.99524361147883\\
9.03762161736174	2.98592330158313\\
9.05015039090036	2.97148291385751\\
9.05098727270307	2.97055239047553\\
9.06978255357034	2.94984960909964\\
9.0759502564099	2.94313927026104\\
9.09387417868451	2.9240497435901\\
9.10655482138123	2.91069471793859\\
9.1232426334921	2.89344517861877\\
9.14161730068146	2.87464296724817\\
9.15771464007853	2.85838269931854\\
9.18074041209622	2.83527355048345\\
9.19675741271092	2.81925958790378\\
9.22348086995247	2.79253274228566\\
9.23936071033583	2.77651913004753\\
9.26935440491588	2.74594237809226\\
9.28403132055494	2.73064559508412\\
9.31784124978878	2.69447887973584\\
9.32895199245784	2.68215875021122\\
9.36839202814021	2.63632306552603\\
9.37226050401752	2.63160797185979\\
9.41316023789738	2.57956602131293\\
9.42043397868708	2.56975387140497\\
9.45052967700048	2.52662255524274\\
9.47337744475726	2.48999329257999\\
9.48313829394108	2.47337744475726\\
9.51185011879383	2.42043397868707\\
9.52662255524274	2.38970332985093\\
9.53633887207859	2.36839202814021\\
9.55739500407872	2.31784124978878\\
9.57460167824582	2.26935440491588\\
9.57956602131292	2.25427061547767\\
9.58937219968162	2.22348086995247\\
9.60159334222854	2.18074041209622\\
9.6114204959277	2.14161730068146\\
9.61927940009331	2.10655482138123\\
9.62549559112786	2.0759502564099\\
9.63031842997576	2.05015039090036\\
9.63160797185979	2.04295811394367\\
9.63408237206809	2.02944760952447\\
9.63678347575593	2.01407669841687\\
9.63845072428699	2.00421302857975\\
9.63914769588029	2\\
9.63983580930183	1.99578697142025\\
9.64141300289919	1.98592330158313\\
9.64377979593476	1.97055239047553\\
9.64680248044381	1.94984960909964\\
9.65032469250196	1.9240497435901\\
9.65418497132226	1.89344517861877\\
9.65823302209708	1.85838269931854\\
9.66234249799193	1.81925958790378\\
9.66641901700468	1.77651913004753\\
9.67040295158317	1.73064559508412\\
9.67426727649381	1.68215875021122\\
9.67801140676462	1.63160797185979\\
9.68165244707905	1.57956602131293\\
9.68215875021122	1.57250794824635\\
9.68533194618691	1.52662255524274\\
9.68895331667255	1.47337744475726\\
9.69251468477497	1.42043397868707\\
9.69602237326524	1.36839202814021\\
9.69946830554886	1.31784124978878\\
9.70283081066529	1.26935440491588\\
9.70607703542662	1.22348086995247\\
9.70916616455317	1.18074041209622\\
9.71205278593129	1.14161730068146\\
9.71468996580726	1.10655482138123\\
9.71703183608232	1.0759502564099\\
9.71903568225189	1.05015039090036\\
9.72066362393975	1.02944760952447\\
9.72188399467378	1.01407669841687\\
9.72267243805718	1.00421302857975\\
9.72301048152181	1\\
9.72334929509356	0.99578697142025\\
9.72414556678438	0.985923301583135\\
9.72539498510651	0.970552390475529\\
9.72709459232682	0.949849609099638\\
9.72924041063341	0.924049743590099\\
9.73064559508412	0.90753473733095\\
9.7318586730901	0.893445178618774\\
9.73495620782436	0.858382699318543\\
9.73848736123677	0.819259587903779\\
9.74244839774584	0.776519130047526\\
9.74684273168278	0.73064559508412\\
9.75168656126732	0.682158750211225\\
9.75701681134168	0.631607971859787\\
9.76290208157276	0.579566021312925\\
9.76945772840668	0.526622555242743\\
9.77651913004753	0.475761262465726\\
9.77687773257379	0.473377444757257\\
9.78567447906305	0.420433978687075\\
9.79606149518761	0.368392028140213\\
9.80870521576717	0.317841249788775\\
9.81925958790378	0.284315956626583\\
9.82484939792213	0.26935440491588\\
9.8465046963453	0.223480869952474\\
9.85838269931854	0.204279880224287\\
9.87687658175821	0.180740412096221\\
9.89344517861877	0.163934994746447\\
9.92261602740763	0.141617300681457\\
9.9240497435901	0.140685823548191\\
9.94984960909964	0.126479962998213\\
9.97055239047553	0.117403971839735\\
9.98592330158314	0.111696990366716\\
9.99578697142025	0.108422588517666\\
10	0.107107016845326\\
10.0049319458375	0.106554821381226\\
};
\addplot[fill=mycolor10, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
9.99593482377497	0.317841249788775\\
10	0.313842648052221\\
10.0072971795539	0.311484198315677\\
10.0243815568608	0.307085538300674\\
10.0510047558578	0.303075900089164\\
10.0868630250589	0.302528978534845\\
10.1315497029498	0.308876614462185\\
10.159786606654	0.317841249788775\\
10.1845583644237	0.327081001561063\\
10.245288360011	0.364731514123701\\
10.2495560624948	0.368392028140213\\
10.2969665049403	0.420433978687075\\
10.3130515767316	0.444553117525811\\
10.3288920297713	0.473377444757257\\
10.3501015289227	0.526622555242743\\
10.3644279697429	0.579566021312925\\
10.3734023049862	0.631607971859787\\
10.3782036488843	0.682158750211225\\
10.3797756757025	0.73064559508412\\
10.3789014478513	0.776519130047526\\
10.3762511640073	0.819259587903779\\
10.372411671497	0.858382699318543\\
10.3679033487785	0.893445178618774\\
10.3631880977686	0.924049743590099\\
10.3586711260275	0.949849609099638\\
10.3546986089538	0.970552390475529\\
10.3515529916581	0.985923301583135\\
10.3494475739446	0.99578697142025\\
10.3485277747444	1\\
10.3475957516936	1.00421302857975\\
10.3453660804424	1.01407669841687\\
10.3417594829347	1.02944760952447\\
10.3366501384793	1.05015039090036\\
10.3298831462716	1.0759502564099\\
10.3212874145512	1.10655482138123\\
10.3130515767316	1.13391636198161\\
10.3105630170368	1.14161730068146\\
10.2971791607609	1.18074041209622\\
10.2814959603189	1.22348086995247\\
10.2634429423098	1.26935440491588\\
10.245288360011	1.31255997977473\\
10.2427672182808	1.31784124978878\\
10.2178604902302	1.36839202814021\\
10.1908371874237	1.42043397868707\\
10.1845583644237	1.43225882833742\\
10.1587368422278	1.47337744475726\\
10.1315497029498	1.51592459732826\\
10.1231555218122	1.52662255524274\\
10.0868630250589	1.57350889649241\\
10.0809792230406	1.57956602131293\\
10.0510047558578	1.61154380140663\\
10.0275455530095	1.63160797185979\\
10.0243815568608	1.63444879262797\\
10.0072971795539	1.6469904141875\\
10	1.65168539294738\\
9.99578697142025	1.64718570994039\\
9.98592330158314	1.63566949732297\\
9.98283449640262	1.63160797185979\\
9.97055239047553	1.61528893423455\\
9.94984960909964	1.58128213340874\\
9.94898218051725	1.57956602131293\\
9.92423728834987	1.52662255524274\\
9.9240497435901	1.52618417108095\\
9.90559966826052	1.47337744475726\\
9.89344517861877	1.43249661754128\\
9.89046886313846	1.42043397868707\\
9.87903307771282	1.36839202814021\\
9.86984819727106	1.31784124978878\\
9.86264015408308	1.26935440491588\\
9.85838269931854	1.23437848662044\\
9.85722747392131	1.22348086995247\\
9.85344909167834	1.18074041209622\\
9.85074038757993	1.14161730068146\\
9.84888667610228	1.10655482138123\\
9.84769089331888	1.0759502564099\\
9.84697705483023	1.05015039090036\\
9.84659335395244	1.02944760952447\\
9.84641518615452	1.01407669841687\\
9.84634811688816	1.00421302857975\\
9.84633064354169	1\\
9.8463198287042	0.99578697142025\\
9.84632044415591	0.985923301583135\\
9.84639341841631	0.970552390475529\\
9.84662927601874	0.949849609099638\\
9.84714257074464	0.924049743590099\\
9.84806592626308	0.893445178618774\\
9.84954509113429	0.858382699318543\\
9.85173633688706	0.819259587903779\\
9.85480743872417	0.776519130047526\\
9.85838269931854	0.736902110408984\\
9.85897818716543	0.73064559508412\\
9.86472000717828	0.682158750211225\\
9.87207681629525	0.631607971859787\\
9.88139879595191	0.579566021312925\\
9.89315749848261	0.526622555242743\\
9.89344517861877	0.525543049957569\\
9.90890876142882	0.473377444757257\\
9.9240497435901	0.43269969735073\\
9.92921638524714	0.420433978687075\\
9.94984960909964	0.380253734833287\\
9.95684876590047	0.368392028140213\\
9.97055239047553	0.34869915078104\\
9.98592330158314	0.329271086319821\\
9.99578697142025	0.318002527241328\\
9.99593482377497	0.317841249788775\\
};
\addplot[fill=mycolor11, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
9.99922579321291	0.73064559508412\\
10	0.725505574059163\\
10.0072971795539	0.714262286656693\\
10.0243815568608	0.694398789115987\\
10.0510047558578	0.682925530303644\\
10.0868630250589	0.710478445314058\\
10.0953561334662	0.73064559508412\\
10.1036106889007	0.776519130047526\\
10.1032169871121	0.819259587903779\\
10.097382176757	0.858382699318543\\
10.0884960731265	0.893445178618774\\
10.0868630250589	0.89827532808269\\
10.0709362181289	0.924049743590099\\
10.0531585585407	0.949849609099638\\
10.0510047558578	0.952706851952701\\
10.0243815568608	0.963464112461885\\
10.0072971795539	0.956918533478971\\
10	0.950010373898005\\
9.99997827545018	0.949849609099638\\
9.99712198960237	0.924049743590099\\
9.99578697142025	0.907295475503166\\
9.99473905093552	0.893445178618774\\
9.99328717519365	0.858382699318543\\
9.99320747280857	0.819259587903779\\
9.9949884291362	0.776519130047526\\
9.99578697142025	0.767795434031803\\
9.99922579321291	0.73064559508412\\
};
\addplot[fill=mycolor9, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
8.58027968882731	5.36839202814021\\
8.63160797185979	5.34647600659865\\
8.68215875021122	5.33073400151223\\
8.73064559508412	5.32311507189763\\
8.77651913004753	5.32585849146544\\
8.81925958790378	5.34198808968227\\
8.85117867619693	5.36839202814021\\
8.85838269931854	5.37860172704187\\
8.87724488936371	5.42043397868707\\
8.88475784231847	5.47337744475726\\
8.88127261587805	5.52662255524274\\
8.87055006051623	5.57956602131293\\
8.85838269931854	5.61943314121662\\
8.85475789474256	5.63160797185979\\
8.83482175699744	5.68215875021122\\
8.81925958790378	5.71645092862431\\
8.81287200585127	5.73064559508412\\
8.7893122361132	5.77651913004753\\
8.77651913004753	5.79960370402574\\
8.76553351565097	5.81925958790378\\
8.74228884103437	5.85838269931854\\
8.73064559508412	5.87720846620253\\
8.72033627312327	5.89344517861877\\
8.70026188283542	5.9240497435901\\
8.68332925746804	5.94984960909964\\
8.68215875021122	5.95158019149235\\
8.66865861218875	5.97055239047553\\
8.65776125680701	5.98592330158314\\
8.65079327670543	5.99578697142025\\
8.64782184520059	6\\
8.6448528489437	6.00421302857975\\
8.63790966438294	6.01407669841687\\
8.63160797185979	6.02296006244093\\
8.62671062499738	6.02944760952447\\
8.61102029197243	6.05015039090036\\
8.59168829340433	6.0759502564099\\
8.57956602131292	6.09195827570518\\
8.56806963248815	6.10655482138123\\
8.54036780745644	6.14161730068146\\
8.52662255524274	6.15882757387227\\
8.50864691775412	6.18074041209622\\
8.47372666887328	6.22348086995247\\
8.47337744475726	6.22389448042916\\
8.43438797378916	6.26935440491588\\
8.42043397868708	6.28550034962161\\
8.39214309276396	6.31784124978878\\
8.36839202814021	6.34467871829919\\
8.34724157851613	6.36839202814021\\
8.31784124978878	6.40085066236991\\
8.30004983288488	6.42043397868707\\
8.26935440491588	6.45359051259303\\
8.25107204932888	6.47337744475726\\
8.22348086995247	6.50259762163616\\
8.20094766977958	6.52662255524274\\
8.18074041209622	6.54765783210132\\
8.15042439864502	6.57956602131293\\
8.14161730068146	6.5886030734773\\
8.10655482138123	6.62478259364352\\
8.10001778865274	6.63160797185979\\
8.0759502564099	6.65584932134905\\
8.05052651744176	6.68215875021122\\
8.05015039090036	6.6825344439744\\
8.02944760952447	6.70308195435823\\
8.01407669841687	6.71867800194283\\
8.00421302857975	6.72886631415518\\
8.00250255590382	6.73064559508412\\
8	6.73309177246677\\
7.99578697142025	6.73721919606475\\
7.98592330158314	6.74695768878708\\
7.97055239047553	6.76236883225724\\
7.95665364532933	6.77651913004753\\
7.94984960909964	6.78321435950093\\
7.9240497435901	6.80884042996361\\
7.91366050412932	6.81925958790378\\
7.89344517861877	6.83921002021917\\
7.87414535781777	6.85838269931854\\
7.85838269931854	6.87398151053358\\
7.83862184194971	6.89344517861877\\
7.81925958790378	6.91266646099987\\
7.80760618539775	6.9240497435901\\
7.7815448188941	6.94984960909964\\
7.77651913004753	6.95487103447557\\
7.76029776325273	6.97055239047553\\
7.74470641923682	6.98592330158314\\
7.73486551944223	6.99578697142025\\
7.73069739144655	7\\
7.73064559508412	7.00005233676737\\
7.72627545952018	7.00421302857975\\
7.71603300243578	7.01407669841687\\
7.70037229436849	7.02944760952447\\
7.68215875021122	7.04769667984143\\
7.67960585409651	7.05015039090036\\
7.65303467347627	7.0759502564099\\
7.63160797185979	7.09731983642458\\
7.62207365121709	7.10655482138123\\
7.58656054297653	7.14161730068146\\
7.57956602131293	7.14857306851676\\
7.54667136293503	7.18074041209622\\
7.52662255524274	7.20068852388894\\
7.50341329770753	7.22348086995247\\
7.47337744475726	7.25339607390986\\
7.45721393135378	7.26935440491588\\
7.42043397868707	7.30603882746712\\
7.40855334809782	7.31784124978878\\
7.36839202814021	7.35796646467608\\
7.35796646467608	7.36839202814021\\
7.31784124978878	7.40855334809782\\
7.30603882746712	7.42043397868707\\
7.26935440491588	7.45721393135378\\
7.25339607390987	7.47337744475726\\
7.22348086995247	7.50341329770753\\
7.20068852388895	7.52662255524274\\
7.18074041209622	7.54667136293504\\
7.14857306851677	7.57956602131293\\
7.14161730068146	7.58656054297654\\
7.10655482138123	7.62207365121709\\
7.09731983642459	7.63160797185979\\
7.0759502564099	7.65303467347628\\
7.05015039090036	7.67960585409652\\
7.04769667984144	7.68215875021122\\
7.02944760952447	7.7003722943685\\
7.01407669841687	7.71603300243579\\
7.00421302857975	7.72627545952019\\
7.00005233676738	7.73064559508412\\
7	7.73069739144657\\
6.99578697142025	7.73486551944224\\
6.98592330158314	7.74470641923683\\
6.97055239047553	7.76029776325275\\
6.95487103447559	7.77651913004753\\
6.94984960909964	7.78154481889412\\
6.9240497435901	7.80760618539776\\
6.91266646099989	7.81925958790378\\
6.89344517861877	7.83862184194972\\
6.87398151053359	7.85838269931854\\
6.85838269931854	7.87414535781779\\
6.83921002021919	7.89344517861877\\
6.81925958790378	7.91366050412934\\
6.80884042996363	7.9240497435901\\
6.78321435950095	7.94984960909964\\
6.77651913004753	7.95665364532936\\
6.76236883225727	7.97055239047553\\
6.7469576887871	7.98592330158314\\
6.73721919606477	7.99578697142025\\
6.73309177246679	8\\
6.73064559508412	8.00250255590385\\
6.72886631415521	8.00421302857975\\
6.71867800194285	8.01407669841687\\
6.70308195435825	8.02944760952447\\
6.68253444397442	8.05015039090036\\
6.68215875021122	8.05052651744179\\
6.65584932134908	8.0759502564099\\
6.63160797185979	8.10001778865276\\
6.62478259364355	8.10655482138123\\
6.58860307347733	8.14161730068146\\
6.57956602131293	8.15042439864505\\
6.54765783210135	8.18074041209622\\
6.52662255524274	8.20094766977961\\
6.5025976216362	8.22348086995247\\
6.47337744475726	8.25107204932892\\
6.45359051259307	8.26935440491588\\
6.42043397868707	8.30004983288493\\
6.40085066236997	8.31784124978878\\
6.36839202814021	8.34724157851618\\
6.34467871829925	8.36839202814021\\
6.31784124978878	8.39214309276402\\
6.28550034962168	8.42043397868708\\
6.26935440491588	8.43438797378921\\
6.22389448042923	8.47337744475726\\
6.22348086995247	8.47372666887334\\
6.18074041209622	8.50864691775419\\
6.15882757387236	8.52662255524274\\
6.14161730068146	8.54036780745652\\
6.10655482138123	8.56806963248823\\
6.09195827570528	8.57956602131292\\
6.0759502564099	8.59168829340441\\
6.05015039090036	8.61102029197251\\
6.02944760952447	8.62671062499747\\
6.02296006244105	8.63160797185979\\
6.01407669841687	8.63790966438303\\
6.00421302857975	8.64485284894379\\
6	8.64782184520068\\
5.99578697142025	8.65079327670552\\
5.98592330158314	8.6577612568071\\
5.97055239047553	8.66865861218884\\
5.95158019149249	8.68215875021122\\
5.94984960909964	8.68332925746813\\
5.9240497435901	8.70026188283552\\
5.89344517861877	8.72033627312337\\
5.8772084662027	8.73064559508412\\
5.85838269931854	8.74228884103448\\
5.81925958790378	8.76553351565108\\
5.79960370402595	8.77651913004753\\
5.77651913004753	8.78931223611332\\
5.73064559508412	8.8128720058514\\
5.7164509286246	8.81925958790378\\
5.68215875021122	8.83482175699758\\
5.63160797185979	8.85475789474271\\
5.61943314121714	8.85838269931854\\
5.57956602131293	8.87055006051639\\
5.52662255524274	8.88127261587824\\
5.47337744475726	8.8847578423187\\
5.42043397868707	8.87724488936399\\
5.37860172704124	8.85838269931854\\
5.36839202814021	8.85117867619738\\
5.34198808968189	8.81925958790378\\
5.32585849146512	8.77651913004753\\
5.32311507189736	8.73064559508412\\
5.330734001512	8.68215875021122\\
5.34647600659845	8.63160797185979\\
5.36839202814021	8.58027968882684\\
5.36868733606683	8.57956602131292\\
5.39767665832326	8.52662255524274\\
5.42043397868707	8.49032688185086\\
5.43071701648451	8.47337744475726\\
5.46724690803338	8.42043397868708\\
5.47337744475726	8.41250089553276\\
5.50646549411707	8.36839202814021\\
5.52662255524274	8.3433520609684\\
5.54666506086445	8.31784124978878\\
5.57956602131293	8.27823747741217\\
5.5868095620564	8.26935440491588\\
5.62628633707095	8.22348086995247\\
5.63160797185979	8.21756009101623\\
5.66437065692093	8.18074041209622\\
5.68215875021122	8.16111046755634\\
5.69976788737298	8.14161730068146\\
5.73064559508412	8.10769654476142\\
5.73168895895215	8.10655482138123\\
5.76048294066107	8.0759502564099\\
5.77651913004753	8.05871983253264\\
5.78462763605668	8.05015039090036\\
5.80432204499898	8.02944760952447\\
5.81868783644695	8.01407669841687\\
5.81925958790378	8.01346731262059\\
5.828289822429	8.00421302857975\\
5.83236968504095	8\\
5.83642932849751	7.99578697142025\\
5.84585921831666	7.98592330158314\\
5.85838269931854	7.97269849480625\\
5.86047067493061	7.97055239047553\\
5.88062765708254	7.94984960909964\\
5.89344517861877	7.93660614493285\\
5.90563512338411	7.9240497435901\\
5.9240497435901	7.90523315418116\\
5.93545469969236	7.89344517861877\\
5.94984960909964	7.87894349018444\\
5.96973647370949	7.85838269931854\\
5.97055239047553	7.85757327475729\\
5.98592330158314	7.84231956428542\\
5.99578697142025	7.83228708672101\\
6	7.82793901035534\\
6.00421302857975	7.8235513342955\\
6.00831470143973	7.81925958790378\\
6.01407669841687	7.81362756301366\\
6.02944760952447	7.79835669325388\\
6.05015039090036	7.77703021249063\\
6.05064545574844	7.77651913004753\\
6.0759502564099	7.7515815593357\\
6.09643615375806	7.73064559508412\\
6.10655482138123	7.72071045271172\\
6.14161730068146	7.68536901254574\\
6.14477604908347	7.68215875021122\\
6.18074041209622	7.64666389844237\\
6.19565138132136	7.63160797185979\\
6.22348086995247	7.60417296101364\\
6.24797800736631	7.57956602131293\\
6.26935440491588	7.55849168500793\\
6.3012114740224	7.52662255524274\\
6.31784124978878	7.5102113129548\\
6.35477881810261	7.47337744475726\\
6.36839202814021	7.45991969232315\\
6.40808754881886	7.42043397868707\\
6.42043397868707	7.40820063033153\\
6.46053310924851	7.36839202814021\\
6.47337744475726	7.35563145494827\\
6.5115050767667	7.31784124978878\\
6.52662255524274	7.30277867708069\\
6.56039236237133	7.26935440491588\\
6.57956602131293	7.25019184973717\\
6.60658759718846	7.22348086995247\\
6.63160797185979	7.198395882937\\
6.64949078548805	7.18074041209622\\
6.68215875021122	7.14788216412037\\
6.68851219476937	7.14161730068146\\
6.72373485997588	7.10655482138123\\
6.73064559508412	7.09956083218464\\
6.75468287410813	7.0759502564099\\
6.77651913004753	7.05376457883439\\
6.78020596085439	7.05015039090036\\
6.80124606132606	7.02944760952447\\
6.81633897074505	7.01407669841687\\
6.81925958790378	7.01107376432062\\
6.82633249906265	7.00421302857975\\
6.83063777349588	7\\
6.834906292807	6.99578697142025\\
6.8447635897179	6.98592330158314\\
6.85838269931854	6.97201488148101\\
6.85987590826333	6.97055239047553\\
6.8808183272568	6.94984960909964\\
6.89344517861877	6.93712082280596\\
6.90658107304137	6.9240497435901\\
6.9240497435901	6.90658107304137\\
6.93712082280596	6.89344517861877\\
6.94984960909964	6.8808183272568\\
6.97055239047553	6.85987590826333\\
6.97201488148102	6.85838269931854\\
6.98592330158314	6.84476358971791\\
6.99578697142025	6.834906292807\\
7	6.83063777349589\\
7.00421302857975	6.82633249906266\\
7.01107376432063	6.81925958790378\\
7.01407669841687	6.81633897074506\\
7.02944760952447	6.80124606132606\\
7.05015039090036	6.7802059608544\\
7.05376457883439	6.77651913004753\\
7.0759502564099	6.75468287410814\\
7.09956083218465	6.73064559508412\\
7.10655482138123	6.7237348599759\\
7.14161730068146	6.68851219476938\\
7.14788216412039	6.68215875021122\\
7.18074041209622	6.64949078548807\\
7.19839588293701	6.63160797185979\\
7.22348086995247	6.60658759718847\\
7.25019184973719	6.57956602131293\\
7.26935440491588	6.56039236237135\\
7.30277867708071	6.52662255524274\\
7.31784124978878	6.51150507676672\\
7.35563145494829	6.47337744475726\\
7.36839202814021	6.46053310924853\\
7.40820063033155	6.42043397868707\\
7.42043397868707	6.40808754881888\\
7.45991969232318	6.36839202814021\\
7.47337744475726	6.35477881810264\\
7.51021131295483	6.31784124978878\\
7.52662255524274	6.30121147402243\\
7.55849168500796	6.26935440491588\\
7.57956602131293	6.24797800736634\\
7.60417296101367	6.22348086995247\\
7.63160797185979	6.19565138132139\\
7.6466638984424	6.18074041209622\\
7.68215875021122	6.1447760490835\\
7.68536901254578	6.14161730068146\\
7.72071045271176	6.10655482138123\\
7.73064559508412	6.09643615375809\\
7.75158155933573	6.0759502564099\\
7.77651913004753	6.05064545574848\\
7.77703021249067	6.05015039090036\\
7.79835669325392	6.02944760952447\\
7.8136275630137	6.01407669841687\\
7.81925958790378	6.00831470143977\\
7.82355133429555	6.00421302857975\\
7.82793901035539	6\\
7.83228708672106	5.99578697142025\\
7.84231956428546	5.98592330158314\\
7.85757327475734	5.97055239047553\\
7.85838269931854	5.96973647370953\\
7.87894349018449	5.94984960909964\\
7.89344517861877	5.93545469969241\\
7.90523315418122	5.9240497435901\\
7.9240497435901	5.90563512338417\\
7.93660614493291	5.89344517861877\\
7.94984960909964	5.8806276570826\\
7.97055239047553	5.86047067493067\\
7.97269849480631	5.85838269931854\\
7.98592330158314	5.84585921831672\\
7.99578697142025	5.83642932849757\\
8	5.83236968504101\\
8.00421302857975	5.82828982242906\\
8.01346731262066	5.81925958790378\\
8.01407669841687	5.81868783644701\\
8.02944760952447	5.80432204499904\\
8.05015039090036	5.78462763605675\\
8.05871983253272	5.77651913004753\\
8.0759502564099	5.76048294066115\\
8.10655482138123	5.73168895895223\\
8.10769654476151	5.73064559508412\\
8.14161730068146	5.69976788737307\\
8.16111046755644	5.68215875021122\\
8.18074041209622	5.66437065692102\\
8.21756009101634	5.63160797185979\\
8.22348086995247	5.62628633707105\\
8.26935440491588	5.58680956205651\\
8.27823747741231	5.57956602131293\\
8.31784124978878	5.54666506086457\\
8.34335206096856	5.52662255524274\\
8.36839202814021	5.5064654941172\\
8.41250089553294	5.47337744475726\\
8.42043397868708	5.46724690803352\\
8.47337744475726	5.43071701648466\\
8.49032688185113	5.42043397868707\\
8.52662255524274	5.39767665832343\\
8.57956602131292	5.36868733606703\\
8.58027968882731	5.36839202814021\\
};
\addplot[fill=mycolor9, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.782399474329886	7.52662255524274\\
0.819259587903779	7.52374597445318\\
0.858382699318543	7.520901169176\\
0.893445178618774	7.51852093309559\\
0.924049743590099	7.51658210792397\\
0.949849609099638	7.51505538108468\\
0.970552390475529	7.51390666587032\\
0.985923301583135	7.51310060144567\\
0.99578697142025	7.51260541048784\\
1	7.5123993348729\\
1.00421302857975	7.51219658006902\\
1.01407669841687	7.51173515299745\\
1.02944760952447	7.51105448545766\\
1.05015039090036	7.5102159078368\\
1.0759502564099	7.50930676310627\\
1.10655482138123	7.50844475998395\\
1.14161730068146	7.50778442626866\\
1.18074041209622	7.50752627052729\\
1.22348086995247	7.50792931903855\\
1.26935440491588	7.50932783108248\\
1.31784124978878	7.51215321837226\\
1.36839202814021	7.51696252890354\\
1.42043397868707	7.5244753253649\\
1.43163628724027	7.52662255524274\\
1.47337744475726	7.53607716698409\\
1.52662255524274	7.55291373723273\\
1.57956602131293	7.57653619856703\\
1.58512101616544	7.57956602131293\\
1.63160797185979	7.6118091649978\\
1.65427789301897	7.63160797185979\\
1.68215875021122	7.66441133807706\\
1.69523125170984	7.68215875021122\\
1.72083968463663	7.73064559508412\\
1.73064559508412	7.75866461981021\\
1.7365702251777	7.77651913004753\\
1.74547014717155	7.81925958790378\\
1.74933053369681	7.85838269931854\\
1.74960415950144	7.89344517861877\\
1.74747668902295	7.9240497435901\\
1.74397773673887	7.94984960909964\\
1.74002258633024	7.97055239047553\\
1.73640729707505	7.98592330158314\\
1.73377425300687	7.99578697142025\\
1.73257346527448	8\\
1.73132645036926	8.00421302857975\\
1.73064559508412	8.00638199408283\\
1.72832289079664	8.01407669841687\\
1.72318928348514	8.02944760952447\\
1.71527737906082	8.05015039090036\\
1.70370254221446	8.0759502564099\\
1.6872494050349	8.10655482138123\\
1.68215875021122	8.11452709595354\\
1.66509288873956	8.14161730068146\\
1.63480257051542	8.18074041209622\\
1.63160797185979	8.18420432714949\\
1.59484715285284	8.22348086995247\\
1.57956602131293	8.23696674158194\\
1.54154891173371	8.26935440491588\\
1.52662255524274	8.28002465536687\\
1.47337744475726	8.31598880114052\\
1.47052088210077	8.31784124978878\\
1.42043397868707	8.34568942821485\\
1.37554254011169	8.36839202814021\\
1.36839202814021	8.37156252034587\\
1.31784124978878	8.39303923273852\\
1.26935440491588	8.41172879966077\\
1.24526326377855	8.42043397868708\\
1.22348086995247	8.42756784994509\\
1.18074041209622	8.44079607329222\\
1.14161730068146	8.45201376438079\\
1.10655482138123	8.46140877550012\\
1.0759502564099	8.46913937300015\\
1.0584254288696	8.47337744475726\\
1.05015039090036	8.47527470198802\\
1.02944760952447	8.47988854666488\\
1.01407669841687	8.483200896159\\
1.00421302857975	8.4852770783437\\
1	8.48615231004454\\
0.99578697142025	8.48702069658838\\
0.985923301583135	8.48902729600756\\
0.970552390475529	8.49208144898038\\
0.949849609099638	8.49605825264069\\
0.924049743590099	8.5008011022338\\
0.893445178618774	8.50613109588499\\
0.858382699318543	8.51185614242028\\
0.819259587903779	8.51777846801351\\
0.776519130047526	8.52369968533932\\
0.75313427172502	8.52662255524274\\
0.73064559508412	8.52936056388176\\
0.682158750211225	8.53455671553593\\
0.631607971859787	8.53915517324728\\
0.579566021312925	8.54295311579902\\
0.526622555242743	8.54572530979757\\
0.473377444757257	8.5472049350858\\
0.420433978687075	8.54705443322089\\
0.368392028140213	8.54481996410079\\
0.317841249788775	8.53985756009547\\
0.26935440491588	8.53120807727032\\
0.252473929829047	8.52662255524274\\
0.223480869952474	8.51701256996905\\
0.180740412096221	8.49466460855303\\
0.15471488495513	8.47337744475726\\
0.141617300681457	8.45895213660545\\
0.116769388419169	8.42043397868708\\
0.106554821381226	8.39742110828159\\
0.0963373914158572	8.36839202814021\\
0.0840021450089892	8.31784124978878\\
0.0761029912334626	8.26935440491588\\
0.0759502564099009	8.26806633336441\\
0.0711181321484041	8.22348086995247\\
0.0679919890072365	8.18074041209622\\
0.0661731677526977	8.14161730068146\\
0.0652860819068022	8.10655482138123\\
0.065047976351186	8.0759502564099\\
0.065227695691062	8.05015039090036\\
0.0656265180290614	8.02944760952447\\
0.0660734439264984	8.01407669841687\\
0.0664301100720379	8.00421302857975\\
0.0665995186903193	8\\
0.0667793231021186	7.99578697142025\\
0.0672417316415148	7.98592330158314\\
0.0680820907784582	7.97055239047553\\
0.069458832380472	7.94984960909964\\
0.0716068740412237	7.9240497435901\\
0.0748697696047304	7.89344517861877\\
0.0759502564099009	7.88532810795338\\
0.0798006535628303	7.85838269931854\\
0.0872125344513735	7.81925958790378\\
0.0985393157707181	7.77651913004753\\
0.106554821381226	7.75428117558863\\
0.116686016252248	7.73064559508412\\
0.141617300681457	7.69019070732655\\
0.147902284643473	7.68215875021122\\
0.180740412096221	7.65099909313856\\
0.209220365779131	7.63160797185979\\
0.223480869952474	7.62397140196708\\
0.26935440491588	7.60458072092981\\
0.317841249788775	7.58952003306156\\
0.358543291735353	7.57956602131293\\
0.368392028140213	7.57746593492011\\
0.420433978687075	7.56775511414642\\
0.473377444757257	7.55949942573243\\
0.526622555242743	7.55233712814476\\
0.579566021312925	7.54603172589876\\
0.631607971859787	7.54043098049249\\
0.682158750211225	7.53543993739761\\
0.73064559508412	7.53100200324534\\
0.776519130047526	7.52708484027559\\
0.782399474329886	7.52662255524274\\
};
\addplot[fill=mycolor10, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.800623386754747	7.63160797185979\\
0.819259587903779	7.63097162785076\\
0.858382699318543	7.63044631726372\\
0.893445178618774	7.63064120383219\\
0.924049743590099	7.63134966234352\\
0.930773566275193	7.63160797185979\\
0.949849609099638	7.63242003483779\\
0.970552390475529	7.63360848820265\\
0.985923301583135	7.63468016092687\\
0.99578697142025	7.63545628896271\\
1	7.63580943006083\\
1.00421302857975	7.63617574443687\\
1.01407669841687	7.63708579932323\\
1.02944760952447	7.63865469868623\\
1.05015039090036	7.64107178052669\\
1.0759502564099	7.644605086807\\
1.10655482138123	7.6496128227817\\
1.14161730068146	7.6565610522083\\
1.18074041209622	7.66604945950201\\
1.22348086995247	7.67884739289239\\
1.23296227922027	7.68215875021122\\
1.26935440491588	7.69784162262239\\
1.31784124978878	7.72381485842446\\
1.32874176240556	7.73064559508412\\
1.36839202814021	7.76373591905375\\
1.38164187415191	7.77651913004753\\
1.41298494044684	7.81925958790378\\
1.42043397868707	7.83468809807588\\
1.43116962987683	7.85838269931854\\
1.44072390826591	7.89344517861877\\
1.44456512826559	7.9240497435901\\
1.44481900899403	7.94984960909964\\
1.44314163224581	7.97055239047553\\
1.44083671869566	7.98592330158314\\
1.43888543896143	7.99578697142025\\
1.43793955040866	8\\
1.43692626290593	8.00421302857975\\
1.43428958564365	8.01407669841687\\
1.42943710440923	8.02944760952447\\
1.42144502408642	8.05015039090036\\
1.42043397868707	8.05226789108049\\
1.40924962944762	8.0759502564099\\
1.39122659792653	8.10655482138123\\
1.36839202814021	8.13758085631908\\
1.36540134047609	8.14161730068146\\
1.32961257777507	8.18074041209622\\
1.31784124978878	8.19125795118089\\
1.28047724665465	8.22348086995247\\
1.26935440491588	8.2314553690468\\
1.22348086995247	8.26279916158233\\
1.21338392912057	8.26935440491588\\
1.18074041209622	8.28742881818208\\
1.14161730068146	8.30766464263464\\
1.12074472938838	8.31784124978878\\
1.10655482138123	8.32391529308601\\
1.0759502564099	8.3363859921176\\
1.05015039090036	8.34631108787538\\
1.02944760952447	8.35390180562938\\
1.01407669841687	8.35932858990841\\
1.00421302857975	8.36271901779473\\
1	8.36414549211313\\
0.99578697142025	8.36555908654993\\
0.987220130622859	8.36839202814021\\
0.985923301583135	8.36878361360165\\
0.970552390475529	8.37331505695396\\
0.949849609099638	8.3791647858355\\
0.924049743590099	8.3860548944129\\
0.893445178618774	8.39366325731671\\
0.858382699318543	8.40163684869741\\
0.819259587903779	8.40960180000178\\
0.776519130047526	8.41716855228664\\
0.75436476796893	8.42043397868708\\
0.73064559508412	8.42368691868183\\
0.682158750211225	8.42881017824308\\
0.631607971859787	8.43232958552953\\
0.579566021312925	8.43375684304583\\
0.526622555242743	8.43250784245709\\
0.473377444757257	8.42784578410333\\
0.429485109241517	8.42043397868708\\
0.420433978687075	8.41864814427339\\
0.368392028140213	8.40250115262422\\
0.317841249788775	8.37788048326938\\
0.303856749756872	8.36839202814021\\
0.26935440491588	8.33804651329288\\
0.252218225929259	8.31784124978878\\
0.223480869952474	8.27082927279861\\
0.222748426876246	8.26935440491588\\
0.205618834635268	8.22348086995247\\
0.194861446113023	8.18074041209622\\
0.188512079053831	8.14161730068146\\
0.185261332298674	8.10655482138123\\
0.18415090060331	8.0759502564099\\
0.184419443366647	8.05015039090036\\
0.185429577646497	8.02944760952447\\
0.186644856201653	8.01407669841687\\
0.187638436201396	8.00421302857975\\
0.188114742860905	8\\
0.188622569074307	7.99578697142025\\
0.189936739457698	7.98592330158314\\
0.192344582230769	7.97055239047553\\
0.196317255095862	7.94984960909964\\
0.202541283484181	7.9240497435901\\
0.211998979029508	7.89344517861877\\
0.223480869952474	7.86468377903506\\
0.22632489808314	7.85838269931854\\
0.248803457716125	7.81925958790378\\
0.26935440491588	7.79216855739171\\
0.283617903856806	7.77651913004753\\
0.317841249788775	7.74704631326854\\
0.341816346075506	7.73064559508412\\
0.368392028140213	7.71574445939779\\
0.420433978687075	7.69284725038776\\
0.451437938008306	7.68215875021122\\
0.473377444757257	7.67557879067124\\
0.526622555242743	7.66275700091716\\
0.579566021312925	7.65277580549783\\
0.631607971859787	7.64509930553907\\
0.682158750211225	7.63934149097037\\
0.73064559508412	7.63521154434955\\
0.776519130047526	7.63247458490554\\
0.800623386754747	7.63160797185979\\
};
\addplot[fill=mycolor11, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.595181763324978	7.77651913004753\\
0.631607971859787	7.76916230625313\\
0.682158750211225	7.76248429308773\\
0.73064559508412	7.75905378257153\\
0.776519130047526	7.7583613159213\\
0.819259587903779	7.75993506937891\\
0.858382699318543	7.76330066972047\\
0.893445178618774	7.76795650654286\\
0.924049743590099	7.773365393503\\
0.938758740582972	7.77651913004753\\
0.949849609099638	7.77939819234185\\
0.970552390475529	7.78556859543179\\
0.985923301583135	7.79069226434\\
0.99578697142025	7.7942353888822\\
1	7.79581148517871\\
1.00421302857975	7.79742588646924\\
1.01407669841687	7.80135845753819\\
1.02944760952447	7.80792828031774\\
1.05015039090036	7.81767387345431\\
1.05324462240031	7.81925958790378\\
1.0759502564099	7.83429315668424\\
1.10655482138123	7.85772674509029\\
1.10732652475912	7.85838269931854\\
1.13674387667481	7.89344517861877\\
1.14161730068146	7.90238076780651\\
1.15247867657562	7.9240497435901\\
1.16001508908119	7.94984960909964\\
1.16275253600107	7.97055239047553\\
1.16300206696983	7.98592330158314\\
1.16239266128712	7.99578697142025\\
1.16195273767082	8\\
1.161406446377	8.00421302857975\\
1.15971523130097	8.01407669841687\\
1.15594170530739	8.02944760952447\\
1.14869306609893	8.05015039090036\\
1.14161730068146	8.0647167202325\\
1.13603986916623	8.0759502564099\\
1.1156295801616	8.10655482138123\\
1.10655482138123	8.11700907657049\\
1.08447624144377	8.14161730068146\\
1.0759502564099	8.14911891181716\\
1.05015039090036	8.17096520775078\\
1.03817601216187	8.18074041209622\\
1.02944760952447	8.18653117447243\\
1.01407669841687	8.19641146011883\\
1.00421302857975	8.20258993161443\\
1	8.20519053470428\\
0.99578697142025	8.20776821424889\\
0.985923301583135	8.21371365380341\\
0.970552390475529	8.22272911060763\\
0.969223237195538	8.22348086995247\\
0.949849609099638	8.23261862630289\\
0.924049743590099	8.24408265534578\\
0.893445178618774	8.2566585408804\\
0.859279652319392	8.26935440491588\\
0.858382699318543	8.26963936367677\\
0.819259587903779	8.28055033415236\\
0.776519130047526	8.29046687443107\\
0.73064559508412	8.29864534435852\\
0.682158750211225	8.30426384549014\\
0.631607971859787	8.30638440150474\\
0.579566021312925	8.30389363214802\\
0.526622555242743	8.29541294775222\\
0.473377444757257	8.27916259501092\\
0.452740751751844	8.26935440491588\\
0.420433978687075	8.24929504569655\\
0.391427967831261	8.22348086995247\\
0.368392028140213	8.19448895040244\\
0.359949200481304	8.18074041209622\\
0.343565382607839	8.14161730068146\\
0.334774371530681	8.10655482138123\\
0.331152742910712	8.0759502564099\\
0.330855331026514	8.05015039090036\\
0.332396357909793	8.02944760952447\\
0.334565181710364	8.01407669841687\\
0.336421808097475	8.00421302857975\\
0.337326872997724	8\\
0.338299627597348	7.99578697142025\\
0.340844704240741	7.98592330158314\\
0.345573975578534	7.97055239047553\\
0.353472055369977	7.94984960909964\\
0.365938601775132	7.9240497435901\\
0.368392028140213	7.91998916827294\\
0.387592078203383	7.89344517861877\\
0.420159177384182	7.85838269931854\\
0.420433978687075	7.85814310719826\\
0.473377444757257	7.82139573795128\\
0.477384265868639	7.81925958790378\\
0.526622555242743	7.79743996073629\\
0.579566021312925	7.78015129690843\\
0.595181763324978	7.77651913004753\\
};
\addplot[fill=mycolor9, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
3.39184281156911	8.81925958790378\\
3.42043397868707	8.81530558693873\\
3.47337744475726	8.81613481592503\\
3.4889678868777	8.81925958790378\\
3.52662255524274	8.83030444200092\\
3.56909117571818	8.85838269931854\\
3.57956602131293	8.87032835790574\\
3.59338752608874	8.89344517861877\\
3.60279265756038	8.9240497435901\\
3.60547234754345	8.94984960909964\\
3.60482579518089	8.97055239047553\\
3.60297181716375	8.98592330158314\\
3.60122977122292	8.99578697142025\\
3.60036267600172	9\\
3.59942485783191	9.00421302857975\\
3.59696319454188	9.01407669841687\\
3.59242777504484	9.02944760952447\\
3.58508885593118	9.05015039090036\\
3.57956602131293	9.06293440973222\\
3.57362513054527	9.0759502564099\\
3.55717836380364	9.10655482138123\\
3.53598665676191	9.14161730068146\\
3.52662255524274	9.1550924107442\\
3.50834748910829	9.18074041209622\\
3.47523650572139	9.22348086995247\\
3.47337744475726	9.22562050611162\\
3.43501896754616	9.26935440491588\\
3.42043397868707	9.28484847898268\\
3.38924041711453	9.31784124978878\\
3.36839202814021	9.3385237582854\\
3.33837603915704	9.36839202814021\\
3.31784124978878	9.3876822538425\\
3.28340523079292	9.42043397868708\\
3.26935440491588	9.43312179154273\\
3.22577170344877	9.47337744475726\\
3.22348086995247	9.47539530807421\\
3.18074041209622	9.51315412337077\\
3.16609629686092	9.52662255524274\\
3.14161730068146	9.54793658914516\\
3.10723846114342	9.57956602131292\\
3.10655482138123	9.58016153148153\\
3.0759502564099	9.60690675199847\\
3.05015039090036	9.63122668966729\\
3.04975427248192	9.63160797185979\\
3.02944760952447	9.64949761278497\\
3.01407669841687	9.66370748688376\\
3.00421302857975	9.6731861252224\\
3	9.6773302071543\\
2.99578697142025	9.68153548227881\\
2.99516280816204	9.68215875021122\\
2.98592330158313	9.69042134655384\\
2.97055239047553	9.7046444184522\\
2.94984960909964	9.72492975407894\\
2.94418774747623	9.73064559508412\\
2.9240497435901	9.74962835142986\\
2.89743695580099	9.77651913004753\\
2.89344517861877	9.78035914114303\\
2.85838269931854	9.81563460911084\\
2.85493888585084	9.81925958790378\\
2.81925958790378	9.85572688376879\\
2.81676753606112	9.85838269931854\\
2.78285348298545	9.89344517861877\\
2.77651913004753	9.89990565029881\\
2.75330903113007	9.9240497435901\\
2.73064559508412	9.9477121348161\\
2.72862321284823	9.94984960909964\\
2.70844228363415	9.97055239047553\\
2.69353413979716	9.98592330158314\\
2.68397070538654	9.99578697142025\\
2.68215875021122	9.99764820765409\\
2.67982752098361	10\\
2.66675648466328	10.0072971795539\\
2.63614528978643	10.0243815568608\\
2.63160797185979	10.0269123276756\\
2.58733064925888	10.0510047558578\\
2.57956602131293	10.0552111937857\\
2.52662255524274	10.0831512153131\\
2.51944917225033	10.0868630250589\\
2.47337744475726	10.1103646145222\\
2.43063270991369	10.1315497029498\\
2.42043397868707	10.1365249002413\\
2.36839202814021	10.1613252838846\\
2.31790042458471	10.1845583644237\\
2.31784124978878	10.1845850964956\\
2.26935440491588	10.2062171510835\\
2.22348086995247	10.2259465853308\\
2.18074041209622	10.2437738140431\\
2.17710556511047	10.245288360011\\
2.14161730068146	10.2598267773969\\
2.10655482138123	10.2738009172477\\
2.0759502564099	10.2856923621849\\
2.05015039090036	10.2955113321945\\
2.02944760952447	10.3032623657093\\
2.01407669841687	10.3089467341995\\
2.00421302857975	10.3125638601012\\
2.00288030379295	10.3130515767316\\
2	10.3141368711476\\
1.99578697142025	10.3157206996115\\
1.98592330158313	10.319406606703\\
1.97055239047553	10.3250896065269\\
1.94984960909964	10.3326299322359\\
1.9240497435901	10.3418500166729\\
1.89344517861877	10.352543323334\\
1.85838269931854	10.3644834430082\\
1.81925958790378	10.3774324099322\\
1.78959385938787	10.3870802212774\\
1.77651913004753	10.3914030289541\\
1.73064559508412	10.4064670613448\\
1.68215875021122	10.4217221390279\\
1.63160797185979	10.4369227544963\\
1.57956602131293	10.4518442005842\\
1.52662255524274	10.4662859732721\\
1.52570905461262	10.4665355145568\\
1.47337744475726	10.4814199485237\\
1.42043397868707	10.4955974708349\\
1.36839202814021	10.5086793667808\\
1.31784124978878	10.5205881711223\\
1.26935440491588	10.5312801140437\\
1.22348086995247	10.5407420195181\\
1.18074041209622	10.548987507726\\
1.17246010869771	10.5505171933753\\
1.14161730068146	10.5568588197317\\
1.10655482138123	10.5636351216793\\
1.0759502564099	10.5691782729311\\
1.05015039090036	10.5735815870185\\
1.02944760952447	10.576935927095\\
1.01407669841687	10.5793227768851\\
1.00421302857975	10.580807730041\\
1	10.581430825131\\
0.99578697142025	10.5820472208869\\
0.985923301583135	10.5834640785164\\
0.970552390475529	10.5855983285055\\
0.949849609099638	10.5883299612178\\
0.924049743590099	10.5915017746501\\
0.893445178618774	10.5949240386394\\
0.858382699318543	10.5983793182611\\
0.819259587903779	10.6016265848265\\
0.776519130047526	10.6044037121591\\
0.73064559508412	10.606427322443\\
0.682158750211225	10.6073887249935\\
0.631607971859787	10.6069443069766\\
0.579566021312925	10.6046980577786\\
0.526622555242743	10.6001727144306\\
0.473377444757257	10.5927638915547\\
0.420433978687075	10.5816677048561\\
0.368392028140213	10.565765191178\\
0.332689807295046	10.5505171933753\\
0.317841249788775	10.5441108304107\\
0.26935440491588	10.5158439933179\\
0.223480869952474	10.4759782024769\\
0.215211805703062	10.4665355145568\\
0.180740412096221	10.4200597727876\\
0.162870627852018	10.3870802212774\\
0.141617300681457	10.3352231925305\\
0.134337193892213	10.3130515767316\\
0.118059833080547	10.245288360011\\
0.108819225793264	10.1845583644237\\
0.106554821381226	10.1591000849721\\
0.104256681104498	10.1315497029498\\
0.102800633966787	10.0868630250589\\
0.103302810335551	10.0510047558578\\
0.10477701844542	10.0243815568608\\
0.106296061300721	10.0072971795539\\
0.106554821381226	10.0049319458376\\
0.10710701684533	10\\
0.10842258851767	9.99578697142025\\
0.111696990366721	9.98592330158314\\
0.117403971839741	9.97055239047553\\
0.12647996299822	9.94984960909964\\
0.1406858235482	9.9240497435901\\
0.141617300681457	9.92261602740764\\
0.163934994746461	9.89344517861877\\
0.180740412096221	9.87687658175822\\
0.204279880224308	9.85838269931854\\
0.223480869952474	9.84650469634531\\
0.26935440491588	9.82484939792215\\
0.284315956626625	9.81925958790378\\
0.317841249788775	9.80870521576719\\
0.368392028140213	9.79606149518762\\
0.420433978687075	9.78567447906306\\
0.473377444757257	9.77687773257381\\
0.475761262465814	9.77651913004753\\
0.526622555242743	9.76945772840669\\
0.579566021312925	9.76290208157277\\
0.631607971859787	9.75701681134169\\
0.682158750211225	9.75168656126733\\
0.73064559508412	9.74684273168278\\
0.776519130047526	9.74244839774585\\
0.819259587903779	9.73848736123677\\
0.858382699318543	9.73495620782436\\
0.893445178618774	9.7318586730901\\
0.907534737330997	9.73064559508412\\
0.924049743590099	9.72924041063342\\
0.949849609099638	9.72709459232682\\
0.970552390475529	9.72539498510651\\
0.985923301583135	9.72414556678438\\
0.99578697142025	9.72334929509356\\
1	9.72301048152181\\
1.00421302857975	9.72267243805718\\
1.01407669841687	9.72188399467378\\
1.02944760952447	9.72066362393975\\
1.05015039090036	9.71903568225189\\
1.0759502564099	9.71703183608231\\
1.10655482138123	9.71468996580726\\
1.14161730068146	9.71205278593128\\
1.18074041209622	9.70916616455316\\
1.22348086995247	9.70607703542662\\
1.26935440491588	9.70283081066528\\
1.31784124978878	9.69946830554885\\
1.36839202814021	9.69602237326522\\
1.42043397868707	9.69251468477495\\
1.47337744475726	9.68895331667253\\
1.52662255524274	9.68533194618688\\
1.57250794824594	9.68215875021122\\
1.57956602131293	9.68165244707902\\
1.63160797185979	9.67801140676458\\
1.68215875021122	9.67426727649378\\
1.73064559508412	9.67040295158313\\
1.77651913004753	9.66641901700463\\
1.81925958790378	9.66234249799188\\
1.85838269931854	9.65823302209702\\
1.89344517861877	9.6541849713222\\
1.9240497435901	9.65032469250191\\
1.94984960909964	9.64680248044375\\
1.97055239047553	9.6437797959347\\
1.98592330158313	9.64141300289913\\
1.99578697142025	9.63983580930177\\
2	9.63914769588023\\
2.00421302857975	9.63845072428692\\
2.01407669841687	9.63678347575587\\
2.02944760952447	9.63408237206802\\
2.04295811394331	9.63160797185979\\
2.05015039090036	9.6303184299757\\
2.0759502564099	9.62549559112779\\
2.10655482138123	9.61927940009324\\
2.14161730068146	9.61142049592763\\
2.18074041209622	9.60159334222846\\
2.22348086995247	9.58937219968154\\
2.25427061547743	9.57956602131292\\
2.26935440491588	9.57460167824574\\
2.31784124978878	9.55739500407864\\
2.36839202814021	9.5363388720785\\
2.38970332985074	9.52662255524274\\
2.42043397868707	9.51185011879375\\
2.47337744475726	9.48313829394098\\
2.48999329257983	9.47337744475726\\
2.52662255524274	9.45052967700038\\
2.56975387140483	9.42043397868708\\
2.57956602131293	9.41316023789727\\
2.63160797185979	9.3722605040174\\
2.63632306552588	9.36839202814021\\
2.68215875021122	9.32895199245771\\
2.69447887973569	9.31784124978878\\
2.73064559508412	9.2840313205548\\
2.74594237809211	9.26935440491588\\
2.77651913004753	9.23936071033568\\
2.7925327422855	9.22348086995247\\
2.81925958790378	9.19675741271076\\
2.83527355048329	9.18074041209622\\
2.85838269931854	9.15771464007837\\
2.874642967248	9.14161730068146\\
2.89344517861877	9.12324263349193\\
2.9106947179384	9.10655482138123\\
2.9240497435901	9.09387417868434\\
2.94313927026085	9.0759502564099\\
2.94984960909964	9.06978255357017\\
2.97055239047553	9.05098727270289\\
2.9714829138573	9.05015039090036\\
2.98592330158313	9.03762161736156\\
2.99524361147862	9.02944760952447\\
2.99578697142025	9.02898637476462\\
3	9.02546020387519\\
3.00421302857975	9.02192101481613\\
3.01350266716277	9.01407669841687\\
3.01407669841687	9.01360014063414\\
3.02560087639833	9.00421302857975\\
3.02944760952447	9.00104305205373\\
3.03078532703048	9\\
3.03618035421851	8.99578697142025\\
3.04860560649192	8.98592330158314\\
3.05015039090036	8.98470871320627\\
3.06899401580915	8.97055239047553\\
3.0759502564099	8.96534105441882\\
3.09775045502988	8.94984960909964\\
3.10655482138123	8.94366154043926\\
3.13620967729964	8.9240497435901\\
3.14161730068146	8.92054326415607\\
3.18074041209622	8.89716476932403\\
3.18773161880121	8.89344517861877\\
3.22348086995247	8.87488403977336\\
3.25921326859166	8.85838269931854\\
3.26935440491588	8.85385720732766\\
3.31784124978878	8.83653284739206\\
3.36839202814021	8.82266318801213\\
3.39184281156911	8.81925958790378\\
};
\addplot[fill=mycolor10, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.736902110409051	9.85838269931854\\
0.776519130047526	9.85480743872417\\
0.819259587903779	9.85173633688707\\
0.858382699318543	9.84954509113429\\
0.893445178618774	9.84806592626308\\
0.924049743590099	9.84714257074464\\
0.949849609099638	9.84662927601874\\
0.970552390475529	9.84639341841631\\
0.985923301583135	9.8463204441559\\
0.99578697142025	9.84631982870419\\
1	9.84633064354169\\
1.00421302857975	9.84634811688815\\
1.01407669841687	9.84641518615452\\
1.02944760952447	9.84659335395244\\
1.05015039090036	9.84697705483022\\
1.0759502564099	9.84769089331887\\
1.10655482138123	9.84888667610227\\
1.14161730068146	9.85074038757992\\
1.18074041209622	9.85344909167832\\
1.22348086995247	9.8572274739213\\
1.23437848662058	9.85838269931854\\
1.26935440491588	9.86264015408307\\
1.31784124978878	9.86984819727103\\
1.36839202814021	9.8790330777128\\
1.42043397868707	9.89046886313843\\
1.43249661754141	9.89344517861877\\
1.47337744475726	9.90559966826048\\
1.52618417108107	9.9240497435901\\
1.52662255524274	9.92423728834982\\
1.57956602131293	9.94898218051719\\
1.58128213340885	9.94984960909964\\
1.61528893423466	9.97055239047553\\
1.63160797185979	9.98283449640253\\
1.63566949732308	9.98592330158314\\
1.64718570994049	9.99578697142025\\
1.65168539294748	10\\
1.6469904141876	10.0072971795539\\
1.63444879262806	10.0243815568608\\
1.63160797185979	10.0275455530096\\
1.61154380140672	10.0510047558578\\
1.57956602131293	10.0809792230407\\
1.57350889649249	10.0868630250589\\
1.52662255524274	10.1231555218122\\
1.51592459732833	10.1315497029498\\
1.47337744475726	10.1587368422278\\
1.43225882833749	10.1845583644237\\
1.42043397868707	10.1908371874238\\
1.36839202814021	10.2178604902302\\
1.31784124978878	10.2427672182808\\
1.31255997977479	10.245288360011\\
1.26935440491588	10.2634429423098\\
1.22348086995247	10.2814959603189\\
1.18074041209622	10.2971791607609\\
1.14161730068146	10.3105630170368\\
1.13391636198167	10.3130515767316\\
1.10655482138123	10.3212874145512\\
1.0759502564099	10.3298831462716\\
1.05015039090036	10.3366501384793\\
1.02944760952447	10.3417594829347\\
1.01407669841687	10.3453660804424\\
1.00421302857975	10.3475957516936\\
1	10.3485277747444\\
0.99578697142025	10.3494475739446\\
0.985923301583135	10.3515529916581\\
0.970552390475529	10.3546986089538\\
0.949849609099638	10.3586711260275\\
0.924049743590099	10.3631880977686\\
0.893445178618774	10.3679033487785\\
0.858382699318543	10.372411671497\\
0.819259587903779	10.3762511640073\\
0.776519130047526	10.3789014478513\\
0.73064559508412	10.3797756757025\\
0.682158750211225	10.3782036488843\\
0.631607971859787	10.3734023049862\\
0.579566021312925	10.3644279697429\\
0.526622555242743	10.3501015289227\\
0.473377444757257	10.3288920297713\\
0.4445531175258	10.3130515767316\\
0.420433978687075	10.2969665049403\\
0.368392028140213	10.2495560624948\\
0.364731514123699	10.245288360011\\
0.327081001561064	10.1845583644237\\
0.317841249788775	10.159786606654\\
0.308876614462189	10.1315497029498\\
0.302528978534851	10.0868630250589\\
0.303075900089172	10.0510047558578\\
0.307085538300684	10.0243815568608\\
0.311484198315687	10.0072971795539\\
0.313842648052232	10\\
0.317841249788775	9.99593482377498\\
0.318002527241341	9.99578697142025\\
0.329271086319835	9.98592330158314\\
0.348699150781056	9.97055239047553\\
0.368392028140213	9.95684876590048\\
0.380253734833308	9.94984960909964\\
0.420433978687075	9.92921638524716\\
0.432699697350758	9.9240497435901\\
0.473377444757257	9.90890876142883\\
0.525543049957606	9.89344517861877\\
0.526622555242743	9.89315749848262\\
0.579566021312925	9.88139879595192\\
0.631607971859787	9.87207681629526\\
0.682158750211225	9.86472000717829\\
0.73064559508412	9.85897818716543\\
0.736902110409051	9.85838269931854\\
};
\addplot[fill=mycolor11, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.767795434031824	9.99578697142025\\
0.776519130047526	9.9949884291362\\
0.819259587903779	9.99320747280857\\
0.858382699318543	9.99328717519365\\
0.893445178618774	9.99473905093552\\
0.907295475503215	9.99578697142025\\
0.924049743590099	9.99712198960237\\
0.949849609099638	9.99997827545018\\
0.950010373898056	10\\
0.956918533479024	10.0072971795539\\
0.963464112461939	10.0243815568608\\
0.952706851952753	10.0510047558578\\
0.949849609099638	10.0531585585407\\
0.924049743590099	10.0709362181289\\
0.898275328082747	10.0868630250589\\
0.893445178618774	10.0884960731265\\
0.858382699318543	10.097382176757\\
0.819259587903779	10.1032169871121\\
0.776519130047526	10.1036106889007\\
0.73064559508412	10.0953561334662\\
0.710478445314052	10.0868630250589\\
0.682925530303659	10.0510047558578\\
0.694398789116004	10.0243815568608\\
0.714262286656711	10.0072971795539\\
0.725505574059182	10\\
0.73064559508412	9.99922579321291\\
0.767795434031824	9.99578697142025\\
};
\end{axis}
\end{tikzpicture}%

==> wave2d-contourf-rank=5.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.81850,0.73273,0.34979}%
\definecolor{mycolor2}{rgb}{0.48712,0.74906,0.48398}%
\definecolor{mycolor3}{rgb}{0.21783,0.72504,0.61926}%
\definecolor{mycolor4}{rgb}{0.02666,0.66420,0.76072}%
\definecolor{mycolor5}{rgb}{0.04877,0.57722,0.82283}%
\definecolor{mycolor6}{rgb}{0.04981,0.45857,0.86406}%
\definecolor{mycolor7}{rgb}{0.12527,0.32424,0.83027}%
\definecolor{mycolor8}{rgb}{0.20810,0.16630,0.52920}%
\definecolor{mycolor9}{rgb}{0.94496,0.72611,0.28864}%
\definecolor{mycolor10}{rgb}{0.97886,0.82714,0.16331}%
\definecolor{mycolor11}{rgb}{0.97630,0.98310,0.05380}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
scale only axis,
xmin=0,
xmax=10,
xlabel={$\rho_1$},
ymin=0,
ymax=10,
ylabel={$\rho_2$},
x label style={at={(axis description cs:0.5,0.1)},anchor=north},
y label style={at={(axis description cs:0.25,.5)},anchor=south},
%title={Wave (rank = 5)},
font=\tiny
]
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.00421302857974987	0.00421302857974987\\
0.00421302857974987	15.1888552431528\\
15.1888552431528	15.1888552431528\\
15.1888552431528	0.00421302857974987\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.966942379913807	0.0501503909003616\\
0.949849609099638	0.0484164065097912\\
0.924049743590099	0.0462930059783935\\
0.893445178618774	0.0443895390070933\\
0.858382699318543	0.0428927833838884\\
0.819259587903779	0.0419591670929645\\
0.776519130047526	0.0417361175452141\\
0.73064559508412	0.0423921489722365\\
0.682158750211225	0.0441578865834041\\
0.631607971859787	0.0473880798739774\\
0.603016271640733	0.0501503909003616\\
0.579566021312925	0.0523553230083327\\
0.526622555242743	0.0594987544353401\\
0.473377444757257	0.0704343077941518\\
0.453639961144121	0.0759502564099009\\
0.420433978687075	0.0854588217948325\\
0.369394687365011	0.106554821381226\\
0.368392028140213	0.106982630000761\\
0.317841249788775	0.13362446196558\\
0.305772703961548	0.141617300681457\\
0.26935440491588	0.167079035529203\\
0.25280112278713	0.180740412096221\\
0.223480869952474	0.206888814748777\\
0.206888814748777	0.223480869952474\\
0.180740412096221	0.252801122787131\\
0.167079035529203	0.26935440491588\\
0.141617300681457	0.305772703961549\\
0.13362446196558	0.317841249788775\\
0.106982630000761	0.368392028140213\\
0.106554821381226	0.369394687365011\\
0.0854588217948324	0.420433978687075\\
0.0759502564099009	0.45363996114412\\
0.0704343077941519	0.473377444757257\\
0.0594987544353405	0.526622555242743\\
0.0523553230083333	0.579566021312925\\
0.0501503909003616	0.603016271640741\\
0.0473880798739786	0.631607971859787\\
0.0441578865834057	0.682158750211225\\
0.0423921489722381	0.73064559508412\\
0.0417361175452158	0.776519130047526\\
0.0419591670929661	0.819259587903779\\
0.0428927833838897	0.858382699318543\\
0.0443895390070943	0.893445178618774\\
0.0462930059783942	0.924049743590099\\
0.0484164065097916	0.949849609099638\\
0.0501503909003616	0.966942379913807\\
0.0504960128130012	0.970552390475529\\
0.0521651078813697	0.985923301583135\\
0.0533628011408643	0.99578697142025\\
0.0539072866888935	1\\
0.0544726251743239	1.00421302857975\\
0.0558827355329509	1.01407669841687\\
0.0583471295491122	1.02944760952447\\
0.0622724036122558	1.05015039090036\\
0.0684040100324073	1.0759502564099\\
0.0759502564099009	1.10029952519932\\
0.0778999398481412	1.10655482138123\\
0.0920129714226917	1.14161730068146\\
0.106554821381226	1.16654304760872\\
0.115613919850523	1.18074041209622\\
0.141617300681457	1.21019788379761\\
0.155303948975936	1.22348086995247\\
0.180740412096221	1.24253680279172\\
0.223480869952474	1.26785917694792\\
0.226326356121859	1.26935440491588\\
0.26935440491588	1.28854210219555\\
0.317841249788775	1.30505018607524\\
0.368392028140213	1.31782244096527\\
0.368486911794506	1.31784124978878\\
0.420433978687075	1.32759954645876\\
0.473377444757257	1.33382541039873\\
0.526622555242743	1.33655727155369\\
0.579566021312925	1.33584552934101\\
0.631607971859787	1.3317630635687\\
0.682158750211225	1.32442947347793\\
0.712949270083253	1.31784124978878\\
0.73064559508412	1.31428947910289\\
0.776519130047526	1.30205774949497\\
0.819259587903779	1.28772399013041\\
0.858382699318543	1.27182654808933\\
0.863693977777383	1.26935440491588\\
0.893445178618774	1.25582636435147\\
0.924049743590099	1.23998732168186\\
0.949849609099638	1.2250426463739\\
0.952367113565183	1.22348086995247\\
0.970552390475529	1.21234197547453\\
0.985923301583135	1.20229709718596\\
0.99578697142025	1.19553854347573\\
1	1.19257441864159\\
1.00421302857975	1.18956285058301\\
1.01407669841687	1.18232188156426\\
1.01617232617875	1.18074041209622\\
1.02944760952447	1.1707301525472\\
1.05015039090036	1.15411419446809\\
1.06472146064056	1.14161730068146\\
1.0759502564099	1.13167973160959\\
1.10241917907113	1.10655482138123\\
1.10655482138123	1.10241917907113\\
1.13167973160959	1.0759502564099\\
1.14161730068146	1.06472146064056\\
1.15411419446809	1.05015039090036\\
1.17073015254721	1.02944760952447\\
1.18074041209622	1.01617232617875\\
1.18232188156427	1.01407669841687\\
1.18956285058302	1.00421302857975\\
1.19257441864159	1\\
1.19553854347573	0.99578697142025\\
1.20229709718597	0.985923301583135\\
1.21234197547453	0.970552390475529\\
1.22348086995247	0.952367113565189\\
1.2250426463739	0.949849609099638\\
1.23998732168186	0.924049743590099\\
1.25582636435147	0.893445178618774\\
1.26935440491588	0.863693977777392\\
1.27182654808933	0.858382699318543\\
1.28772399013042	0.819259587903779\\
1.30205774949498	0.776519130047526\\
1.31428947910289	0.73064559508412\\
1.31784124978878	0.712949270083276\\
1.32442947347793	0.682158750211225\\
1.3317630635687	0.631607971859787\\
1.33584552934101	0.579566021312925\\
1.3365572715537	0.526622555242743\\
1.33382541039873	0.473377444757257\\
1.32759954645877	0.420433978687075\\
1.31784124978878	0.36848691179448\\
1.31782244096527	0.368392028140213\\
1.30505018607524	0.317841249788775\\
1.28854210219556	0.26935440491588\\
1.26935440491588	0.22632635612185\\
1.26785917694792	0.223480869952474\\
1.24253680279173	0.180740412096221\\
1.22348086995247	0.155303948975933\\
1.21019788379761	0.141617300681457\\
1.18074041209622	0.115613919850521\\
1.16654304760872	0.106554821381226\\
1.14161730068146	0.0920129714226914\\
1.10655482138123	0.0778999398481414\\
1.10029952519931	0.0759502564099009\\
1.0759502564099	0.0684040100324075\\
1.05015039090036	0.0622724036122561\\
1.02944760952447	0.0583471295491125\\
1.01407669841687	0.0558827355329511\\
1.00421302857975	0.054472625174324\\
1	0.0539072866888935\\
0.99578697142025	0.0533628011408644\\
0.985923301583135	0.0521651078813697\\
0.970552390475529	0.0504960128130011\\
0.966942379913807	0.0501503909003616\\
};
\addplot[fill=mycolor3, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.910510614115857	0.141617300681457\\
0.893445178618774	0.138798368507437\\
0.858382699318543	0.134577706319587\\
0.819259587903779	0.131704846670157\\
0.776519130047526	0.130552157542388\\
0.73064559508412	0.131495082380769\\
0.682158750211225	0.134975570611899\\
0.631607971859787	0.141584097232366\\
0.631433015963596	0.141617300681457\\
0.579566021312925	0.151161273894371\\
0.526622555242743	0.165214224888708\\
0.4842430380274	0.180740412096221\\
0.473377444757257	0.184783031316532\\
0.420433978687075	0.20979926728689\\
0.397583159869638	0.223480869952474\\
0.368392028140213	0.242118001561781\\
0.333430148708754	0.26935440491588\\
0.317841249788775	0.282810469379136\\
0.282810469379136	0.317841249788775\\
0.26935440491588	0.333430148708754\\
0.242118001561781	0.368392028140213\\
0.223480869952474	0.397583159869638\\
0.20979926728689	0.420433978687075\\
0.184783031316532	0.473377444757257\\
0.180740412096221	0.4842430380274\\
0.165214224888708	0.526622555242743\\
0.15116127389437	0.579566021312925\\
0.141617300681457	0.631433015963594\\
0.141584097232366	0.631607971859787\\
0.134975570611898	0.682158750211225\\
0.131495082380768	0.73064559508412\\
0.130552157542387	0.776519130047526\\
0.131704846670157	0.819259587903779\\
0.134577706319586	0.858382699318543\\
0.138798368507436	0.893445178618774\\
0.141617300681457	0.910510614115864\\
0.14378655322275	0.924049743590099\\
0.148975703755796	0.949849609099638\\
0.154019654211898	0.970552390475529\\
0.158342916098077	0.985923301583135\\
0.161405861628867	0.99578697142025\\
0.162788011050867	1\\
0.164216478853337	1.00421302857975\\
0.167750904845054	1.01407669841687\\
0.173833945831295	1.02944760952447\\
0.180740412096221	1.04479876307158\\
0.183146653389845	1.05015039090036\\
0.19652365493331	1.0759502564099\\
0.216494933898172	1.10655482138123\\
0.223480869952474	1.11549278373376\\
0.245975197227755	1.14161730068146\\
0.26935440491588	1.16331296981311\\
0.291550674473748	1.18074041209622\\
0.317841249788775	1.19802256187684\\
0.368162177538602	1.22348086995247\\
0.368392028140213	1.22358299274802\\
0.420433978687075	1.24212915129563\\
0.473377444757257	1.25464974609606\\
0.526622555242743	1.26187020053353\\
0.579566021312925	1.26431726365238\\
0.631607971859787	1.26241714377539\\
0.682158750211225	1.25656211441446\\
0.73064559508412	1.24715997505862\\
0.776519130047526	1.23467398622548\\
0.808529940674058	1.22348086995247\\
0.819259587903779	1.21975758465877\\
0.858382699318543	1.20337990013412\\
0.893445178618774	1.18606210347004\\
0.903013315423334	1.18074041209622\\
0.924049743590099	1.16888334344864\\
0.949849609099638	1.15276830997254\\
0.966251546527599	1.14161730068146\\
0.970552390475529	1.13863329703549\\
0.985923301583135	1.12743104310614\\
0.99578697142025	1.11990359179762\\
1	1.11660492108289\\
1.00421302857975	1.11325518398276\\
1.01244368938508	1.10655482138123\\
1.01407669841687	1.10519979455944\\
1.02944760952447	1.09199941749177\\
1.04706078031956	1.0759502564099\\
1.05015039090036	1.07301782871545\\
1.07301782871545	1.05015039090036\\
1.0759502564099	1.04706078031956\\
1.09199941749177	1.02944760952447\\
1.10519979455944	1.01407669841687\\
1.10655482138123	1.01244368938509\\
1.11325518398276	1.00421302857975\\
1.11660492108289	1\\
1.11990359179762	0.99578697142025\\
1.12743104310615	0.985923301583135\\
1.13863329703549	0.970552390475529\\
1.14161730068146	0.966251546527602\\
1.15276830997254	0.949849609099638\\
1.16888334344864	0.924049743590099\\
1.18074041209622	0.903013315423338\\
1.18606210347004	0.893445178618774\\
1.20337990013412	0.858382699318543\\
1.21975758465877	0.819259587903779\\
1.22348086995247	0.808529940674066\\
1.23467398622548	0.776519130047526\\
1.24715997505862	0.73064559508412\\
1.25656211441446	0.682158750211225\\
1.2624171437754	0.631607971859787\\
1.26431726365238	0.579566021312925\\
1.26187020053354	0.526622555242743\\
1.25464974609607	0.473377444757257\\
1.24212915129563	0.420433978687075\\
1.22358299274802	0.368392028140213\\
1.22348086995247	0.368162177538596\\
1.19802256187684	0.317841249788775\\
1.18074041209622	0.291550674473747\\
1.16331296981311	0.26935440491588\\
1.14161730068146	0.245975197227754\\
1.11549278373376	0.223480869952474\\
1.10655482138123	0.216494933898172\\
1.0759502564099	0.19652365493331\\
1.05015039090036	0.183146653389846\\
1.04479876307158	0.180740412096221\\
1.02944760952447	0.173833945831296\\
1.01407669841687	0.167750904845056\\
1.00421302857975	0.164216478853339\\
1	0.162788011050868\\
0.99578697142025	0.161405861628869\\
0.985923301583135	0.158342916098079\\
0.970552390475529	0.154019654211899\\
0.949849609099638	0.148975703755797\\
0.924049743590099	0.143786553222751\\
0.910510614115857	0.141617300681457\\
};
\addplot[fill=mycolor4, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.91812531490163	0.223480869952474\\
0.893445178618774	0.217282593403985\\
0.858382699318543	0.21077607498132\\
0.819259587903779	0.206123729636906\\
0.776519130047526	0.203854539780279\\
0.73064559508412	0.204466535295164\\
0.682158750211225	0.208494720850862\\
0.631607971859787	0.216593421652694\\
0.603457199068236	0.223480869952474\\
0.579566021312925	0.229339216243499\\
0.526622555242743	0.247416874774275\\
0.479611168691572	0.26935440491588\\
0.473377444757257	0.272430975805158\\
0.420433978687075	0.305065554218372\\
0.403579806134546	0.317841249788775\\
0.368392028140213	0.347747109368335\\
0.347747109368335	0.368392028140213\\
0.317841249788775	0.403579806134546\\
0.305065554218371	0.420433978687075\\
0.272430975805158	0.473377444757257\\
0.26935440491588	0.479611168691571\\
0.247416874774274	0.526622555242743\\
0.229339216243499	0.579566021312925\\
0.223480869952474	0.603457199068233\\
0.216593421652693	0.631607971859787\\
0.208494720850861	0.682158750211225\\
0.204466535295163	0.73064559508412\\
0.203854539780277	0.776519130047526\\
0.206123729636905	0.819259587903779\\
0.210776074981319	0.858382699318543\\
0.217282593403983	0.893445178618774\\
0.223480869952474	0.918125314901637\\
0.224995661246715	0.924049743590099\\
0.233072635816089	0.949849609099638\\
0.240840459153622	0.970552390475529\\
0.247444597695126	0.985923301583135\\
0.252096490538931	0.99578697142025\\
0.254188713659042	1\\
0.256346654562517	1.00421302857975\\
0.261667318433908	1.01407669841687\\
0.26935440491588	1.02713746094769\\
0.270777440260368	1.02944760952447\\
0.284891025435365	1.05015039090036\\
0.305781113054458	1.0759502564099\\
0.317841249788775	1.08868297976528\\
0.337434948098832	1.10655482138123\\
0.368392028140213	1.13017674456505\\
0.3873128929384	1.14161730068146\\
0.420433978687075	1.15902486745328\\
0.473377444757257	1.17864252134665\\
0.482047744204196	1.18074041209622\\
0.526622555242743	1.1907271082345\\
0.579566021312925	1.19645696993907\\
0.631607971859787	1.19661959181371\\
0.682158750211225	1.19186541776829\\
0.73064559508412	1.18280517444809\\
0.738129888930037	1.18074041209622\\
0.776519130047526	1.1701283655451\\
0.819259587903779	1.15456847754889\\
0.848144249554228	1.14161730068146\\
0.858382699318543	1.13691063874772\\
0.893445178618774	1.11808390648752\\
0.912312693486706	1.10655482138123\\
0.924049743590099	1.09911745665118\\
0.949849609099638	1.08110901218203\\
0.956706569550991	1.0759502564099\\
0.970552390475529	1.06513777109047\\
0.985923301583135	1.05240020784434\\
0.988537680698378	1.05015039090036\\
0.99578697142025	1.04372176048577\\
1	1.0399027404454\\
1.00421302857975	1.03602706071928\\
1.01121367963323	1.02944760952447\\
1.01407669841687	1.02667581930715\\
1.02667581930715	1.01407669841687\\
1.02944760952447	1.01121367963323\\
1.03602706071928	1.00421302857975\\
1.0399027404454	1\\
1.04372176048577	0.99578697142025\\
1.05015039090036	0.988537680698378\\
1.05240020784434	0.985923301583135\\
1.06513777109047	0.970552390475529\\
1.0759502564099	0.956706569550992\\
1.08110901218203	0.949849609099638\\
1.09911745665118	0.924049743590099\\
1.10655482138123	0.912312693486708\\
1.11808390648752	0.893445178618774\\
1.13691063874772	0.858382699318543\\
1.14161730068146	0.84814424955423\\
1.1545684775489	0.819259587903779\\
1.1701283655451	0.776519130047526\\
1.18074041209622	0.738129888930043\\
1.18280517444809	0.73064559508412\\
1.19186541776829	0.682158750211225\\
1.19661959181371	0.631607971859787\\
1.19645696993907	0.579566021312925\\
1.1907271082345	0.526622555242743\\
1.18074041209622	0.482047744204192\\
1.17864252134665	0.473377444757257\\
1.15902486745328	0.420433978687075\\
1.14161730068146	0.3873128929384\\
1.13017674456505	0.368392028140213\\
1.10655482138123	0.337434948098833\\
1.08868297976528	0.317841249788775\\
1.0759502564099	0.305781113054459\\
1.05015039090036	0.284891025435367\\
1.02944760952447	0.27077744026037\\
1.02713746094769	0.26935440491588\\
1.01407669841687	0.26166731843391\\
1.00421302857975	0.256346654562519\\
1	0.254188713659044\\
0.99578697142025	0.252096490538933\\
0.985923301583135	0.247444597695128\\
0.970552390475529	0.240840459153624\\
0.949849609099638	0.233072635816091\\
0.924049743590099	0.224995661246717\\
0.91812531490163	0.223480869952474\\
};
\addplot[fill=mycolor5, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.956603505492408	0.317841249788775\\
0.949849609099638	0.314367048566132\\
0.924049743590099	0.302934565737125\\
0.893445178618774	0.292107704939233\\
0.858382699318543	0.282870387503919\\
0.819259587903779	0.276049020990658\\
0.776519130047526	0.272336519917743\\
0.73064559508412	0.272346988044137\\
0.682158750211225	0.276688154387194\\
0.631607971859787	0.286046003554673\\
0.579566021312925	0.301283903726669\\
0.539633028523731	0.317841249788775\\
0.526622555242743	0.323618805934147\\
0.473377444757257	0.354545682521876\\
0.454427798412527	0.368392028140213\\
0.420433978687075	0.396691961013035\\
0.396691961013034	0.420433978687075\\
0.368392028140213	0.454427798412526\\
0.354545682521876	0.473377444757257\\
0.323618805934147	0.526622555242743\\
0.317841249788775	0.539633028523729\\
0.301283903726668	0.579566021312925\\
0.286046003554672	0.631607971859787\\
0.276688154387193	0.682158750211225\\
0.272346988044136	0.73064559508412\\
0.272336519917742	0.776519130047526\\
0.276049020990657	0.819259587903779\\
0.282870387503917	0.858382699318543\\
0.292107704939231	0.893445178618774\\
0.302934565737123	0.924049743590099\\
0.314367048566129	0.949849609099638\\
0.317841249788775	0.956603505492413\\
0.325660423150831	0.970552390475529\\
0.335373049339028	0.985923301583135\\
0.342197551673703	0.99578697142025\\
0.345262597871537	1\\
0.348421188730693	1.00421302857975\\
0.356197523832246	1.01407669841687\\
0.368392028140213	1.02825392083873\\
0.369569163059062	1.02944760952447\\
0.392060684406584	1.05015039090036\\
0.420433978687075	1.07239750447281\\
0.426226564191851	1.0759502564099\\
0.473377444757257	1.10119108845971\\
0.488123399456105	1.10655482138123\\
0.526622555242743	1.11915631622978\\
0.579566021312925	1.12868920834266\\
0.631607971859787	1.13117714328577\\
0.682158750211225	1.12761102990698\\
0.73064559508412	1.11887275528066\\
0.773935222851326	1.10655482138123\\
0.776519130047526	1.10580290238435\\
0.819259587903779	1.08902840624602\\
0.84603732651293	1.0759502564099\\
0.858382699318543	1.06968259873543\\
0.891084643858989	1.05015039090036\\
0.893445178618774	1.04867883094539\\
0.920819355978846	1.02944760952447\\
0.924049743590099	1.02708143322488\\
0.940341357509305	1.01407669841687\\
0.949849609099638	1.00620704132208\\
0.952119939961604	1.00421302857975\\
0.956840496468546	1\\
0.961495447057189	0.99578697142025\\
0.970552390475529	0.98740602524969\\
0.97208740714592	0.985923301583135\\
0.985923301583135	0.97208740714592\\
0.98740602524969	0.970552390475529\\
0.99578697142025	0.961495447057189\\
1	0.956840496468546\\
1.00421302857975	0.952119939961604\\
1.00620704132208	0.949849609099638\\
1.01407669841687	0.940341357509304\\
1.02708143322488	0.924049743590099\\
1.02944760952447	0.920819355978845\\
1.0486788309454	0.893445178618774\\
1.05015039090036	0.89108464385899\\
1.06968259873543	0.858382699318543\\
1.0759502564099	0.84603732651293\\
1.08902840624602	0.819259587903779\\
1.10580290238435	0.776519130047526\\
1.10655482138123	0.773935222851328\\
1.11887275528066	0.73064559508412\\
1.12761102990698	0.682158750211225\\
1.13117714328577	0.631607971859787\\
1.12868920834266	0.579566021312925\\
1.11915631622978	0.526622555242743\\
1.10655482138123	0.488123399456107\\
1.10119108845971	0.473377444757257\\
1.0759502564099	0.426226564191854\\
1.0723975044728	0.420433978687075\\
1.05015039090036	0.392060684406587\\
1.02944760952447	0.369569163059065\\
1.02825392083873	0.368392028140213\\
1.01407669841687	0.356197523832249\\
1.00421302857975	0.348421188730696\\
1	0.34526259787154\\
0.99578697142025	0.342197551673706\\
0.985923301583135	0.335373049339031\\
0.970552390475529	0.325660423150834\\
0.956603505492408	0.317841249788775\\
};
\addplot[fill=mycolor6, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.890472970590958	0.368392028140213\\
0.858382699318543	0.35671458549749\\
0.819259587903779	0.346999343339358\\
0.776519130047526	0.341261485924817\\
0.73064559508412	0.340263242077612\\
0.682158750211225	0.344730060440594\\
0.631607971859787	0.35545262622369\\
0.593766980016108	0.368392028140213\\
0.579566021312925	0.373696568301183\\
0.526622555242743	0.401473899880593\\
0.499235796020557	0.420433978687075\\
0.473377444757257	0.441311972355269\\
0.441311972355269	0.473377444757257\\
0.420433978687075	0.499235796020556\\
0.401473899880592	0.526622555242743\\
0.373696568301181	0.579566021312925\\
0.368392028140213	0.593766980016105\\
0.355452626223689	0.631607971859787\\
0.344730060440593	0.682158750211225\\
0.34026324207761	0.73064559508412\\
0.341261485924815	0.776519130047526\\
0.346999343339356	0.819259587903779\\
0.356714585497488	0.858382699318543\\
0.368392028140213	0.890472970590966\\
0.369625864398107	0.893445178618774\\
0.385880271353689	0.924049743590099\\
0.402984176240296	0.949849609099638\\
0.419292046279298	0.970552390475529\\
0.420433978687075	0.971862897399035\\
0.435240165053578	0.985923301583135\\
0.446606296949544	0.99578697142025\\
0.451717755341522	1\\
0.456989483790088	1.00421302857975\\
0.469986502331687	1.01407669841687\\
0.473377444757257	1.01650271562604\\
0.497667571926478	1.02944760952447\\
0.526622555242743	1.0432000099308\\
0.550435737911229	1.05015039090036\\
0.579566021312925	1.05787473350313\\
0.631607971859787	1.06329806237726\\
0.682158750211225	1.06115505081361\\
0.73064559508412	1.05267103187128\\
0.739083367499923	1.05015039090036\\
0.776519130047526	1.03865893409488\\
0.79818134320764	1.02944760952447\\
0.819259587903779	1.02019861047106\\
0.830416564451653	1.01407669841687\\
0.847895121980379	1.00421302857975\\
0.855223723972254	1\\
0.858382699318543	0.998165579293326\\
0.861888976257106	0.99578697142025\\
0.876140683345579	0.985923301583135\\
0.893445178618774	0.973499201813753\\
0.897092115444448	0.970552390475529\\
0.921417905808729	0.949849609099638\\
0.924049743590099	0.94745062612979\\
0.94745062612979	0.924049743590099\\
0.949849609099638	0.921417905808728\\
0.970552390475529	0.897092115444447\\
0.973499201813753	0.893445178618774\\
0.985923301583135	0.876140683345578\\
0.99578697142025	0.861888976257105\\
0.998165579293325	0.858382699318543\\
1	0.855223723972253\\
1.00421302857975	0.847895121980378\\
1.01407669841687	0.830416564451651\\
1.02019861047106	0.819259587903779\\
1.02944760952447	0.798181343207636\\
1.03865893409488	0.776519130047526\\
1.05015039090036	0.73908336749992\\
1.05267103187128	0.73064559508412\\
1.06115505081361	0.682158750211225\\
1.06329806237726	0.631607971859787\\
1.05787473350313	0.579566021312925\\
1.05015039090036	0.550435737911235\\
1.0432000099308	0.526622555242743\\
1.02944760952447	0.497667571926484\\
1.01650271562603	0.473377444757257\\
1.01407669841687	0.469986502331692\\
1.00421302857975	0.456989483790092\\
1	0.451717755341526\\
0.99578697142025	0.446606296949548\\
0.985923301583135	0.435240165053582\\
0.97186289739903	0.420433978687075\\
0.970552390475529	0.419292046279302\\
0.949849609099638	0.402984176240299\\
0.924049743590099	0.385880271353692\\
0.893445178618774	0.36962586439811\\
0.890472970590958	0.368392028140213\\
};
\addplot[fill=mycolor7, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.801153378343867	0.420433978687075\\
0.776519130047526	0.415527371296925\\
0.73064559508412	0.412942563952957\\
0.682158750211225	0.417254653985795\\
0.668810488561002	0.420433978687075\\
0.631607971859787	0.430408925262899\\
0.579566021312925	0.453606741690432\\
0.548455364080411	0.473377444757257\\
0.526622555242743	0.4901484203544\\
0.4901484203544	0.526622555242743\\
0.473377444757257	0.548455364080409\\
0.453606741690431	0.579566021312925\\
0.430408925262898	0.631607971859787\\
0.420433978687075	0.668810488560996\\
0.417254653985793	0.682158750211225\\
0.412942563952955	0.73064559508412\\
0.415527371296923	0.776519130047526\\
0.420433978687075	0.801153378343878\\
0.424701153609748	0.819259587903779\\
0.44054821278801	0.858382699318543\\
0.461148624907717	0.893445178618774\\
0.473377444757257	0.909582896637737\\
0.487838478005561	0.924049743590099\\
0.519370410307427	0.949849609099638\\
0.526622555242743	0.954978186203547\\
0.56008072107621	0.970552390475529\\
0.579566021312925	0.97859443651252\\
0.616555061978211	0.985923301583135\\
0.631607971859787	0.988676208233141\\
0.682158750211225	0.988521551777111\\
0.697056517628387	0.985923301583135\\
0.73064559508412	0.980008609402404\\
0.758840704881348	0.970552390475529\\
0.776519130047526	0.964413282740865\\
0.805665929387816	0.949849609099638\\
0.819259587903779	0.942629562174669\\
0.84669419567105	0.924049743590099\\
0.858382699318543	0.915384396391175\\
0.883269192463559	0.893445178618774\\
0.893445178618774	0.883269192463559\\
0.915384396391175	0.858382699318543\\
0.924049743590099	0.846694195671049\\
0.942629562174667	0.819259587903779\\
0.949849609099638	0.805665929387813\\
0.964413282740863	0.776519130047526\\
0.970552390475529	0.758840704881343\\
0.980008609402403	0.73064559508412\\
0.985923301583135	0.697056517628376\\
0.988521551777109	0.682158750211225\\
0.988676208233139	0.631607971859787\\
0.985923301583135	0.616555061978224\\
0.978594436512517	0.579566021312925\\
0.970552390475529	0.560080721076218\\
0.954978186203544	0.526622555242743\\
0.949849609099638	0.519370410307432\\
0.924049743590099	0.487838478005566\\
0.909582896637732	0.473377444757257\\
0.893445178618774	0.461148624907721\\
0.858382699318543	0.440548212788013\\
0.819259587903779	0.424701153609751\\
0.801153378343867	0.420433978687075\\
};
\addplot[fill=mycolor8, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.822319787070077	0.526622555242743\\
0.819259587903779	0.524748184608989\\
0.776519130047526	0.508247575112008\\
0.73064559508412	0.501592739547242\\
0.682158750211225	0.505725187809312\\
0.631607971859787	0.521547318289046\\
0.622302593331078	0.526622555242743\\
0.579566021312925	0.556524751206528\\
0.556524751206528	0.579566021312925\\
0.526622555242743	0.622302593331077\\
0.521547318289046	0.631607971859787\\
0.505725187809311	0.682158750211225\\
0.501592739547239	0.73064559508412\\
0.508247575112005	0.776519130047526\\
0.524748184608986	0.819259587903779\\
0.526622555242743	0.822319787070081\\
0.55872425264708	0.858382699318543\\
0.579566021312925	0.875083217532605\\
0.622675170837763	0.893445178618774\\
0.631607971859787	0.896499280490743\\
0.682158750211225	0.9001646251791\\
0.721524542920183	0.893445178618774\\
0.73064559508412	0.89170672891859\\
0.776519130047526	0.871727521944654\\
0.797042959407093	0.858382699318543\\
0.819259587903779	0.841192820057648\\
0.841192820057648	0.819259587903779\\
0.858382699318543	0.797042959407091\\
0.871727521944653	0.776519130047526\\
0.891706728918588	0.73064559508412\\
0.893445178618774	0.721524542920171\\
0.900164625179097	0.682158750211225\\
0.89649928049074	0.631607971859787\\
0.893445178618774	0.622675170837772\\
0.875083217532601	0.579566021312925\\
0.858382699318543	0.558724252647085\\
0.822319787070077	0.526622555242743\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
9.50447669514471	0.0501503909003616\\
9.47337744475726	0.0459727148493675\\
9.42043397868708	0.0409044528177202\\
9.36839202814021	0.0375137944948941\\
9.31784124978878	0.0352881204978125\\
9.26935440491588	0.0339144320779432\\
9.22348086995247	0.0331881526129877\\
9.18074041209622	0.0329647593733475\\
9.14161730068146	0.0331316484767255\\
9.10655482138123	0.0335905611632999\\
9.0759502564099	0.0342465132800406\\
9.05015039090036	0.0350019227409055\\
9.02944760952447	0.0357559579379026\\
9.01407669841687	0.0364093534055696\\
9.00421302857975	0.036874046827392\\
9	0.037083942947508\\
8.99578697142025	0.0373009135321813\\
8.98592330158314	0.0378375864895623\\
8.97055239047553	0.0387591236848521\\
8.94984960909964	0.0401819131122184\\
8.9240497435901	0.0422932629885618\\
8.89344517861877	0.0453944479942261\\
8.85838269931854	0.0499910892967681\\
8.85737273712105	0.0501503909003616\\
8.81925958790378	0.0570130226886602\\
8.77651913004753	0.0682422759397083\\
8.75575583294211	0.0759502564099009\\
8.73064559508412	0.0879205870603782\\
8.70381880578765	0.106554821381226\\
8.68215875021122	0.128231630081278\\
8.67226570414544	0.141617300681457\\
8.65134616016905	0.180740412096221\\
8.6362924254753	0.223480869952474\\
8.63160797185979	0.2407657422489\\
8.62506179528684	0.26935440491588\\
8.61637213045065	0.317841249788775\\
8.60943493414163	0.368392028140213\\
8.60381830813046	0.420433978687075\\
8.59925522036226	0.473377444757257\\
8.59557827367265	0.526622555242743\\
8.59267996540076	0.579566021312925\\
8.59048687661559	0.631607971859787\\
8.58894195401555	0.682158750211225\\
8.58799192705332	0.73064559508412\\
8.58757842317795	0.776519130047526\\
8.5876321625795	0.819259587903779\\
8.58807003230662	0.858382699318543\\
8.58879500084689	0.893445178618774\\
8.58969880993222	0.924049743590099\\
8.59066721523852	0.949849609099638\\
8.59158728486228	0.970552390475529\\
8.59235595883884	0.985923301583135\\
8.59288877377577	0.99578697142025\\
8.59312595795569	1\\
8.59336896124229	1.00421302857975\\
8.59396092718889	1.01407669841687\\
8.59494906228758	1.02944760952447\\
8.59641042120588	1.05015039090036\\
8.59845046089185	1.0759502564099\\
8.60120340537974	1.10655482138123\\
8.6048328844156	1.14161730068146\\
8.6095328399577	1.18074041209622\\
8.61552872482622	1.22348086995247\\
8.62307905071551	1.26935440491588\\
8.63160797185979	1.31368866682422\\
8.63251280102643	1.31784124978878\\
8.64457090785587	1.36839202814021\\
8.65930272863141	1.42043397868707\\
8.67714333209031	1.47337744475726\\
8.68215875021122	1.48701367171671\\
8.69972978487268	1.52662255524274\\
8.72712623935989	1.57956602131293\\
8.73064559508412	1.58590854628231\\
8.7625561239852	1.63160797185979\\
8.77651913004753	1.64990743853313\\
8.80863085897113	1.68215875021122\\
8.81925958790378	1.69241857923284\\
8.85838269931854	1.72112356195437\\
8.87610664740411	1.73064559508412\\
8.89344517861877	1.74014766036736\\
8.9240497435901	1.75254577702809\\
8.94984960909964	1.7599841244363\\
8.97055239047553	1.7641750215008\\
8.98592330158314	1.76633427770481\\
8.99578697142025	1.76731032287109\\
9	1.76763180027459\\
9.00421302857975	1.76789683853605\\
9.01407669841687	1.76829883885903\\
9.02944760952447	1.76832280969257\\
9.05015039090036	1.76720995892856\\
9.0759502564099	1.76398894835691\\
9.10655482138123	1.75747820862975\\
9.14161730068146	1.74623038263077\\
9.1759047886711	1.73064559508412\\
9.18074041209622	1.72858212998664\\
9.22348086995247	1.70399126826279\\
9.25184228401356	1.68215875021122\\
9.26935440491588	1.66909207628161\\
9.30790262629411	1.63160797185979\\
9.31784124978878	1.62204668600493\\
9.35274316109796	1.57956602131293\\
9.36839202814021	1.56024756205077\\
9.39055830969295	1.52662255524274\\
9.42043397868708	1.47927585909361\\
9.42355116336227	1.47337744475726\\
9.45148388130577	1.42043397868707\\
9.47337744475726	1.37607089593329\\
9.4766551058221	1.36839202814021\\
9.49819953217396	1.31784124978878\\
9.51752752687385	1.26935440491588\\
9.52662255524274	1.24586958611243\\
9.53442500885506	1.22348086995247\\
9.54898611849187	1.18074041209622\\
9.56167669970145	1.14161730068146\\
9.57257837089752	1.10655482138123\\
9.57956602131292	1.08343812460141\\
9.58169933943301	1.0759502564099\\
9.58899797188408	1.05015039090036\\
9.59470037710287	1.02944760952447\\
9.59884859712738	1.01407669841687\\
9.60147314697473	1.00421302857975\\
9.60258539183981	1\\
9.60369243943397	0.99578697142025\\
9.60626415784166	0.985923301583135\\
9.61021634175683	0.970552390475529\\
9.61543508796642	0.949849609099638\\
9.62177556957553	0.924049743590099\\
9.62906915750227	0.893445178618774\\
9.63160797185979	0.882554720749642\\
9.63705220280607	0.858382699318543\\
9.64553918690908	0.819259587903779\\
9.65435907012525	0.776519130047526\\
9.66330885718885	0.73064559508412\\
9.67218724484955	0.682158750211225\\
9.68079419979623	0.631607971859787\\
9.68215875021122	0.622754873452055\\
9.68889490414656	0.579566021312925\\
9.69628499504126	0.526622555242743\\
9.70275102588309	0.473377444757257\\
9.70804520420571	0.420433978687075\\
9.71186404241335	0.368392028140213\\
9.71380632702294	0.317841249788775\\
9.71330158523191	0.26935440491588\\
9.70948284954162	0.223480869952474\\
9.70094729885409	0.180740412096221\\
9.68527360148703	0.141617300681457\\
9.68215875021122	0.136542418580141\\
9.65749776948789	0.106554821381226\\
9.63160797185979	0.087926761303824\\
9.60740259156104	0.0759502564099009\\
9.57956602131292	0.0661085032616434\\
9.52662255524274	0.0537179011600603\\
9.50447669514471	0.0501503909003616\\
};
\addplot[fill=mycolor3, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
9.32979629470858	0.141617300681457\\
9.31784124978878	0.139412098823999\\
9.26935440491588	0.133300340061708\\
9.22348086995247	0.129964984625139\\
9.18074041209622	0.128755979687699\\
9.14161730068146	0.129178862596706\\
9.10655482138123	0.130813450567106\\
9.0759502564099	0.133264102211445\\
9.05015039090036	0.136133449616606\\
9.02944760952447	0.139018029342401\\
9.01407669841687	0.14152570430978\\
9.01356530389855	0.141617300681457\\
9.00421302857975	0.143394110361127\\
9	0.144240037529875\\
8.99578697142025	0.145114384781657\\
8.98592330158314	0.147276426452498\\
8.97055239047553	0.150985772265679\\
8.94984960909964	0.15670207295839\\
8.9240497435901	0.16515571628915\\
8.89344517861877	0.177502382759388\\
8.88672138095364	0.180740412096221\\
8.85838269931854	0.196540076646565\\
8.82148624837231	0.223480869952474\\
8.81925958790378	0.225454269084322\\
8.77986795347998	0.26935440491588\\
8.77651913004753	0.274155057308538\\
8.75130729917042	0.317841249788775\\
8.73064559508412	0.367348465882121\\
8.73027107285218	0.368392028140213\\
8.7154337194747	0.420433978687075\\
8.70448587407337	0.473377444757257\\
8.69662677176811	0.526622555242743\\
8.69130422437962	0.579566021312925\\
8.68811930657622	0.631607971859787\\
8.68676315218783	0.682158750211225\\
8.68697334773482	0.73064559508412\\
8.68850337902748	0.776519130047526\\
8.69110188961057	0.819259587903779\\
8.69450034503659	0.858382699318543\\
8.69840861675776	0.893445178618774\\
8.70251826088122	0.924049743590099\\
8.70651301028656	0.949849609099638\\
8.71008535016446	0.970552390475529\\
8.71295717518617	0.985923301583135\\
8.71490158182409	0.99578697142025\\
8.71575676056787	1\\
8.71662689350101	1.00421302857975\\
8.71872331382686	1.01407669841687\\
8.7221592153843	1.02944760952447\\
8.72712334367778	1.05015039090036\\
8.73064559508412	1.06382085997013\\
8.7341388158591	1.0759502564099\\
8.7437504165255	1.10655482138123\\
8.75613438301062	1.14161730068146\\
8.77184743694442	1.18074041209622\\
8.77651913004753	1.19141886556585\\
8.79321377784535	1.22348086995247\\
8.81925958790378	1.26743661466292\\
8.82065930673827	1.26935440491588\\
8.85838269931854	1.31699648285342\\
8.85923605764386	1.31784124978878\\
8.89344517861877	1.35028735465186\\
8.91868694973206	1.36839202814021\\
8.9240497435901	1.37219708271214\\
8.94984960909964	1.3867407700844\\
8.97055239047553	1.39579657691567\\
8.98592330158314	1.4011469069565\\
8.99578697142025	1.4039993843554\\
9	1.40508397176908\\
9.00421302857975	1.40609001776206\\
9.01407669841687	1.40814365554906\\
9.02944760952447	1.41052266161803\\
9.05015039090036	1.41219903985654\\
9.0759502564099	1.41191570831846\\
9.10655482138123	1.40824237257815\\
9.14161730068146	1.39957601318287\\
9.18074041209622	1.38406418243747\\
9.20818231089848	1.36839202814021\\
9.22348086995247	1.35990221524608\\
9.26935440491588	1.32521062486226\\
9.27688560671783	1.31784124978878\\
9.31784124978878	1.2774577725644\\
9.32440248580074	1.26935440491588\\
9.36077658954161	1.22348086995247\\
9.36839202814021	1.21359505788914\\
9.38947850621323	1.18074041209622\\
9.41334628567106	1.14161730068146\\
9.42043397868708	1.12961693820051\\
9.43225357131382	1.10655482138123\\
9.447339637366	1.0759502564099\\
9.45951425525006	1.05015039090036\\
9.46894052451791	1.02944760952447\\
9.47337744475726	1.01947205368705\\
9.4755598351337	1.01407669841687\\
9.47950086754955	1.00421302857975\\
9.48116472968487	1\\
9.48281704818463	0.99578697142025\\
9.48664073524802	0.985923301583135\\
9.49247586656862	0.970552390475529\\
9.5001018070623	0.949849609099638\\
9.50923879659716	0.924049743590099\\
9.51956200746905	0.893445178618774\\
9.52662255524274	0.871385125174237\\
9.53046589835333	0.858382699318543\\
9.54133622124936	0.819259587903779\\
9.5522155091849	0.776519130047526\\
9.56271870678655	0.73064559508412\\
9.57244684811769	0.682158750211225\\
9.57956602131292	0.639900101932116\\
9.5809114519604	0.631607971859787\\
9.58744318289009	0.579566021312925\\
9.59185274312257	0.526622555242743\\
9.59353142140516	0.473377444757257\\
9.59169925629935	0.420433978687075\\
9.58530269261147	0.368392028140213\\
9.57956602131292	0.34375823294548\\
9.57243981255697	0.317841249788775\\
9.55039902581963	0.26935440491588\\
9.52662255524274	0.236281358221057\\
9.51477499238938	0.223480869952474\\
9.47337744475726	0.191533303510982\\
9.45406401151608	0.180740412096221\\
9.42043397868708	0.165889823963659\\
9.36839202814021	0.149755130302298\\
9.32979629470858	0.141617300681457\\
};
\addplot[fill=mycolor4, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
9.3250584813185	0.26935440491588\\
9.31784124978878	0.266143630447248\\
9.26935440491588	0.251164755566316\\
9.22348086995247	0.242793544512569\\
9.18074041209622	0.239349792967621\\
9.14161730068146	0.239609024458981\\
9.10655482138123	0.242575884985203\\
9.0759502564099	0.247352173739865\\
9.05015039090036	0.253067628328945\\
9.02944760952447	0.258862577310164\\
9.01407669841687	0.263917855509373\\
9.00421302857975	0.267523065422469\\
9	0.269153089205479\\
8.99949478304455	0.26935440491588\\
8.99578697142025	0.271027768475407\\
8.98592330158314	0.275725435907536\\
8.97055239047553	0.283777354021789\\
8.94984960909964	0.296159503196019\\
8.9240497435901	0.314400040823507\\
8.91986856318651	0.317841249788775\\
8.89344517861877	0.344460424558852\\
8.87382619619148	0.368392028140213\\
8.85838269931854	0.392726791990277\\
8.843477998497	0.420433978687075\\
8.82266689062251	0.473377444757257\\
8.81925958790378	0.485693369273798\\
8.80923326888729	0.526622555242743\\
8.80091948178076	0.579566021312925\\
8.79663675106505	0.631607971859787\\
8.79576843503381	0.682158750211225\\
8.79779351901137	0.73064559508412\\
8.80222712384743	0.776519130047526\\
8.80857943285393	0.819259587903779\\
8.81633043707863	0.858382699318543\\
8.81925958790378	0.870585270874232\\
8.8255609112581	0.893445178618774\\
8.83541729787634	0.924049743590099\\
8.84488512328021	0.949849609099638\\
8.85328915722538	0.970552390475529\\
8.85838269931854	0.982246582594645\\
8.86023506618825	0.985923301583135\\
8.86539523690816	0.99578697142025\\
8.86766360488809	1\\
8.86997105695355	1.00421302857975\\
8.87552854003965	1.01407669841687\\
8.88463343474787	1.02944760952447\\
8.89344517861877	1.04345073727879\\
8.89845718295733	1.05015039090036\\
8.9191761686095	1.0759502564099\\
8.9240497435901	1.08162107343254\\
8.94984960909964	1.10607529224298\\
8.95046713128535	1.10655482138123\\
8.97055239047553	1.12150048058325\\
8.98592330158314	1.13092436702275\\
8.99578697142025	1.13612690742266\\
9	1.13815619069592\\
9.00421302857975	1.14007288812976\\
9.00794403767703	1.14161730068146\\
9.01407669841687	1.14411810010103\\
9.02944760952447	1.14926153815086\\
9.05015039090036	1.15408354089622\\
9.0759502564099	1.15688796756664\\
9.10655482138123	1.15582573877686\\
9.14161730068146	1.14894296378541\\
9.1609920767284	1.14161730068146\\
9.18074041209622	1.13416419670078\\
9.22348086995247	1.10922006950141\\
9.22677899988251	1.10655482138123\\
9.26389720496876	1.0759502564099\\
9.26935440491588	1.0713426044013\\
9.28870751366094	1.05015039090036\\
9.30701792591904	1.02944760952447\\
9.31784124978878	1.01689210132548\\
9.31982165902442	1.01407669841687\\
9.32666548164876	1.00421302857975\\
9.32955306387577	1\\
9.33241948724597	0.99578697142025\\
9.33904821794485	0.985923301583135\\
9.34915049819101	0.970552390475529\\
9.36232471279464	0.949849609099638\\
9.36839202814021	0.939968482165516\\
9.37664433372042	0.924049743590099\\
9.39168571275267	0.893445178618774\\
9.40772043470674	0.858382699318543\\
9.42043397868708	0.82808107887344\\
9.42366164823681	0.819259587903779\\
9.43773141109235	0.776519130047526\\
9.4507655453009	0.73064559508412\\
9.46206660756575	0.682158750211225\\
9.47086443023464	0.631607971859787\\
9.47337744475726	0.607091088253926\\
9.47598010135194	0.579566021312925\\
9.47682646029154	0.526622555242743\\
9.47337744475726	0.483908044211589\\
9.47237533215521	0.473377444757257\\
9.45994541930512	0.420433978687075\\
9.43748893476473	0.368392028140213\\
9.42043397868708	0.343001752588989\\
9.39818882505512	0.317841249788775\\
9.36839202814021	0.293771876106994\\
9.3250584813185	0.26935440491588\\
};
\addplot[fill=mycolor5, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
9.24722779533139	0.420433978687075\\
9.22348086995247	0.407959414235143\\
9.18074041209622	0.396576240078074\\
9.14161730068146	0.394782358325508\\
9.10655482138123	0.399764093500921\\
9.0759502564099	0.409184766672365\\
9.05123367720789	0.420433978687075\\
9.05015039090036	0.421081801852776\\
9.02944760952447	0.436786257460012\\
9.01407669841687	0.4504885029162\\
9.00421302857975	0.460245244945733\\
9	0.464650731821749\\
8.99578697142025	0.469202254589634\\
8.99210757053848	0.473377444757257\\
8.98592330158314	0.483305236567649\\
8.97055239047553	0.510170910813498\\
8.9621276278631	0.526622555242743\\
8.94984960909964	0.56568468757593\\
8.94596422759928	0.579566021312925\\
8.93953458619711	0.631607971859787\\
8.94039860902344	0.682158750211225\\
8.94756760946591	0.73064559508412\\
8.94984960909964	0.73923282744417\\
8.96146837366064	0.776519130047526\\
8.97055239047553	0.797122894964881\\
8.98197512590543	0.819259587903779\\
8.98592330158314	0.825427803477903\\
8.99578697142025	0.839144449201062\\
9	0.84454901152576\\
9.00421302857975	0.849690937594313\\
9.01194935399501	0.858382699318543\\
9.01407669841687	0.860467485598379\\
9.02944760952447	0.873408806361165\\
9.05015039090036	0.886723063183108\\
9.06646856642462	0.893445178618774\\
9.0759502564099	0.896956544187279\\
9.10655482138123	0.901137458431478\\
9.14161730068146	0.896870101448358\\
9.15014116391858	0.893445178618774\\
9.18074041209622	0.880479848377524\\
9.21060800931793	0.858382699318543\\
9.22348086995247	0.848032985486595\\
9.24792913168867	0.819259587903779\\
9.26935440491588	0.790763610261055\\
9.27741143878696	0.776519130047526\\
9.29903947201997	0.73064559508412\\
9.31655048664829	0.682158750211225\\
9.31784124978878	0.676318001330296\\
9.32582835976375	0.631607971859787\\
9.32814758913306	0.579566021312925\\
9.32158282923535	0.526622555242743\\
9.31784124978878	0.515173618388423\\
9.29887744300642	0.473377444757257\\
9.26935440491588	0.437307068859604\\
9.24722779533139	0.420433978687075\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
1.31368866682427	8.63160797185979\\
1.26935440491588	8.6230790507155\\
1.22348086995247	8.61552872482621\\
1.18074041209622	8.6095328399577\\
1.14161730068146	8.6048328844156\\
1.10655482138123	8.60120340537974\\
1.0759502564099	8.59845046089185\\
1.05015039090036	8.59641042120588\\
1.02944760952447	8.59494906228757\\
1.01407669841687	8.59396092718889\\
1.00421302857975	8.59336896124229\\
1	8.59312595795569\\
0.99578697142025	8.59288877377577\\
0.985923301583135	8.59235595883884\\
0.970552390475529	8.59158728486227\\
0.949849609099638	8.59066721523852\\
0.924049743590099	8.58969880993222\\
0.893445178618774	8.58879500084689\\
0.858382699318543	8.58807003230662\\
0.819259587903779	8.5876321625795\\
0.776519130047526	8.58757842317795\\
0.73064559508412	8.58799192705332\\
0.682158750211225	8.58894195401555\\
0.631607971859787	8.59048687661559\\
0.579566021312925	8.59267996540076\\
0.526622555242743	8.59557827367265\\
0.473377444757257	8.59925522036226\\
0.420433978687075	8.60381830813046\\
0.368392028140213	8.60943493414164\\
0.317841249788775	8.61637213045065\\
0.26935440491588	8.62506179528684\\
0.240765742248905	8.63160797185979\\
0.223480869952474	8.63629242547531\\
0.180740412096221	8.65134616016905\\
0.141617300681457	8.67226570414544\\
0.128231630081278	8.68215875021122\\
0.106554821381226	8.70381880578765\\
0.0879205870603777	8.73064559508412\\
0.0759502564099009	8.75575583294211\\
0.0682422759397076	8.77651913004753\\
0.0570130226886595	8.81925958790378\\
0.0501503909003616	8.85737273712105\\
0.0499910892967674	8.85838269931854\\
0.0453944479942255	8.89344517861877\\
0.0422932629885613	8.9240497435901\\
0.040181913112218	8.94984960909964\\
0.0387591236848517	8.97055239047553\\
0.037837586489562	8.98592330158314\\
0.037300913532181	8.99578697142025\\
0.0370839429475077	9\\
0.0368740468273916	9.00421302857975\\
0.0364093534055694	9.01407669841687\\
0.0357559579379024	9.02944760952447\\
0.0350019227409052	9.05015039090036\\
0.0342465132800404	9.0759502564099\\
0.0335905611632996	9.10655482138123\\
0.0331316484767253	9.14161730068146\\
0.0329647593733471	9.18074041209622\\
0.0331881526129873	9.22348086995247\\
0.0339144320779427	9.26935440491588\\
0.035288120497812	9.31784124978878\\
0.0375137944948932	9.36839202814021\\
0.0409044528177192	9.42043397868708\\
0.0459727148493659	9.47337744475726\\
0.0501503909003616	9.50447669514472\\
0.0537179011600581	9.52662255524274\\
0.0661085032616405	9.57956602131292\\
0.0759502564099009	9.60740259156105\\
0.0879267613038194	9.63160797185979\\
0.106554821381226	9.6574977694879\\
0.136542418580132	9.68215875021122\\
0.141617300681457	9.68527360148704\\
0.180740412096221	9.7009472988541\\
0.223480869952474	9.70948284954163\\
0.26935440491588	9.71330158523192\\
0.317841249788775	9.71380632702295\\
0.368392028140213	9.71186404241335\\
0.420433978687075	9.70804520420571\\
0.473377444757257	9.7027510258831\\
0.526622555242743	9.69628499504126\\
0.579566021312925	9.68889490414657\\
0.622754873452077	9.68215875021122\\
0.631607971859787	9.68079419979623\\
0.682158750211225	9.67218724484955\\
0.73064559508412	9.66330885718885\\
0.776519130047526	9.65435907012525\\
0.819259587903779	9.64553918690909\\
0.858382699318543	9.63705220280607\\
0.882554720749654	9.63160797185979\\
0.893445178618774	9.62906915750227\\
0.924049743590099	9.62177556957554\\
0.949849609099638	9.61543508796642\\
0.970552390475529	9.61021634175684\\
0.985923301583135	9.60626415784167\\
0.99578697142025	9.60369243943397\\
1	9.60258539183982\\
1.00421302857975	9.60147314697474\\
1.01407669841687	9.59884859712738\\
1.02944760952447	9.59470037710287\\
1.05015039090036	9.58899797188408\\
1.0759502564099	9.58169933943301\\
1.08343812460141	9.57956602131292\\
1.10655482138123	9.57257837089753\\
1.14161730068146	9.56167669970145\\
1.18074041209622	9.54898611849187\\
1.22348086995247	9.53442500885507\\
1.24586958611244	9.52662255524274\\
1.26935440491588	9.51752752687385\\
1.31784124978878	9.49819953217396\\
1.36839202814021	9.4766551058221\\
1.37607089593331	9.47337744475726\\
1.42043397868707	9.45148388130578\\
1.47337744475726	9.42355116336227\\
1.47927585909362	9.42043397868708\\
1.52662255524274	9.39055830969296\\
1.56024756205079	9.36839202814021\\
1.57956602131293	9.35274316109798\\
1.62204668600495	9.31784124978878\\
1.63160797185979	9.30790262629413\\
1.66909207628163	9.26935440491588\\
1.68215875021122	9.25184228401359\\
1.70399126826282	9.22348086995247\\
1.72858212998667	9.18074041209622\\
1.73064559508412	9.17590478867117\\
1.74623038263081	9.14161730068146\\
1.75747820862978	9.10655482138123\\
1.76398894835695	9.0759502564099\\
1.7672099589286	9.05015039090036\\
1.76832280969261	9.02944760952447\\
1.76829883885906	9.01407669841687\\
1.76789683853608	9.00421302857975\\
1.76763180027462	9\\
1.76731032287113	8.99578697142025\\
1.76633427770485	8.98592330158314\\
1.76417502150084	8.97055239047553\\
1.75998412443633	8.94984960909964\\
1.75254577702813	8.9240497435901\\
1.7401476603674	8.89344517861877\\
1.73064559508412	8.87610664740404\\
1.72112356195441	8.85838269931854\\
1.69241857923288	8.81925958790378\\
1.68215875021122	8.80863085897108\\
1.64990743853318	8.77651913004753\\
1.63160797185979	8.76255612398517\\
1.58590854628236	8.73064559508412\\
1.57956602131293	8.72712623935986\\
1.52662255524274	8.69972978487266\\
1.48701367171676	8.68215875021122\\
1.47337744475726	8.67714333209029\\
1.42043397868707	8.6593027286314\\
1.36839202814021	8.64457090785585\\
1.31784124978878	8.63251280102642\\
1.31368866682427	8.63160797185979\\
};
\addplot[fill=mycolor3, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
1.06382085997016	8.73064559508412\\
1.05015039090036	8.72712334367777\\
1.02944760952447	8.72215921538429\\
1.01407669841687	8.71872331382685\\
1.00421302857975	8.71662689350101\\
1	8.71575676056787\\
0.99578697142025	8.71490158182409\\
0.985923301583135	8.71295717518617\\
0.970552390475529	8.71008535016445\\
0.949849609099638	8.70651301028655\\
0.924049743590099	8.70251826088121\\
0.893445178618774	8.69840861675775\\
0.858382699318543	8.69450034503659\\
0.819259587903779	8.69110188961057\\
0.776519130047526	8.68850337902748\\
0.73064559508412	8.68697334773482\\
0.682158750211225	8.68676315218783\\
0.631607971859787	8.68811930657622\\
0.579566021312925	8.69130422437962\\
0.526622555242743	8.6966267717681\\
0.473377444757257	8.70448587407337\\
0.420433978687075	8.7154337194747\\
0.368392028140213	8.73027107285218\\
0.367348465882119	8.73064559508412\\
0.317841249788775	8.75130729917042\\
0.274155057308535	8.77651913004753\\
0.26935440491588	8.77986795347998\\
0.22545426908432	8.81925958790378\\
0.223480869952474	8.82148624837231\\
0.196540076646562	8.85838269931854\\
0.180740412096221	8.88672138095364\\
0.177502382759386	8.89344517861877\\
0.165155716289147	8.9240497435901\\
0.156702072958387	8.94984960909964\\
0.150985772265676	8.97055239047553\\
0.147276426452495	8.98592330158314\\
0.145114384781654	8.99578697142025\\
0.144240037529873	9\\
0.143394110361124	9.00421302857975\\
0.141617300681457	9.01356530389854\\
0.141525704309777	9.01407669841687\\
0.139018029342399	9.02944760952447\\
0.136133449616603	9.05015039090036\\
0.133264102211442	9.0759502564099\\
0.130813450567103	9.10655482138123\\
0.129178862596703	9.14161730068146\\
0.128755979687695	9.18074041209622\\
0.129964984625135	9.22348086995247\\
0.133300340061704	9.26935440491588\\
0.139412098823995	9.31784124978878\\
0.141617300681457	9.3297962947086\\
0.149755130302293	9.36839202814021\\
0.165889823963653	9.42043397868708\\
0.180740412096221	9.4540640115161\\
0.191533303510974	9.47337744475726\\
0.223480869952474	9.51477499238939\\
0.236281358221044	9.52662255524274\\
0.26935440491588	9.55039902581964\\
0.317841249788775	9.57243981255697\\
0.343758232945449	9.57956602131292\\
0.368392028140213	9.58530269261148\\
0.420433978687075	9.59169925629935\\
0.473377444757257	9.59353142140517\\
0.526622555242743	9.59185274312258\\
0.579566021312925	9.5874431828901\\
0.631607971859787	9.5809114519604\\
0.63990010193215	9.57956602131292\\
0.682158750211225	9.5724468481177\\
0.73064559508412	9.56271870678656\\
0.776519130047526	9.5522155091849\\
0.819259587903779	9.54133622124936\\
0.858382699318543	9.53046589835333\\
0.871385125174254	9.52662255524274\\
0.893445178618774	9.51956200746905\\
0.924049743590099	9.50923879659717\\
0.949849609099638	9.5001018070623\\
0.970552390475529	9.49247586656863\\
0.985923301583135	9.48664073524803\\
0.99578697142025	9.48281704818464\\
1	9.48116472968488\\
1.00421302857975	9.47950086754956\\
1.01407669841687	9.47555983513371\\
1.01947205368706	9.47337744475726\\
1.02944760952447	9.46894052451791\\
1.05015039090036	9.45951425525006\\
1.0759502564099	9.44733963736601\\
1.10655482138123	9.43225357131382\\
1.12961693820052	9.42043397868708\\
1.14161730068146	9.41334628567107\\
1.18074041209622	9.38947850621324\\
1.21359505788915	9.36839202814021\\
1.22348086995247	9.36077658954162\\
1.26935440491588	9.32440248580076\\
1.27745777256442	9.31784124978878\\
1.31784124978878	9.27688560671785\\
1.32521062486228	9.26935440491588\\
1.3599022152461	9.22348086995247\\
1.36839202814021	9.20818231089851\\
1.38406418243749	9.18074041209622\\
1.39957601318289	9.14161730068146\\
1.40824237257817	9.10655482138123\\
1.41191570831848	9.0759502564099\\
1.41219903985656	9.05015039090036\\
1.41052266161806	9.02944760952447\\
1.40814365554909	9.01407669841687\\
1.40609001776209	9.00421302857975\\
1.4050839717691	9\\
1.40399938435542	8.99578697142025\\
1.40114690695652	8.98592330158314\\
1.39579657691569	8.97055239047553\\
1.38674077008442	8.94984960909964\\
1.37219708271216	8.9240497435901\\
1.36839202814021	8.91868694973202\\
1.35028735465188	8.89344517861877\\
1.31784124978878	8.85923605764384\\
1.31699648285344	8.85838269931854\\
1.26935440491588	8.82065930673825\\
1.26743661466295	8.81925958790378\\
1.22348086995247	8.79321377784533\\
1.19141886556588	8.77651913004753\\
1.18074041209622	8.77184743694441\\
1.14161730068146	8.75613438301061\\
1.10655482138123	8.7437504165255\\
1.0759502564099	8.73413881585909\\
1.06382085997016	8.73064559508412\\
};
\addplot[fill=mycolor4, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.870585270874252	8.81925958790378\\
0.858382699318543	8.81633043707862\\
0.819259587903779	8.80857943285393\\
0.776519130047526	8.80222712384743\\
0.73064559508412	8.79779351901137\\
0.682158750211225	8.79576843503381\\
0.631607971859787	8.79663675106505\\
0.579566021312925	8.80091948178076\\
0.526622555242743	8.80923326888728\\
0.485693369273787	8.81925958790378\\
0.473377444757257	8.82266689062251\\
0.420433978687075	8.84347799849699\\
0.392726791990269	8.85838269931854\\
0.368392028140213	8.87382619619148\\
0.344460424558845	8.89344517861877\\
0.317841249788775	8.9198685631865\\
0.314400040823501	8.9240497435901\\
0.296159503196014	8.94984960909964\\
0.283777354021784	8.97055239047553\\
0.27572543590753	8.98592330158314\\
0.271027768475401	8.99578697142025\\
0.26935440491588	8.99949478304454\\
0.269153089205474	9\\
0.267523065422463	9.00421302857975\\
0.263917855509368	9.01407669841687\\
0.258862577310159	9.02944760952447\\
0.253067628328939	9.05015039090036\\
0.24735217373986	9.0759502564099\\
0.242575884985197	9.10655482138123\\
0.239609024458975	9.14161730068146\\
0.239349792967614	9.18074041209622\\
0.242793544512562	9.22348086995247\\
0.251164755566309	9.26935440491588\\
0.266143630447239	9.31784124978878\\
0.26935440491588	9.32505848131852\\
0.293771876106982	9.36839202814021\\
0.317841249788775	9.39818882505514\\
0.343001752588971	9.42043397868708\\
0.368392028140213	9.43748893476474\\
0.420433978687075	9.45994541930513\\
0.473377444757257	9.47237533215523\\
0.483908044211474	9.47337744475726\\
0.526622555242743	9.47682646029155\\
0.579566021312925	9.47598010135195\\
0.607091088254017	9.47337744475726\\
0.631607971859787	9.47086443023465\\
0.682158750211225	9.46206660756576\\
0.73064559508412	9.45076554530091\\
0.776519130047526	9.43773141109236\\
0.819259587903779	9.42366164823682\\
0.828081078873462	9.42043397868708\\
0.858382699318543	9.40772043470675\\
0.893445178618774	9.39168571275268\\
0.924049743590099	9.37664433372043\\
0.939968482165534	9.36839202814021\\
0.949849609099638	9.36232471279465\\
0.970552390475529	9.34915049819102\\
0.985923301583135	9.33904821794486\\
0.99578697142025	9.33241948724598\\
1	9.32955306387578\\
1.00421302857975	9.32666548164877\\
1.01407669841687	9.31982165902443\\
1.0168921013255	9.31784124978878\\
1.02944760952447	9.30701792591905\\
1.05015039090036	9.28870751366095\\
1.07134260440132	9.26935440491588\\
1.0759502564099	9.26389720496877\\
1.10655482138123	9.22677899988253\\
1.10922006950143	9.22348086995247\\
1.1341641967008	9.18074041209622\\
1.14161730068146	9.16099207672844\\
1.14894296378543	9.14161730068146\\
1.15582573877688	9.10655482138123\\
1.15688796756666	9.0759502564099\\
1.15408354089623	9.05015039090036\\
1.14926153815088	9.02944760952447\\
1.14411810010105	9.01407669841687\\
1.14161730068146	9.00794403767699\\
1.14007288812977	9.00421302857975\\
1.13815619069594	9\\
1.13612690742268	8.99578697142025\\
1.13092436702277	8.98592330158314\\
1.12150048058326	8.97055239047553\\
1.10655482138123	8.95046713128533\\
1.10607529224299	8.94984960909964\\
1.08162107343255	8.9240497435901\\
1.0759502564099	8.91917616860949\\
1.05015039090036	8.89845718295732\\
1.04345073727881	8.89344517861877\\
1.02944760952447	8.88463343474786\\
1.01407669841687	8.87552854003964\\
1.00421302857975	8.86997105695355\\
1	8.86766360488808\\
0.99578697142025	8.86539523690815\\
0.985923301583135	8.86023506618825\\
0.982246582594663	8.85838269931854\\
0.970552390475529	8.85328915722538\\
0.949849609099638	8.8448851232802\\
0.924049743590099	8.83541729787633\\
0.893445178618774	8.82556091125809\\
0.870585270874252	8.81925958790378\\
};
\addplot[fill=mycolor5, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.739232827444203	8.94984960909964\\
0.73064559508412	8.9475676094659\\
0.682158750211225	8.94039860902343\\
0.631607971859787	8.9395345861971\\
0.579566021312925	8.94596422759927\\
0.565684687575901	8.94984960909964\\
0.526622555242743	8.96212762786309\\
0.51017091081348	8.97055239047553\\
0.48330523656763	8.98592330158314\\
0.473377444757257	8.99210757053847\\
0.469202254589621	8.99578697142025\\
0.464650731821735	9\\
0.460245244945719	9.00421302857975\\
0.450488502916186	9.01407669841687\\
0.436786257459998	9.02944760952447\\
0.421081801852759	9.05015039090036\\
0.420433978687075	9.05123367720786\\
0.409184766672352	9.0759502564099\\
0.399764093500908	9.10655482138123\\
0.394782358325494	9.14161730068146\\
0.396576240078058	9.18074041209622\\
0.407959414235126	9.22348086995247\\
0.420433978687075	9.24722779533142\\
0.437307068859578	9.26935440491588\\
0.473377444757257	9.29887744300644\\
0.515173618388374	9.31784124978878\\
0.526622555242743	9.32158282923537\\
0.579566021312925	9.32814758913308\\
0.631607971859787	9.32582835976376\\
0.676318001330373	9.31784124978878\\
0.682158750211225	9.31655048664831\\
0.73064559508412	9.29903947201998\\
0.776519130047526	9.27741143878698\\
0.790763610261084	9.26935440491588\\
0.819259587903779	9.24792913168869\\
0.848032985486619	9.22348086995247\\
0.858382699318543	9.21060800931796\\
0.880479848377546	9.18074041209622\\
0.893445178618774	9.15014116391863\\
0.896870101448378	9.14161730068146\\
0.901137458431498	9.10655482138123\\
0.896956544187297	9.0759502564099\\
0.893445178618774	9.06646856642457\\
0.886723063183129	9.05015039090036\\
0.873408806361183	9.02944760952447\\
0.860467485598398	9.01407669841687\\
0.858382699318543	9.01194935399499\\
0.849690937594336	9.00421302857975\\
0.844549011525782	9\\
0.839144449201083	8.99578697142025\\
0.825427803477925	8.98592330158314\\
0.819259587903779	8.98197512590541\\
0.797122894964907	8.97055239047553\\
0.776519130047526	8.96146837366063\\
0.739232827444203	8.94984960909964\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
7.0765278098993	0.0501503909003616\\
7.0759502564099	0.0500989186704287\\
7.05015039090036	0.0482054947150211\\
7.02944760952447	0.0469836304919981\\
7.01407669841687	0.0462281970857479\\
7.00421302857975	0.0458063673079103\\
7	0.0456405197118235\\
6.99578697142025	0.0454830261063734\\
6.98592330158314	0.0451461864431933\\
6.97055239047553	0.0447072337037014\\
6.94984960909964	0.0442737982935259\\
6.9240497435901	0.0439750878557988\\
6.89344517861877	0.0439562516643513\\
6.85838269931854	0.0443806144291164\\
6.81925958790378	0.0454430081422368\\
6.77651913004753	0.0473992203665209\\
6.73700633911773	0.0501503909003616\\
6.73064559508412	0.0506254207104823\\
6.68215875021122	0.0557407040858318\\
6.63160797185979	0.063803627557248\\
6.58296074263754	0.0759502564099009\\
6.57956602131293	0.0769760510599494\\
6.52662255524274	0.100327529657989\\
6.51709673304095	0.106554821381226\\
6.47883282627115	0.141617300681457\\
6.47337744475726	0.148546089092319\\
6.45413597339996	0.180740412096221\\
6.4367753345825	0.223480869952474\\
6.42387515524513	0.26935440491588\\
6.42043397868707	0.284815441445418\\
6.41413596937636	0.317841249788775\\
6.40654486330158	0.368392028140213\\
6.40048549596878	0.420433978687075\\
6.3956341559941	0.473377444757257\\
6.39178977968804	0.526622555242743\\
6.38882691108185	0.579566021312925\\
6.38666445026803	0.631607971859787\\
6.38524329784869	0.682158750211225\\
6.38450956620569	0.73064559508412\\
6.38440196888006	0.776519130047526\\
6.38484305354431	0.819259587903779\\
6.38573443288076	0.858382699318543\\
6.38695624636296	0.893445178618774\\
6.388370860751	0.924049743590099\\
6.38983039754386	0.949849609099638\\
6.39118718668814	0.970552390475529\\
6.39230581253334	0.985923301583135\\
6.39307510872861	0.99578697142025\\
6.39341619404168	1\\
6.39376485068194	1.00421302857975\\
6.3946111051047	1.01407669841687\\
6.39601519580174	1.02944760952447\\
6.39807563507969	1.05015039090036\\
6.40092641754337	1.0759502564099\\
6.40473591761713	1.10655482138123\\
6.40970462445858	1.14161730068146\\
6.41606085660832	1.18074041209622\\
6.42043397868707	1.20459688399689\\
6.42411392796046	1.22348086995247\\
6.43413399294221	1.26935440491588\\
6.44626682640049	1.31784124978878\\
6.46070129057581	1.36839202814021\\
6.47337744475726	1.40809032451593\\
6.47768204409828	1.42043397868707\\
6.49745062196197	1.47337744475726\\
6.5194360352968	1.52662255524274\\
6.52662255524274	1.54318312980384\\
6.54400339081018	1.57956602131293\\
6.57015089248954	1.63160797185979\\
6.57956602131293	1.64991859915624\\
6.59785344603953	1.68215875021122\\
6.62573565637642	1.73064559508412\\
6.63160797185979	1.74095700111822\\
6.65386477416051	1.77651913004753\\
6.68028185926743	1.81925958790378\\
6.68215875021122	1.82239724319255\\
6.70567354984519	1.85838269931854\\
6.72785837220302	1.89344517861877\\
6.73064559508412	1.89803204093738\\
6.74783583597732	1.9240497435901\\
6.76418063255676	1.94984960909964\\
6.77651913004753	1.97004510437387\\
6.77685577053699	1.97055239047553\\
6.78670792112587	1.98592330158313\\
6.79286768308778	1.99578697142025\\
6.7954602494385	2\\
6.79802992414371	2.00421302857975\\
6.8039570363693	2.01407669841687\\
6.81294669776245	2.02944760952447\\
6.81925958790378	2.04066742697486\\
6.82500960175559	2.05015039090036\\
6.83977579433127	2.0759502564099\\
6.85602324838259	2.10655482138123\\
6.85838269931854	2.11138202414844\\
6.8740672140901	2.14161730068146\\
6.89217547392529	2.18074041209622\\
6.89344517861877	2.1838255815333\\
6.91050773155113	2.22348086995247\\
6.9240497435901	2.26010054417086\\
6.92758769597604	2.26935440491588\\
6.94335911434318	2.31784124978878\\
6.94984960909964	2.34183121948099\\
6.95717529950443	2.36839202814021\\
6.96886078203219	2.42043397868707\\
6.97055239047553	2.42980358776546\\
6.97849452480671	2.47337744475726\\
6.98592330158314	2.52592904440703\\
6.98602148784724	2.52662255524274\\
6.99175729725254	2.57956602131293\\
6.99578697142025	2.63097702178719\\
6.99583626980367	2.63160797185979\\
6.99856322446507	2.68215875021122\\
7	2.7256919181696\\
7.00016302399149	2.73064559508412\\
7.00087987145969	2.77651913004753\\
7.00092432258399	2.81925958790378\\
7.00049024618458	2.85838269931854\\
7	2.88152580586861\\
6.99974926008198	2.89344517861877\\
6.99885158162384	2.9240497435901\\
6.9979215515952	2.94984960909964\\
6.99706534956006	2.97055239047553\\
6.99636824801272	2.98592330158313\\
6.99589390462635	2.99578697142025\\
6.99578697142025	2.99794296261805\\
6.99568570634262	3\\
6.99547455457184	3.00421302857975\\
6.99496561785528	3.01407669841687\\
6.99413221103634	3.02944760952447\\
6.99293323256816	3.05015039090036\\
6.99131827445922	3.0759502564099\\
6.98923162745146	3.10655482138123\\
6.98661598235623	3.14161730068146\\
6.98592330158314	3.15010384889314\\
6.98344644506429	3.18074041209622\\
6.97965654696401	3.22348086995247\\
6.97519217584607	3.26935440491588\\
6.97055239047553	3.31283315429813\\
6.97002377223755	3.31784124978878\\
6.9642039105826	3.36839202814021\\
6.95764050034706	3.42043397868707\\
6.95033206135597	3.47337744475726\\
6.94984960909964	3.47660362371057\\
6.94245511154552	3.52662255524274\\
6.93392774696324	3.57956602131293\\
6.92481011845833	3.63160797185979\\
6.9240497435901	3.63565231539802\\
6.91542526453411	3.68215875021122\\
6.90573434349204	3.73064559508412\\
6.89588445587922	3.77651913004753\\
6.89344517861877	3.78723650844955\\
6.88628110152657	3.81925958790378\\
6.8770193273565	3.85838269931854\\
6.86826301192807	3.89344517861877\\
6.86024988799402	3.9240497435901\\
6.85838269931854	3.93093811311429\\
6.8533759206465	3.94984960909964\\
6.84772961429624	3.97055239047553\\
6.84343342742529	3.98592330158313\\
6.84062879547533	3.99578697142025\\
6.83941933302719	4\\
6.83820290708538	4.00421302857975\\
6.83532749507611	4.01407669841687\\
6.83076875847919	4.02944760952447\\
6.82447527273532	4.05015039090036\\
6.81925958790378	4.06682234003848\\
6.8164740022972	4.0759502564099\\
6.80684063836987	4.10655482138123\\
6.79532963179259	4.14161730068146\\
6.78185474026824	4.18074041209622\\
6.77651913004753	4.1955889826632\\
6.76669454319355	4.22348086995247\\
6.7497352291852	4.26935440491588\\
6.73074035601827	4.31784124978878\\
6.73064559508412	4.31807374980538\\
6.71048590329135	4.36839202814021\\
6.68836486367442	4.42043397868707\\
6.68215875021122	4.43440176520695\\
6.66509605944657	4.47337744475726\\
6.64052984276182	4.52662255524274\\
6.63160797185979	4.54513436381234\\
6.6152309831656	4.57956602131293\\
6.58928477867104	4.63160797185979\\
6.57956602131293	4.65033609645768\\
6.56325555972606	4.68215875021122\\
6.53735037993628	4.73064559508412\\
6.52662255524274	4.75001127684485\\
6.51212027164953	4.77651913004753\\
6.48792753905788	4.81925958790378\\
6.47337744475726	4.84409115947885\\
6.46511352888406	4.85838269931854\\
6.44437350288765	4.89344517861877\\
6.42567146436343	4.9240497435901\\
6.42043397868707	4.93245619791574\\
6.40979632154495	4.94984960909964\\
6.39691641714169	4.97055239047553\\
6.38718692064803	4.98592330158314\\
6.38086475208631	4.99578697142025\\
6.3781450412103	5\\
6.37541351459506	5.00421302857975\\
6.36897122824916	5.01407669841687\\
6.36839202814021	5.01495948158367\\
6.35909494704716	5.02944760952447\\
6.34559653363293	5.05015039090036\\
6.32839609047876	5.0759502564099\\
6.31784124978878	5.09147782228548\\
6.30770084194544	5.10655482138123\\
6.28360145875273	5.14161730068146\\
6.26935440491588	5.16183293279894\\
6.25606832679237	5.18074041209622\\
6.22521778528517	5.22348086995247\\
6.22348086995247	5.2258474524434\\
6.19143189160643	5.26935440491588\\
6.18074041209622	5.28354105861803\\
6.15467085313472	5.31784124978878\\
6.14161730068146	5.33471312191641\\
6.11522396399504	5.36839202814021\\
6.10655482138123	5.37931428452516\\
6.0759502564099	5.41729733379027\\
6.07339250926068	5.42043397868707\\
6.05015039090036	5.4488126066876\\
6.02956508618395	5.47337744475726\\
6.02944760952447	5.47351787085296\\
6.01407669841687	5.49181881147558\\
6.00421302857975	5.50339902177467\\
6	5.50830832212145\\
5.99578697142025	5.51319628410032\\
5.98592330158314	5.52455953809712\\
5.98412764820914	5.52662255524274\\
5.97055239047553	5.5423097351042\\
5.94984960909964	5.56579890211335\\
5.93754569006569	5.57956602131293\\
5.9240497435901	5.59465270656674\\
5.89344517861877	5.62815945591632\\
5.89026222633432	5.63160797185979\\
5.85838269931854	5.66589034354363\\
5.84296638754197	5.68215875021122\\
5.81925958790378	5.70693118248342\\
5.79617720173549	5.73064559508412\\
5.77651913004753	5.75059514395806\\
5.75059514395806	5.77651913004753\\
5.73064559508412	5.79617720173549\\
5.70693118248343	5.81925958790378\\
5.68215875021122	5.84296638754198\\
5.66589034354364	5.85838269931854\\
5.63160797185979	5.89026222633433\\
5.62815945591633	5.89344517861877\\
5.59465270656675	5.9240497435901\\
5.57956602131293	5.9375456900657\\
5.56579890211337	5.94984960909964\\
5.54230973510422	5.97055239047553\\
5.52662255524274	5.98412764820915\\
5.52455953809714	5.98592330158314\\
5.51319628410034	5.99578697142025\\
5.50830832212147	6\\
5.5033990217747	6.00421302857975\\
5.4918188114756	6.01407669841687\\
5.47351787085298	6.02944760952447\\
5.47337744475726	6.02956508618397\\
5.44881260668762	6.05015039090036\\
5.42043397868707	6.0733925092607\\
5.4172973337903	6.0759502564099\\
5.37931428452519	6.10655482138123\\
5.36839202814021	6.11522396399506\\
5.33471312191645	6.14161730068146\\
5.31784124978878	6.15467085313475\\
5.28354105861806	6.18074041209622\\
5.26935440491588	6.19143189160645\\
5.22584745244344	6.22348086995247\\
5.22348086995247	6.2252177852852\\
5.18074041209622	6.25606832679239\\
5.16183293279898	6.26935440491588\\
5.14161730068146	6.28360145875276\\
5.10655482138123	6.30770084194547\\
5.09147782228552	6.31784124978878\\
5.0759502564099	6.32839609047879\\
5.05015039090036	6.34559653363296\\
5.02944760952447	6.35909494704719\\
5.01495948158371	6.36839202814021\\
5.01407669841687	6.36897122824918\\
5.00421302857975	6.37541351459509\\
5	6.37814504121032\\
4.99578697142025	6.38086475208633\\
4.98592330158314	6.38718692064806\\
4.97055239047553	6.39691641714172\\
4.94984960909964	6.40979632154497\\
4.93245619791577	6.42043397868707\\
4.9240497435901	6.42567146436346\\
4.89344517861877	6.44437350288767\\
4.85838269931854	6.46511352888407\\
4.84409115947889	6.47337744475726\\
4.81925958790378	6.4879275390579\\
4.77651913004753	6.51212027164955\\
4.75001127684487	6.52662255524274\\
4.73064559508412	6.5373503799363\\
4.68215875021122	6.56325555972607\\
4.6503360964577	6.57956602131293\\
4.63160797185979	6.58928477867105\\
4.57956602131293	6.6152309831656\\
4.54513436381235	6.63160797185979\\
4.52662255524274	6.64052984276182\\
4.47337744475726	6.66509605944657\\
4.43440176520695	6.68215875021122\\
4.42043397868707	6.68836486367442\\
4.36839202814021	6.71048590329134\\
4.31807374980535	6.73064559508412\\
4.31784124978878	6.73074035601826\\
4.26935440491588	6.74973522918518\\
4.22348086995247	6.76669454319354\\
4.19558898266315	6.77651913004753\\
4.18074041209622	6.78185474026822\\
4.14161730068146	6.79532963179257\\
4.10655482138123	6.80684063836985\\
4.0759502564099	6.81647400229718\\
4.06682234003841	6.81925958790378\\
4.05015039090036	6.82447527273529\\
4.02944760952447	6.83076875847917\\
4.01407669841687	6.83532749507609\\
4.00421302857975	6.83820290708535\\
4	6.83941933302717\\
3.99578697142025	6.8406287954753\\
3.98592330158313	6.84343342742526\\
3.97055239047553	6.84772961429621\\
3.94984960909964	6.85337592064647\\
3.93093811311418	6.85838269931854\\
3.9240497435901	6.86024988799399\\
3.89344517861877	6.86826301192804\\
3.85838269931854	6.87701932735646\\
3.81925958790378	6.88628110152653\\
3.78723650844939	6.89344517861877\\
3.77651913004753	6.89588445587918\\
3.73064559508412	6.905734343492\\
3.68215875021122	6.91542526453407\\
3.63565231539781	6.9240497435901\\
3.63160797185979	6.92481011845829\\
3.57956602131293	6.9339277469632\\
3.52662255524274	6.94245511154548\\
3.47660362371029	6.94984960909964\\
3.47337744475726	6.95033206135592\\
3.42043397868707	6.95764050034702\\
3.36839202814021	6.96420391058256\\
3.31784124978878	6.97002377223751\\
3.31283315429775	6.97055239047553\\
3.26935440491588	6.97519217584603\\
3.22348086995247	6.97965654696397\\
3.18074041209622	6.98344644506425\\
3.15010384889267	6.98592330158314\\
3.14161730068146	6.98661598235619\\
3.10655482138123	6.98923162745143\\
3.0759502564099	6.99131827445918\\
3.05015039090036	6.99293323256813\\
3.02944760952447	6.9941322110363\\
3.01407669841687	6.99496561785525\\
3.00421302857975	6.9954745545718\\
3	6.99568570634258\\
2.99794296261741	6.99578697142025\\
2.99578697142025	6.99589390462632\\
2.98592330158313	6.99636824801269\\
2.97055239047553	6.99706534956003\\
2.94984960909964	6.99792155159517\\
2.9240497435901	6.99885158162381\\
2.89344517861877	6.99974926008195\\
2.88152580586737	7\\
2.85838269931854	7.00049024618456\\
2.81925958790378	7.00092432258397\\
2.77651913004753	7.00087987145967\\
2.73064559508412	7.00016302399147\\
2.72569191817013	7\\
2.68215875021122	6.99856322446505\\
2.63160797185979	6.99583626980366\\
2.63097702178734	6.99578697142025\\
2.57956602131293	6.99175729725253\\
2.52662255524274	6.98602148784723\\
2.52592904440707	6.98592330158314\\
2.47337744475726	6.97849452480671\\
2.42980358776546	6.97055239047553\\
2.42043397868707	6.96886078203219\\
2.36839202814021	6.95717529950443\\
2.34183121948097	6.94984960909964\\
2.31784124978878	6.94335911434319\\
2.26935440491588	6.92758769597605\\
2.26010054417083	6.9240497435901\\
2.22348086995247	6.91050773155114\\
2.18382558153327	6.89344517861877\\
2.18074041209622	6.8921754739253\\
2.14161730068146	6.87406721409012\\
2.11138202414841	6.85838269931854\\
2.10655482138123	6.85602324838261\\
2.0759502564099	6.83977579433129\\
2.05015039090036	6.82500960175561\\
2.04066742697482	6.81925958790378\\
2.02944760952447	6.81294669776247\\
2.01407669841687	6.80395703636932\\
2.00421302857975	6.79802992414373\\
2	6.79546024943852\\
1.99578697142025	6.7928676830878\\
1.98592330158313	6.78670792112589\\
1.97055239047553	6.77685577053701\\
1.97004510437384	6.77651913004753\\
1.94984960909964	6.76418063255678\\
1.9240497435901	6.74783583597734\\
1.89803204093735	6.73064559508412\\
1.89344517861877	6.72785837220304\\
1.85838269931854	6.70567354984521\\
1.82239724319252	6.68215875021122\\
1.81925958790378	6.68028185926745\\
1.77651913004753	6.65386477416052\\
1.74095700111818	6.63160797185979\\
1.73064559508412	6.62573565637644\\
1.68215875021122	6.59785344603955\\
1.6499185991562	6.57956602131293\\
1.63160797185979	6.57015089248956\\
1.57956602131293	6.5440033908102\\
1.5431831298038	6.52662255524274\\
1.52662255524274	6.51943603529682\\
1.47337744475726	6.49745062196199\\
1.42043397868707	6.4776820440983\\
1.40809032451588	6.47337744475726\\
1.36839202814021	6.46070129057583\\
1.31784124978878	6.44626682640051\\
1.26935440491588	6.43413399294222\\
1.22348086995247	6.42411392796047\\
1.20459688399682	6.42043397868707\\
1.18074041209622	6.41606085660833\\
1.14161730068146	6.40970462445859\\
1.10655482138123	6.40473591761714\\
1.0759502564099	6.40092641754338\\
1.05015039090036	6.3980756350797\\
1.02944760952447	6.39601519580175\\
1.01407669841687	6.3946111051047\\
1.00421302857975	6.39376485068194\\
1	6.39341619404168\\
0.99578697142025	6.39307510872862\\
0.985923301583135	6.39230581253334\\
0.970552390475529	6.39118718668815\\
0.949849609099638	6.38983039754386\\
0.924049743590099	6.38837086075101\\
0.893445178618774	6.38695624636296\\
0.858382699318543	6.38573443288076\\
0.819259587903779	6.38484305354431\\
0.776519130047526	6.38440196888006\\
0.73064559508412	6.38450956620569\\
0.682158750211225	6.38524329784869\\
0.631607971859787	6.38666445026802\\
0.579566021312925	6.38882691108184\\
0.526622555242743	6.39178977968803\\
0.473377444757257	6.39563415599409\\
0.420433978687075	6.40048549596877\\
0.368392028140213	6.40654486330157\\
0.317841249788775	6.41413596937635\\
0.284815441445363	6.42043397868707\\
0.26935440491588	6.42387515524512\\
0.223480869952474	6.43677533458249\\
0.180740412096221	6.45413597339994\\
0.1485460890923	6.47337744475726\\
0.141617300681457	6.47883282627113\\
0.106554821381226	6.51709673304093\\
0.100327529657979	6.52662255524274\\
0.076976051059943	6.57956602131293\\
0.0759502564099009	6.58296074263752\\
0.0638036275572434	6.63160797185979\\
0.0557407040858282	6.68215875021122\\
0.0506254207104794	6.73064559508412\\
0.0501503909003616	6.73700633911769\\
0.0473992203665183	6.77651913004753\\
0.0454430081422344	6.81925958790378\\
0.0443806144291141	6.85838269931854\\
0.0439562516643491	6.89344517861877\\
0.0439750878557968	6.9240497435901\\
0.044273798293524	6.94984960909964\\
0.0447072337036994	6.97055239047553\\
0.0451461864431914	6.98592330158314\\
0.0454830261063714	6.99578697142025\\
0.0456405197118216	7\\
0.0458063673079084	7.00421302857975\\
0.0462281970857461	7.01407669841687\\
0.0469836304919961	7.02944760952447\\
0.0482054947150191	7.05015039090036\\
0.0500989186704267	7.0759502564099\\
0.0501503909003616	7.07652780989932\\
0.0530083047481243	7.10655482138123\\
0.0574351029830057	7.14161730068146\\
0.0642854388737369	7.18074041209622\\
0.0753288012875552	7.22348086995247\\
0.0759502564099009	7.22532148986412\\
0.0949539731095811	7.26935440491588\\
0.106554821381226	7.2871273986455\\
0.135695489754387	7.31784124978878\\
0.141617300681457	7.32231093477226\\
0.180740412096221	7.34399892797205\\
0.223480869952474	7.35884648488259\\
0.264124596436645	7.36839202814021\\
0.26935440491588	7.36940304393698\\
0.317841249788775	7.37695071595885\\
0.368392028140213	7.38273675400603\\
0.420433978687075	7.38731963576245\\
0.473377444757257	7.39106680166809\\
0.526622555242743	7.39422553008648\\
0.579566021312925	7.39696444870719\\
0.631607971859787	7.39939882496943\\
0.682158750211225	7.40160646402849\\
0.73064559508412	7.40363794051293\\
0.776519130047526	7.40552331068187\\
0.819259587903779	7.4072766299178\\
0.858382699318543	7.4088991649297\\
0.893445178618774	7.4103819441602\\
0.924049743590099	7.41170812153243\\
0.949849609099638	7.41285547310773\\
0.970552390475529	7.41379917307854\\
0.985923301583135	7.41451480318081\\
0.99578697142025	7.41498134194296\\
1	7.41518244720562\\
1.00421302857975	7.41538468552675\\
1.01407669841687	7.41586274268485\\
1.02944760952447	7.4166211224153\\
1.05015039090036	7.4176703578317\\
1.0759502564099	7.41902704551183\\
1.10158849502775	7.42043397868707\\
1.10655482138123	7.42071070273357\\
1.14161730068146	7.42272773241837\\
1.18074041209622	7.42514613435065\\
1.22348086995247	7.42802402130662\\
1.26935440491588	7.43143606668452\\
1.31784124978878	7.43547591377566\\
1.36839202814021	7.44025814477214\\
1.42043397868707	7.44591928704023\\
1.47337744475726	7.45261710390275\\
1.52662255524274	7.46052716290416\\
1.57956602131293	7.46983542275834\\
1.5977003771047	7.47337744475726\\
1.63160797185979	7.48053843658685\\
1.68215875021122	7.49271956191253\\
1.73064559508412	7.50649187247672\\
1.77651913004753	7.5218068806633\\
1.78970745216688	7.52662255524274\\
1.81925958790378	7.53815124377105\\
1.85838269931854	7.55512831092872\\
1.89344517861877	7.57232070625327\\
1.90719312506262	7.57956602131293\\
1.9240497435901	7.58883676144494\\
1.94984960909964	7.60383745150439\\
1.97055239047553	7.6167229134609\\
1.98592330158313	7.62681032328561\\
1.99300791126646	7.63160797185979\\
1.99578697142025	7.63349636416026\\
2	7.63637183051091\\
2.00421302857975	7.63927688386136\\
2.01407669841687	7.64619553078468\\
2.02944760952447	7.65731157334415\\
2.05015039090036	7.67294864542905\\
2.06198418213383	7.68215875021122\\
2.0759502564099	7.69338618449104\\
2.10655482138123	7.71881603649443\\
2.12044049917093	7.73064559508412\\
2.14161730068146	7.74946428202106\\
2.17165486550263	7.77651913004753\\
2.18074041209622	7.78507301561743\\
2.21755850321682	7.81925958790378\\
2.22348086995247	7.82498257748496\\
2.259328198163	7.85838269931854\\
2.26935440491588	7.86801712751334\\
2.29731309391296	7.89344517861877\\
2.31784124978878	7.91248049829816\\
2.33122308251901	7.9240497435901\\
2.36084613637436	7.94984960909964\\
2.36839202814021	7.95644509643665\\
2.38597245259447	7.97055239047553\\
2.40517387005575	7.98592330158314\\
2.41755150709032	7.99578697142025\\
2.42043397868707	7.99807755613592\\
2.4230845850017	8\\
2.42890328296557	8.00421302857975\\
2.44258958161188	8.01407669841687\\
2.46413080591675	8.02944760952447\\
2.47337744475726	8.03598221526909\\
2.49572852296589	8.05015039090036\\
2.52662255524274	8.06931749361104\\
2.5387092064739	8.0759502564099\\
2.57956602131293	8.09780911560516\\
2.59837573668792	8.10655482138123\\
2.63160797185979	8.12158212755102\\
2.68215875021122	8.1410164162065\\
2.68398070881592	8.14161730068146\\
2.73064559508412	8.15657357901984\\
2.77651913004753	8.16881764628472\\
2.81925958790378	8.17828760273133\\
2.83247977666871	8.18074041209622\\
2.85838269931854	8.18543121065684\\
2.89344517861877	8.19069858656284\\
2.9240497435901	8.1944952668277\\
2.94984960909964	8.19715340302337\\
2.97055239047553	8.19894674472978\\
2.98592330158313	8.20009094820409\\
2.99578697142025	8.20074378165142\\
3	8.20100361822571\\
3.00421302857975	8.20125222139922\\
3.01407669841687	8.20179087118072\\
3.02944760952447	8.2025114870422\\
3.05015039090036	8.20326043964885\\
3.0759502564099	8.20385244206921\\
3.10655482138123	8.2040886424005\\
3.14161730068146	8.20377507571896\\
3.18074041209622	8.20273948526314\\
3.22348086995247	8.20084497292312\\
3.26935440491588	8.19799946688036\\
3.31784124978878	8.19416055736375\\
3.36839202814021	8.18933580563582\\
3.42043397868707	8.18357913164767\\
3.44310297674189	8.18074041209622\\
3.47337744475726	8.17692993646113\\
3.52662255524274	8.16952549306346\\
3.57956602131293	8.16156368975798\\
3.63160797185979	8.1532135848326\\
3.68215875021122	8.14465087272781\\
3.69920194609566	8.14161730068146\\
3.73064559508412	8.13597063869119\\
3.77651913004753	8.1274020457643\\
3.81925958790378	8.11916257864817\\
3.85838269931854	8.1114127006591\\
3.88231177122643	8.10655482138123\\
3.89344517861877	8.10427083396771\\
3.9240497435901	8.09785693986442\\
3.94984960909964	8.09236632284039\\
3.97055239047553	8.08790504663198\\
3.98592330158313	8.08456067146406\\
3.99578697142025	8.08240006410307\\
4	8.08147374327912\\
4.00421302857975	8.08054533821388\\
4.01407669841687	8.0783635440418\\
4.0249089339895	8.0759502564099\\
4.02944760952447	8.07492795205915\\
4.05015039090036	8.07021781201466\\
4.0759502564099	8.06428115422768\\
4.10655482138123	8.05714013450904\\
4.13600274579223	8.05015039090036\\
4.14161730068146	8.04880855410172\\
4.18074041209622	8.03925938853591\\
4.22012437407834	8.02944760952447\\
4.22348086995247	8.02860836824932\\
4.26935440491588	8.01683643809626\\
4.27981445776339	8.01407669841687\\
4.31718663793803	8.00421302857975\\
4.31784124978878	8.00404046013526\\
4.33265084097973	8\\
4.34811530264306	7.99578697142025\\
4.36839202814021	7.99026828466453\\
4.38382673839392	7.98592330158314\\
4.42043397868707	7.97562156132498\\
4.43786313339408	7.97055239047553\\
4.47337744475726	7.96020461856129\\
4.50780288543869	7.94984960909964\\
4.52662255524274	7.94416587875473\\
4.57956602131293	7.92766501094194\\
4.59079068575985	7.9240497435901\\
4.63160797185979	7.91082807514313\\
4.68215875021122	7.89399136414313\\
4.6837466393993	7.89344517861877\\
4.73064559508412	7.87719107167026\\
4.77651913004753	7.86090782267107\\
4.78343793453635	7.85838269931854\\
4.81925958790378	7.84517797104662\\
4.85838269931854	7.83046066792598\\
4.88758664092127	7.81925958790378\\
4.89344517861877	7.81698198279254\\
4.9240497435901	7.80485802471645\\
4.94984960909964	7.79451065439003\\
4.97055239047553	7.78611778707891\\
4.98592330158314	7.77983195611733\\
4.99397178062003	7.77651913004753\\
4.99578697142025	7.77575816433984\\
5	7.77398473709268\\
5.00421302857975	7.77220854864261\\
5.01407669841687	7.76803906638313\\
5.02944760952447	7.76150985490662\\
5.05015039090036	7.75265163862534\\
5.0759502564099	7.74150279195448\\
5.10073807808048	7.73064559508412\\
5.10655482138123	7.72805499197884\\
5.14161730068146	7.71219024366798\\
5.18074041209622	7.69424393871919\\
5.20658704534895	7.68215875021122\\
5.22348086995247	7.67413696273128\\
5.26935440491588	7.65194574154651\\
5.31064881865789	7.63160797185979\\
5.31784124978878	7.62800890731034\\
5.36839202814021	7.60216705889681\\
5.4118346722716	7.57956602131293\\
5.42043397868707	7.57502074676151\\
5.47337744475726	7.54644316549738\\
5.50944439254067	7.52662255524274\\
5.52662255524274	7.51703403847086\\
5.57956602131293	7.48693432019843\\
5.60297316835092	7.47337744475726\\
5.63160797185979	7.45653695755685\\
5.68215875021122	7.42636752887633\\
5.69191787882342	7.42043397868707\\
5.73064559508412	7.3965270920436\\
5.77572378907492	7.36839202814021\\
5.77651913004753	7.36788713812961\\
5.81925958790378	7.34033247959734\\
5.8538592683219	7.31784124978878\\
5.85838269931854	7.31484993685788\\
5.89344517861877	7.29139005693181\\
5.9240497435901	7.27080079481512\\
5.92617854148079	7.26935440491588\\
5.94984960909964	7.25299250282576\\
5.97055239047553	7.23863618010037\\
5.98592330158314	7.22794359070806\\
5.99231780160214	7.22348086995247\\
5.99578697142025	7.22101142959076\\
6	7.21800666962787\\
6.00421302857975	7.21500097681257\\
6.01407669841687	7.20795942970102\\
6.02944760952447	7.19696972894002\\
6.05015039090036	7.18212405220209\\
6.05206373535971	7.18074041209622\\
6.0759502564099	7.16321509146088\\
6.10526389071103	7.14161730068146\\
6.10655482138123	7.1406540329668\\
6.14161730068146	7.11424091884198\\
6.15171343308945	7.10655482138123\\
6.18074041209622	7.08427163679004\\
6.19143732282256	7.0759502564099\\
6.22348086995247	7.0508859856468\\
6.2244063523317	7.05015039090036\\
6.25028520187306	7.02944760952447\\
6.26935440491588	7.01419804985168\\
6.26950313376343	7.01407669841687\\
6.28154217197771	7.00421302857975\\
6.28668242261841	7\\
6.29182219408729	6.99578697142025\\
6.3038563807432	6.98592330158314\\
6.31784124978878	6.9744561256846\\
6.32250056183856	6.97055239047553\\
6.34712128416426	6.94984960909964\\
6.36839202814021	6.93193221529688\\
6.37756519804311	6.9240497435901\\
6.41299160148954	6.89344517861877\\
6.42043397868707	6.886970412999\\
6.45267871803706	6.85838269931854\\
6.47337744475726	6.83989759430004\\
6.49607420990845	6.81925958790378\\
6.52662255524274	6.79122382115015\\
6.54237312303986	6.77651913004753\\
6.57956602131293	6.74141158367368\\
6.59078869230312	6.73064559508412\\
6.63160797185979	6.69099294809027\\
6.64056583339148	6.68215875021122\\
6.68215875021122	6.64056583339148\\
6.69099294809027	6.63160797185979\\
6.73064559508412	6.59078869230312\\
6.74141158367368	6.57956602131293\\
6.77651913004753	6.54237312303986\\
6.79122382115015	6.52662255524274\\
6.81925958790378	6.49607420990845\\
6.83989759430004	6.47337744475726\\
6.85838269931854	6.45267871803706\\
6.88697041299899	6.42043397868707\\
6.89344517861877	6.41299160148954\\
6.9240497435901	6.3775651980431\\
6.93193221529688	6.36839202814021\\
6.94984960909964	6.34712128416426\\
6.97055239047553	6.32250056183856\\
6.97445612568459	6.31784124978878\\
6.98592330158314	6.3038563807432\\
6.99578697142025	6.29182219408729\\
7	6.28668242261841\\
7.00421302857975	6.2815421719777\\
7.01407669841687	6.26950313376343\\
7.01419804985168	6.26935440491588\\
7.02944760952447	6.25028520187305\\
7.05015039090036	6.2244063523317\\
7.0508859856468	6.22348086995247\\
7.0759502564099	6.19143732282256\\
7.08427163679003	6.18074041209622\\
7.10655482138123	6.15171343308944\\
7.11424091884197	6.14161730068146\\
7.14065403296679	6.10655482138123\\
7.14161730068146	6.10526389071101\\
7.16321509146086	6.0759502564099\\
7.18074041209622	6.05206373535968\\
7.18212405220208	6.05015039090036\\
7.19696972894001	6.02944760952447\\
7.207959429701	6.01407669841687\\
7.21500097681255	6.00421302857975\\
7.21800666962785	6\\
7.22101142959074	5.99578697142025\\
7.22348086995247	5.99231780160211\\
7.22794359070804	5.98592330158314\\
7.23863618010035	5.97055239047553\\
7.25299250282574	5.94984960909964\\
7.26935440491588	5.92617854148076\\
7.2708007948151	5.9240497435901\\
7.29139005693179	5.89344517861877\\
7.31484993685786	5.85838269931854\\
7.31784124978878	5.85385926832186\\
7.34033247959732	5.81925958790378\\
7.36788713812958	5.77651913004753\\
7.36839202814021	5.77572378907488\\
7.39652709204357	5.73064559508412\\
7.42043397868707	5.69191787882338\\
7.4263675288763	5.68215875021122\\
7.45653695755681	5.63160797185979\\
7.47337744475726	5.60297316835087\\
7.4869343201984	5.57956602131293\\
7.51703403847083	5.52662255524274\\
7.52662255524274	5.50944439254061\\
7.54644316549735	5.47337744475726\\
7.57502074676148	5.42043397868707\\
7.57956602131293	5.41183467227153\\
7.60216705889678	5.36839202814021\\
7.6280089073103	5.31784124978878\\
7.63160797185979	5.3106488186578\\
7.65194574154647	5.26935440491588\\
7.67413696273124	5.22348086995247\\
7.68215875021122	5.20658704534886\\
7.69424393871915	5.18074041209622\\
7.71219024366793	5.14161730068146\\
7.7280549919788	5.10655482138123\\
7.73064559508412	5.10073807808039\\
7.74150279195444	5.0759502564099\\
7.7526516386253	5.05015039090036\\
7.76150985490658	5.02944760952447\\
7.76803906638309	5.01407669841687\\
7.77220854864258	5.00421302857975\\
7.77398473709264	5\\
7.7757581643398	4.99578697142025\\
7.77651913004753	4.99397178061994\\
7.77983195611729	4.98592330158314\\
7.78611778707887	4.97055239047553\\
7.79451065439	4.94984960909964\\
7.80485802471641	4.9240497435901\\
7.8169819827925	4.89344517861877\\
7.81925958790378	4.88758664092118\\
7.83046066792595	4.85838269931854\\
7.84517797104659	4.81925958790378\\
7.85838269931854	4.78343793453626\\
7.86090782267103	4.77651913004753\\
7.87719107167023	4.73064559508412\\
7.89344517861877	4.68374663939922\\
7.8939913641431	4.68215875021122\\
7.9108280751431	4.63160797185979\\
7.9240497435901	4.59079068575978\\
7.92766501094192	4.57956602131293\\
7.94416587875471	4.52662255524274\\
7.94984960909964	4.50780288543862\\
7.96020461856127	4.47337744475726\\
7.97055239047553	4.43786313339403\\
7.97562156132496	4.42043397868707\\
7.98592330158314	4.38382673839387\\
7.99026828466451	4.36839202814021\\
7.99578697142025	4.34811530264302\\
8	4.33265084097969\\
8.00404046013525	4.31784124978878\\
8.00421302857975	4.31718663793799\\
8.01407669841687	4.27981445776335\\
8.01683643809626	4.26935440491588\\
8.02860836824931	4.22348086995247\\
8.02944760952447	4.22012437407832\\
8.03925938853591	4.18074041209622\\
8.04880855410171	4.14161730068146\\
8.05015039090036	4.13600274579222\\
8.05714013450904	4.10655482138123\\
8.06428115422768	4.0759502564099\\
8.07021781201467	4.05015039090036\\
8.07492795205915	4.02944760952447\\
8.0759502564099	4.02490893398952\\
8.07836354404181	4.01407669841687\\
8.08054533821388	4.00421302857975\\
8.08147374327913	4\\
8.08240006410308	3.99578697142025\\
8.08456067146406	3.98592330158313\\
8.08790504663198	3.97055239047553\\
8.0923663228404	3.94984960909964\\
8.09785693986443	3.9240497435901\\
8.10427083396772	3.89344517861877\\
8.10655482138123	3.88231177122648\\
8.11141270065912	3.85838269931854\\
8.11916257864819	3.81925958790378\\
8.12740204576432	3.77651913004753\\
8.1359706386912	3.73064559508412\\
8.14161730068146	3.69920194609576\\
8.14465087272783	3.68215875021122\\
8.15321358483262	3.63160797185979\\
8.161563689758	3.57956602131293\\
8.16952549306349	3.52662255524274\\
8.17692993646116	3.47337744475726\\
8.18074041209622	3.44310297674213\\
8.1835791316477	3.42043397868707\\
8.18933580563585	3.36839202814021\\
8.19416055736378	3.31784124978878\\
8.19799946688039	3.26935440491588\\
8.20084497292316	3.22348086995247\\
8.20273948526317	3.18074041209622\\
8.203775075719	3.14161730068146\\
8.20408864240054	3.10655482138123\\
8.20385244206925	3.0759502564099\\
8.20326043964889	3.05015039090036\\
8.20251148704223	3.02944760952447\\
8.20179087118075	3.01407669841687\\
8.20125222139926	3.00421302857975\\
8.20100361822574	3\\
8.20074378165146	2.99578697142025\\
8.20009094820413	2.98592330158313\\
8.19894674472982	2.97055239047553\\
8.1971534030234	2.94984960909964\\
8.19449526682773	2.9240497435901\\
8.19069858656288	2.89344517861877\\
8.18543121065688	2.85838269931854\\
8.18074041209622	2.83247977666849\\
8.17828760273137	2.81925958790378\\
8.16881764628476	2.77651913004753\\
8.15657357901988	2.73064559508412\\
8.14161730068146	2.6839807088158\\
8.14101641620654	2.68215875021122\\
8.12158212755106	2.63160797185979\\
8.10655482138123	2.59837573668782\\
8.09780911560521	2.57956602131293\\
8.0759502564099	2.53870920647382\\
8.06931749361108	2.52662255524274\\
8.05015039090036	2.49572852296581\\
8.03598221526913	2.47337744475726\\
8.02944760952447	2.46413080591668\\
8.01407669841687	2.44258958161182\\
8.00421302857975	2.42890328296551\\
8	2.42308458500164\\
7.99807755613597	2.42043397868707\\
7.99578697142025	2.41755150709026\\
7.98592330158314	2.40517387005569\\
7.97055239047553	2.38597245259441\\
7.9564450964367	2.36839202814021\\
7.94984960909964	2.36084613637431\\
7.9240497435901	2.33122308251895\\
7.91248049829821	2.31784124978878\\
7.89344517861877	2.29731309391291\\
7.86801712751339	2.26935440491588\\
7.85838269931854	2.25932819816295\\
7.82498257748501	2.22348086995247\\
7.81925958790378	2.21755850321676\\
7.78507301561748	2.18074041209622\\
7.77651913004753	2.17165486550258\\
7.74946428202111	2.14161730068146\\
7.73064559508412	2.12044049917088\\
7.71881603649448	2.10655482138123\\
7.69338618449109	2.0759502564099\\
7.68215875021122	2.06198418213377\\
7.6729486454291	2.05015039090036\\
7.6573115733442	2.02944760952447\\
7.64619553078472	2.01407669841687\\
7.63927688386141	2.00421302857975\\
7.63637183051095	2\\
7.6334963641603	1.99578697142025\\
7.63160797185979	1.9930079112664\\
7.62681032328565	1.98592330158313\\
7.61672291346094	1.97055239047553\\
7.60383745150443	1.94984960909964\\
7.58883676144498	1.9240497435901\\
7.57956602131293	1.90719312506255\\
7.5723207062533	1.89344517861877\\
7.55512831092875	1.85838269931854\\
7.53815124377108	1.81925958790378\\
7.52662255524274	1.78970745216681\\
7.52180688066332	1.77651913004753\\
7.50649187247674	1.73064559508412\\
7.49271956191255	1.68215875021122\\
7.48053843658687	1.63160797185979\\
7.47337744475726	1.59770037710462\\
7.46983542275835	1.57956602131293\\
7.46052716290417	1.52662255524274\\
7.45261710390276	1.47337744475726\\
7.44591928704024	1.42043397868707\\
7.44025814477214	1.36839202814021\\
7.43547591377566	1.31784124978878\\
7.43143606668453	1.26935440491588\\
7.42802402130662	1.22348086995247\\
7.42514613435066	1.18074041209622\\
7.42272773241837	1.14161730068146\\
7.42071070273357	1.10655482138123\\
7.42043397868707	1.10158849502773\\
7.41902704551183	1.0759502564099\\
7.4176703578317	1.05015039090036\\
7.4166211224153	1.02944760952447\\
7.41586274268485	1.01407669841687\\
7.41538468552675	1.00421302857975\\
7.41518244720562	1\\
7.41498134194296	0.99578697142025\\
7.41451480318081	0.985923301583135\\
7.41379917307854	0.970552390475529\\
7.41285547310773	0.949849609099638\\
7.41170812153243	0.924049743590099\\
7.4103819441602	0.893445178618774\\
7.4088991649297	0.858382699318543\\
7.4072766299178	0.819259587903779\\
7.40552331068187	0.776519130047526\\
7.40363794051293	0.73064559508412\\
7.40160646402849	0.682158750211225\\
7.39939882496943	0.631607971859787\\
7.39696444870719	0.579566021312925\\
7.39422553008648	0.526622555242743\\
7.39106680166809	0.473377444757257\\
7.38731963576245	0.420433978687075\\
7.38273675400603	0.368392028140213\\
7.37695071595885	0.317841249788775\\
7.36940304393698	0.26935440491588\\
7.36839202814021	0.26412459643665\\
7.35884648488259	0.223480869952474\\
7.34399892797204	0.180740412096221\\
7.32231093477226	0.141617300681457\\
7.31784124978878	0.13569548975439\\
7.2871273986455	0.106554821381226\\
7.26935440491588	0.0949539731095838\\
7.22532148986411	0.0759502564099009\\
7.22348086995247	0.0753288012875574\\
7.18074041209622	0.0642854388737389\\
7.14161730068146	0.0574351029830077\\
7.10655482138123	0.0530083047481263\\
7.0765278098993	0.0501503909003616\\
};
\addplot[fill=mycolor3, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
7.00569295471971	0.180740412096221\\
7.00421302857975	0.180471016589092\\
7	0.179757797815583\\
6.99578697142025	0.179079540515032\\
6.98592330158314	0.177624941682922\\
6.97055239047553	0.175717191581036\\
6.94984960909964	0.173805198585471\\
6.9240497435901	0.17242513521081\\
6.89344517861877	0.172174372870953\\
6.85838269931854	0.173716908099141\\
6.81925958790378	0.1778322656226\\
6.80271865796825	0.180740412096221\\
6.77651913004753	0.18580002921528\\
6.73064559508412	0.199215074439962\\
6.68215875021122	0.220275134167154\\
6.67664575649089	0.223480869952474\\
6.63160797185979	0.255225297854315\\
6.61676413579004	0.26935440491588\\
6.57956602131293	0.314997495420566\\
6.57773825598769	0.317841249788775\\
6.55171268900428	0.368392028140213\\
6.53228525703081	0.420433978687075\\
6.52662255524274	0.440447605183878\\
6.51854217501976	0.473377444757257\\
6.50885783884269	0.526622555242743\\
6.50209627960633	0.579566021312925\\
6.49775842880354	0.631607971859787\\
6.49546124542376	0.682158750211225\\
6.49488570889277	0.73064559508412\\
6.49574114443076	0.776519130047526\\
6.49774191756652	0.819259587903779\\
6.50059448874883	0.858382699318543\\
6.50399359898798	0.893445178618774\\
6.50762641013404	0.924049743590099\\
6.51118308341266	0.949849609099638\\
6.51437182587496	0.970552390475529\\
6.51693607796674	0.985923301583135\\
6.5186713061771	0.99578697142025\\
6.51943406651415	1\\
6.5202098402361	1.00421302857975\\
6.52207733969513	1.01407669841687\\
6.52513219384564	1.02944760952447\\
6.52662255524274	1.03653671691934\\
6.52975914270579	1.05015039090036\\
6.53616511069637	1.0759502564099\\
6.54448902729088	1.10655482138123\\
6.55501897517617	1.14161730068146\\
6.56805787207645	1.18074041209622\\
6.57956602131293	1.21210550899382\\
6.58434676917848	1.22348086995247\\
6.60511715574108	1.26935440491588\\
6.62931064159537	1.31784124978878\\
6.63160797185979	1.32221800143113\\
6.66009077442794	1.36839202814021\\
6.68215875021122	1.40223765355704\\
6.69641428547489	1.42043397868707\\
6.73064559508412	1.46327958939747\\
6.74051633360151	1.47337744475726\\
6.77651913004753	1.51061358619711\\
6.79568591869222	1.52662255524274\\
6.81925958790378	1.54704690737715\\
6.85838269931854	1.57427723538685\\
6.86810080231406	1.57956602131293\\
6.89344517861877	1.59431530692517\\
6.9240497435901	1.60805010203384\\
6.94984960909964	1.61670026017477\\
6.97055239047553	1.62162172585914\\
6.98592330158314	1.62404892250256\\
6.99578697142025	1.62502678427398\\
7	1.62530093225979\\
7.00421302857975	1.62548689026146\\
7.01407669841687	1.62556742030701\\
7.02944760952447	1.62465121302052\\
7.05015039090036	1.62122959443586\\
7.0759502564099	1.61294113425711\\
7.10655482138123	1.5960361684203\\
7.125676894108	1.57956602131293\\
7.14161730068146	1.56494758690511\\
7.16977503213755	1.52662255524274\\
7.18074041209622	1.50992018970977\\
7.19837952721065	1.47337744475726\\
7.22003331522689	1.42043397868707\\
7.22348086995247	1.41104760185963\\
7.2359481277581	1.36839202814021\\
7.24864653678483	1.31784124978878\\
7.25900408225535	1.26935440491588\\
7.26739908877173	1.22348086995247\\
7.26935440491588	1.21162396899184\\
7.2737508822063	1.18074041209622\\
7.27868746549579	1.14161730068146\\
7.28256881691038	1.10655482138123\\
7.28556415418153	1.0759502564099\\
7.28781911324981	1.05015039090036\\
7.28945644563273	1.02944760952447\\
7.29057553084164	1.01407669841687\\
7.29125105504052	1.00421302857975\\
7.29152953897463	1\\
7.29180204178893	0.99578697142025\\
7.29241676512398	0.985923301583135\\
7.29331022026938	0.970552390475529\\
7.29439072683589	0.949849609099638\\
7.29554194409557	0.924049743590099\\
7.29662852721538	0.893445178618774\\
7.29750093177249	0.858382699318543\\
7.29799826856573	0.819259587903779\\
7.29794830822191	0.776519130047526\\
7.29716385741603	0.73064559508412\\
7.29543470583483	0.682158750211225\\
7.29251408105979	0.631607971859787\\
7.28809792837727	0.579566021312925\\
7.28179415887955	0.526622555242743\\
7.27307691300769	0.473377444757257\\
7.26935440491588	0.456054609099468\\
7.26055203590877	0.420433978687075\\
7.24318526754724	0.368392028140213\\
7.22348086995247	0.325441444553841\\
7.21921415306227	0.317841249788775\\
7.18355112178179	0.26935440491588\\
7.18074041209622	0.26634925039107\\
7.14161730068146	0.233376428999836\\
7.12607807028411	0.223480869952474\\
7.10655482138123	0.212893201535266\\
7.0759502564099	0.199899965617584\\
7.05015039090036	0.191344195423195\\
7.02944760952447	0.185808738374684\\
7.01407669841687	0.182376388459537\\
7.00569295471971	0.180740412096221\\
};
\addplot[fill=mycolor4, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
7.03668593426991	0.368392028140213\\
7.02944760952447	0.363828429050705\\
7.01407669841687	0.35556032256233\\
7.00421302857975	0.350915239924496\\
7	0.3490814633014\\
6.99578697142025	0.347335243272577\\
6.98592330158314	0.343580891726725\\
6.97055239047553	0.338629083761708\\
6.94984960909964	0.333604124535544\\
6.9240497435901	0.329844573205245\\
6.89344517861877	0.3288311777658\\
6.85838269931854	0.332188470426157\\
6.81925958790378	0.341786106593192\\
6.77651913004753	0.359974018127936\\
6.76316006485241	0.368392028140213\\
6.73064559508412	0.393678649122343\\
6.70597631298814	0.420433978687075\\
6.68215875021122	0.454273856620872\\
6.67174572471931	0.473377444757257\\
6.65033898902219	0.526622555242743\\
6.6357838934945	0.579566021312925\\
6.63160797185979	0.603571298983811\\
6.62748762769307	0.631607971859787\\
6.623729043666	0.682158750211225\\
6.62321517657861	0.73064559508412\\
6.62531867688377	0.776519130047526\\
6.6294466830958	0.819259587903779\\
6.63160797185979	0.834568164915997\\
6.63556550533088	0.858382699318543\\
6.64302540119753	0.893445178618774\\
6.65081572535754	0.924049743590099\\
6.65830885272063	0.949849609099638\\
6.66493515414653	0.970552390475529\\
6.67020901704497	0.985923301583135\\
6.67375256700666	0.99578697142025\\
6.67530410165711	1\\
6.67687839567362	1.00421302857975\\
6.68065326695903	1.01407669841687\\
6.68215875021122	1.01787778218198\\
6.68772941344189	1.02944760952447\\
6.69823035747111	1.05015039090036\\
6.71220020716913	1.0759502564099\\
6.73002905397554	1.10655482138123\\
6.73064559508412	1.10755519521176\\
6.75759846680378	1.14161730068146\\
6.77651913004753	1.16412897752898\\
6.79553709972897	1.18074041209622\\
6.81925958790378	1.20075764735792\\
6.85838269931854	1.22320358660433\\
6.85921811155	1.22348086995247\\
6.89344517861877	1.23483328496343\\
6.9240497435901	1.23858913860556\\
6.94984960909964	1.23689125781963\\
6.97055239047553	1.2320732640688\\
6.98592330158314	1.22634707147208\\
6.9919617039571	1.22348086995247\\
6.99578697142025	1.22161566219522\\
7	1.21931721179747\\
7.00421302857975	1.21685706412228\\
7.01407669841687	1.21044264724685\\
7.02944760952447	1.19850633957758\\
7.04773416768864	1.18074041209622\\
7.05015039090036	1.17824410126507\\
7.0759502564099	1.14461977416704\\
7.07778632853576	1.14161730068146\\
7.09747890343658	1.10655482138123\\
7.10655482138123	1.08850114751172\\
7.11176112407831	1.0759502564099\\
7.12159608286197	1.05015039090036\\
7.12879486659929	1.02944760952447\\
7.13376046112333	1.01407669841687\\
7.13678263929197	1.00421302857975\\
7.13803517292471	1\\
7.13926506082227	0.99578697142025\\
7.14161730068146	0.987489813655832\\
7.1420021859795	0.985923301583135\\
7.14560261202207	0.970552390475529\\
7.15006353051291	0.949849609099638\\
7.15501649497928	0.924049743590099\\
7.16004473496538	0.893445178618774\\
7.16470288183818	0.858382699318543\\
7.16852947412816	0.819259587903779\\
7.17104989786254	0.776519130047526\\
7.17176834342301	0.73064559508412\\
7.17014764445884	0.682158750211225\\
7.16557529710311	0.631607971859787\\
7.15731234533501	0.579566021312925\\
7.14441880575787	0.526622555242743\\
7.14161730068146	0.518370036570346\\
7.12345114257976	0.473377444757257\\
7.10655482138123	0.44277049814979\\
7.09144521912239	0.420433978687075\\
7.0759502564099	0.402606021018004\\
7.05015039090036	0.378625240639951\\
7.03668593426991	0.368392028140213\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
4.96662844982211	0.0759502564099009\\
4.94984960909964	0.0722748859369873\\
4.9240497435901	0.067653580312712\\
4.89344517861877	0.0633946527650072\\
4.85838269931854	0.0597672770210406\\
4.81925958790378	0.0569431616612636\\
4.77651913004753	0.0550375743936831\\
4.73064559508412	0.0541509753438029\\
4.68215875021122	0.054409342113681\\
4.63160797185979	0.0560088208211558\\
4.57956602131293	0.0592778754132721\\
4.52662255524274	0.0647839851143272\\
4.47337744475726	0.0735473961738441\\
4.46290774240705	0.0759502564099009\\
4.42043397868707	0.0878493366300284\\
4.37807211484422	0.106554821381226\\
4.36839202814021	0.112202582489234\\
4.33316608849226	0.141617300681457\\
4.31784124978878	0.160695152417063\\
4.30570099195823	0.180740412096221\\
4.28802287010882	0.223480869952474\\
4.27599417917406	0.26935440491588\\
4.26935440491588	0.307120491298369\\
4.26775064345989	0.317841249788775\\
4.26218635772878	0.368392028140213\\
4.25836006404048	0.420433978687075\\
4.25577606825447	0.473377444757257\\
4.25409145288798	0.526622555242743\\
4.25306374083887	0.579566021312925\\
4.25251876865538	0.631607971859787\\
4.25232976500399	0.682158750211225\\
4.25240286637925	0.73064559508412\\
4.25266659242393	0.776519130047526\\
4.25306406971872	0.819259587903779\\
4.25354745629192	0.858382699318543\\
4.25407429965124	0.893445178618774\\
4.25460560689236	0.924049743590099\\
4.2551053365826	0.949849609099638\\
4.25554093424442	0.970552390475529\\
4.25588448665059	0.985923301583135\\
4.25611407520232	0.99578697142025\\
4.25621432770622	1\\
4.25631589635175	1.00421302857975\\
4.25655886265944	1.01407669841687\\
4.25695203665358	1.02944760952447\\
4.25750994028837	1.05015039090036\\
4.25825146126609	1.0759502564099\\
4.25919890477488	1.10655482138123\\
4.26037664944705	1.14161730068146\\
4.26180919764249	1.18074041209622\\
4.26351841658048	1.22348086995247\\
4.26551987076335	1.26935440491588\\
4.26781838182476	1.31784124978878\\
4.26935440491588	1.34819736006549\\
4.27042317161084	1.36839202814021\\
4.27331600376607	1.42043397868707\\
4.27641375140083	1.47337744475726\\
4.27964131448558	1.52662255524274\\
4.28290517776729	1.57956602131293\\
4.28610039215587	1.63160797185979\\
4.28912024206214	1.68215875021122\\
4.2918671772361	1.73064559508412\\
4.2942632118008	1.77651913004753\\
4.29625803546312	1.81925958790378\\
4.29783350989748	1.85838269931854\\
4.29900389365608	1.89344517861877\\
4.29981186695671	1.9240497435901\\
4.30032105639985	1.94984960909964\\
4.3006061979755	1.97055239047553\\
4.30074230032342	1.98592330158313\\
4.30079419819454	1.99578697142025\\
4.3008076912612	2\\
4.30081590692741	2.00421302857975\\
4.30081416627583	2.01407669841687\\
4.30075135623944	2.02944760952447\\
4.30054653891241	2.05015039090036\\
4.3000884258489	2.0759502564099\\
4.29923569112437	2.10655482138123\\
4.29781873514731	2.14161730068146\\
4.29564353522412	2.18074041209622\\
4.29249802110465	2.22348086995247\\
4.28816107948264	2.26935440491588\\
4.28241388296589	2.31784124978878\\
4.27505285573747	2.36839202814021\\
4.26935440491588	2.4011860012653\\
4.26603276129302	2.42043397868707\\
4.25541938478946	2.47337744475726\\
4.24296420011798	2.52662255524274\\
4.22868272999926	2.57956602131293\\
4.22348086995247	2.59686753791167\\
4.21305217124476	2.63160797185979\\
4.19619022206274	2.68215875021122\\
4.18074041209622	2.72395846759307\\
4.17826257525603	2.73064559508412\\
4.16008751877756	2.77651913004753\\
4.14164176055501	2.81925958790378\\
4.14161730068146	2.81931355706442\\
4.12390541602649	2.85838269931854\\
4.10693006635914	2.89344517861877\\
4.10655482138123	2.89419309441605\\
4.09159027866195	2.9240497435901\\
4.0780437581073	2.94984960909964\\
4.0759502564099	2.95373332565568\\
4.06691807643136	2.97055239047553\\
4.05844704952771	2.98592330158313\\
4.05290014095215	2.99578697142025\\
4.05050387873289	3\\
4.05015039090036	3.00061895768311\\
4.0481220143643	3.00421302857975\\
4.04249744324335	3.01407669841687\\
4.03356012792454	3.02944760952447\\
4.02944760952447	3.036397043964\\
4.02127553570133	3.05015039090036\\
4.01407669841687	3.0620313188761\\
4.00554507612272	3.0759502564099\\
4.00421302857975	3.07809857668106\\
4	3.08487632452657\\
3.99578697142025	3.09160222629664\\
3.98630740938675	3.10655482138123\\
3.98592330158313	3.10715481525225\\
3.97055239047553	3.13089820467288\\
3.96350448909066	3.14161730068146\\
3.94984960909964	3.16197327878139\\
3.93704940892578	3.18074041209622\\
3.9240497435901	3.19936964244836\\
3.90693124641335	3.22348086995247\\
3.89344517861877	3.24201194281409\\
3.87318546956581	3.26935440491588\\
3.85838269931854	3.28882359413185\\
3.83590321168778	3.31784124978878\\
3.81925958790378	3.33877066255159\\
3.79524063275295	3.36839202814021\\
3.77651913004753	3.39088662627079\\
3.75142495067381	3.42043397868707\\
3.73064559508412	3.44428279620241\\
3.70475723624713	3.47337744475726\\
3.68215875021122	3.49814983534772\\
3.65561262341144	3.52662255524274\\
3.63160797185979	3.55175507124227\\
3.6044389571349	3.57956602131293\\
3.57956602131293	3.6044389571349\\
3.55175507124227	3.63160797185979\\
3.52662255524274	3.65561262341144\\
3.49814983534772	3.68215875021122\\
3.47337744475726	3.70475723624714\\
3.44428279620242	3.73064559508412\\
3.42043397868707	3.75142495067381\\
3.3908866262708	3.77651913004753\\
3.36839202814021	3.79524063275296\\
3.33877066255161	3.81925958790378\\
3.31784124978878	3.83590321168779\\
3.28882359413186	3.85838269931854\\
3.26935440491588	3.87318546956582\\
3.24201194281411	3.89344517861877\\
3.22348086995247	3.90693124641336\\
3.19936964244838	3.9240497435901\\
3.18074041209622	3.9370494089258\\
3.16197327878141	3.94984960909964\\
3.14161730068146	3.96350448909067\\
3.1308982046729	3.97055239047553\\
3.10715481525227	3.98592330158313\\
3.10655482138123	3.98630740938676\\
3.09160222629665	3.99578697142025\\
3.08487632452659	4\\
3.07809857668108	4.00421302857975\\
3.0759502564099	4.00554507612273\\
3.06203131887612	4.01407669841687\\
3.05015039090036	4.02127553570134\\
3.03639704396402	4.02944760952447\\
3.02944760952447	4.03356012792455\\
3.01407669841687	4.04249744324336\\
3.00421302857975	4.04812201436431\\
3.00061895768312	4.05015039090036\\
3	4.05050387873289\\
2.99578697142025	4.05290014095216\\
2.98592330158313	4.05844704952772\\
2.97055239047553	4.06691807643137\\
2.95373332565569	4.0759502564099\\
2.94984960909964	4.07804375810731\\
2.9240497435901	4.09159027866196\\
2.89419309441606	4.10655482138123\\
2.89344517861877	4.10693006635915\\
2.85838269931854	4.12390541602649\\
2.81931355706442	4.14161730068146\\
2.81925958790378	4.14164176055501\\
2.77651913004753	4.16008751877756\\
2.73064559508412	4.17826257525603\\
2.72395846759307	4.18074041209622\\
2.68215875021122	4.19619022206274\\
2.63160797185979	4.21305217124475\\
2.59686753791166	4.22348086995247\\
2.57956602131293	4.22868272999925\\
2.52662255524274	4.24296420011797\\
2.47337744475726	4.25541938478945\\
2.42043397868707	4.26603276129301\\
2.40118600126525	4.26935440491588\\
2.36839202814021	4.27505285573746\\
2.31784124978878	4.28241388296588\\
2.26935440491588	4.28816107948263\\
2.22348086995247	4.29249802110463\\
2.18074041209622	4.29564353522411\\
2.14161730068146	4.2978187351473\\
2.10655482138123	4.29923569112436\\
2.0759502564099	4.30008842584889\\
2.05015039090036	4.3005465389124\\
2.02944760952447	4.30075135623943\\
2.01407669841687	4.30081416627582\\
2.00421302857975	4.3008159069274\\
2	4.30080769126119\\
1.99578697142025	4.30079419819453\\
1.98592330158313	4.30074230032341\\
1.97055239047553	4.30060619797549\\
1.94984960909964	4.30032105639984\\
1.9240497435901	4.2998118669567\\
1.89344517861877	4.29900389365607\\
1.85838269931854	4.29783350989747\\
1.81925958790378	4.29625803546311\\
1.77651913004753	4.2942632118008\\
1.73064559508412	4.29186717723609\\
1.68215875021122	4.28912024206213\\
1.63160797185979	4.28610039215587\\
1.57956602131293	4.28290517776729\\
1.52662255524274	4.27964131448558\\
1.47337744475726	4.27641375140084\\
1.42043397868707	4.27331600376607\\
1.36839202814021	4.27042317161084\\
1.34819736006545	4.26935440491588\\
1.31784124978878	4.26781838182476\\
1.26935440491588	4.26551987076335\\
1.22348086995247	4.26351841658048\\
1.18074041209622	4.2618091976425\\
1.14161730068146	4.26037664944705\\
1.10655482138123	4.25919890477489\\
1.0759502564099	4.25825146126609\\
1.05015039090036	4.25750994028837\\
1.02944760952447	4.25695203665358\\
1.01407669841687	4.25655886265944\\
1.00421302857975	4.25631589635175\\
1	4.25621432770622\\
0.99578697142025	4.25611407520233\\
0.985923301583135	4.2558844866506\\
0.970552390475529	4.25554093424443\\
0.949849609099638	4.2551053365826\\
0.924049743590099	4.25460560689236\\
0.893445178618774	4.25407429965124\\
0.858382699318543	4.25354745629192\\
0.819259587903779	4.25306406971872\\
0.776519130047526	4.25266659242393\\
0.73064559508412	4.25240286637925\\
0.682158750211225	4.25232976500399\\
0.631607971859787	4.25251876865538\\
0.579566021312925	4.25306374083886\\
0.526622555242743	4.25409145288798\\
0.473377444757257	4.25577606825447\\
0.420433978687075	4.25836006404048\\
0.368392028140213	4.26218635772877\\
0.317841249788775	4.26775064345989\\
0.307120491298341	4.26935440491588\\
0.26935440491588	4.27599417917405\\
0.223480869952474	4.28802287010881\\
0.180740412096221	4.30570099195822\\
0.160695152417053	4.31784124978878\\
0.141617300681457	4.33316608849226\\
0.11220258248923	4.36839202814021\\
0.106554821381226	4.37807211484421\\
0.0878493366300258	4.42043397868707\\
0.0759502564099009	4.46290774240704\\
0.073547396173842	4.47337744475726\\
0.064783985114325	4.52662255524274\\
0.0592778754132698	4.57956602131293\\
0.0560088208211534	4.63160797185979\\
0.0544093421136787	4.68215875021122\\
0.0541509753438006	4.73064559508412\\
0.0550375743936809	4.77651913004753\\
0.0569431616612615	4.81925958790378\\
0.0597672770210386	4.85838269931854\\
0.0633946527650053	4.89344517861877\\
0.06765358031271	4.9240497435901\\
0.0722748859369854	4.94984960909964\\
0.0759502564099009	4.96662844982212\\
0.0768889768251272	4.97055239047553\\
0.0810464053146254	4.98592330158314\\
0.0840694429274704	4.99578697142025\\
0.0854566370233192	5\\
0.0869061872335418	5.00421302857975\\
0.090565735838364	5.01407669841687\\
0.0971279141253292	5.02944760952447\\
0.106554821381226	5.04751615024073\\
0.108142151391497	5.05015039090036\\
0.127475347440709	5.0759502564099\\
0.141617300681457	5.08984605529431\\
0.164304269647803	5.10655482138123\\
0.180740412096221	5.11578420124773\\
0.223480869952474	5.13295448417553\\
0.254213176329334	5.14161730068146\\
0.26935440491588	5.14513130696048\\
0.317841249788775	5.15409056325335\\
0.368392028140213	5.16128188064634\\
0.420433978687075	5.16742912852051\\
0.473377444757257	5.17301580313734\\
0.526622555242743	5.17836432853245\\
0.549880196320084	5.18074041209622\\
0.579566021312925	5.1835934739286\\
0.631607971859787	5.18883075583139\\
0.682158750211225	5.19418775465081\\
0.73064559508412	5.19964892416802\\
0.776519130047526	5.2051527155284\\
0.819259587903779	5.21060254701543\\
0.858382699318543	5.21587785108324\\
0.893445178618774	5.22084499041128\\
0.91138161977776	5.22348086995247\\
0.924049743590099	5.22532889686316\\
0.949849609099638	5.22919267381125\\
0.970552390475529	5.23237670018767\\
0.985923301583135	5.23478810484734\\
0.99578697142025	5.2363564997909\\
1	5.23703134528271\\
1.00421302857975	5.23770912831976\\
1.01407669841687	5.23930737465584\\
1.02944760952447	5.24182939596642\\
1.05015039090036	5.24528532846215\\
1.0759502564099	5.24968356032041\\
1.10655482138123	5.25502535153033\\
1.14161730068146	5.26129838589397\\
1.18074041209622	5.2684696229915\\
1.18559914543496	5.26935440491588\\
1.22348086995247	5.27639126618966\\
1.26935440491588	5.28500817252826\\
1.31784124978878	5.29419107711512\\
1.36839202814021	5.30376588885468\\
1.42043397868707	5.3135291218707\\
1.44444703671643	5.31784124978878\\
1.47337744475726	5.323235870442\\
1.52662255524274	5.33262564063028\\
1.57956602131293	5.34149555013417\\
1.63160797185979	5.34966896588295\\
1.68215875021122	5.35701439431704\\
1.73064559508412	5.36345206082069\\
1.7719592432549	5.36839202814021\\
1.77651913004753	5.36895407303256\\
1.81925958790378	5.37352671144316\\
1.85838269931854	5.37722694184673\\
1.89344517861877	5.38014602897104\\
1.9240497435901	5.38238764413619\\
1.94984960909964	5.38405708771035\\
1.97055239047553	5.38525241795485\\
1.98592330158313	5.38605763730764\\
1.99578697142025	5.38653775402162\\
2	5.38673415774364\\
2.00421302857975	5.38692539497048\\
2.01407669841687	5.38735300351276\\
2.02944760952447	5.38796355203096\\
2.05015039090036	5.38867970571304\\
2.0759502564099	5.3894045331139\\
2.10655482138123	5.39002873206809\\
2.14161730068146	5.39043890689052\\
2.18074041209622	5.39052603413453\\
2.22348086995247	5.3901931224161\\
2.26935440491588	5.38936110976489\\
2.31784124978878	5.38797232978463\\
2.36839202814021	5.38599138922499\\
2.42043397868707	5.38340390685981\\
2.47337744475726	5.38021407405527\\
2.52662255524274	5.37644222715353\\
2.57956602131293	5.37212347640169\\
2.62002700506644	5.36839202814021\\
2.63160797185979	5.36729119353636\\
2.68215875021122	5.3619729131779\\
2.73064559508412	5.35632194788297\\
2.77651913004753	5.35045055746244\\
2.81925958790378	5.34449234889359\\
2.85838269931854	5.33860071956677\\
2.89344517861877	5.33294472102296\\
2.9240497435901	5.32770236654564\\
2.94984960909964	5.32305183256231\\
2.97055239047553	5.31916132838544\\
2.97736673616631	5.31784124978878\\
2.98592330158313	5.31615354145561\\
2.99578697142025	5.31416863755049\\
3	5.31331086306564\\
3.00421302857975	5.31244707380876\\
3.01407669841687	5.31040103557463\\
3.02944760952447	5.30714555852533\\
3.05015039090036	5.30262917234105\\
3.0759502564099	5.29678379234598\\
3.10655482138123	5.28952735614238\\
3.14161730068146	5.2807672687941\\
3.18074041209622	5.2704049140191\\
3.18448665431237	5.26935440491588\\
3.22348086995247	5.25821003159557\\
3.26935440491588	5.24426027951853\\
3.31784124978878	5.22851624596803\\
3.33240628644562	5.22348086995247\\
3.36839202814021	5.21080894028295\\
3.42043397868707	5.19131248425229\\
3.44698766643541	5.18074041209622\\
3.47337744475726	5.17004843356429\\
3.52662255524274	5.14722393127495\\
3.53902058483451	5.14161730068146\\
3.57956602131293	5.12299586154196\\
3.61362718214864	5.10655482138123\\
3.63160797185979	5.0977501227621\\
3.67418997610333	5.0759502564099\\
3.68215875021122	5.07181894323247\\
3.72232562611084	5.05015039090036\\
3.73064559508412	5.04561450694616\\
3.75927309443477	5.02944760952447\\
3.77651913004753	5.01962482747766\\
3.78596555671686	5.01407669841687\\
3.80266236528544	5.00421302857975\\
3.80976861864296	5\\
3.81686092843726	4.99578697142025\\
3.81925958790378	4.99435827885659\\
3.83304866784094	4.98592330158314\\
3.85802085629548	4.97055239047553\\
3.85838269931854	4.97032807153574\\
3.89064032464346	4.94984960909964\\
3.89344517861877	4.94805207522467\\
3.9240497435901	4.92804048719492\\
3.93004813932087	4.9240497435901\\
3.94984960909964	4.91073762945104\\
3.97055239047553	4.8966257605821\\
3.97516835115725	4.89344517861877\\
3.98592330158313	4.88594758211863\\
3.99578697142025	4.87902480381014\\
4	4.87605631565138\\
4.00421302857975	4.87308069955202\\
4.01407669841687	4.86608546351538\\
4.02485847464935	4.85838269931854\\
4.02944760952447	4.85505965067377\\
4.05015039090036	4.83993447490432\\
4.0759502564099	4.82085087972038\\
4.0780707843948	4.81925958790378\\
4.10655482138123	4.79757506892291\\
4.13377275592026	4.77651913004753\\
4.14161730068146	4.77034980071762\\
4.18074041209622	4.73907502570486\\
4.19109039393016	4.73064559508412\\
4.22348086995247	4.7038213865665\\
4.24915039581365	4.68215875021122\\
4.26935440491588	4.66480205456902\\
4.30727082075499	4.63160797185979\\
4.31784124978878	4.62218055292883\\
4.3647264453955	4.57956602131293\\
4.36839202814021	4.57617037899606\\
4.42043397868707	4.52703585529666\\
4.42086328278517	4.52662255524274\\
4.47337744475726	4.47510599090483\\
4.47510599090483	4.47337744475726\\
4.52662255524274	4.42086328278519\\
4.52703585529667	4.42043397868707\\
4.57617037899608	4.36839202814021\\
4.57956602131293	4.36472644539553\\
4.62218055292886	4.31784124978878\\
4.63160797185979	4.30727082075503\\
4.66480205456906	4.26935440491588\\
4.68215875021122	4.24915039581371\\
4.70382138656655	4.22348086995247\\
4.73064559508412	4.19109039393022\\
4.73907502570492	4.18074041209622\\
4.77034980071768	4.14161730068146\\
4.77651913004753	4.13377275592034\\
4.79757506892297	4.10655482138123\\
4.81925958790378	4.07807078439489\\
4.82085087972045	4.0759502564099\\
4.83993447490439	4.05015039090036\\
4.85505965067383	4.02944760952447\\
4.85838269931854	4.02485847464945\\
4.86608546351545	4.01407669841687\\
4.87308069955209	4.00421302857975\\
4.87605631565145	4\\
4.87902480381021	3.99578697142025\\
4.8859475821187	3.98592330158313\\
4.89344517861877	3.97516835115736\\
4.89662576058217	3.97055239047553\\
4.91073762945111	3.94984960909964\\
4.9240497435901	3.93004813932098\\
4.92804048719499	3.9240497435901\\
4.94805207522474	3.89344517861877\\
4.94984960909964	3.89064032464358\\
4.97032807153581	3.85838269931854\\
4.97055239047553	3.85802085629559\\
4.98592330158314	3.83304866784105\\
4.99435827885666	3.81925958790378\\
4.99578697142025	3.81686092843737\\
5	3.80976861864308\\
5.00421302857975	3.80266236528556\\
5.01407669841687	3.78596555671698\\
5.01962482747773	3.77651913004753\\
5.02944760952447	3.75927309443489\\
5.04561450694622	3.73064559508412\\
5.05015039090036	3.72232562611096\\
5.07181894323253	3.68215875021122\\
5.0759502564099	3.67418997610344\\
5.09775012276216	3.63160797185979\\
5.10655482138123	3.61362718214875\\
5.12299586154201	3.57956602131293\\
5.14161730068146	3.53902058483462\\
5.147223931275	3.52662255524274\\
5.17004843356433	3.47337744475726\\
5.18074041209622	3.4469876664355\\
5.19131248425232	3.42043397868707\\
5.21080894028297	3.36839202814021\\
5.22348086995247	3.33240628644569\\
5.22851624596805	3.31784124978878\\
5.24426027951855	3.26935440491588\\
5.25821003159558	3.22348086995247\\
5.26935440491588	3.18448665431238\\
5.2704049140191	3.18074041209622\\
5.2807672687941	3.14161730068146\\
5.28952735614238	3.10655482138123\\
5.29678379234597	3.0759502564099\\
5.30262917234104	3.05015039090036\\
5.30714555852532	3.02944760952447\\
5.31040103557461	3.01407669841687\\
5.31244707380875	3.00421302857975\\
5.31331086306562	3\\
5.31416863755048	2.99578697142025\\
5.31615354145559	2.98592330158313\\
5.31784124978878	2.9773667361662\\
5.31916132838541	2.97055239047553\\
5.32305183256229	2.94984960909964\\
5.32770236654561	2.9240497435901\\
5.33294472102293	2.89344517861877\\
5.33860071956674	2.85838269931854\\
5.34449234889356	2.81925958790378\\
5.3504505574624	2.77651913004753\\
5.35632194788293	2.73064559508412\\
5.36197291317785	2.68215875021122\\
5.36729119353632	2.63160797185979\\
5.36839202814021	2.62002700506597\\
5.37212347640165	2.57956602131293\\
5.37644222715349	2.52662255524274\\
5.38021407405523	2.47337744475726\\
5.38340390685977	2.42043397868707\\
5.38599138922494	2.36839202814021\\
5.38797232978459	2.31784124978878\\
5.38936110976485	2.26935440491588\\
5.39019312241606	2.22348086995247\\
5.39052603413449	2.18074041209622\\
5.39043890689049	2.14161730068146\\
5.39002873206806	2.10655482138123\\
5.38940453311387	2.0759502564099\\
5.38867970571301	2.05015039090036\\
5.38796355203093	2.02944760952447\\
5.38735300351273	2.01407669841687\\
5.38692539497045	2.00421302857975\\
5.38673415774361	2\\
5.3865377540216	1.99578697142025\\
5.38605763730762	1.98592330158313\\
5.38525241795482	1.97055239047553\\
5.38405708771033	1.94984960909964\\
5.38238764413617	1.9240497435901\\
5.38014602897103	1.89344517861877\\
5.37722694184671	1.85838269931854\\
5.37352671144315	1.81925958790378\\
5.36895407303256	1.77651913004753\\
5.36839202814021	1.77195924325496\\
5.36345206082069	1.73064559508412\\
5.35701439431704	1.68215875021122\\
5.34966896588295	1.63160797185979\\
5.34149555013417	1.57956602131293\\
5.33262564063028	1.52662255524274\\
5.323235870442	1.47337744475726\\
5.31784124978878	1.4444470367164\\
5.3135291218707	1.42043397868707\\
5.30376588885468	1.36839202814021\\
5.29419107711513	1.31784124978878\\
5.28500817252826	1.26935440491588\\
5.27639126618967	1.22348086995247\\
5.26935440491588	1.18559914543493\\
5.2684696229915	1.18074041209622\\
5.26129838589398	1.14161730068146\\
5.25502535153033	1.10655482138123\\
5.24968356032041	1.0759502564099\\
5.24528532846216	1.05015039090036\\
5.24182939596642	1.02944760952447\\
5.23930737465584	1.01407669841687\\
5.23770912831976	1.00421302857975\\
5.23703134528272	1\\
5.23635649979091	0.99578697142025\\
5.23478810484735	0.985923301583135\\
5.23237670018767	0.970552390475529\\
5.22919267381125	0.949849609099638\\
5.22532889686316	0.924049743590099\\
5.22348086995247	0.911381619777742\\
5.22084499041129	0.893445178618774\\
5.21587785108324	0.858382699318543\\
5.21060254701543	0.819259587903779\\
5.2051527155284	0.776519130047526\\
5.19964892416802	0.73064559508412\\
5.19418775465081	0.682158750211225\\
5.18883075583139	0.631607971859787\\
5.18359347392859	0.579566021312925\\
5.18074041209622	0.549880196320127\\
5.17836432853244	0.526622555242743\\
5.17301580313734	0.473377444757257\\
5.16742912852051	0.420433978687075\\
5.16128188064633	0.368392028140213\\
5.15409056325334	0.317841249788775\\
5.14513130696047	0.26935440491588\\
5.14161730068146	0.254213176329361\\
5.13295448417552	0.223480869952474\\
5.11578420124772	0.180740412096221\\
5.10655482138123	0.164304269647817\\
5.0898460552943	0.141617300681457\\
5.0759502564099	0.127475347440717\\
5.05015039090036	0.108142151391502\\
5.04751615024072	0.106554821381226\\
5.02944760952447	0.0971279141253324\\
5.01407669841687	0.0905657358383669\\
5.00421302857975	0.0869061872335442\\
5	0.0854566370233217\\
4.99578697142025	0.0840694429274728\\
4.98592330158314	0.0810464053146276\\
4.97055239047553	0.0768889768251292\\
4.96662844982211	0.0759502564099009\\
};
\addplot[fill=mycolor3, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
4.74278295018298	0.223480869952474\\
4.73064559508412	0.222411391177855\\
4.68573483769236	0.223480869952474\\
4.68215875021122	0.223574014890946\\
4.63160797185979	0.23154028643948\\
4.57956602131293	0.247918022503119\\
4.53786063831443	0.26935440491588\\
4.52662255524274	0.276403277834579\\
4.48135619117534	0.317841249788775\\
4.47337744475726	0.327363626443971\\
4.44747711628144	0.368392028140213\\
4.42394943651763	0.420433978687075\\
4.42043397868707	0.430843643190537\\
4.40859614383012	0.473377444757257\\
4.39798296462424	0.526622555242743\\
4.39063580187473	0.579566021312925\\
4.38577551472787	0.631607971859787\\
4.38281510818138	0.682158750211225\\
4.38129991593377	0.73064559508412\\
4.38086779431409	0.776519130047526\\
4.38122240047959	0.819259587903779\\
4.38211546244956	0.858382699318543\\
4.38333547313076	0.893445178618774\\
4.3847010366078	0.924049743590099\\
4.38605751291793	0.949849609099638\\
4.38727586050033	0.970552390475529\\
4.38825277717683	0.985923301583135\\
4.38891140378811	0.99578697142025\\
4.38920017264111	1\\
4.38949336383948	1.00421302857975\\
4.3901969428695	1.01407669841687\\
4.39134063237161	1.02944760952447\\
4.39297025699931	1.05015039090036\\
4.39514072922846	1.0759502564099\\
4.39791014537664	1.10655482138123\\
4.40133356444678	1.14161730068146\\
4.40545675270643	1.18074041209622\\
4.41031006873935	1.22348086995247\\
4.41590263254598	1.26935440491588\\
4.42043397868707	1.30436133917728\\
4.42239880184687	1.31784124978878\\
4.4300811844484	1.36839202814021\\
4.43838545486264	1.42043397868707\\
4.44718430986228	1.47337744475726\\
4.45632030746323	1.52662255524274\\
4.46561321279201	1.57956602131293\\
4.47337744475726	1.62338988444608\\
4.47505938012998	1.63160797185979\\
4.48521066900999	1.68215875021122\\
4.4948717215356	1.73064559508412\\
4.50387424462165	1.77651913004753\\
4.51208306168536	1.81925958790378\\
4.51939986411301	1.85838269931854\\
4.52576300584313	1.89344517861877\\
4.52662255524274	1.8984002620237\\
4.53186451700267	1.9240497435901\\
4.53695784711556	1.94984960909964\\
4.54092702647707	1.97055239047553\\
4.54380245708012	1.98592330158313\\
4.54561436001663	1.99578697142025\\
4.54638015865108	2\\
4.54714103500546	2.00421302857975\\
4.54890291000241	2.01407669841687\\
4.55159283682625	2.02944760952447\\
4.55510521413467	2.05015039090036\\
4.5592972414036	2.0759502564099\\
4.56399059569773	2.10655482138123\\
4.56897478563885	2.14161730068146\\
4.57401247113024	2.18074041209622\\
4.57884691986111	2.22348086995247\\
4.57956602131293	2.23125999768384\\
4.58400670485809	2.26935440491588\\
4.58845995584266	2.31784124978878\\
4.5917468460726	2.36839202814021\\
4.59358130253583	2.42043397868707\\
4.5937039333228	2.47337744475726\\
4.59188645108599	2.52662255524274\\
4.58793263323266	2.57956602131293\\
4.58167603551183	2.63160797185979\\
4.57956602131293	2.64472069511807\\
4.57453679392672	2.68215875021122\\
4.5661996875158	2.73064559508412\\
4.55630133300926	2.77651913004753\\
4.54501823777519	2.81925958790378\\
4.53260927579994	2.85838269931854\\
4.52662255524274	2.87505145867347\\
4.52118522340729	2.89344517861877\\
4.51128803242775	2.9240497435901\\
4.50201117464238	2.94984960909964\\
4.49386585109567	2.97055239047553\\
4.48736647376831	2.98592330158313\\
4.48297390140067	2.99578697142025\\
4.4810415616842	3\\
4.47907426867126	3.00421302857975\\
4.47432602763531	3.01407669841687\\
4.47337744475726	3.01601066542235\\
4.46811819376349	3.02944760952447\\
4.45953899299879	3.05015039090036\\
4.44793112636491	3.0759502564099\\
4.43262244091901	3.10655482138123\\
4.42043397868707	3.12869413276138\\
4.41432620879485	3.14161730068146\\
4.39445123960946	3.18074041209622\\
4.36916883478244	3.22348086995247\\
4.36839202814021	3.22473706992568\\
4.3436150874669	3.26935440491588\\
4.31784124978878	3.30954375402794\\
4.31287880757361	3.31784124978878\\
4.28072286566811	3.36839202814021\\
4.26935440491588	3.38486038890586\\
4.24575241095522	3.42043397868707\\
4.22348086995247	3.45156282791665\\
4.20808243095252	3.47337744475726\\
4.18074041209622	3.5102803743525\\
4.1685193015137	3.52662255524274\\
4.14161730068146	3.56175007150793\\
4.12755610147594	3.57956602131293\\
4.10655482138123	3.60616695788571\\
4.08543609668507	3.63160797185979\\
4.0759502564099	3.64330182571561\\
4.05015039090036	3.67384330010112\\
4.0427903818477	3.68215875021122\\
4.02944760952447	3.69820751260801\\
4.01407669841687	3.71576314852973\\
4.00421302857975	3.72645019551254\\
4.00023618056398	3.73064559508412\\
4	3.73092853034881\\
3.99578697142025	3.73595622394019\\
3.98592330158313	3.74734483259055\\
3.97055239047553	3.76413536760614\\
3.95874791038317	3.77651913004753\\
3.94984960909964	3.78641599833467\\
3.9240497435901	3.81358568775641\\
3.9185379697516	3.81925958790378\\
3.89344517861877	3.84545771793582\\
3.88064282917784	3.85838269931854\\
3.85838269931854	3.88064282917784\\
3.84545771793583	3.89344517861877\\
3.81925958790378	3.91853796975161\\
3.81358568775643	3.9240497435901\\
3.7864159983347	3.94984960909964\\
3.77651913004753	3.95874791038319\\
3.76413536760617	3.97055239047553\\
3.74734483259059	3.98592330158313\\
3.73595622394023	3.99578697142025\\
3.73092853034885	4\\
3.73064559508412	4.00023618056401\\
3.72645019551258	4.00421302857975\\
3.71576314852977	4.01407669841687\\
3.69820751260805	4.02944760952447\\
3.68215875021122	4.04279038184774\\
3.67384330010116	4.05015039090036\\
3.64330182571567	4.0759502564099\\
3.63160797185979	4.08543609668512\\
3.60616695788578	4.10655482138123\\
3.57956602131293	4.12755610147599\\
3.561750071508	4.14161730068146\\
3.52662255524274	4.16851930151376\\
3.51028037435258	4.18074041209622\\
3.47337744475726	4.20808243095258\\
3.45156282791674	4.22348086995247\\
3.42043397868707	4.24575241095529\\
3.38486038890596	4.26935440491588\\
3.36839202814021	4.28072286566818\\
3.31784124978878	4.31287880757367\\
3.30954375402803	4.31784124978878\\
3.26935440491588	4.34361508746696\\
3.22473706992577	4.36839202814021\\
3.22348086995247	4.36916883478249\\
3.18074041209622	4.39445123960951\\
3.14161730068146	4.41432620879489\\
3.12869413276145	4.42043397868707\\
3.10655482138123	4.43262244091905\\
3.0759502564099	4.44793112636494\\
3.05015039090036	4.45953899299882\\
3.02944760952447	4.46811819376351\\
3.01601066542239	4.47337744475726\\
3.01407669841687	4.47432602763533\\
3.00421302857975	4.47907426867128\\
3	4.48104156168422\\
2.99578697142025	4.48297390140069\\
2.98592330158313	4.48736647376832\\
2.97055239047553	4.49386585109568\\
2.94984960909964	4.50201117464238\\
2.9240497435901	4.51128803242775\\
2.89344517861877	4.52118522340728\\
2.87505145867345	4.52662255524274\\
2.85838269931854	4.53260927579993\\
2.81925958790378	4.54501823777517\\
2.77651913004753	4.55630133300924\\
2.73064559508412	4.56619968751578\\
2.68215875021122	4.57453679392669\\
2.64472069511783	4.57956602131293\\
2.63160797185979	4.58167603551179\\
2.57956602131293	4.58793263323262\\
2.52662255524274	4.59188645108595\\
2.47337744475726	4.59370393332276\\
2.42043397868707	4.59358130253578\\
2.36839202814021	4.59174684607256\\
2.31784124978878	4.58845995584261\\
2.26935440491588	4.58400670485804\\
2.23125999768421	4.57956602131293\\
2.22348086995247	4.57884691986108\\
2.18074041209622	4.5740124711302\\
2.14161730068146	4.56897478563882\\
2.10655482138123	4.5639905956977\\
2.0759502564099	4.55929724140357\\
2.05015039090036	4.55510521413464\\
2.02944760952447	4.55159283682622\\
2.01407669841687	4.54890291000238\\
2.00421302857975	4.54714103500543\\
2	4.54638015865105\\
1.99578697142025	4.5456143600166\\
1.98592330158313	4.54380245708009\\
1.97055239047553	4.54092702647705\\
1.94984960909964	4.53695784711553\\
1.9240497435901	4.53186451700265\\
1.89840026202382	4.52662255524274\\
1.89344517861877	4.52576300584311\\
1.85838269931854	4.51939986411299\\
1.81925958790378	4.51208306168534\\
1.77651913004753	4.50387424462163\\
1.73064559508412	4.49487172153558\\
1.68215875021122	4.48521066900997\\
1.63160797185979	4.47505938012997\\
1.62338988444613	4.47337744475726\\
1.57956602131293	4.465613212792\\
1.52662255524274	4.45632030746322\\
1.47337744475726	4.44718430986228\\
1.42043397868707	4.43838545486263\\
1.36839202814021	4.4300811844484\\
1.31784124978878	4.42239880184687\\
1.3043613391773	4.42043397868707\\
1.26935440491588	4.41590263254598\\
1.22348086995247	4.41031006873935\\
1.18074041209622	4.40545675270643\\
1.14161730068146	4.40133356444678\\
1.10655482138123	4.39791014537664\\
1.0759502564099	4.39514072922846\\
1.05015039090036	4.39297025699931\\
1.02944760952447	4.39134063237161\\
1.01407669841687	4.3901969428695\\
1.00421302857975	4.38949336383948\\
1	4.38920017264111\\
0.99578697142025	4.38891140378811\\
0.985923301583135	4.38825277717683\\
0.970552390475529	4.38727586050033\\
0.949849609099638	4.38605751291793\\
0.924049743590099	4.3847010366078\\
0.893445178618774	4.38333547313076\\
0.858382699318543	4.38211546244956\\
0.819259587903779	4.38122240047959\\
0.776519130047526	4.38086779431409\\
0.73064559508412	4.38129991593376\\
0.682158750211225	4.38281510818137\\
0.631607971859787	4.38577551472786\\
0.579566021312925	4.39063580187472\\
0.526622555242743	4.39798296462423\\
0.473377444757257	4.40859614383011\\
0.430843643190508	4.42043397868707\\
0.420433978687075	4.42394943651762\\
0.368392028140213	4.44747711628142\\
0.327363626443953	4.47337744475726\\
0.317841249788775	4.48135619117533\\
0.276403277834566	4.52662255524274\\
0.26935440491588	4.53786063831441\\
0.247918022503108	4.57956602131293\\
0.23154028643947	4.63160797185979\\
0.223574014890937	4.68215875021122\\
0.223480869952474	4.68573483769199\\
0.222411391177846	4.73064559508412\\
0.223480869952474	4.74278295018308\\
0.226764216885657	4.77651913004753\\
0.23627233351066	4.81925958790378\\
0.250335340581422	4.85838269931854\\
0.268376622127616	4.89344517861877\\
0.26935440491588	4.89494806187759\\
0.291601065930612	4.9240497435901\\
0.31682723794568	4.94984960909964\\
0.317841249788775	4.95073959256498\\
0.344572677951205	4.97055239047553\\
0.368392028140213	4.98557841570571\\
0.369039442899536	4.98592330158314\\
0.388907986275597	4.99578697142025\\
0.397966976159333	5\\
0.40739471699256	5.00421302857975\\
0.420433978687075	5.00974109207272\\
0.432437746488493	5.01407669841687\\
0.473377444757257	5.02755238964511\\
0.480266219347198	5.02944760952447\\
0.526622555242743	5.04114661865908\\
0.569524279884947	5.05015039090036\\
0.579566021312925	5.05209917374037\\
0.631607971859787	5.06090978929638\\
0.682158750211225	5.06844640608538\\
0.73064559508412	5.07500808992669\\
0.738166298797673	5.0759502564099\\
0.776519130047526	5.08054169319255\\
0.819259587903779	5.08539304290576\\
0.858382699318543	5.08967241352123\\
0.893445178618774	5.0934084940841\\
0.924049743590099	5.09660902742733\\
0.949849609099638	5.09927045493622\\
0.970552390475529	5.10138457330074\\
0.985923301583135	5.10294263788946\\
0.99578697142025	5.10393742883356\\
1	5.10436114355746\\
1.00421302857975	5.10478415049128\\
1.01407669841687	5.10577173884998\\
1.02197785411249	5.10655482138123\\
1.02944760952447	5.10726310404788\\
1.05015039090036	5.10919972362855\\
1.0759502564099	5.1115856350562\\
1.10655482138123	5.11437257941272\\
1.14161730068146	5.11749959927555\\
1.18074041209622	5.12089045386603\\
1.22348086995247	5.12445085617146\\
1.26935440491588	5.12806649336498\\
1.31784124978878	5.13160302788991\\
1.36839202814021	5.13490925982088\\
1.42043397868707	5.13782428412056\\
1.47337744475726	5.14018877964134\\
1.51923499974332	5.14161730068146\\
1.52662255524274	5.14184421375348\\
1.57956602131293	5.1426530311353\\
1.63160797185979	5.14264851425903\\
1.68215875021122	5.14183040271415\\
1.68896296829775	5.14161730068146\\
1.73064559508412	5.14015044522107\\
1.77651913004753	5.1377503431028\\
1.81925958790378	5.13480940202982\\
1.85838269931854	5.13152432544897\\
1.89344517861877	5.12810770663374\\
1.9240497435901	5.12477111801133\\
1.94984960909964	5.1217109062529\\
1.97055239047553	5.11909776923298\\
1.98592330158313	5.11707016553425\\
1.99578697142025	5.11573094861753\\
2	5.11515005017609\\
2.00421302857975	5.11456390654795\\
2.01407669841687	5.11317138562166\\
2.02944760952447	5.11094622282175\\
2.05015039090036	5.1078472168049\\
2.05854258919813	5.10655482138123\\
2.0759502564099	5.10357307081276\\
2.10655482138123	5.09813255954503\\
2.14161730068146	5.09163321054302\\
2.18074041209622	5.08409730891318\\
2.22171919843821	5.0759502564099\\
2.22348086995247	5.07555883677116\\
2.26935440491588	5.06531504871128\\
2.31784124978878	5.05434262123052\\
2.33646020287438	5.05015039090036\\
2.36839202814021	5.04223574587302\\
2.42043397868707	5.02952587837067\\
2.42076213818856	5.02944760952447\\
2.47337744475726	5.01595849040171\\
2.48093860882504	5.01407669841687\\
2.51869525117034	5.00421302857975\\
2.52662255524274	5.00208788633917\\
2.53464787101595	5\\
2.55062113836845	4.99578697142025\\
2.57956602131293	4.98798600477664\\
2.58745695132611	4.98592330158314\\
2.63160797185979	4.97391445361912\\
2.64439394619568	4.97055239047553\\
2.68215875021122	4.96000297380042\\
2.72008378104491	4.94984960909964\\
2.73064559508412	4.94677331758822\\
2.77651913004753	4.93384321694869\\
2.81274514361532	4.9240497435901\\
2.81925958790378	4.92209257522199\\
2.85838269931854	4.9105385041765\\
2.89344517861877	4.90056729536119\\
2.91902110819784	4.89344517861877\\
2.9240497435901	4.8918496168499\\
2.94984960909964	4.88367350718129\\
2.97055239047553	4.87725864041435\\
2.98592330158313	4.87256427213438\\
2.99578697142025	4.86957765141443\\
3	4.86830742169717\\
3.00421302857975	4.86704018652674\\
3.01407669841687	4.86408402731202\\
3.02944760952447	4.85950302719296\\
3.03315874658485	4.85838269931854\\
3.05015039090036	4.85243449829364\\
3.0759502564099	4.84354301504323\\
3.10655482138123	4.83319887027488\\
3.14161730068146	4.82152061956578\\
3.14818242026423	4.81925958790378\\
3.18074041209622	4.80654855344228\\
3.22348086995247	4.79017848143478\\
3.25926505664022	4.77651913004753\\
3.26935440491588	4.77215979876901\\
3.31784124978878	4.75075382439947\\
3.36450110923471	4.73064559508412\\
3.36839202814021	4.72876266412496\\
3.42043397868707	4.70266480809014\\
3.46225511997074	4.68215875021122\\
3.47337744475726	4.67610451783264\\
3.52662255524274	4.64650867800562\\
3.55346586792705	4.63160797185979\\
3.57956602131293	4.61570229145543\\
3.63160797185979	4.58440388988798\\
3.63941746604059	4.57956602131293\\
3.68215875021122	4.5507247656886\\
3.71897704694617	4.52662255524274\\
3.73064559508412	4.51825401814276\\
3.77651913004753	4.48529724825157\\
3.79328642369648	4.47337744475726\\
3.81925958790378	4.45317770265849\\
3.85838269931854	4.42385967252989\\
3.86290558401565	4.42043397868707\\
3.89344517861877	4.39498859233263\\
3.9240497435901	4.37086602049761\\
3.92717040916999	4.36839202814021\\
3.94984960909964	4.34834483571002\\
3.97055239047553	4.33084914585924\\
3.98592330158313	4.3182992081\\
3.9864837460453	4.31784124978878\\
3.99578697142025	4.30908498631447\\
4	4.3051877248137\\
4.00421302857975	4.30133204048286\\
4.01407669841687	4.29245638282682\\
4.02944760952447	4.27900233098211\\
4.0405932491501	4.26935440491588\\
4.05015039090036	4.2601833218966\\
4.0759502564099	4.23609137007291\\
4.08968943947857	4.22348086995247\\
4.10655482138123	4.20701578016495\\
4.13400679922003	4.18074041209622\\
4.14161730068146	4.1731885134884\\
4.1731885134884	4.14161730068146\\
4.18074041209622	4.13400679922004\\
4.20701578016497	4.10655482138123\\
4.22348086995247	4.0896894394786\\
4.23609137007294	4.0759502564099\\
4.26018332189665	4.05015039090036\\
4.26935440491588	4.04059324915014\\
4.27900233098215	4.02944760952447\\
4.29245638282687	4.01407669841687\\
4.30133204048292	4.00421302857975\\
4.30518772481376	4\\
4.30908498631454	3.99578697142025\\
4.31784124978878	3.98648374604537\\
4.31829920810006	3.98592330158313\\
4.33084914585931	3.97055239047553\\
4.34834483571009	3.94984960909964\\
4.36839202814021	3.92717040917007\\
4.37086602049768	3.9240497435901\\
4.39498859233272	3.89344517861877\\
4.42043397868707	3.86290558401575\\
4.42385967252997	3.85838269931854\\
4.45317770265859	3.81925958790378\\
4.47337744475726	3.79328642369661\\
4.48529724825166	3.77651913004753\\
4.51825401814288	3.73064559508412\\
4.52662255524274	3.71897704694633\\
4.5507247656887	3.68215875021122\\
4.57956602131293	3.63941746604074\\
4.58440388988807	3.63160797185979\\
4.61570229145554	3.57956602131293\\
4.63160797185979	3.55346586792722\\
4.64650867800571	3.52662255524274\\
4.67610451783274	3.47337744475726\\
4.68215875021122	3.46225511997093\\
4.70266480809022	3.42043397868707\\
4.72876266412505	3.36839202814021\\
4.73064559508412	3.36450110923489\\
4.75075382439954	3.31784124978878\\
4.77215979876908	3.26935440491588\\
4.77651913004753	3.25926505664037\\
4.79017848143483	3.22348086995247\\
4.80654855344232	3.18074041209622\\
4.81925958790378	3.1481824202643\\
4.8215206195658	3.14161730068146\\
4.8331988702749	3.10655482138123\\
4.84354301504324	3.0759502564099\\
4.85243449829364	3.05015039090036\\
4.85838269931854	3.03315874658485\\
4.85950302719296	3.02944760952447\\
4.86408402731202	3.01407669841687\\
4.86704018652673	3.00421302857975\\
4.86830742169716	3\\
4.86957765141442	2.99578697142025\\
4.87256427213437	2.98592330158313\\
4.87725864041433	2.97055239047553\\
4.88367350718127	2.94984960909964\\
4.89184961684987	2.9240497435901\\
4.89344517861877	2.91902110819775\\
4.90056729536116	2.89344517861877\\
4.91053850417645	2.85838269931854\\
4.92209257522194	2.81925958790378\\
4.9240497435901	2.81274514361515\\
4.93384321694864	2.77651913004753\\
4.94677331758815	2.73064559508412\\
4.94984960909964	2.72008378104469\\
4.96000297380036	2.68215875021122\\
4.97055239047553	2.64439394619542\\
4.97391445361905	2.63160797185979\\
4.98592330158314	2.58745695132583\\
4.98798600477656	2.57956602131293\\
4.99578697142025	2.55062113836817\\
5	2.53464787101567\\
5.00208788633909	2.52662255524274\\
5.00421302857975	2.51869525117006\\
5.01407669841687	2.48093860882475\\
5.01595849040164	2.47337744475726\\
5.02944760952447	2.42076213818827\\
5.0295258783706	2.42043397868707\\
5.04223574587295	2.36839202814021\\
5.05015039090036	2.33646020287409\\
5.05434262123045	2.31784124978878\\
5.06531504871121	2.26935440491588\\
5.0755588367711	2.22348086995247\\
5.0759502564099	2.22171919843793\\
5.08409730891312	2.18074041209622\\
5.09163321054297	2.14161730068146\\
5.09813255954498	2.10655482138123\\
5.10357307081271	2.0759502564099\\
5.10655482138123	2.05854258919785\\
5.10784721680486	2.05015039090036\\
5.1109462228217	2.02944760952447\\
5.11317138562162	2.01407669841687\\
5.11456390654791	2.00421302857975\\
5.11515005017605	2\\
5.11573094861749	1.99578697142025\\
5.11707016553421	1.98592330158313\\
5.11909776923295	1.97055239047553\\
5.12171090625287	1.94984960909964\\
5.12477111801129	1.9240497435901\\
5.12810770663371	1.89344517861877\\
5.13152432544894	1.85838269931854\\
5.1348094020298	1.81925958790378\\
5.13775034310278	1.77651913004753\\
5.14015044522105	1.73064559508412\\
5.14161730068146	1.68896296829732\\
5.14183040271413	1.68215875021122\\
5.14264851425902	1.63160797185979\\
5.1426530311353	1.57956602131293\\
5.14184421375348	1.52662255524274\\
5.14161730068146	1.51923499974349\\
5.14018877964133	1.47337744475726\\
5.13782428412056	1.42043397868707\\
5.13490925982088	1.36839202814021\\
5.13160302788991	1.31784124978878\\
5.12806649336498	1.26935440491588\\
5.12445085617147	1.22348086995247\\
5.12089045386603	1.18074041209622\\
5.11749959927555	1.14161730068146\\
5.11437257941273	1.10655482138123\\
5.11158563505621	1.0759502564099\\
5.10919972362855	1.05015039090036\\
5.10726310404788	1.02944760952447\\
5.10655482138123	1.02197785411249\\
5.10577173884998	1.01407669841687\\
5.10478415049128	1.00421302857975\\
5.10436114355746	1\\
5.10393742883356	0.99578697142025\\
5.10294263788946	0.985923301583135\\
5.10138457330074	0.970552390475529\\
5.09927045493622	0.949849609099638\\
5.09660902742733	0.924049743590099\\
5.0934084940841	0.893445178618774\\
5.08967241352123	0.858382699318543\\
5.08539304290576	0.819259587903779\\
5.08054169319255	0.776519130047526\\
5.0759502564099	0.73816629879771\\
5.07500808992668	0.73064559508412\\
5.06844640608538	0.682158750211225\\
5.06090978929637	0.631607971859787\\
5.05209917374036	0.579566021312925\\
5.05015039090036	0.569524279884984\\
5.04114661865907	0.526622555242743\\
5.02944760952447	0.480266219347233\\
5.0275523896451	0.473377444757257\\
5.01407669841687	0.432437746488523\\
5.00974109207271	0.420433978687075\\
5.00421302857975	0.407394716992584\\
5	0.397966976159357\\
4.99578697142025	0.388907986275621\\
4.98592330158314	0.369039442899559\\
4.9855784157057	0.368392028140213\\
4.97055239047553	0.344572677951223\\
4.95073959256497	0.317841249788775\\
4.94984960909964	0.316827237945695\\
4.9240497435901	0.291601065930627\\
4.89494806187757	0.26935440491588\\
4.89344517861877	0.268376622127628\\
4.85838269931854	0.250335340581433\\
4.81925958790378	0.23627233351067\\
4.77651913004753	0.226764216885666\\
4.74278295018298	0.223480869952474\\
};
\addplot[fill=mycolor4, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
4.82013976040395	0.526622555242743\\
4.81925958790378	0.525615212046491\\
4.77651913004753	0.494081375881124\\
4.73064559508412	0.479888278900563\\
4.68215875021122	0.486293934883162\\
4.63160797185979	0.517982677605526\\
4.62419858267792	0.526622555242743\\
4.59048360357002	0.579566021312925\\
4.57956602131293	0.603998088859315\\
4.5711118833257	0.631607971859787\\
4.5606968111942	0.682158750211225\\
4.55467005573356	0.73064559508412\\
4.55192040344102	0.776519130047526\\
4.55154634040354	0.819259587903779\\
4.55280656740286	0.858382699318543\\
4.55508704251091	0.893445178618774\\
4.55787914295138	0.924049743590099\\
4.56076531689911	0.949849609099638\\
4.56340974031907	0.970552390475529\\
4.56555227085976	0.985923301583135\\
4.56700446918073	0.99578697142025\\
4.56764270910898	1\\
4.5682915414074	1.00421302857975\\
4.56985141477265	1.01407669841687\\
4.57239350296603	1.02944760952447\\
4.57602384275214	1.05015039090036\\
4.57956602131293	1.06904977527186\\
4.58128404597314	1.0759502564099\\
4.589406812121	1.10655482138123\\
4.59932090271162	1.14161730068146\\
4.61107183662756	1.18074041209622\\
4.62464602920902	1.22348086995247\\
4.63160797185979	1.24438206954312\\
4.64357084382894	1.26935440491588\\
4.66734749095095	1.31784124978878\\
4.68215875021122	1.34754509237773\\
4.69940707923512	1.36839202814021\\
4.73064559508412	1.40679985250085\\
4.75801524424692	1.42043397868707\\
4.77651913004753	1.43005238781829\\
4.81727221018914	1.42043397868707\\
4.81925958790378	1.41991292179151\\
4.85838269931854	1.37490580004057\\
4.86150079827999	1.36839202814021\\
4.88243466917771	1.31784124978878\\
4.89344517861877	1.28509681051514\\
4.89723763626763	1.26935440491588\\
4.90651704167708	1.22348086995247\\
4.91337187285516	1.18074041209622\\
4.91827594930707	1.14161730068146\\
4.92164804753262	1.10655482138123\\
4.92385273698475	1.0759502564099\\
4.9240497435901	1.07227100057023\\
4.92504307330943	1.05015039090036\\
4.92569949633771	1.02944760952447\\
4.92603047091208	1.01407669841687\\
4.92617338017185	1.00421302857975\\
4.92621794976825	1\\
4.92625268492318	0.99578697142025\\
4.92629561639702	0.985923301583135\\
4.92625547943476	0.970552390475529\\
4.92599539550073	0.949849609099638\\
4.92533864712222	0.924049743590099\\
4.92407360916391	0.893445178618774\\
4.9240497435901	0.893058019954838\\
4.92164762478245	0.858382699318543\\
4.9179270481306	0.819259587903779\\
4.91254321334417	0.776519130047526\\
4.90504487572129	0.73064559508412\\
4.89486440453305	0.682158750211225\\
4.89344517861877	0.67687436743883\\
4.87881988158572	0.631607971859787\\
4.85838269931854	0.582187384666348\\
4.85695295801083	0.579566021312925\\
4.82013976040395	0.526622555242743\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
2.73269372906014	0.0759502564099009\\
2.73064559508412	0.0758207140410696\\
2.68215875021122	0.0749822343357708\\
2.65109978934198	0.0759502564099009\\
2.63160797185979	0.0765771770342086\\
2.57956602131293	0.0812325170934085\\
2.52662255524274	0.0901741056546694\\
2.47337744475726	0.106033640173085\\
2.47217907390471	0.106554821381226\\
2.42043397868707	0.135192764674795\\
2.4128413429539	0.141617300681457\\
2.37774594363175	0.180740412096221\\
2.36839202814021	0.194632500186156\\
2.3539508892038	0.223480869952474\\
2.33628125656697	0.26935440491588\\
2.32174521593681	0.317841249788775\\
2.31784124978878	0.3323064599806\\
2.3097091687008	0.368392028140213\\
2.29899133238549	0.420433978687075\\
2.28886945162434	0.473377444757257\\
2.27906900015909	0.526622555242743\\
2.26943802520603	0.579566021312925\\
2.26935440491588	0.580007691907529\\
2.26034522683129	0.631607971859787\\
2.25138796691641	0.682158750211225\\
2.24260680868219	0.73064559508412\\
2.23407495077771	0.776519130047526\\
2.22588692668313	0.819259587903779\\
2.22348086995247	0.831397671027465\\
2.21832444858126	0.858382699318543\\
2.21142722044698	0.893445178618774\\
2.20524566103223	0.924049743590099\\
2.19990391597754	0.949849609099638\\
2.19552237856042	0.970552390475529\\
2.19221007357541	0.985923301583135\\
2.19005637012692	0.99578697142025\\
2.18912950194995	1\\
2.18819836595682	1.00421302857975\\
2.18600127384635	1.01407669841687\\
2.18252788618281	1.02944760952447\\
2.18074041209622	1.03721016339397\\
2.17782365785123	1.05015039090036\\
2.17186396087093	1.0759502564099\\
2.16455553469485	1.10655482138123\\
2.15582253761445	1.14161730068146\\
2.14555611019721	1.18074041209622\\
2.14161730068146	1.19500188880033\\
2.13379065905974	1.22348086995247\\
2.12035678748066	1.26935440491588\\
2.10655482138123	1.31291508544188\\
2.10498106560142	1.31784124978878\\
2.08771710542988	1.36839202814021\\
2.0759502564099	1.39999641126058\\
2.06817767945025	1.42043397868707\\
2.05015039090036	1.46419214962129\\
2.04625123077251	1.47337744475726\\
2.02944760952447	1.51034739972136\\
2.02176071746866	1.52662255524274\\
2.01407669841687	1.54204049214514\\
2.00421302857975	1.56126982893482\\
2	1.56928998608359\\
1.99578697142025	1.57720013432759\\
1.9945179488534	1.57956602131293\\
1.98592330158313	1.59498433177877\\
1.97055239047553	1.62144520007622\\
1.96445064887487	1.63160797185979\\
1.94984960909964	1.6546728356902\\
1.93150044238033	1.68215875021122\\
1.9240497435901	1.69271587467204\\
1.89574455187939	1.73064559508412\\
1.89344517861877	1.73355414694976\\
1.85838269931854	1.77548181017323\\
1.85746655472597	1.77651913004753\\
1.81925958790378	1.81713777500087\\
1.81713777500087	1.81925958790378\\
1.77651913004753	1.85746655472596\\
1.77548181017323	1.85838269931854\\
1.73355414694976	1.89344517861877\\
1.73064559508412	1.89574455187938\\
1.69271587467203	1.9240497435901\\
1.68215875021122	1.93150044238033\\
1.65467283569019	1.94984960909964\\
1.63160797185979	1.96445064887487\\
1.62144520007621	1.97055239047553\\
1.59498433177876	1.98592330158313\\
1.57956602131293	1.99451794885339\\
1.57720013432758	1.99578697142025\\
1.56928998608358	2\\
1.56126982893481	2.00421302857975\\
1.54204049214513	2.01407669841687\\
1.52662255524274	2.02176071746866\\
1.51034739972134	2.02944760952447\\
1.47337744475726	2.0462512307725\\
1.46419214962127	2.05015039090036\\
1.42043397868707	2.06817767945024\\
1.39999641126056	2.0759502564099\\
1.36839202814021	2.08771710542987\\
1.31784124978878	2.10498106560142\\
1.31291508544186	2.10655482138123\\
1.26935440491588	2.12035678748066\\
1.22348086995247	2.13379065905974\\
1.19500188880031	2.14161730068146\\
1.18074041209622	2.1455561101972\\
1.14161730068146	2.15582253761444\\
1.10655482138123	2.16455553469484\\
1.0759502564099	2.17186396087093\\
1.05015039090036	2.17782365785123\\
1.03721016339396	2.18074041209622\\
1.02944760952447	2.18252788618281\\
1.01407669841687	2.18600127384634\\
1.00421302857975	2.18819836595682\\
1	2.18912950194995\\
0.99578697142025	2.19005637012692\\
0.985923301583135	2.19221007357541\\
0.970552390475529	2.19552237856042\\
0.949849609099638	2.19990391597754\\
0.924049743590099	2.20524566103223\\
0.893445178618774	2.21142722044698\\
0.858382699318543	2.21832444858126\\
0.831397671027469	2.22348086995247\\
0.819259587903779	2.22588692668313\\
0.776519130047526	2.23407495077771\\
0.73064559508412	2.24260680868219\\
0.682158750211225	2.25138796691641\\
0.631607971859787	2.26034522683129\\
0.580007691907545	2.26935440491588\\
0.579566021312925	2.26943802520603\\
0.526622555242743	2.27906900015909\\
0.473377444757257	2.28886945162435\\
0.420433978687075	2.29899133238549\\
0.368392028140213	2.3097091687008\\
0.332306459980613	2.31784124978878\\
0.317841249788775	2.32174521593681\\
0.26935440491588	2.33628125656697\\
0.223480869952474	2.3539508892038\\
0.19463250018616	2.36839202814021\\
0.180740412096221	2.37774594363175\\
0.141617300681457	2.4128413429539\\
0.135192764674795	2.42043397868707\\
0.106554821381226	2.4721790739047\\
0.106033640173083	2.47337744475726\\
0.0901741056546666	2.52662255524274\\
0.0812325170934058	2.57956602131293\\
0.0765771770342056	2.63160797185979\\
0.0759502564099009	2.65109978934188\\
0.0749822343357678	2.68215875021122\\
0.0758207140410664	2.73064559508412\\
0.0759502564099009	2.73269372906019\\
0.0788706379161262	2.77651913004753\\
0.0840695788122773	2.81925958790378\\
0.0914659632359605	2.85838269931854\\
0.101126108656787	2.89344517861877\\
0.106554821381226	2.90826729685643\\
0.113134355382551	2.9240497435901\\
0.127150751986574	2.94984960909964\\
0.141617300681457	2.96991625150302\\
0.142140867374342	2.97055239047553\\
0.15667982834096	2.98592330158313\\
0.167903124480896	2.99578697142025\\
0.173251764754901	3\\
0.178981682298627	3.00421302857975\\
0.180740412096221	3.00543901368301\\
0.194437751545797	3.01407669841687\\
0.223480869952474	3.02883789072655\\
0.224877479663249	3.02944760952447\\
0.26935440491588	3.04549551442865\\
0.285307477425947	3.05015039090036\\
0.317841249788775	3.05819108678998\\
0.368392028140213	3.06847089311952\\
0.411903542928807	3.0759502564099\\
0.420433978687075	3.07725004189211\\
0.473377444757257	3.0848965773223\\
0.526622555242743	3.09189812191958\\
0.579566021312925	3.09840527325503\\
0.631607971859787	3.10447488446282\\
0.649964372525809	3.10655482138123\\
0.682158750211225	3.11003687005738\\
0.73064559508412	3.1150947687077\\
0.776519130047526	3.11964132851296\\
0.819259587903779	3.12363497557185\\
0.858382699318543	3.12705113127002\\
0.893445178618774	3.12988814620253\\
0.924049743590099	3.13216790742203\\
0.949849609099638	3.13393188658089\\
0.970552390475529	3.13523386531522\\
0.985923301583135	3.13613084970444\\
0.99578697142025	3.13667371548918\\
1	3.13689756182124\\
1.00421302857975	3.13711651985232\\
1.01407669841687	3.13760970036513\\
1.02944760952447	3.13832240895669\\
1.05015039090036	3.13917032291807\\
1.0759502564099	3.14003720120803\\
1.10655482138123	3.14077472711214\\
1.14161730068146	3.14120380187551\\
1.18074041209622	3.14111810840806\\
1.22348086995247	3.14029068437808\\
1.26935440491588	3.13848391554415\\
1.31784124978878	3.13546282318509\\
1.36839202814021	3.13101086946219\\
1.42043397868707	3.12494690362559\\
1.47337744475726	3.11714150699557\\
1.52662255524274	3.10753100783622\\
1.5312749573974	3.10655482138123\\
1.57956602131293	3.09617161971268\\
1.63160797185979	3.08318596174358\\
1.65733007755096	3.0759502564099\\
1.68215875021122	3.06877858589344\\
1.73064559508412	3.0532781549761\\
1.73967121989511	3.05015039090036\\
1.77651913004753	3.03705483765295\\
1.79648964061698	3.02944760952447\\
1.81925958790378	3.02056154092319\\
1.83505532003007	3.01407669841687\\
1.85838269931854	3.00428455222105\\
1.85854716130313	3.00421302857975\\
1.86817738002921	3\\
1.8777036722352	2.99578697142025\\
1.89344517861877	2.98872502088427\\
1.89951242627768	2.98592330158313\\
1.9240497435901	2.97438794713335\\
1.93196614129529	2.97055239047553\\
1.94984960909964	2.96174698299259\\
1.97055239047553	2.95124770033539\\
1.9732569990052	2.94984960909964\\
1.98592330158313	2.94322544885912\\
1.99578697142025	2.93798640706393\\
2	2.93572747576802\\
2.00421302857975	2.93345570904475\\
2.01407669841687	2.9280861852914\\
2.02139746502694	2.9240497435901\\
2.02944760952447	2.9195524216058\\
2.05015039090036	2.90776949881296\\
2.07461726382016	2.89344517861877\\
2.0759502564099	2.89264872563087\\
2.10655482138123	2.87398427295286\\
2.13131931828218	2.85838269931854\\
2.14161730068146	2.85172722302173\\
2.18074041209622	2.82574008101398\\
2.1902287490067	2.81925958790378\\
2.22348086995247	2.79589073823826\\
2.25021025119291	2.77651913004753\\
2.26935440491588	2.76221023197981\\
2.31038316573062	2.73064559508412\\
2.31784124978878	2.72472049060061\\
2.36839202814021	2.68347438109155\\
2.36996294572208	2.68215875021122\\
2.42043397868707	2.63855701598569\\
2.42825258036023	2.63160797185979\\
2.47337744475726	2.59025456153627\\
2.48471369893624	2.57956602131293\\
2.52662255524274	2.53885507929756\\
2.53885507929756	2.52662255524274\\
2.57956602131293	2.48471369893624\\
2.59025456153627	2.47337744475726\\
2.63160797185979	2.42825258036022\\
2.63855701598568	2.42043397868707\\
2.68215875021122	2.36996294572207\\
2.68347438109155	2.36839202814021\\
2.7247204906006	2.31784124978878\\
2.73064559508412	2.31038316573061\\
2.7622102319798	2.26935440491588\\
2.77651913004753	2.25021025119289\\
2.79589073823825	2.22348086995247\\
2.81925958790378	2.19022874900668\\
2.82574008101397	2.18074041209622\\
2.85172722302172	2.14161730068146\\
2.85838269931854	2.13131931828216\\
2.87398427295285	2.10655482138123\\
2.89264872563086	2.0759502564099\\
2.89344517861877	2.07461726382014\\
2.90776949881295	2.05015039090036\\
2.91955242160579	2.02944760952447\\
2.9240497435901	2.02139746502692\\
2.92808618529139	2.01407669841687\\
2.93345570904474	2.00421302857975\\
2.93572747576801	2\\
2.93798640706392	1.99578697142025\\
2.94322544885911	1.98592330158313\\
2.94984960909964	1.97325699900518\\
2.95124770033537	1.97055239047553\\
2.96174698299258	1.94984960909964\\
2.97055239047553	1.93196614129527\\
2.97438794713334	1.9240497435901\\
2.98592330158313	1.89951242627766\\
2.98872502088426	1.89344517861877\\
2.99578697142025	1.87770367223518\\
3	1.86817738002919\\
3.00421302857975	1.85854716130311\\
3.00428455222104	1.85838269931854\\
3.01407669841687	1.83505532003005\\
3.02056154092318	1.81925958790378\\
3.02944760952447	1.79648964061696\\
3.03705483765294	1.77651913004753\\
3.05015039090036	1.73967121989509\\
3.0532781549761	1.73064559508412\\
3.06877858589344	1.68215875021122\\
3.0759502564099	1.65733007755094\\
3.08318596174358	1.63160797185979\\
3.09617161971268	1.57956602131293\\
3.10655482138123	1.53127495739739\\
3.10753100783622	1.52662255524274\\
3.11714150699557	1.47337744475726\\
3.12494690362559	1.42043397868707\\
3.13101086946219	1.36839202814021\\
3.13546282318509	1.31784124978878\\
3.13848391554415	1.26935440491588\\
3.14029068437808	1.22348086995247\\
3.14111810840806	1.18074041209622\\
3.14120380187551	1.14161730068146\\
3.14077472711214	1.10655482138123\\
3.14003720120803	1.0759502564099\\
3.13917032291807	1.05015039090036\\
3.13832240895669	1.02944760952447\\
3.13760970036513	1.01407669841687\\
3.13711651985232	1.00421302857975\\
3.13689756182124	1\\
3.13667371548918	0.99578697142025\\
3.13613084970444	0.985923301583135\\
3.13523386531522	0.970552390475529\\
3.13393188658089	0.949849609099638\\
3.13216790742203	0.924049743590099\\
3.12988814620253	0.893445178618774\\
3.12705113127002	0.858382699318543\\
3.12363497557185	0.819259587903779\\
3.11964132851296	0.776519130047526\\
3.1150947687077	0.73064559508412\\
3.11003687005737	0.682158750211225\\
3.10655482138123	0.649964372525841\\
3.10447488446282	0.631607971859787\\
3.09840527325503	0.579566021312925\\
3.09189812191957	0.526622555242743\\
3.0848965773223	0.473377444757257\\
3.0772500418921	0.420433978687075\\
3.0759502564099	0.411903542928848\\
3.06847089311951	0.368392028140213\\
3.05819108678997	0.317841249788775\\
3.05015039090036	0.285307477425977\\
3.04549551442864	0.26935440491588\\
3.02944760952447	0.224877479663269\\
3.02883789072655	0.223480869952474\\
3.01407669841687	0.194437751545814\\
3.005439013683	0.180740412096221\\
3.00421302857975	0.178981682298642\\
3	0.173251764754914\\
2.99578697142025	0.167903124480909\\
2.98592330158313	0.156679828340971\\
2.97055239047553	0.142140867374349\\
2.96991625150301	0.141617300681457\\
2.94984960909964	0.127150751986582\\
2.9240497435901	0.113134355382559\\
2.90826729685641	0.106554821381226\\
2.89344517861877	0.101126108656794\\
2.85838269931854	0.0914659632359657\\
2.81925958790378	0.0840695788122817\\
2.77651913004753	0.0788706379161301\\
2.73269372906014	0.0759502564099009\\
};
\addplot[fill=mycolor3, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
2.75746930059729	0.317841249788775\\
2.73064559508412	0.309599438922295\\
2.68215875021122	0.304961256797093\\
2.63160797185979	0.310966670983508\\
2.61200880122844	0.317841249788775\\
2.57956602131293	0.330387819342808\\
2.52662255524274	0.367743002969374\\
2.52600393978831	0.368392028140213\\
2.48278107761562	0.420433978687075\\
2.47337744475726	0.433550499342717\\
2.45206281792285	0.473377444757257\\
2.42734332183562	0.526622555242743\\
2.42043397868707	0.542995696342084\\
2.40784153608173	0.579566021312925\\
2.39132719449192	0.631607971859787\\
2.37633862371712	0.682158750211225\\
2.36839202814021	0.710062843924041\\
2.36326580670571	0.73064559508412\\
2.35211396079587	0.776519130047526\\
2.34191953754614	0.819259587903779\\
2.3326649408357	0.858382699318543\\
2.32437291735389	0.893445178618774\\
2.31784124978878	0.920931265790208\\
2.31716356181002	0.924049743590099\\
2.31154720897165	0.949849609099638\\
2.3070120398823	0.970552390475529\\
2.30362291593626	0.985923301583135\\
2.30143630902189	0.99578697142025\\
2.30049924929278	1\\
2.29956021920535	1.00421302857975\\
2.29735357964432	1.01407669841687\\
2.29389006691737	1.02944760952447\\
2.28917099221398	1.05015039090036\\
2.28318875502054	1.0759502564099\\
2.27591924496224	1.10655482138123\\
2.26935440491588	1.13342029746824\\
2.26747167978761	1.14161730068146\\
2.25826773048603	1.18074041209622\\
2.24772553000505	1.22348086995247\\
2.23570566553138	1.26935440491588\\
2.22348086995247	1.31281722156238\\
2.22211095675928	1.31784124978878\\
2.20765151099474	1.36839202814021\\
2.19126043648206	1.42043397868707\\
2.18074041209622	1.45107785086179\\
2.17311467846063	1.47337744475726\\
2.15329261738523	1.52662255524274\\
2.14161730068146	1.55506722345441\\
2.13138074515259	1.57956602131293\\
2.10734660894497	1.63160797185979\\
2.10655482138123	1.63321575901606\\
2.08154164731513	1.68215875021122\\
2.0759502564099	1.69228612137199\\
2.05368278811441	1.73064559508412\\
2.05015039090036	1.7364101592321\\
2.02944760952447	1.76871424698413\\
2.02415261748513	1.77651913004753\\
2.01407669841687	1.79114704599941\\
2.00421302857975	1.80483528217972\\
2	1.81049048841081\\
1.99578697142025	1.81603722444796\\
1.99331353035075	1.81925958790378\\
1.98592330158313	1.82893438721359\\
1.97055239047553	1.8480437669281\\
1.96183318346989	1.85838269931854\\
1.94984960909964	1.87225607732147\\
1.93040756032422	1.89344517861877\\
1.9240497435901	1.90012408750069\\
1.90012408750069	1.9240497435901\\
1.89344517861877	1.93040756032421\\
1.87225607732147	1.94984960909964\\
1.85838269931854	1.96183318346988\\
1.84804376692809	1.97055239047553\\
1.82893438721358	1.98592330158313\\
1.81925958790378	1.99331353035074\\
1.81603722444796	1.99578697142025\\
1.81049048841081	2\\
1.80483528217972	2.00421302857975\\
1.7911470459994	2.01407669841687\\
1.77651913004753	2.02415261748512\\
1.76871424698412	2.02944760952447\\
1.73641015923209	2.05015039090036\\
1.73064559508412	2.0536827881144\\
1.69228612137198	2.0759502564099\\
1.68215875021122	2.08154164731512\\
1.63321575901604	2.10655482138123\\
1.63160797185979	2.10734660894495\\
1.57956602131293	2.13138074515258\\
1.55506722345438	2.14161730068146\\
1.52662255524274	2.15329261738522\\
1.47337744475726	2.17311467846062\\
1.45107785086176	2.18074041209622\\
1.42043397868707	2.19126043648205\\
1.36839202814021	2.20765151099473\\
1.31784124978878	2.22211095675927\\
1.31281722156235	2.22348086995247\\
1.26935440491588	2.23570566553137\\
1.22348086995247	2.24772553000504\\
1.18074041209622	2.25826773048602\\
1.14161730068146	2.26747167978761\\
1.13342029746821	2.26935440491588\\
1.10655482138123	2.27591924496223\\
1.0759502564099	2.28318875502053\\
1.05015039090036	2.28917099221398\\
1.02944760952447	2.29389006691736\\
1.01407669841687	2.29735357964431\\
1.00421302857975	2.29956021920535\\
1	2.30049924929278\\
0.99578697142025	2.30143630902189\\
0.985923301583135	2.30362291593626\\
0.970552390475529	2.3070120398823\\
0.949849609099638	2.31154720897164\\
0.924049743590099	2.31716356181002\\
0.920931265790195	2.31784124978878\\
0.893445178618774	2.32437291735388\\
0.858382699318543	2.3326649408357\\
0.819259587903779	2.34191953754614\\
0.776519130047526	2.35211396079586\\
0.73064559508412	2.36326580670571\\
0.710062843924037	2.36839202814021\\
0.682158750211225	2.37633862371711\\
0.631607971859787	2.39132719449192\\
0.579566021312925	2.40784153608173\\
0.54299569634208	2.42043397868707\\
0.526622555242743	2.42734332183562\\
0.473377444757257	2.45206281792285\\
0.43355049934271	2.47337744475726\\
0.420433978687075	2.48278107761561\\
0.368392028140213	2.5260039397883\\
0.367743002969367	2.52662255524274\\
0.3303878193428	2.57956602131293\\
0.317841249788775	2.61200880122842\\
0.3109666709835	2.63160797185979\\
0.304961256797083	2.68215875021122\\
0.309599438922285	2.73064559508412\\
0.317841249788775	2.75746930059732\\
0.324329815253452	2.77651913004753\\
0.349602956766859	2.81925958790378\\
0.368392028140213	2.84086988955526\\
0.385977522218501	2.85838269931854\\
0.420433978687075	2.88420586844506\\
0.434837063889575	2.89344517861877\\
0.473377444757257	2.91352851660303\\
0.497007835221621	2.9240497435901\\
0.526622555242743	2.93536288501425\\
0.570695189748707	2.94984960909964\\
0.579566021312925	2.95245634290002\\
0.631607971859787	2.96597068519338\\
0.651753861937083	2.97055239047553\\
0.682158750211225	2.97699511107063\\
0.730063215002963	2.98592330158313\\
0.73064559508412	2.98602681866751\\
0.776519130047526	2.99330062625492\\
0.794371225086711	2.99578697142025\\
0.819259587903779	2.99917193462484\\
0.826183658648013	3\\
0.858382699318543	3.00379594493504\\
0.862446947302141	3.00421302857975\\
0.893445178618774	3.00734501201832\\
0.924049743590099	3.01001294231928\\
0.949849609099638	3.01194872091061\\
0.970552390475529	3.0132909096982\\
0.984391641550239	3.01407669841687\\
0.985923301583135	3.01416215235606\\
0.99578697142025	3.0146570960875\\
1	3.01485521947676\\
1.00421302857975	3.01504534470595\\
1.01407669841687	3.0154589918485\\
1.02944760952447	3.01601474499949\\
1.05015039090036	3.01658938993519\\
1.0759502564099	3.01701982596622\\
1.10655482138123	3.0171075834866\\
1.14161730068146	3.01662498279793\\
1.18074041209622	3.01532339272289\\
1.2032295759383	3.01407669841687\\
1.22348086995247	3.01292746832958\\
1.26935440491588	3.0091644663036\\
1.31430318588945	3.00421302857975\\
1.31784124978878	3.00381558207728\\
1.34487820823953	3\\
1.36839202814021	2.99662320393438\\
1.37321541872283	2.99578697142025\\
1.42043397868707	2.98742267228543\\
1.4276134456869	2.98592330158313\\
1.47337744475726	2.97609326025653\\
1.49572754526522	2.97055239047553\\
1.52662255524274	2.96262503428808\\
1.57062194702723	2.94984960909964\\
1.57956602131293	2.94714467886133\\
1.63160797185979	2.92973143713323\\
1.64714876144718	2.9240497435901\\
1.68215875021122	2.91066925344532\\
1.72396335615494	2.89344517861877\\
1.73064559508412	2.8905488957143\\
1.77651913004753	2.86949828437542\\
1.79952460022666	2.85838269931854\\
1.81925958790378	2.84832609584245\\
1.85838269931854	2.82761556441988\\
1.87365218601017	2.81925958790378\\
1.89344517861877	2.80779948194565\\
1.9240497435901	2.78968393359628\\
1.94587162552889	2.77651913004753\\
1.94984960909964	2.77396517712652\\
1.97055239047553	2.76051445895346\\
1.98592330158313	2.75046152357003\\
1.99578697142025	2.74397731693522\\
2	2.74119931318555\\
2.00421302857975	2.73841605683063\\
2.01407669841687	2.73187844240922\\
2.01592326821077	2.73064559508412\\
2.02944760952447	2.72101576905102\\
2.05015039090036	2.70624215515154\\
2.0759502564099	2.68775680987341\\
2.08367178323851	2.68215875021122\\
2.10655482138123	2.66451777437223\\
2.14161730068146	2.6374708705773\\
2.14912460770894	2.63160797185979\\
2.18074041209622	2.60550759511049\\
2.21213069525137	2.57956602131293\\
2.22348086995247	2.56967618812499\\
2.26935440491588	2.52962265381042\\
2.27274116758851	2.52662255524274\\
2.31784124978878	2.48507882179876\\
2.3304063391655	2.47337744475726\\
2.36839202814021	2.43686935679492\\
2.38521754618408	2.42043397868707\\
2.42043397868707	2.38521754618408\\
2.43686935679492	2.36839202814021\\
2.47337744475726	2.33040633916549\\
2.48507882179876	2.31784124978878\\
2.52662255524274	2.2727411675885\\
2.52962265381041	2.26935440491588\\
2.56967618812498	2.22348086995247\\
2.57956602131293	2.21213069525135\\
2.60550759511048	2.18074041209622\\
2.63160797185979	2.14912460770892\\
2.63747087057729	2.14161730068146\\
2.66451777437221	2.10655482138123\\
2.68215875021122	2.08367178323849\\
2.6877568098734	2.0759502564099\\
2.70624215515152	2.05015039090036\\
2.721015769051	2.02944760952447\\
2.73064559508412	2.01592326821074\\
2.7318784424092	2.01407669841687\\
2.73841605683061	2.00421302857975\\
2.74119931318553	2\\
2.7439773169352	1.99578697142025\\
2.75046152357001	1.98592330158313\\
2.76051445895344	1.97055239047553\\
2.7739651771265	1.94984960909964\\
2.77651913004753	1.94587162552886\\
2.78968393359626	1.9240497435901\\
2.80779948194564	1.89344517861877\\
2.81925958790378	1.87365218601014\\
2.82761556441987	1.85838269931854\\
2.84832609584244	1.81925958790378\\
2.85838269931854	1.79952460022663\\
2.8694982843754	1.77651913004753\\
2.89054889571429	1.73064559508412\\
2.89344517861877	1.72396335615491\\
2.91066925344531	1.68215875021122\\
2.9240497435901	1.64714876144715\\
2.92973143713322	1.63160797185979\\
2.94714467886132	1.57956602131293\\
2.94984960909964	1.5706219470272\\
2.96262503428807	1.52662255524274\\
2.97055239047553	1.49572754526519\\
2.97609326025653	1.47337744475726\\
2.98592330158313	1.42761344568688\\
2.98742267228543	1.42043397868707\\
2.99578697142025	1.3732154187228\\
2.99662320393438	1.36839202814021\\
3	1.3448782082395\\
3.00381558207728	1.31784124978878\\
3.00421302857975	1.31430318588942\\
3.0091644663036	1.26935440491588\\
3.01292746832958	1.22348086995247\\
3.01407669841687	1.20322957593825\\
3.01532339272289	1.18074041209622\\
3.01662498279793	1.14161730068146\\
3.0171075834866	1.10655482138123\\
3.01701982596621	1.0759502564099\\
3.01658938993519	1.05015039090036\\
3.01601474499949	1.02944760952447\\
3.0154589918485	1.01407669841687\\
3.01504534470595	1.00421302857975\\
3.01485521947676	1\\
3.01465709608749	0.99578697142025\\
3.01416215235606	0.985923301583135\\
3.01407669841687	0.984391641550298\\
3.01329090969819	0.970552390475529\\
3.0119487209106	0.949849609099638\\
3.01001294231927	0.924049743590099\\
3.00734501201831	0.893445178618774\\
3.00421302857975	0.86244694730219\\
3.00379594493503	0.858382699318543\\
3	0.826183658648053\\
2.99917193462484	0.819259587903779\\
2.99578697142025	0.794371225086749\\
2.99330062625492	0.776519130047526\\
2.9860268186675	0.73064559508412\\
2.98592330158313	0.730063215002999\\
2.97699511107062	0.682158750211225\\
2.97055239047553	0.651753861937117\\
2.96597068519338	0.631607971859787\\
2.95245634290001	0.579566021312925\\
2.94984960909964	0.570695189748736\\
2.93536288501424	0.526622555242743\\
2.9240497435901	0.497007835221647\\
2.91352851660302	0.473377444757257\\
2.89344517861877	0.434837063889598\\
2.88420586844504	0.420433978687075\\
2.85838269931854	0.385977522218518\\
2.84086988955524	0.368392028140213\\
2.81925958790378	0.349602956766873\\
2.77651913004753	0.324329815253465\\
2.75746930059729	0.317841249788775\\
};
\addplot[fill=mycolor4, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
2.70163278883706	0.631607971859787\\
2.68215875021122	0.625091003849984\\
2.64812801842487	0.631607971859787\\
2.63160797185979	0.635028483135975\\
2.57956602131293	0.676323051706765\\
2.57537442648612	0.682158750211225\\
2.5433207614381	0.73064559508412\\
2.52662255524274	0.757735135334942\\
2.51848734733941	0.776519130047526\\
2.50109353146461	0.819259587903779\\
2.48587411357134	0.858382699318543\\
2.47337744475726	0.891563916286793\\
2.47282393993452	0.893445178618774\\
2.4641652108358	0.924049743590099\\
2.45702026696499	0.949849609099638\\
2.4513696703625	0.970552390475529\\
2.44721333349743	0.985923301583135\\
2.44456081445026	0.99578697142025\\
2.44343091020918	1\\
2.44230267356605	1.00421302857975\\
2.43966710305559	1.01407669841687\\
2.43557360802708	1.02944760952447\\
2.430077735817	1.05015039090036\\
2.42323797241223	1.0759502564099\\
2.42043397868707	1.08668420417293\\
2.41613019240687	1.10655482138123\\
2.40861208961765	1.14161730068146\\
2.40019158058683	1.18074041209622\\
2.39087302910627	1.22348086995247\\
2.38061683968759	1.26935440491588\\
2.36932564430051	1.31784124978878\\
2.36839202814021	1.32190422292712\\
2.35896029033807	1.36839202814021\\
2.34787804493606	1.42043397868707\\
2.33575199188635	1.47337744475726\\
2.3223414380014	1.52662255524274\\
2.31784124978878	1.54393196721623\\
2.30928062966524	1.57956602131293\\
2.29586216104527	1.63160797185979\\
2.28104560229311	1.68215875021122\\
2.26935440491588	1.71790236006383\\
2.26538413643881	1.73064559508412\\
2.25064856215062	1.77651913004753\\
2.23459438336988	1.81925958790378\\
2.22348086995247	1.8455016430706\\
2.21824972328785	1.85838269931854\\
2.20332000243671	1.89344517861877\\
2.18784238264769	1.9240497435901\\
2.18074041209622	1.9367563485083\\
2.17395077408533	1.94984960909964\\
2.16244230810722	1.97055239047553\\
2.15272614823016	1.98592330158313\\
2.14579929404424	1.99578697142025\\
2.14264063879156	2\\
2.14161730068146	2.0013401374041\\
2.13981737612565	2.00421302857975\\
2.13335647763527	2.01407669841687\\
2.12215039513907	2.02944760952447\\
2.10655482138123	2.04766422354809\\
2.10449546157384	2.05015039090036\\
2.08098582949093	2.0759502564099\\
2.0759502564099	2.08098582949093\\
2.05015039090036	2.10449546157384\\
2.04766422354808	2.10655482138123\\
2.02944760952447	2.12215039513905\\
2.01407669841687	2.13335647763525\\
2.00421302857975	2.13981737612563\\
2.00134013740407	2.14161730068146\\
2	2.14264063879154\\
1.99578697142025	2.14579929404421\\
1.98592330158313	2.15272614823014\\
1.97055239047553	2.16244230810719\\
1.94984960909964	2.1739507740853\\
1.93675634850825	2.18074041209622\\
1.9240497435901	2.18784238264767\\
1.89344517861877	2.20332000243668\\
1.85838269931854	2.21824972328782\\
1.84550164307053	2.22348086995247\\
1.81925958790378	2.23459438336985\\
1.77651913004753	2.2506485621506\\
1.73064559508412	2.26538413643878\\
1.71790236006374	2.26935440491588\\
1.68215875021122	2.28104560229308\\
1.63160797185979	2.29586216104525\\
1.57956602131293	2.30928062966522\\
1.54393196721613	2.31784124978878\\
1.52662255524274	2.32234143800137\\
1.47337744475726	2.33575199188633\\
1.42043397868707	2.34787804493604\\
1.36839202814021	2.35896029033806\\
1.32190422292704	2.36839202814021\\
1.31784124978878	2.36932564430049\\
1.26935440491588	2.38061683968757\\
1.22348086995247	2.39087302910626\\
1.18074041209622	2.40019158058682\\
1.14161730068146	2.40861208961764\\
1.10655482138123	2.41613019240685\\
1.08668420417288	2.42043397868707\\
1.0759502564099	2.42323797241222\\
1.05015039090036	2.43007773581699\\
1.02944760952447	2.43557360802707\\
1.01407669841687	2.43966710305558\\
1.00421302857975	2.44230267356604\\
1	2.44343091020917\\
0.99578697142025	2.44456081445025\\
0.985923301583135	2.44721333349742\\
0.970552390475529	2.45136967036249\\
0.949849609099638	2.45702026696498\\
0.924049743590099	2.46416521083579\\
0.893445178618774	2.47282393993452\\
0.891563916286766	2.47337744475726\\
0.858382699318543	2.48587411357133\\
0.819259587903779	2.5010935314646\\
0.776519130047526	2.5184873473394\\
0.757735135334919	2.52662255524274\\
0.73064559508412	2.54332076143809\\
0.682158750211225	2.57537442648611\\
0.676323051706746	2.57956602131293\\
0.635028483135953	2.63160797185979\\
0.631607971859787	2.64812801842476\\
0.625091003849963	2.68215875021122\\
0.631607971859787	2.70163278883712\\
0.642696500721281	2.73064559508412\\
0.682158750211225	2.77055109970276\\
0.689074170080592	2.77651913004753\\
0.73064559508412	2.79938441831591\\
0.773810577330077	2.81925958790378\\
0.776519130047526	2.82020494263109\\
0.819259587903779	2.83301642311044\\
0.858382699318543	2.84285400066664\\
0.893445178618774	2.85023016242417\\
0.924049743590099	2.8556044185672\\
0.942955315464106	2.85838269931854\\
0.949849609099638	2.85924341343568\\
0.970552390475529	2.86143428248463\\
0.985923301583135	2.86283099151421\\
0.99578697142025	2.86362478140813\\
1	2.8639395048601\\
1.00421302857975	2.86423970050334\\
1.01407669841687	2.8648858234819\\
1.02944760952447	2.86573478396953\\
1.05015039090036	2.86657548308145\\
1.0759502564099	2.86713921428952\\
1.10655482138123	2.86711527565562\\
1.14161730068146	2.86616911066832\\
1.18074041209622	2.86396249770987\\
1.22348086995247	2.86017530588489\\
1.23802114820566	2.85838269931854\\
1.26935440491588	2.85403170083189\\
1.31784124978878	2.84539296089408\\
1.36839202814021	2.83440253368273\\
1.42043397868707	2.82106998628107\\
1.42655447904543	2.81925958790378\\
1.47337744475726	2.80359637524629\\
1.52662255524274	2.78395358924773\\
1.54503038198267	2.77651913004753\\
1.57956602131293	2.76055300316909\\
1.63160797185979	2.73526548393194\\
1.64061326267174	2.73064559508412\\
1.68215875021122	2.70605086792883\\
1.72222691007495	2.68215875021122\\
1.73064559508412	2.67622018491659\\
1.77651913004753	2.64382817507736\\
1.79405149277502	2.63160797185979\\
1.81925958790378	2.61068321164472\\
1.85838269931854	2.57987010303397\\
1.85877189567807	2.57956602131293\\
1.89344517861877	2.54691425330099\\
1.91689023622692	2.52662255524274\\
1.9240497435901	2.51883081604973\\
1.94984960909964	2.49233864008026\\
1.97023966557463	2.47337744475726\\
1.97055239047553	2.47299388470765\\
1.98592330158313	2.45473001973911\\
1.99578697142025	2.44393392764431\\
2	2.43951111879663\\
2.00421302857975	2.43519107548378\\
2.01407669841687	2.4254440680977\\
2.01926912638498	2.42043397868707\\
2.02944760952447	2.40734974270843\\
2.05015039090036	2.38369771353708\\
2.06504266413959	2.36839202814021\\
2.0759502564099	2.35423104181025\\
2.10655482138123	2.32046487024732\\
2.10908568470273	2.31784124978878\\
2.14161730068146	2.27971931119245\\
2.15156094669716	2.26935440491588\\
2.18074041209622	2.23718192650241\\
2.19419695631245	2.22348086995247\\
2.22348086995247	2.19419695631244\\
2.2371819265024	2.18074041209622\\
2.26935440491588	2.15156094669715\\
2.27971931119243	2.14161730068146\\
2.31784124978878	2.1090856847027\\
2.32046487024728	2.10655482138123\\
2.35423104181021	2.0759502564099\\
2.36839202814021	2.06504266413955\\
2.38369771353703	2.05015039090036\\
2.40734974270838	2.02944760952447\\
2.42043397868707	2.01926912638494\\
2.42544406809766	2.01407669841687\\
2.43519107548374	2.00421302857975\\
2.43951111879658	2\\
2.44393392764426	1.99578697142025\\
2.45473001973906	1.98592330158313\\
2.47299388470759	1.97055239047553\\
2.47337744475726	1.97023966557458\\
2.49233864008022	1.94984960909964\\
2.51883081604968	1.9240497435901\\
2.52662255524274	1.91689023622687\\
2.54691425330095	1.89344517861877\\
2.57956602131293	1.85877189567802\\
2.57987010303394	1.85838269931854\\
2.61068321164468	1.81925958790378\\
2.63160797185979	1.79405149277497\\
2.64382817507733	1.77651913004753\\
2.67622018491655	1.73064559508412\\
2.68215875021122	1.7222269100749\\
2.7060508679288	1.68215875021122\\
2.73064559508412	1.64061326267169\\
2.73526548393192	1.63160797185979\\
2.76055300316907	1.57956602131293\\
2.77651913004753	1.54503038198263\\
2.78395358924772	1.52662255524274\\
2.80359637524627	1.47337744475726\\
2.81925958790378	1.42655447904538\\
2.82106998628106	1.42043397868707\\
2.83440253368272	1.36839202814021\\
2.84539296089407	1.31784124978878\\
2.85403170083188	1.26935440491588\\
2.85838269931854	1.23802114820559\\
2.86017530588488	1.22348086995247\\
2.86396249770986	1.18074041209622\\
2.86616911066832	1.14161730068146\\
2.86711527565561	1.10655482138123\\
2.86713921428952	1.0759502564099\\
2.86657548308144	1.05015039090036\\
2.86573478396952	1.02944760952447\\
2.86488582348189	1.01407669841687\\
2.86423970050333	1.00421302857975\\
2.86393950486009	1\\
2.86362478140812	0.99578697142025\\
2.86283099151421	0.985923301583135\\
2.86143428248462	0.970552390475529\\
2.85924341343567	0.949849609099638\\
2.85838269931854	0.942955315464173\\
2.85560441856719	0.924049743590099\\
2.85023016242416	0.893445178618774\\
2.84285400066663	0.858382699318543\\
2.83301642311043	0.819259587903779\\
2.82020494263107	0.776519130047526\\
2.81925958790378	0.77381057733011\\
2.7993844183159	0.73064559508412\\
2.77651913004753	0.689074170080623\\
2.77055109970274	0.682158750211225\\
2.73064559508412	0.642696500721304\\
2.70163278883706	0.631607971859787\\
};
\addplot[fill=mycolor4, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
1.0690497752719	4.57956602131293\\
1.05015039090036	4.57602384275213\\
1.02944760952447	4.57239350296602\\
1.01407669841687	4.56985141477264\\
1.00421302857975	4.56829154140739\\
1	4.56764270910898\\
0.99578697142025	4.56700446918072\\
0.985923301583135	4.56555227085975\\
0.970552390475529	4.56340974031906\\
0.949849609099638	4.5607653168991\\
0.924049743590099	4.55787914295138\\
0.893445178618774	4.5550870425109\\
0.858382699318543	4.55280656740285\\
0.819259587903779	4.55154634040353\\
0.776519130047526	4.55192040344101\\
0.73064559508412	4.55467005573355\\
0.682158750211225	4.56069681119418\\
0.631607971859787	4.57111188332569\\
0.603998088859259	4.57956602131293\\
0.579566021312925	4.59048360357\\
0.526622555242743	4.6241985826779\\
0.517982677605492	4.63160797185979\\
0.48629393488313	4.68215875021122\\
0.479888278900531	4.73064559508412\\
0.494081375881093	4.77651913004753\\
0.52561521204646	4.81925958790378\\
0.526622555242743	4.82013976040398\\
0.579566021312925	4.85695295801086\\
0.582187384666303	4.85838269931854\\
0.631607971859787	4.87881988158573\\
0.67687436743878	4.89344517861877\\
0.682158750211225	4.89486440453307\\
0.73064559508412	4.9050448757213\\
0.776519130047526	4.91254321334419\\
0.819259587903779	4.91792704813061\\
0.858382699318543	4.92164762478246\\
0.893058019954716	4.9240497435901\\
0.893445178618774	4.92407360916391\\
0.924049743590099	4.92533864712223\\
0.949849609099638	4.92599539550073\\
0.970552390475529	4.92625547943476\\
0.985923301583135	4.92629561639703\\
0.99578697142025	4.92625268492318\\
1	4.92621794976826\\
1.00421302857975	4.92617338017186\\
1.01407669841687	4.92603047091208\\
1.02944760952447	4.92569949633772\\
1.05015039090036	4.92504307330944\\
1.07227100057036	4.9240497435901\\
1.0759502564099	4.92385273698476\\
1.10655482138123	4.92164804753263\\
1.14161730068146	4.91827594930708\\
1.18074041209622	4.91337187285517\\
1.22348086995247	4.90651704167709\\
1.26935440491588	4.89723763626764\\
1.28509681051518	4.89344517861877\\
1.31784124978878	4.88243466917772\\
1.36839202814021	4.86150079828001\\
1.37490580004063	4.85838269931854\\
1.41991292179157	4.81925958790378\\
1.42043397868707	4.81727221018935\\
1.43005238781834	4.77651913004753\\
1.42043397868707	4.75801524424683\\
1.4067998525009	4.73064559508412\\
1.36839202814021	4.69940707923509\\
1.34754509237777	4.68215875021122\\
1.31784124978878	4.66734749095093\\
1.26935440491588	4.64357084382892\\
1.24438206954316	4.63160797185979\\
1.22348086995247	4.62464602920901\\
1.18074041209622	4.61107183662755\\
1.14161730068146	4.59932090271161\\
1.10655482138123	4.58940681212099\\
1.0759502564099	4.58128404597313\\
1.0690497752719	4.57956602131293\\
};
\addplot[fill=mycolor3, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
1.03653671691932	6.52662255524274\\
1.02944760952447	6.52513219384564\\
1.01407669841687	6.52207733969513\\
1.00421302857975	6.5202098402361\\
1	6.51943406651415\\
0.99578697142025	6.5186713061771\\
0.985923301583135	6.51693607796674\\
0.970552390475529	6.51437182587497\\
0.949849609099638	6.51118308341266\\
0.924049743590099	6.50762641013404\\
0.893445178618774	6.50399359898798\\
0.858382699318543	6.50059448874883\\
0.819259587903779	6.49774191756652\\
0.776519130047526	6.49574114443075\\
0.73064559508412	6.49488570889277\\
0.682158750211225	6.49546124542375\\
0.631607971859787	6.49775842880353\\
0.579566021312925	6.50209627960632\\
0.526622555242743	6.50885783884268\\
0.473377444757257	6.51854217501975\\
0.44044760518383	6.52662255524274\\
0.420433978687075	6.5322852570308\\
0.368392028140213	6.55171268900427\\
0.317841249788775	6.57773825598767\\
0.314997495420541	6.57956602131293\\
0.26935440491588	6.61676413579002\\
0.255225297854297	6.63160797185979\\
0.223480869952474	6.67664575649087\\
0.22027513416714	6.68215875021122\\
0.199215074439951	6.73064559508412\\
0.18580002921527	6.77651913004753\\
0.180740412096221	6.8027186579682\\
0.177832265622591	6.81925958790378\\
0.173716908099132	6.85838269931854\\
0.172174372870945	6.89344517861877\\
0.172425135210802	6.9240497435901\\
0.173805198585464	6.94984960909964\\
0.175717191581028	6.97055239047553\\
0.177624941682915	6.98592330158314\\
0.179079540515025	6.99578697142025\\
0.179757797815575	7\\
0.180471016589085	7.00421302857975\\
0.180740412096221	7.00569295471976\\
0.18237638845953	7.01407669841687\\
0.185808738374676	7.02944760952447\\
0.191344195423187	7.05015039090036\\
0.199899965617576	7.0759502564099\\
0.212893201535258	7.10655482138123\\
0.223480869952474	7.12607807028412\\
0.233376428999827	7.14161730068146\\
0.266349250391061	7.18074041209622\\
0.26935440491588	7.1835511217818\\
0.317841249788775	7.21921415306228\\
0.325441444553828	7.22348086995247\\
0.368392028140213	7.24318526754725\\
0.420433978687075	7.26055203590878\\
0.456054609099445	7.26935440491588\\
0.473377444757257	7.27307691300769\\
0.526622555242743	7.28179415887955\\
0.579566021312925	7.28809792837727\\
0.631607971859787	7.29251408105979\\
0.682158750211225	7.29543470583483\\
0.73064559508412	7.29716385741604\\
0.776519130047526	7.29794830822192\\
0.819259587903779	7.29799826856573\\
0.858382699318543	7.29750093177249\\
0.893445178618774	7.29662852721539\\
0.924049743590099	7.29554194409558\\
0.949849609099638	7.29439072683589\\
0.970552390475529	7.29331022026939\\
0.985923301583135	7.29241676512398\\
0.99578697142025	7.29180204178893\\
1	7.29152953897463\\
1.00421302857975	7.29125105504052\\
1.01407669841687	7.29057553084165\\
1.02944760952447	7.28945644563273\\
1.05015039090036	7.28781911324981\\
1.0759502564099	7.28556415418153\\
1.10655482138123	7.28256881691038\\
1.14161730068146	7.27868746549579\\
1.18074041209622	7.2737508822063\\
1.21162396899183	7.26935440491588\\
1.22348086995247	7.26739908877173\\
1.26935440491588	7.25900408225534\\
1.31784124978878	7.24864653678483\\
1.36839202814021	7.2359481277581\\
1.4110476018596	7.22348086995247\\
1.42043397868707	7.22003331522688\\
1.47337744475726	7.19837952721064\\
1.50992018970974	7.18074041209622\\
1.52662255524274	7.16977503213753\\
1.56494758690508	7.14161730068146\\
1.57956602131293	7.12567689410796\\
1.59603616842027	7.10655482138123\\
1.61294113425708	7.0759502564099\\
1.62122959443584	7.05015039090036\\
1.6246512130205	7.02944760952447\\
1.62556742030698	7.01407669841687\\
1.62548689026144	7.00421302857975\\
1.62530093225977	7\\
1.62502678427396	6.99578697142025\\
1.62404892250254	6.98592330158314\\
1.62162172585912	6.97055239047553\\
1.61670026017475	6.94984960909964\\
1.60805010203382	6.9240497435901\\
1.59431530692515	6.89344517861877\\
1.57956602131293	6.8681008023141\\
1.57427723538683	6.85838269931854\\
1.54704690737713	6.81925958790378\\
1.52662255524274	6.79568591869224\\
1.51061358619709	6.77651913004753\\
1.47337744475726	6.74051633360153\\
1.46327958939745	6.73064559508412\\
1.42043397868707	6.69641428547491\\
1.40223765355702	6.68215875021122\\
1.36839202814021	6.66009077442796\\
1.32221800143111	6.63160797185979\\
1.31784124978878	6.62931064159538\\
1.26935440491588	6.60511715574109\\
1.22348086995247	6.58434676917849\\
1.2121055089938	6.57956602131293\\
1.18074041209622	6.56805787207646\\
1.14161730068146	6.55501897517618\\
1.10655482138123	6.54448902729088\\
1.0759502564099	6.53616511069637\\
1.05015039090036	6.52975914270579\\
1.03653671691932	6.52662255524274\\
};
\addplot[fill=mycolor4, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.834568164916048	6.63160797185979\\
0.819259587903779	6.62944668309579\\
0.776519130047526	6.62531867688376\\
0.73064559508412	6.6232151765786\\
0.682158750211225	6.62372904366599\\
0.631607971859787	6.62748762769305\\
0.603571298983715	6.63160797185979\\
0.579566021312925	6.63578389349448\\
0.526622555242743	6.65033898902217\\
0.473377444757257	6.67174572471929\\
0.454273856620835	6.68215875021122\\
0.420433978687075	6.70597631298811\\
0.393678649122315	6.73064559508412\\
0.368392028140213	6.76316006485238\\
0.359974018127914	6.77651913004753\\
0.341786106593171	6.81925958790378\\
0.332188470426137	6.85838269931854\\
0.328831177765781	6.89344517861877\\
0.329844573205227	6.9240497435901\\
0.333604124535526	6.94984960909964\\
0.33862908376169	6.97055239047553\\
0.343580891726708	6.98592330158314\\
0.347335243272559	6.99578697142025\\
0.349081463301382	7\\
0.350915239924477	7.00421302857975\\
0.355560322562312	7.01407669841687\\
0.363828429050686	7.02944760952447\\
0.368392028140213	7.03668593426994\\
0.378625240639929	7.05015039090036\\
0.402606021017982	7.0759502564099\\
0.420433978687075	7.09144521912241\\
0.442770498149764	7.10655482138123\\
0.473377444757257	7.12345114257978\\
0.518370036570312	7.14161730068146\\
0.526622555242743	7.14441880575788\\
0.579566021312925	7.15731234533502\\
0.631607971859787	7.16557529710312\\
0.682158750211225	7.17014764445885\\
0.73064559508412	7.17176834342302\\
0.776519130047526	7.17104989786255\\
0.819259587903779	7.16852947412817\\
0.858382699318543	7.16470288183819\\
0.893445178618774	7.16004473496539\\
0.924049743590099	7.15501649497929\\
0.949849609099638	7.15006353051292\\
0.970552390475529	7.14560261202208\\
0.985923301583135	7.1420021859795\\
0.987489813655857	7.14161730068146\\
0.99578697142025	7.13926506082228\\
1	7.13803517292472\\
1.00421302857975	7.13678263929198\\
1.01407669841687	7.13376046112333\\
1.02944760952447	7.1287948665993\\
1.05015039090036	7.12159608286198\\
1.0759502564099	7.11176112407831\\
1.08850114751173	7.10655482138123\\
1.10655482138123	7.09747890343658\\
1.14161730068146	7.07778632853576\\
1.14461977416705	7.0759502564099\\
1.17824410126508	7.05015039090036\\
1.18074041209622	7.04773416768864\\
1.19850633957759	7.02944760952447\\
1.21044264724686	7.01407669841687\\
1.21685706412228	7.00421302857975\\
1.21931721179747	7\\
1.22161566219522	6.99578697142025\\
1.22348086995247	6.9919617039571\\
1.22634707147208	6.98592330158314\\
1.2320732640688	6.97055239047553\\
1.23689125781963	6.94984960909964\\
1.23858913860556	6.9240497435901\\
1.23483328496343	6.89344517861877\\
1.22348086995247	6.85921811155\\
1.22320358660433	6.85838269931854\\
1.20075764735792	6.81925958790378\\
1.18074041209622	6.79553709972898\\
1.16412897752897	6.77651913004753\\
1.14161730068146	6.75759846680378\\
1.10755519521176	6.73064559508412\\
1.10655482138123	6.73002905397554\\
1.0759502564099	6.71220020716913\\
1.05015039090036	6.69823035747111\\
1.02944760952447	6.68772941344189\\
1.01787778218199	6.68215875021122\\
1.01407669841687	6.68065326695903\\
1.00421302857975	6.67687839567362\\
1	6.67530410165711\\
0.99578697142025	6.67375256700665\\
0.985923301583135	6.67020901704496\\
0.970552390475529	6.66493515414652\\
0.949849609099638	6.65830885272062\\
0.924049743590099	6.65081572535753\\
0.893445178618774	6.64302540119752\\
0.858382699318543	6.63556550533088\\
0.834568164916048	6.63160797185979\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
11.1981121192212	0.858382699318543\\
11.1815336141935	0.849330913212825\\
11.1452451027066	0.858382699318543\\
11.0939770977267	0.869425745434404\\
11.07164323736	0.893445178618774\\
11.0406297947889	0.924049743590099\\
11.0113644605898	0.949849609099638\\
11.0038377952545	0.956094129884349\\
10.9959391420222	0.970552390475529\\
10.9873505494484	0.985923301583135\\
10.981704465404	0.99578697142025\\
10.979258822164	1\\
10.9767920269042	1.00421302857975\\
10.9709308206199	1.01407669841687\\
10.9615422869555	1.02944760952447\\
10.9483576154889	1.05015039090036\\
10.9309400300619	1.0759502564099\\
10.9121370220922	1.10199850214014\\
10.9102281185921	1.10655482138123\\
10.8954781352656	1.14161730068146\\
10.8780950511809	1.18074041209622\\
10.8577913039286	1.22348086995247\\
10.8341595819634	1.26935440491588\\
10.8199137854767	1.29584048858593\\
10.8120471016142	1.31784124978878\\
10.7939628628718	1.36839202814021\\
10.7743811759591	1.42043397868707\\
10.7533389003773	1.47337744475726\\
10.7308940308469	1.52662255524274\\
10.7282130123143	1.53338475755321\\
10.7152454393362	1.57956602131293\\
10.7009585350569	1.63160797185979\\
10.6874038204917	1.68215875021122\\
10.6749438319212	1.73064559508412\\
10.6639307554927	1.77651913004753\\
10.6546696592955	1.81925958790378\\
10.6473742033002	1.85838269931854\\
10.6421215720276	1.89344517861877\\
10.6388175970605	1.9240497435901\\
10.6380737098422	1.93632834619959\\
10.6375489147463	1.94984960909964\\
10.6373288749941	1.97055239047553\\
10.6375203073414	1.98592330158313\\
10.6378136583412	1.99578697142025\\
10.6379813730849	2\\
10.6380737098422	2.0020181875097\\
10.6382537642002	2.00421302857975\\
10.6392559332314	2.01407669841687\\
10.6414121986256	2.02944760952447\\
10.6455932738182	2.05015039090036\\
10.6531811403188	2.0759502564099\\
10.6662980086221	2.10655482138123\\
10.6881783149003	2.14161730068146\\
10.7237750471833	2.18074041209622\\
10.7282130123143	2.18467560457898\\
10.776426273246	2.18074041209622\\
10.8199137854767	2.17776430514635\\
10.8709856925709	2.14161730068146\\
10.9121370220922	2.1151678346579\\
10.9197072299973	2.10655482138123\\
10.9469674213174	2.0759502564099\\
10.9704572164011	2.05015039090036\\
10.9897464060815	2.02944760952447\\
11.0038377952545	2.01463874057515\\
11.0042220830417	2.01407669841687\\
11.0109608789506	2.00421302857975\\
11.0138362397252	2\\
11.0167100652907	1.99578697142025\\
11.0234332879728	1.98592330158313\\
11.0339005782838	1.97055239047553\\
11.0479940208432	1.94984960909964\\
11.065582771363	1.9240497435901\\
11.0865502483023	1.89344517861877\\
11.0939770977267	1.88262624715105\\
11.1073916561888	1.85838269931854\\
11.1286034027999	1.81925958790378\\
11.1512743996661	1.77651913004753\\
11.1751145711734	1.73064559508412\\
11.1815336141935	1.71794589076652\\
11.1971515359865	1.68215875021122\\
11.218028639832	1.63160797185979\\
11.238242291204	1.57956602131293\\
11.2574673977636	1.52662255524274\\
11.2655152930121	1.5024611732147\\
11.274279094364	1.47337744475726\\
11.2883326927213	1.42043397868707\\
11.3002027148467	1.36839202814021\\
11.3097293335852	1.31784124978878\\
11.3168169140988	1.26935440491588\\
11.3214497621201	1.22348086995247\\
11.323710899197	1.18074041209622\\
11.3238004110183	1.14161730068146\\
11.322047960372	1.10655482138123\\
11.3189126938994	1.0759502564099\\
11.3149639165837	1.05015039090036\\
11.3108384196105	1.02944760952447\\
11.3071754932289	1.01407669841687\\
11.3045376767981	1.00421302857975\\
11.3033396037795	1\\
11.30209764816	0.99578697142025\\
11.2990136338611	0.985923301583135\\
11.2936931172179	0.970552390475529\\
11.2854650033325	0.949849609099638\\
11.2733339075437	0.924049743590099\\
11.2655152930121	0.909937489051935\\
11.2479719769033	0.893445178618774\\
11.1981121192212	0.858382699318543\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
10.2497989780825	4.68215875021122\\
10.245288360011	4.67232436149068\\
10.1845583644237	4.63591231928806\\
10.1315497029498	4.65464410193052\\
10.0957490288181	4.68215875021122\\
10.0868630250589	4.68802470687838\\
10.0510047558578	4.72300265911341\\
10.0444487216959	4.73064559508412\\
10.0243815568608	4.75254309457223\\
10.0072971795539	4.77261107337007\\
10.0040911327789	4.77651913004753\\
10	4.78153397792663\\
9.99578697142025	4.79481755924453\\
9.98791490550713	4.81925958790378\\
9.98592330158314	4.82546650400757\\
9.97532452021612	4.85838269931854\\
9.97055239047553	4.87298851567493\\
9.96395561386712	4.89344517861877\\
9.95387325734067	4.9240497435901\\
9.94984960909964	4.93603993922363\\
9.94537051633181	4.94984960909964\\
9.93856188384635	4.97055239047553\\
9.9334054650706	4.98592330158314\\
9.93004832287747	4.99578697142025\\
9.92860247236127	5\\
9.92714931249674	5.00421302857975\\
9.9240497435901	5.01313093595258\\
9.92374046917539	5.01407669841687\\
9.91868640451469	5.02944760952447\\
9.91174310455138	5.05015039090036\\
9.90285393483225	5.0759502564099\\
9.89344517861877	5.10243048661218\\
9.89205551967036	5.10655482138123\\
9.88008978830875	5.14161730068146\\
9.86612597902333	5.18074041209622\\
9.85838269931854	5.20176929069165\\
9.85079970455238	5.22348086995247\\
9.83422933720999	5.26935440491588\\
9.81925958790378	5.30864835090505\\
9.8159465770716	5.31784124978878\\
9.79730948218873	5.36839202814021\\
9.77673404548297	5.42043397868707\\
9.77651913004753	5.42096796395173\\
9.75669505182123	5.47337744475726\\
9.73503618531444	5.52662255524274\\
9.73064559508412	5.53708680100793\\
9.71399556926482	5.57956602131293\\
9.6922884276323	5.63160797185979\\
9.68215875021122	5.65478139151062\\
9.67105097619861	5.68215875021122\\
9.65048298687863	5.73064559508412\\
9.63160797185979	5.77221095243418\\
9.62980320041627	5.77651913004753\\
9.61158860509156	5.81925958790378\\
9.59386444585131	5.85838269931854\\
9.57956602131292	5.8882667037927\\
9.57731236862911	5.89344517861877\\
9.5637962240958	5.9240497435901\\
9.55191052018449	5.94984960909964\\
9.54201213217156	5.97055239047553\\
9.53443682552452	5.98592330158314\\
9.5294674830854	5.99578697142025\\
9.52731809009609	6\\
9.52662255524274	6.00135779381495\\
9.52533996970721	6.00421302857975\\
9.52087054903655	6.01407669841687\\
9.51377513656253	6.02944760952447\\
9.50395107748377	6.05015039090036\\
9.49124119586816	6.0759502564099\\
9.47541736766501	6.10655482138123\\
9.47337744475726	6.11041827163024\\
9.45839409536815	6.14161730068146\\
9.43854828382752	6.18074041209622\\
9.42043397868708	6.21436816572101\\
9.41589490781173	6.22348086995247\\
9.39224953977311	6.26935440491588\\
9.36839202814021	6.31232952373967\\
9.36552649303746	6.31784124978878\\
9.33832199594145	6.36839202814021\\
9.31784124978878	6.40387940129801\\
9.30880533390357	6.42043397868707\\
9.27842890827771	6.47337744475726\\
9.26935440491588	6.48839832335565\\
9.24734791155917	6.52662255524274\\
9.22348086995247	6.56566110989813\\
9.21530056356638	6.57956602131293\\
9.18317521674488	6.63160797185979\\
9.18074041209622	6.63539591422989\\
9.15167316452141	6.68215875021122\\
9.14161730068146	6.6975994789444\\
9.12063863324158	6.73064559508412\\
9.10655482138123	6.75197632973064\\
9.09064381083197	6.77651913004753\\
9.0759502564099	6.79846441272153\\
9.06218715120757	6.81925958790378\\
9.05015039090036	6.83698868168317\\
9.035702335789	6.85838269931854\\
9.02944760952447	6.86747139237854\\
9.01407669841687	6.88986644171893\\
9.01161602832499	6.89344517861877\\
9.00421302857975	6.90415914830806\\
9	6.91023618681255\\
8.99578697142025	6.9162898385869\\
8.9903838136777	6.9240497435901\\
8.98592330158314	6.93041833694201\\
8.97228479286617	6.94984960909964\\
8.97055239047553	6.95228325497934\\
8.95769641276022	6.97055239047553\\
8.94984960909964	6.98146174678928\\
8.94671717098361	6.98592330158314\\
8.93972626441621	6.99578697142025\\
8.93670813436168	7\\
8.93367033633603	7.00421302857975\\
8.92647947372845	7.01407669841687\\
8.9240497435901	7.01738003081448\\
8.91545002370601	7.02944760952447\\
8.90033519181366	7.05015039090036\\
8.89344517861877	7.05939122766839\\
8.88144581678473	7.0759502564099\\
8.85850089869794	7.10655482138123\\
8.85838269931854	7.10670951494229\\
8.83239451353068	7.14161730068146\\
8.81925958790378	7.15864655757325\\
8.80265408472076	7.18074041209622\\
8.77651913004753	7.21426585662727\\
8.76951344009908	7.22348086995247\\
8.73343365860134	7.26935440491588\\
8.73064559508412	7.27279905500372\\
8.69501698087029	7.31784124978878\\
8.68215875021122	7.33352024171398\\
8.65416898236087	7.36839202814021\\
8.63160797185979	7.39552805872969\\
8.61130218771137	7.42043397868707\\
8.57956602131292	7.45806842726043\\
8.5668774697887	7.47337744475726\\
8.52662255524274	7.52042441547136\\
8.52139704391544	7.52662255524274\\
8.47551065227291	7.57956602131293\\
8.47337744475726	7.58196806527744\\
8.42990487852555	7.63160797185979\\
8.42043397868708	7.64213423494054\\
8.38484127436013	7.68215875021122\\
8.36839202814021	7.70020680629348\\
8.3409124516757	7.73064559508412\\
8.31784124978878	7.75564134443161\\
8.29871508093868	7.77651913004753\\
8.26935440491588	7.80794110571689\\
8.25883907467393	7.81925958790378\\
8.22348086995247	7.85665726735772\\
8.2218565418735	7.85838269931854\\
8.1885481551824	7.89344517861877\\
8.18074041209622	7.90153122073972\\
8.15915530727248	7.9240497435901\\
8.14161730068146	7.94205416690371\\
8.13407426540487	7.94984960909964\\
8.11386663912686	7.97055239047553\\
8.10655482138123	7.97795489835172\\
8.09877083579417	7.98592330158314\\
8.08907504691389	7.99578697142025\\
8.08490496528568	8\\
8.08071715086807	8.00421302857975\\
8.0759502564099	8.00899436220458\\
8.07094138907921	8.01407669841687\\
8.05566779240244	8.02944760952447\\
8.05015039090036	8.03497136823279\\
8.03497136823279	8.05015039090036\\
8.02944760952447	8.05566779240244\\
8.01407669841687	8.07094138907921\\
8.00899436220458	8.0759502564099\\
8.00421302857975	8.08071715086808\\
8	8.08490496528569\\
7.99578697142025	8.08907504691389\\
7.98592330158314	8.09877083579417\\
7.97795489835172	8.10655482138123\\
7.97055239047553	8.11386663912686\\
7.94984960909964	8.13407426540488\\
7.94205416690372	8.14161730068146\\
7.9240497435901	8.15915530727249\\
7.90153122073973	8.18074041209622\\
7.89344517861877	8.18854815518241\\
7.85838269931854	8.22185654187351\\
7.85665726735773	8.22348086995247\\
7.81925958790378	8.25883907467394\\
7.8079411057169	8.26935440491588\\
7.77651913004753	8.2987150809387\\
7.75564134443163	8.31784124978878\\
7.73064559508412	8.34091245167571\\
7.7002068062935	8.36839202814021\\
7.68215875021122	8.38484127436015\\
7.64213423494056	8.42043397868708\\
7.63160797185979	8.42990487852557\\
7.58196806527746	8.47337744475726\\
7.57956602131293	8.47551065227293\\
7.52662255524274	8.52139704391546\\
7.52042441547138	8.52662255524274\\
7.47337744475726	8.56687746978872\\
7.45806842726046	8.57956602131292\\
7.42043397868707	8.61130218771139\\
7.39552805872972	8.63160797185979\\
7.36839202814021	8.65416898236089\\
7.33352024171401	8.68215875021122\\
7.31784124978878	8.69501698087032\\
7.27279905500375	8.73064559508412\\
7.26935440491588	8.73343365860136\\
7.22348086995247	8.7695134400991\\
7.2142658566273	8.77651913004753\\
7.18074041209622	8.80265408472078\\
7.15864655757328	8.81925958790378\\
7.14161730068146	8.83239451353071\\
7.10670951494232	8.85838269931854\\
7.10655482138123	8.85850089869796\\
7.0759502564099	8.88144581678476\\
7.05939122766842	8.89344517861877\\
7.05015039090036	8.90033519181369\\
7.02944760952447	8.91545002370604\\
7.01738003081451	8.9240497435901\\
7.01407669841687	8.92647947372847\\
7.00421302857975	8.93367033633606\\
7	8.9367081343617\\
6.99578697142025	8.93972626441624\\
6.98592330158314	8.94671717098363\\
6.98146174678931	8.94984960909964\\
6.97055239047553	8.95769641276025\\
6.95228325497937	8.97055239047553\\
6.94984960909964	8.9722847928662\\
6.93041833694204	8.98592330158314\\
6.9240497435901	8.99038381367772\\
6.91628983858693	8.99578697142025\\
6.91023618681258	9\\
6.9041591483081	9.00421302857975\\
6.89344517861877	9.01161602832502\\
6.88986644171897	9.01407669841687\\
6.86747139237857	9.02944760952447\\
6.85838269931854	9.03570233578902\\
6.83698868168321	9.05015039090036\\
6.81925958790378	9.06218715120759\\
6.79846441272157	9.0759502564099\\
6.77651913004753	9.09064381083199\\
6.75197632973068	9.10655482138123\\
6.73064559508412	9.1206386332416\\
6.69759947894444	9.14161730068146\\
6.68215875021122	9.15167316452143\\
6.63539591422992	9.18074041209622\\
6.63160797185979	9.1831752167449\\
6.57956602131293	9.2153005635664\\
6.56566110989816	9.22348086995247\\
6.52662255524274	9.24734791155919\\
6.48839832335568	9.26935440491588\\
6.47337744475726	9.27842890827773\\
6.42043397868707	9.30880533390359\\
6.40387940129804	9.31784124978878\\
6.36839202814021	9.33832199594147\\
6.31784124978878	9.36552649303747\\
6.3123295237397	9.36839202814021\\
6.26935440491588	9.39224953977312\\
6.22348086995247	9.41589490781174\\
6.21436816572103	9.42043397868708\\
6.18074041209622	9.43854828382753\\
6.14161730068146	9.45839409536816\\
6.11041827163025	9.47337744475726\\
6.10655482138123	9.47541736766501\\
6.0759502564099	9.49124119586817\\
6.05015039090036	9.50395107748378\\
6.02944760952447	9.51377513656253\\
6.01407669841687	9.52087054903656\\
6.00421302857975	9.52533996970721\\
6.00135779381496	9.52662255524274\\
6	9.52731809009609\\
5.99578697142025	9.52946748308541\\
5.98592330158314	9.53443682552452\\
5.97055239047553	9.54201213217157\\
5.94984960909964	9.5519105201845\\
5.9240497435901	9.56379622409581\\
5.89344517861877	9.57731236862911\\
5.8882667037927	9.57956602131292\\
5.85838269931854	9.59386444585131\\
5.81925958790378	9.61158860509156\\
5.77651913004753	9.62980320041627\\
5.77221095243417	9.63160797185979\\
5.73064559508412	9.65048298687863\\
5.68215875021122	9.67105097619861\\
5.6547813915106	9.68215875021122\\
5.63160797185979	9.69228842763229\\
5.57956602131293	9.71399556926481\\
5.53708680100791	9.73064559508412\\
5.52662255524274	9.73503618531443\\
5.47337744475726	9.75669505182122\\
5.42096796395171	9.77651913004753\\
5.42043397868707	9.77673404548296\\
5.36839202814021	9.79730948218872\\
5.31784124978878	9.8159465770716\\
5.30864835090503	9.81925958790378\\
5.26935440491588	9.83422933720998\\
5.22348086995247	9.85079970455238\\
5.20176929069163	9.85838269931854\\
5.18074041209622	9.86612597902332\\
5.14161730068146	9.88008978830875\\
5.10655482138123	9.89205551967035\\
5.10243048661215	9.89344517861877\\
5.0759502564099	9.90285393483224\\
5.05015039090036	9.91174310455137\\
5.02944760952447	9.91868640451468\\
5.01407669841687	9.92374046917538\\
5.01313093595255	9.9240497435901\\
5.00421302857975	9.92714931249673\\
5	9.92860247236126\\
4.99578697142025	9.93004832287746\\
4.98592330158314	9.93340546507059\\
4.97055239047553	9.93856188384634\\
4.94984960909964	9.9453705163318\\
4.9360399392236	9.94984960909964\\
4.9240497435901	9.95387325734066\\
4.89344517861877	9.96395561386711\\
4.8729885156749	9.97055239047553\\
4.85838269931854	9.97532452021611\\
4.82546650400753	9.98592330158314\\
4.81925958790378	9.98791490550711\\
4.79481755924449	9.99578697142025\\
4.78153397792659	10\\
4.77651913004753	10.0040911327789\\
4.77261107337003	10.0072971795539\\
4.75254309457219	10.0243815568608\\
4.73064559508412	10.0444487216959\\
4.72300265911336	10.0510047558578\\
4.68802470687832	10.0868630250589\\
4.68215875021122	10.095749028818\\
4.65464410193045	10.1315497029498\\
4.63591231928795	10.1845583644237\\
4.67232436149053	10.245288360011\\
4.68215875021122	10.2497989780826\\
4.73064559508412	10.2659591879184\\
4.77651913004753	10.275774142852\\
4.81925958790378	10.2816969968566\\
4.85838269931854	10.2851538536939\\
4.89344517861877	10.2870335220836\\
4.9240497435901	10.287919605077\\
4.94984960909964	10.2882096403117\\
4.97055239047553	10.2881799011087\\
4.98592330158314	10.2880220493274\\
4.99578697142025	10.2878642960885\\
5	10.28778408923\\
5.00421302857975	10.2876964237144\\
5.01407669841687	10.287462820634\\
5.02944760952447	10.2870230281809\\
5.05015039090036	10.2862943503043\\
5.0759502564099	10.285185569903\\
5.10655482138123	10.2836097665995\\
5.14161730068146	10.2814943124239\\
5.18074041209622	10.2787871049601\\
5.22348086995247	10.2754592587294\\
5.26935440491588	10.2715051670595\\
5.31784124978878	10.2669410280423\\
5.36839202814021	10.261802751823\\
5.42043397868707	10.2561438287889\\
5.47337744475726	10.2500333942613\\
5.51207966910836	10.245288360011\\
5.52662255524274	10.2435305731193\\
5.57956602131293	10.2367718920925\\
5.63160797185979	10.2299684222527\\
5.68215875021122	10.2232163652001\\
5.73064559508412	10.2166141259221\\
5.77651913004753	10.2102602033843\\
5.81925958790378	10.2042509726684\\
5.85838269931854	10.1986785336795\\
5.89344517861877	10.1936287710888\\
5.9240497435901	10.1891797057938\\
5.94984960909964	10.1854001464936\\
5.95554266776899	10.1845583644237\\
5.97055239047553	10.1824191212884\\
5.98592330158314	10.1802228511494\\
5.99578697142025	10.1788127371008\\
6	10.1782102535455\\
6.00421302857975	10.1776076539992\\
6.01407669841687	10.1761963603459\\
6.02944760952447	10.1739957047447\\
6.05015039090036	10.171028770977\\
6.0759502564099	10.1673260867723\\
6.10655482138123	10.1629249749466\\
6.14161730068146	10.15786847506\\
6.18074041209622	10.1522038456208\\
6.22348086995247	10.1459805989541\\
6.26935440491588	10.1392480914305\\
6.31784124978878	10.1320528379943\\
6.32116337534527	10.1315497029498\\
6.36839202814021	10.1247767580347\\
6.42043397868707	10.1171989692999\\
6.47337744475726	10.1093209097461\\
6.52662255524274	10.1011599987128\\
6.57956602131293	10.0927318204292\\
6.61469928151399	10.0868630250589\\
6.63160797185979	10.0841856531497\\
6.68215875021122	10.0757277155185\\
6.73064559508412	10.0671539086906\\
6.77651913004753	10.0585466703732\\
6.8143062327555	10.0510047558578\\
6.81925958790378	10.0500602124808\\
6.85838269931854	10.0420973854662\\
6.89344517861877	10.0345520073936\\
6.9240497435901	10.0276182756928\\
6.93767111871532	10.0243815568608\\
6.94984960909964	10.0215810869781\\
6.97055239047553	10.0166255804539\\
6.98592330158314	10.0128359023213\\
6.99578697142025	10.0103526135558\\
7	10.0092794004871\\
7.00421302857975	10.0081985758824\\
7.00768127826308	10.0072971795539\\
7.01407669841687	10.0056643665829\\
7.02944760952447	10.0016537322709\\
7.0355794790457	10\\
7.04719157824825	9.99578697142025\\
7.05015039090036	9.99471863445926\\
7.07380168148741	9.98592330158314\\
7.0759502564099	9.98513120727882\\
7.10655482138123	9.97344010990814\\
7.11380153772764	9.97055239047553\\
7.14161730068146	9.95960303284344\\
7.16539633071335	9.94984960909964\\
7.18074041209622	9.94363070992038\\
7.22348086995247	9.92553245652213\\
7.22677816500852	9.9240497435901\\
7.26935440491588	9.90519173208931\\
7.29462541896033	9.89344517861877\\
7.31784124978878	9.88280789321493\\
7.36839202814021	9.85854041749746\\
7.36869921786587	9.85838269931854\\
7.42043397868707	9.83224235460436\\
7.44494689373524	9.81925958790378\\
7.47337744475726	9.80441327610598\\
7.52456153220946	9.77651913004753\\
7.52662255524274	9.7754089493784\\
7.57956602131293	9.74516052471696\\
7.60400635401924	9.73064559508412\\
7.63160797185979	9.71441541270489\\
7.68215875021122	9.68370374104852\\
7.6845811781383	9.68215875021122\\
7.73064559508412	9.65296674022159\\
7.76366177894295	9.63160797185979\\
7.77651913004753	9.6233018730077\\
7.81925958790378	9.59481711612727\\
7.84173064106565	9.57956602131292\\
7.85838269931854	9.56820861874129\\
7.89344517861877	9.54383294253596\\
7.91802676538929	9.52662255524274\\
7.9240497435901	9.52234981167004\\
7.94984960909964	9.50370338049772\\
7.97055239047553	9.4887508312607\\
7.98592330158314	9.47764307423703\\
7.99180370228256	9.47337744475726\\
7.99578697142025	9.47040156216655\\
8	9.46724188643219\\
8.00421302857975	9.4640841895919\\
8.01407669841687	9.45669802542811\\
8.02944760952447	9.44520220148145\\
8.05015039090036	9.42973283940969\\
8.06247326693975	9.42043397868708\\
8.0759502564099	9.41008855121536\\
8.10655482138123	9.38646528004009\\
8.12982989771963	9.36839202814021\\
8.14161730068146	9.35914447397866\\
8.18074041209622	9.32809336998997\\
8.19344162861233	9.31784124978878\\
8.22348086995247	9.29351617144119\\
8.25292175035266	9.26935440491588\\
8.26935440491588	9.25586299033046\\
8.30805917047751	9.22348086995247\\
8.31784124978878	9.21532150534415\\
8.35831437409961	9.18074041209622\\
8.36839202814021	9.17218774355704\\
8.4033984356294	9.14161730068146\\
8.42043397868708	9.12689448855151\\
8.44322537330432	9.10655482138123\\
8.47337744475726	9.08001144454358\\
8.47783506308426	9.0759502564099\\
8.50618620583442	9.05015039090036\\
8.52662255524274	9.03189090878116\\
8.52924671303477	9.02944760952447\\
8.54573537230084	9.01407669841687\\
8.55641834944336	9.00421302857975\\
8.56100764895342	9\\
8.56561347680573	8.99578697142025\\
8.57646452830976	8.98592330158314\\
8.57956602131292	8.98310498239304\\
8.5927740811219	8.97055239047553\\
8.61478995031751	8.94984960909964\\
8.63160797185979	8.93419326110171\\
8.64215241224039	8.9240497435901\\
8.67418890335407	8.89344517861877\\
8.68215875021122	8.88584488449622\\
8.71030250723656	8.85838269931854\\
8.73064559508412	8.83860096755653\\
8.75022305346711	8.81925958790378\\
8.77651913004753	8.79320544828379\\
8.79320544828379	8.77651913004753\\
8.81925958790378	8.75022305346711\\
8.83860096755653	8.73064559508412\\
8.85838269931854	8.71030250723656\\
8.88584488449621	8.68215875021122\\
8.89344517861877	8.67418890335407\\
8.9240497435901	8.64215241224038\\
8.93419326110171	8.63160797185979\\
8.94984960909964	8.6147899503175\\
8.97055239047553	8.5927740811219\\
8.98310498239304	8.57956602131292\\
8.98592330158314	8.57646452830975\\
8.99578697142025	8.56561347680572\\
9	8.56100764895342\\
9.00421302857975	8.55641834944336\\
9.01407669841687	8.54573537230084\\
9.02944760952447	8.52924671303476\\
9.03189090878116	8.52662255524274\\
9.05015039090036	8.50618620583441\\
9.0759502564099	8.47783506308425\\
9.08001144454358	8.47337744475726\\
9.10655482138123	8.44322537330431\\
9.12689448855151	8.42043397868708\\
9.14161730068146	8.40339843562939\\
9.17218774355703	8.36839202814021\\
9.18074041209622	8.3583143740996\\
9.21532150534414	8.31784124978878\\
9.22348086995247	8.3080591704775\\
9.25586299033045	8.26935440491588\\
9.26935440491588	8.25292175035264\\
9.29351617144118	8.22348086995247\\
9.31784124978878	8.19344162861231\\
9.32809336998995	8.18074041209622\\
9.35914447397865	8.14161730068146\\
9.36839202814021	8.12982989771961\\
9.38646528004007	8.10655482138123\\
9.41008855121534	8.0759502564099\\
9.42043397868708	8.06247326693972\\
9.42973283940967	8.05015039090036\\
9.44520220148143	8.02944760952447\\
9.45669802542809	8.01407669841687\\
9.46408418959188	8.00421302857975\\
9.46724188643217	8\\
9.47040156216653	7.99578697142025\\
9.47337744475726	7.99180370228253\\
9.477643074237	7.98592330158314\\
9.48875083126067	7.97055239047553\\
9.50370338049769	7.94984960909964\\
9.52234981167001	7.9240497435901\\
9.52662255524274	7.91802676538925\\
9.54383294253593	7.89344517861877\\
9.56820861874126	7.85838269931854\\
9.57956602131292	7.8417306410656\\
9.59481711612723	7.81925958790378\\
9.62330187300766	7.77651913004753\\
9.63160797185979	7.76366177894289\\
9.65296674022155	7.73064559508412\\
9.68215875021122	7.68458117813823\\
9.68370374104847	7.68215875021122\\
9.71441541270484	7.63160797185979\\
9.73064559508412	7.60400635401915\\
9.7451605247169	7.57956602131293\\
9.77540894937835	7.52662255524274\\
9.77651913004753	7.52456153220936\\
9.80441327610592	7.47337744475726\\
9.81925958790378	7.44494689373512\\
9.8322423546043	7.42043397868707\\
9.85838269931854	7.36869921786574\\
9.85854041749739	7.36839202814021\\
9.88280789321487	7.31784124978878\\
9.89344517861877	7.29462541896018\\
9.90519173208923	7.26935440491588\\
9.9240497435901	7.22677816500836\\
9.92553245652205	7.22348086995247\\
9.94363070992031	7.18074041209622\\
9.94984960909964	7.16539633071317\\
9.95960303284336	7.14161730068146\\
9.97055239047553	7.11380153772745\\
9.97344010990807	7.10655482138123\\
9.98513120727874	7.0759502564099\\
9.98592330158314	7.0738016814872\\
9.99471863445918	7.05015039090036\\
9.99578697142025	7.04719157824803\\
10	7.03557947904548\\
10.0016537322709	7.02944760952447\\
10.0056643665829	7.01407669841687\\
10.0072971795539	7.00768127826285\\
10.0081985758823	7.00421302857975\\
10.0092794004871	7\\
10.0103526135558	6.99578697142025\\
10.0128359023213	6.98592330158314\\
10.0166255804539	6.97055239047553\\
10.021581086978	6.94984960909964\\
10.0243815568608	6.93767111871506\\
10.0276182756927	6.9240497435901\\
10.0345520073935	6.89344517861877\\
10.0420973854662	6.85838269931854\\
10.0500602124808	6.81925958790378\\
10.0510047558578	6.8143062327552\\
10.0585466703731	6.77651913004753\\
10.0671539086905	6.73064559508412\\
10.0757277155185	6.68215875021122\\
10.0841856531497	6.63160797185979\\
10.0868630250589	6.61469928151365\\
10.0927318204291	6.57956602131293\\
10.1011599987127	6.52662255524274\\
10.1093209097461	6.47337744475726\\
10.1171989692998	6.42043397868707\\
10.1247767580346	6.36839202814021\\
10.1315497029498	6.32116337534494\\
10.1320528379943	6.31784124978878\\
10.1392480914304	6.26935440491588\\
10.1459805989541	6.22348086995247\\
10.1522038456208	6.18074041209622\\
10.1578684750599	6.14161730068146\\
10.1629249749466	6.10655482138123\\
10.1673260867723	6.0759502564099\\
10.1710287709769	6.05015039090036\\
10.1739957047447	6.02944760952447\\
10.1761963603459	6.01407669841687\\
10.1776076539992	6.00421302857975\\
10.1782102535455	6\\
10.1788127371008	5.99578697142025\\
10.1802228511493	5.98592330158314\\
10.1824191212883	5.97055239047553\\
10.1845583644237	5.95554266776873\\
10.1854001464936	5.94984960909964\\
10.1891797057937	5.9240497435901\\
10.1936287710888	5.89344517861877\\
10.1986785336795	5.85838269931854\\
10.2042509726683	5.81925958790378\\
10.2102602033843	5.77651913004753\\
10.2166141259221	5.73064559508412\\
10.2232163652001	5.68215875021122\\
10.2299684222527	5.63160797185979\\
10.2367718920925	5.57956602131293\\
10.2435305731192	5.52662255524274\\
10.245288360011	5.51207966910814\\
10.2500333942613	5.47337744475726\\
10.2561438287889	5.42043397868707\\
10.261802751823	5.36839202814021\\
10.2669410280422	5.31784124978878\\
10.2715051670595	5.26935440491588\\
10.2754592587294	5.22348086995247\\
10.27878710496	5.18074041209622\\
10.2814943124239	5.14161730068146\\
10.2836097665995	5.10655482138123\\
10.285185569903	5.0759502564099\\
10.2862943503042	5.05015039090036\\
10.2870230281809	5.02944760952447\\
10.2874628206339	5.01407669841687\\
10.2876964237143	5.00421302857975\\
10.2877840892299	5\\
10.2878642960885	4.99578697142025\\
10.2880220493274	4.98592330158314\\
10.2881799011087	4.97055239047553\\
10.2882096403117	4.94984960909964\\
10.2879196050769	4.9240497435901\\
10.2870335220836	4.89344517861877\\
10.2851538536938	4.85838269931854\\
10.2816969968566	4.81925958790378\\
10.2757741428519	4.77651913004753\\
10.2659591879184	4.73064559508412\\
10.2497989780825	4.68215875021122\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
10.5199304463188	9.77651913004753\\
10.4665355145568	9.76277143039792\\
10.3870802212774	9.76813947484507\\
10.3571342700751	9.77651913004753\\
10.3130515767316	9.78730598058183\\
10.245288360011	9.8126062864775\\
10.2317268722184	9.81925958790378\\
10.1845583644237	9.84036228946168\\
10.1502238594228	9.85838269931854\\
10.1315497029498	9.86745717355251\\
10.0868630250589	9.89217096825878\\
10.0847858852077	9.89344517861877\\
10.0510047558578	9.91335779514282\\
10.0335591111438	9.9240497435901\\
10.0243815568608	9.92953865839709\\
10.0072971795539	9.94024259372777\\
10	9.94482936813461\\
9.99578697142025	9.94898689183971\\
9.99491521293015	9.94984960909964\\
9.98592330158314	9.95889498325486\\
9.97422304342015	9.97055239047553\\
9.97055239047553	9.97422304342015\\
9.95889498325486	9.98592330158314\\
9.94984960909964	9.99491521293015\\
9.94898689183971	9.99578697142025\\
9.94482936813461	10\\
9.94024259372777	10.0072971795539\\
9.92953865839709	10.0243815568608\\
9.9240497435901	10.0335591111438\\
9.91335779514281	10.0510047558578\\
9.89344517861877	10.0847858852077\\
9.89217096825878	10.0868630250589\\
9.86745717355251	10.1315497029498\\
9.85838269931854	10.1502238594228\\
9.84036228946167	10.1845583644237\\
9.81925958790378	10.2317268722184\\
9.81260628647749	10.245288360011\\
9.78730598058182	10.3130515767316\\
9.77651913004753	10.357134270075\\
9.76813947484505	10.3870802212774\\
9.76277143039789	10.4665355145568\\
9.77651913004753	10.5199304463189\\
9.79030993096295	10.5505171933753\\
9.81925958790378	10.5769241639231\\
9.85838269931854	10.596523984021\\
9.89344517861877	10.605097051948\\
9.9240497435901	10.6079339265206\\
9.94984960909964	10.6078294569438\\
9.97055239047553	10.6064189280441\\
9.98592330158314	10.6047178508427\\
9.99578697142025	10.6033620214817\\
10	10.602723782754\\
10.0072971795539	10.59587070491\\
10.0243815568608	10.5799271639737\\
10.0510047558578	10.5552466682118\\
10.0560264915302	10.5505171933753\\
10.0868630250589	10.5204713462457\\
10.1315497029498	10.4779342354696\\
10.1433836085344	10.4665355145568\\
10.1845583644237	10.4260667684719\\
10.2245764904695	10.3870802212774\\
10.245288360011	10.3665529441256\\
10.2992932137675	10.3130515767316\\
10.3130515767316	10.2992932137675\\
10.3665529441256	10.245288360011\\
10.3870802212774	10.2245764904695\\
10.4260667684719	10.1845583644237\\
10.4665355145568	10.1433836085344\\
10.4779342354696	10.1315497029498\\
10.5204713462457	10.0868630250589\\
10.5505171933753	10.0560264915301\\
10.5552466682118	10.0510047558578\\
10.5799271639737	10.0243815568608\\
10.59587070491	10.0072971795539\\
10.602723782754	10\\
10.6033620214817	9.99578697142025\\
10.6047178508427	9.98592330158314\\
10.6064189280441	9.97055239047553\\
10.6078294569438	9.94984960909964\\
10.6079339265206	9.9240497435901\\
10.605097051948	9.89344517861877\\
10.596523984021	9.85838269931854\\
10.576924163923	9.81925958790378\\
10.5505171933753	9.79030993096299\\
10.5199304463188	9.77651913004753\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
2.00201818750925	10.6380737098422\\
2	10.6379813730849\\
1.99578697142025	10.6378136583413\\
1.98592330158313	10.6375203073415\\
1.97055239047553	10.6373288749941\\
1.94984960909964	10.6375489147463\\
1.93632834620022	10.6380737098422\\
1.9240497435901	10.6388175970606\\
1.89344517861877	10.6421215720276\\
1.85838269931854	10.6473742033002\\
1.81925958790378	10.6546696592955\\
1.77651913004753	10.6639307554927\\
1.73064559508412	10.6749438319212\\
1.68215875021122	10.6874038204917\\
1.63160797185979	10.7009585350569\\
1.57956602131293	10.7152454393362\\
1.53338475755329	10.7282130123143\\
1.52662255524274	10.7308940308469\\
1.47337744475726	10.7533389003774\\
1.42043397868707	10.7743811759591\\
1.36839202814021	10.7939628628718\\
1.31784124978878	10.8120471016142\\
1.29584048858596	10.8199137854767\\
1.26935440491588	10.8341595819634\\
1.22348086995247	10.8577913039287\\
1.18074041209622	10.8780950511809\\
1.14161730068146	10.8954781352656\\
1.10655482138123	10.9102281185921\\
1.10199850214015	10.9121370220922\\
1.0759502564099	10.9309400300619\\
1.05015039090036	10.9483576154889\\
1.02944760952447	10.9615422869555\\
1.01407669841687	10.9709308206199\\
1.00421302857975	10.9767920269042\\
1	10.979258822164\\
0.99578697142025	10.981704465404\\
0.985923301583135	10.9873505494484\\
0.970552390475529	10.9959391420222\\
0.956094129884342	11.0038377952545\\
0.949849609099638	11.0113644605898\\
0.924049743590099	11.0406297947889\\
0.893445178618774	11.07164323736\\
0.869425745434384	11.0939770977267\\
0.858382699318543	11.1452451027065\\
0.849330913212798	11.1815336141935\\
0.858382699318543	11.1981121192213\\
0.893445178618774	11.2479719769034\\
0.909937489051896	11.2655152930121\\
0.924049743590099	11.2733339075437\\
0.949849609099638	11.2854650033326\\
0.970552390475529	11.2936931172179\\
0.985923301583135	11.2990136338611\\
0.99578697142025	11.3020976481601\\
1	11.3033396037795\\
1.00421302857975	11.3045376767981\\
1.01407669841687	11.3071754932289\\
1.02944760952447	11.3108384196105\\
1.05015039090036	11.3149639165837\\
1.0759502564099	11.3189126938994\\
1.10655482138123	11.322047960372\\
1.14161730068146	11.3238004110183\\
1.18074041209622	11.323710899197\\
1.22348086995247	11.3214497621201\\
1.26935440491588	11.3168169140988\\
1.31784124978878	11.3097293335852\\
1.36839202814021	11.3002027148467\\
1.42043397868707	11.2883326927213\\
1.47337744475726	11.274279094364\\
1.5024611732147	11.2655152930121\\
1.52662255524274	11.2574673977636\\
1.57956602131293	11.238242291204\\
1.63160797185979	11.2180286398319\\
1.68215875021122	11.1971515359865\\
1.71794589076651	11.1815336141935\\
1.73064559508412	11.1751145711734\\
1.77651913004753	11.1512743996661\\
1.81925958790378	11.1286034027999\\
1.85838269931854	11.1073916561888\\
1.88262624715105	11.0939770977267\\
1.89344517861877	11.0865502483023\\
1.9240497435901	11.065582771363\\
1.94984960909964	11.0479940208432\\
1.97055239047553	11.0339005782838\\
1.98592330158313	11.0234332879728\\
1.99578697142025	11.0167100652907\\
2	11.0138362397252\\
2.00421302857975	11.0109608789506\\
2.01407669841687	11.0042220830417\\
2.01463874057515	11.0038377952545\\
2.02944760952447	10.9897464060815\\
2.05015039090036	10.9704572164011\\
2.0759502564099	10.9469674213174\\
2.10655482138123	10.9197072299973\\
2.11516783465791	10.9121370220922\\
2.14161730068146	10.870985692571\\
2.17776430514637	10.8199137854767\\
2.18074041209622	10.7764262732462\\
2.18467560457899	10.7282130123143\\
2.18074041209622	10.7237750471832\\
2.14161730068146	10.6881783149003\\
2.10655482138123	10.6662980086221\\
2.0759502564099	10.6531811403189\\
2.05015039090036	10.6455932738182\\
2.02944760952447	10.6414121986256\\
2.01407669841687	10.6392559332315\\
2.00421302857975	10.6382537642002\\
2.00201818750925	10.6380737098422\\
};
\addplot[fill=mycolor9, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
5.70915854231534	0.0759502564099009\\
5.73064559508412	0.0747222399865387\\
5.77651913004753	0.0733861520340165\\
5.81925958790378	0.0732224070945873\\
5.85838269931854	0.073981650261072\\
5.89344517861877	0.0754415680330452\\
5.90163472142314	0.0759502564099009\\
5.9240497435901	0.0774164610492831\\
5.94984960909964	0.0796491281702771\\
5.97055239047553	0.0818583256275454\\
5.98592330158314	0.0837688291970972\\
5.99578697142025	0.0851282961882375\\
6	0.0857429047883225\\
6.00421302857975	0.0863787100894605\\
6.01407669841687	0.0879539144663741\\
6.02944760952447	0.0906692234840628\\
6.05015039090036	0.0948934362179821\\
6.0759502564099	0.101246288096206\\
6.09364937471208	0.106554821381226\\
6.10655482138123	0.110983641751383\\
6.14161730068146	0.126358129066685\\
6.16715562001253	0.141617300681457\\
6.18074041209622	0.151977700735691\\
6.20891980542501	0.180740412096221\\
6.22348086995247	0.201993569998519\\
6.23506777437167	0.223480869952474\\
6.25199141871816	0.26935440491588\\
6.26327467825197	0.317841249788775\\
6.26935440491588	0.358552115222881\\
6.27063604227204	0.368392028140213\\
6.27515394194359	0.420433978687075\\
6.27778019299479	0.473377444757257\\
6.27904866346551	0.526622555242743\\
6.27935499971284	0.579566021312925\\
6.27900230462562	0.631607971859787\\
6.2782279474432	0.682158750211225\\
6.27721904470576	0.73064559508412\\
6.27612120498388	0.776519130047526\\
6.27504355544655	0.819259587903779\\
6.2740621428482	0.858382699318543\\
6.27322316082769	0.893445178618774\\
6.27254692094443	0.924049743590099\\
6.27203298621877	0.949849609099638\\
6.27166642008375	0.970552390475529\\
6.27142470654174	0.985923301583135\\
6.2712846235065	0.99578697142025\\
6.27122857998318	1\\
6.27117488297853	1.00421302857975\\
6.27105865092343	1.01407669841687\\
6.27090540821645	1.02944760952447\\
6.27075691063049	1.05015039090036\\
6.27067410850447	1.0759502564099\\
6.27073989675119	1.10655482138123\\
6.27106140087697	1.14161730068146\\
6.2717711202682	1.18074041209622\\
6.27302619468438	1.22348086995247\\
6.27500504159048	1.26935440491588\\
6.27790065502782	1.31784124978878\\
6.28191001507053	1.36839202814021\\
6.28721939657502	1.42043397868707\\
6.29398593958215	1.47337744475726\\
6.30231665349205	1.52662255524274\\
6.31224698228355	1.57956602131293\\
6.31784124978878	1.60595967227373\\
6.32337388115112	1.63160797185979\\
6.33536280264423	1.68215875021122\\
6.34823474938516	1.73064559508412\\
6.36163275440019	1.77651913004753\\
6.36839202814021	1.79853364426607\\
6.37473971662141	1.81925958790378\\
6.38703284285123	1.85838269931854\\
6.39850152561931	1.89344517861877\\
6.40881057768344	1.9240497435901\\
6.41768175289258	1.94984960909964\\
6.42043397868707	1.9578617155211\\
6.42464453649239	1.97055239047553\\
6.42972084892713	1.98592330158313\\
6.43298254230067	1.99578697142025\\
6.43437614210847	2\\
6.43576980412235	2.00421302857975\\
6.43903212658164	2.01407669841687\\
6.44411072164542	2.02944760952447\\
6.45093002629308	2.05015039090036\\
6.45937088952175	2.0759502564099\\
6.46925886947659	2.10655482138123\\
6.47337744475726	2.11981432770694\\
6.47997007084048	2.14161730068146\\
6.49121795290206	2.18074041209622\\
6.50284468820589	2.22348086995247\\
6.51445109101252	2.26935440491588\\
6.5256327677894	2.31784124978878\\
6.52662255524274	2.32277823457771\\
6.53548811514419	2.36839202814021\\
6.54414974672324	2.42043397868707\\
6.55146916628162	2.47337744475726\\
6.5573405290777	2.52662255524274\\
6.56175040002752	2.57956602131293\\
6.56476738604753	2.63160797185979\\
6.56652528567781	2.68215875021122\\
6.56720323742516	2.73064559508412\\
6.56700607590854	2.77651913004753\\
6.56614722618095	2.81925958790378\\
6.564835354882	2.85838269931854\\
6.56326498013616	2.89344517861877\\
6.56161052433775	2.9240497435901\\
6.56002293896839	2.94984960909964\\
6.55862799114228	2.97055239047553\\
6.55752547166409	2.98592330158313\\
6.55678887881908	2.99578697142025\\
6.55646746156104	3\\
6.55614202234424	3.00421302857975\\
6.55536454648259	3.01407669841687\\
6.554110344357	3.02944760952447\\
6.55234128658665	3.05015039090036\\
6.5500130901434	3.0759502564099\\
6.54708091073317	3.10655482138123\\
6.54350447463095	3.14161730068146\\
6.53925204467243	3.18074041209622\\
6.53430280257067	3.22348086995247\\
6.52864766758136	3.26935440491588\\
6.52662255524274	3.28477090112337\\
6.52198242221421	3.31784124978878\\
6.51446551403306	3.36839202814021\\
6.50628193068267	3.42043397868707\\
6.49748033897492	3.47337744475726\\
6.48812264858704	3.52662255524274\\
6.47828661144412	3.57956602131293\\
6.47337744475726	3.6044589471846\\
6.46770625094877	3.63160797185979\\
6.45657677534166	3.68215875021122\\
6.4454051153843	3.73064559508412\\
6.43436140950868	3.77651913004753\\
6.42363370664734	3.81925958790378\\
6.42043397868707	3.83144578712823\\
6.41297672512104	3.85838269931854\\
6.4029474838564	3.89344517861877\\
6.39396428067355	3.9240497435901\\
6.38621919748516	3.94984960909964\\
6.37988671502736	3.97055239047553\\
6.3751157025908	3.98592330158313\\
6.37202234440294	3.99578697142025\\
6.37069343456116	4\\
6.36935990730893	4.00421302857975\\
6.36839202814021	4.00724757560371\\
6.3660860117444	4.01407669841687\\
6.36084868019453	4.02944760952447\\
6.35371361746037	4.05015039090036\\
6.34468768115068	4.0759502564099\\
6.3337802241944	4.10655482138123\\
6.32100396847394	4.14161730068146\\
6.31784124978878	4.15000114252717\\
6.30574938114339	4.18074041209622\\
6.28852378564709	4.22348086995247\\
6.26958285516499	4.26935440491588\\
6.26935440491588	4.26988494461911\\
6.24801442883374	4.31784124978878\\
6.22503733305277	4.36839202814021\\
6.22348086995247	4.37168154668618\\
6.19978498675601	4.42043397868707\\
6.18074041209622	4.45865442598441\\
6.17323237914914	4.47337744475726\\
6.14525638421805	4.52662255524274\\
6.14161730068146	4.5333250297131\\
6.11608637935469	4.57956602131293\\
6.10655482138123	4.59634843256264\\
6.08628479658735	4.63160797185979\\
6.0759502564099	4.6490633288483\\
6.05621236994826	4.68215875021122\\
6.05015039090036	4.69201957668049\\
6.02944760952447	4.72552984321464\\
6.02628443275305	4.73064559508412\\
6.01407669841687	4.74970120269802\\
6.00421302857975	4.76513730178972\\
6	4.77175142548516\\
5.99696670699144	4.77651913004753\\
5.99578697142025	4.77830121992112\\
5.98592330158314	4.7932040854348\\
5.97055239047553	4.81654137105651\\
5.96875126056005	4.81925958790378\\
5.94984960909964	4.84709306851254\\
5.9421442785711	4.85838269931854\\
5.9240497435901	4.88445248249795\\
5.91773383234018	4.89344517861877\\
5.89600448253611	4.9240497435901\\
5.89344517861877	4.92761985661931\\
5.87718516679046	4.94984960909964\\
5.86204794826496	4.97055239047553\\
5.85838269931854	4.97554424400013\\
5.85053380812651	4.98592330158314\\
5.84307060719002	4.99578697142025\\
5.83988608568048	5\\
5.83670318955262	5.00421302857975\\
5.82925652320555	5.01407669841687\\
5.81925958790378	5.0273158795592\\
5.81759503407858	5.02944760952447\\
5.80137113935189	5.05015039090036\\
5.78122603976988	5.0759502564099\\
5.77651913004753	5.08192118235894\\
5.75656583778221	5.10655482138123\\
5.73064559508412	5.13858659846733\\
5.72812309829275	5.14161730068146\\
5.69525426832592	5.18074041209622\\
5.68215875021122	5.19621419623102\\
5.65851980055262	5.22348086995247\\
5.63160797185979	5.25429844391962\\
5.61814674443519	5.26935440491588\\
5.57956602131293	5.3121122281629\\
5.57427968501184	5.31784124978878\\
5.52708903797957	5.36839202814021\\
5.52662255524274	5.36888315740961\\
5.47673843861982	5.42043397868707\\
5.47337744475726	5.42385332733627\\
5.42385332733628	5.47337744475726\\
5.42043397868707	5.47673843861982\\
5.36888315740963	5.52662255524274\\
5.36839202814021	5.52708903797959\\
5.31784124978878	5.57427968501187\\
5.31211222816293	5.57956602131293\\
5.26935440491588	5.61814674443522\\
5.25429844391966	5.63160797185979\\
5.22348086995247	5.65851980055265\\
5.19621419623106	5.68215875021122\\
5.18074041209622	5.69525426832596\\
5.14161730068146	5.7281230982928\\
5.13858659846739	5.73064559508412\\
5.10655482138123	5.75656583778226\\
5.081921182359	5.77651913004753\\
5.0759502564099	5.78122603976994\\
5.05015039090036	5.80137113935194\\
5.02944760952447	5.81759503407864\\
5.02731587955928	5.81925958790378\\
5.01407669841687	5.82925652320561\\
5.00421302857975	5.83670318955268\\
5	5.83988608568054\\
4.99578697142025	5.84307060719008\\
4.98592330158314	5.85053380812657\\
4.97554424400021	5.85838269931854\\
4.97055239047553	5.86204794826502\\
4.94984960909964	5.87718516679053\\
4.9276198566194	5.89344517861877\\
4.9240497435901	5.89600448253618\\
4.89344517861877	5.91773383234025\\
4.88445248249804	5.9240497435901\\
4.85838269931854	5.94214427857117\\
4.84709306851264	5.94984960909964\\
4.81925958790378	5.96875126056012\\
4.81654137105661	5.97055239047553\\
4.79320408543491	5.98592330158314\\
4.77830121992123	5.99578697142025\\
4.77651913004753	5.99696670699151\\
4.77175142548527	6\\
4.76513730178983	6.00421302857975\\
4.74970120269812	6.01407669841687\\
4.73064559508412	6.02628443275312\\
4.72552984321476	6.02944760952447\\
4.6920195766806	6.05015039090036\\
4.68215875021122	6.05621236994833\\
4.64906332884841	6.0759502564099\\
4.63160797185979	6.08628479658741\\
4.59634843256275	6.10655482138123\\
4.57956602131293	6.11608637935475\\
4.53332502971321	6.14161730068146\\
4.52662255524274	6.14525638421811\\
4.47337744475726	6.1732323791492\\
4.45865442598452	6.18074041209622\\
4.42043397868707	6.19978498675606\\
4.37168154668629	6.22348086995247\\
4.36839202814021	6.22503733305282\\
4.31784124978878	6.24801442883379\\
4.26988494461921	6.26935440491588\\
4.26935440491588	6.26958285516504\\
4.22348086995247	6.28852378564713\\
4.18074041209622	6.30574938114343\\
4.15000114252726	6.31784124978878\\
4.14161730068146	6.32100396847397\\
4.10655482138123	6.33378022419442\\
4.0759502564099	6.34468768115071\\
4.05015039090036	6.35371361746039\\
4.02944760952447	6.36084868019456\\
4.01407669841687	6.36608601174442\\
4.00724757560377	6.36839202814021\\
4.00421302857975	6.36935990730895\\
4	6.37069343456118\\
3.99578697142025	6.37202234440296\\
3.98592330158313	6.37511570259082\\
3.97055239047553	6.37988671502737\\
3.94984960909964	6.38621919748518\\
3.9240497435901	6.39396428067356\\
3.89344517861877	6.40294748385641\\
3.85838269931854	6.41297672512105\\
3.83144578712824	6.42043397868707\\
3.81925958790378	6.42363370664734\\
3.77651913004753	6.43436140950868\\
3.73064559508412	6.4454051153843\\
3.68215875021122	6.45657677534165\\
3.63160797185979	6.46770625094875\\
3.6044589471845	6.47337744475726\\
3.57956602131293	6.4782866114441\\
3.52662255524274	6.48812264858701\\
3.47337744475726	6.49748033897489\\
3.42043397868707	6.50628193068263\\
3.36839202814021	6.51446551403303\\
3.31784124978878	6.52198242221417\\
3.28477090112307	6.52662255524274\\
3.26935440491588	6.52864766758132\\
3.22348086995247	6.53430280257062\\
3.18074041209622	6.53925204467239\\
3.14161730068146	6.54350447463091\\
3.10655482138123	6.54708091073313\\
3.0759502564099	6.55001309014335\\
3.05015039090036	6.55234128658661\\
3.02944760952447	6.55411034435696\\
3.01407669841687	6.55536454648255\\
3.00421302857975	6.55614202234419\\
3	6.556467461561\\
2.99578697142025	6.55678887881904\\
2.98592330158313	6.55752547166405\\
2.97055239047553	6.55862799114224\\
2.94984960909964	6.56002293896835\\
2.9240497435901	6.56161052433771\\
2.89344517861877	6.56326498013612\\
2.85838269931854	6.56483535488196\\
2.81925958790378	6.56614722618091\\
2.77651913004753	6.5670060759085\\
2.73064559508412	6.56720323742513\\
2.68215875021122	6.56652528567777\\
2.63160797185979	6.5647673860475\\
2.57956602131293	6.56175040002749\\
2.52662255524274	6.55734052907767\\
2.47337744475726	6.5514691662816\\
2.42043397868707	6.54414974672322\\
2.36839202814021	6.53548811514418\\
2.32277823457777	6.52662255524274\\
2.31784124978878	6.52563276778939\\
2.26935440491588	6.51445109101251\\
2.22348086995247	6.50284468820588\\
2.18074041209622	6.49121795290206\\
2.14161730068146	6.47997007084048\\
2.11981432770693	6.47337744475726\\
2.10655482138123	6.46925886947659\\
2.0759502564099	6.45937088952175\\
2.05015039090036	6.45093002629309\\
2.02944760952447	6.44411072164543\\
2.01407669841687	6.43903212658165\\
2.00421302857975	6.43576980412236\\
2	6.43437614210848\\
1.99578697142025	6.43298254230068\\
1.98592330158313	6.42972084892714\\
1.97055239047553	6.4246445364924\\
1.95786171552106	6.42043397868707\\
1.94984960909964	6.41768175289259\\
1.9240497435901	6.40881057768345\\
1.89344517861877	6.39850152561933\\
1.85838269931854	6.38703284285125\\
1.81925958790378	6.37473971662143\\
1.79853364426599	6.36839202814021\\
1.77651913004753	6.36163275440022\\
1.73064559508412	6.34823474938518\\
1.68215875021122	6.33536280264426\\
1.63160797185979	6.32337388115114\\
1.60595967227362	6.31784124978878\\
1.57956602131293	6.31224698228357\\
1.52662255524274	6.30231665349207\\
1.47337744475726	6.29398593958218\\
1.42043397868707	6.28721939657504\\
1.36839202814021	6.28191001507055\\
1.31784124978878	6.27790065502784\\
1.26935440491588	6.2750050415905\\
1.22348086995247	6.2730261946844\\
1.18074041209622	6.27177112026822\\
1.14161730068146	6.27106140087698\\
1.10655482138123	6.27073989675121\\
1.0759502564099	6.27067410850449\\
1.05015039090036	6.2707569106305\\
1.02944760952447	6.27090540821646\\
1.01407669841687	6.27105865092344\\
1.00421302857975	6.27117488297854\\
1	6.27122857998319\\
0.99578697142025	6.27128462350651\\
0.985923301583135	6.27142470654175\\
0.970552390475529	6.27166642008376\\
0.949849609099638	6.27203298621877\\
0.924049743590099	6.27254692094444\\
0.893445178618774	6.27322316082769\\
0.858382699318543	6.2740621428482\\
0.819259587903779	6.27504355544655\\
0.776519130047526	6.27612120498388\\
0.73064559508412	6.27721904470575\\
0.682158750211225	6.2782279474432\\
0.631607971859787	6.27900230462562\\
0.579566021312925	6.27935499971284\\
0.526622555242743	6.27904866346551\\
0.473377444757257	6.27778019299479\\
0.420433978687075	6.27515394194358\\
0.368392028140213	6.27063604227203\\
0.358552115222942	6.26935440491588\\
0.317841249788775	6.26327467825196\\
0.26935440491588	6.25199141871816\\
0.223480869952474	6.23506777437166\\
0.201993569998535	6.22348086995247\\
0.180740412096221	6.208919805425\\
0.1519777007357	6.18074041209622\\
0.141617300681457	6.16715562001252\\
0.126358129066691	6.14161730068146\\
0.110983641751387	6.10655482138123\\
0.106554821381226	6.09364937471207\\
0.101246288096209	6.0759502564099\\
0.0948934362179846	6.05015039090036\\
0.0906692234840653	6.02944760952447\\
0.0879539144663761	6.01407669841687\\
0.0863787100894624	6.00421302857975\\
0.0857429047883243	6\\
0.0851282961882392	5.99578697142025\\
0.0837688291970989	5.98592330158314\\
0.081858325627547	5.97055239047553\\
0.0796491281702784	5.94984960909964\\
0.0774164610492842	5.9240497435901\\
0.0759502564099009	5.90163472142312\\
0.0754415680330461	5.89344517861877\\
0.0739816502610727	5.85838269931854\\
0.0732224070945878	5.81925958790378\\
0.0733861520340169	5.77651913004753\\
0.0747222399865389	5.73064559508412\\
0.0759502564099009	5.70915854231535\\
0.0775865363323262	5.68215875021122\\
0.0824669309052265	5.63160797185979\\
0.0900521126339033	5.57956602131293\\
0.101532251187646	5.52662255524274\\
0.106554821381226	5.50960444010608\\
0.11944924950398	5.47337744475726\\
0.141617300681457	5.43052854652747\\
0.148344637587628	5.42043397868707\\
0.180740412096221	5.38428150185188\\
0.200858992464367	5.36839202814021\\
0.223480869952474	5.35421537856159\\
0.26935440491588	5.33401721763716\\
0.317841249788775	5.32012905012891\\
0.329362554081698	5.31784124978878\\
0.368392028140213	5.31099909897241\\
0.420433978687075	5.30536956087584\\
0.473377444757257	5.30249262184435\\
0.526622555242743	5.30187737232528\\
0.579566021312925	5.30314890607365\\
0.631607971859787	5.30599291184898\\
0.682158750211225	5.31012168019532\\
0.73064559508412	5.31525447544835\\
0.750955958696582	5.31784124978878\\
0.776519130047526	5.32117406454663\\
0.819259587903779	5.32758118419031\\
0.858382699318543	5.33412709613068\\
0.893445178618774	5.34052501562002\\
0.924049743590099	5.34650502282465\\
0.949849609099638	5.35182281371684\\
0.970552390475529	5.35626730354518\\
0.985923301583135	5.35966650954162\\
0.99578697142025	5.36189147058384\\
1	5.36285206184914\\
1.00421302857975	5.36381873390544\\
1.01407669841687	5.36610549552567\\
1.02379218448785	5.36839202814021\\
1.02944760952447	5.36978518900126\\
1.05015039090036	5.37498068535822\\
1.0759502564099	5.38163941623859\\
1.10655482138123	5.38978716188435\\
1.14161730068146	5.39942721176823\\
1.18074041209622	5.41052805597497\\
1.2148414772676	5.42043397868707\\
1.22348086995247	5.42315837219804\\
1.26935440491588	5.43762833911242\\
1.31784124978878	5.45313115646017\\
1.36839202814021	5.46938910455592\\
1.38113524989709	5.47337744475726\\
1.42043397868707	5.4869952465431\\
1.47337744475726	5.50484980910322\\
1.52662255524274	5.52227339782975\\
1.54073642778528	5.52662255524274\\
1.57956602131293	5.53999567250059\\
1.63160797185979	5.55679862759953\\
1.68215875021122	5.57208288729053\\
1.70896378022518	5.57956602131293\\
1.73064559508412	5.58635149220201\\
1.77651913004753	5.59943712364381\\
1.81925958790378	5.61063334226468\\
1.85838269931854	5.62006442043653\\
1.89344517861877	5.62787579470857\\
1.91152023571126	5.63160797185979\\
1.9240497435901	5.63448754510466\\
1.94984960909964	5.63999745825982\\
1.97055239047553	5.64416501273131\\
1.98592330158313	5.64711846739838\\
1.99578697142025	5.64895232755294\\
2	5.64972125836996\\
2.00421302857975	5.65048169497296\\
2.01407669841687	5.65222921936483\\
2.02944760952447	5.65486247369035\\
2.05015039090036	5.65824108778662\\
2.0759502564099	5.66219250577558\\
2.10655482138123	5.66652618360091\\
2.14161730068146	5.67104830443339\\
2.18074041209622	5.67557505184155\\
2.22348086995247	5.67994285423729\\
2.24856910401258	5.68215875021122\\
2.26935440491588	5.68418997206187\\
2.31784124978878	5.68818760240193\\
2.36839202814021	5.69163746948341\\
2.42043397868707	5.69448323387014\\
2.47337744475726	5.69668806191311\\
2.52662255524274	5.69822988084213\\
2.57956602131293	5.69909908797682\\
2.63160797185979	5.69929908969127\\
2.68215875021122	5.69884923727964\\
2.73064559508412	5.69778909361245\\
2.77651913004753	5.69618263137412\\
2.81925958790378	5.6941209643888\\
2.85838269931854	5.69172249609608\\
2.89344517861877	5.68912983004689\\
2.9240497435901	5.6865033153257\\
2.94984960909964	5.68401160942989\\
2.96737858060701	5.68215875021122\\
2.97055239047553	5.68184745390819\\
2.98592330158313	5.68024740489177\\
2.99578697142025	5.67917297713808\\
3	5.67870252458921\\
3.00421302857975	5.67822509820912\\
3.01407669841687	5.67707978659969\\
3.02944760952447	5.67521682316342\\
3.05015039090036	5.67255332520167\\
3.0759502564099	5.66897775597857\\
3.10655482138123	5.66435182004653\\
3.14161730068146	5.65851308377818\\
3.18074041209622	5.65127852239356\\
3.22348086995247	5.64244903822506\\
3.26935440491588	5.63181484617568\\
3.2701717023422	5.63160797185979\\
3.31784124978878	5.62020506575592\\
3.36839202814021	5.60666753775626\\
3.42043397868707	5.59104641059432\\
3.45500013607939	5.57956602131293\\
3.47337744475726	5.57373836298128\\
3.52662255524274	5.55538348161331\\
3.57956602131293	5.53512771756412\\
3.60013083551879	5.52662255524274\\
3.63160797185979	5.51412270686955\\
3.68215875021122	5.49243301443541\\
3.72300416809417	5.47337744475726\\
3.73064559508412	5.46993797380893\\
3.77651913004753	5.44827245199577\\
3.81925958790378	5.4265071656764\\
3.83064576694352	5.42043397868707\\
3.85838269931854	5.40619587517132\\
3.89344517861877	5.38727582073932\\
3.9240497435901	5.36983937256105\\
3.92652578403743	5.36839202814021\\
3.94984960909964	5.35534972240947\\
3.97055239047553	5.34337869574149\\
3.98592330158313	5.33423456140255\\
3.99578697142025	5.32824618003227\\
4	5.32565878050624\\
4.00421302857975	5.3230533106253\\
4.01255501595553	5.31784124978878\\
4.01407669841687	5.31693892259628\\
4.02944760952447	5.30772228770155\\
4.05015039090036	5.29497005207657\\
4.0759502564099	5.27849686821783\\
4.08986807782974	5.26935440491588\\
4.10655482138123	5.25868888623584\\
4.14161730068146	5.23546263383182\\
4.1590740296128	5.22348086995247\\
4.18074041209622	5.20880030044657\\
4.22048487705209	5.18074041209622\\
4.22348086995247	5.17863100146229\\
4.26935440491588	5.14548281095832\\
4.27456945612234	5.14161730068146\\
4.31784124978878	5.10923568507781\\
4.32135887774304	5.10655482138123\\
4.36109288013582	5.0759502564099\\
4.36839202814021	5.07021713540149\\
4.39389222500899	5.05015039090036\\
4.41940248009424	5.02944760952447\\
4.42043397868707	5.02860241774345\\
4.4384304977496	5.01407669841687\\
4.45040567702854	5.00421302857975\\
4.4554621228514	5\\
4.46048478477471	4.99578697142025\\
4.47211640625606	4.98592330158314\\
4.47337744475726	4.98485254210699\\
4.49051873512133	4.97055239047553\\
4.51463750501725	4.94984960909964\\
4.52662255524274	4.93938547154776\\
4.54430524130047	4.9240497435901\\
4.57848239692159	4.89344517861877\\
4.57956602131293	4.89246646388677\\
4.61716822605548	4.85838269931854\\
4.63160797185979	4.84496040992654\\
4.6590610651368	4.81925958790378\\
4.68215875021122	4.79715560662998\\
4.70349010772457	4.77651913004753\\
4.73064559508412	4.74975938946578\\
4.74975938946578	4.73064559508412\\
4.77651913004753	4.70349010772458\\
4.79715560663	4.68215875021122\\
4.81925958790378	4.65906106513683\\
4.84496040992657	4.63160797185979\\
4.85838269931854	4.61716822605552\\
4.89246646388681	4.57956602131293\\
4.89344517861877	4.57848239692164\\
4.9240497435901	4.54430524130053\\
4.93938547154782	4.52662255524274\\
4.94984960909964	4.51463750501732\\
4.97055239047553	4.49051873512141\\
4.98485254210705	4.47337744475726\\
4.98592330158314	4.47211640625614\\
4.99578697142025	4.4604847847748\\
5	4.45546212285149\\
5.00421302857975	4.45040567702863\\
5.01407669841687	4.43843049774969\\
5.02860241774353	4.42043397868707\\
5.02944760952447	4.41940248009433\\
5.05015039090036	4.39389222500909\\
5.07021713540157	4.36839202814021\\
5.0759502564099	4.36109288013593\\
5.10655482138123	4.32135887774316\\
5.1092356850779	4.31784124978878\\
5.14161730068146	4.27456945612246\\
5.14548281095841	4.26935440491588\\
5.17863100146238	4.22348086995247\\
5.18074041209622	4.22048487705223\\
5.20880030044667	4.18074041209622\\
5.22348086995247	4.15907402961294\\
5.23546263383193	4.14161730068146\\
5.25868888623594	4.10655482138123\\
5.26935440491588	4.0898680778299\\
5.27849686821793	4.0759502564099\\
5.29497005207667	4.05015039090036\\
5.30772228770164	4.02944760952447\\
5.31693892259637	4.01407669841687\\
5.31784124978878	4.01255501595569\\
5.3230533106254	4.00421302857975\\
5.32565878050634	4\\
5.32824618003237	3.99578697142025\\
5.33423456140264	3.98592330158313\\
5.34337869574158	3.97055239047553\\
5.35534972240956	3.94984960909964\\
5.36839202814021	3.92652578403759\\
5.36983937256115	3.9240497435901\\
5.38727582073941	3.89344517861877\\
5.4061958751714	3.85838269931854\\
5.42043397868707	3.83064576694368\\
5.42650716567649	3.81925958790378\\
5.44827245199585	3.77651913004753\\
5.469937973809	3.73064559508412\\
5.47337744475726	3.72300416809432\\
5.49243301443547	3.68215875021122\\
5.51412270686961	3.63160797185979\\
5.52662255524274	3.60013083551892\\
5.53512771756417	3.57956602131293\\
5.55538348161335	3.52662255524274\\
5.57373836298131	3.47337744475726\\
5.57956602131293	3.45500013607948\\
5.59104641059435	3.42043397868707\\
5.60666753775628	3.36839202814021\\
5.62020506575593	3.31784124978878\\
5.63160797185979	3.2701717023422\\
5.63181484617568	3.26935440491588\\
5.64244903822505	3.22348086995247\\
5.65127852239355	3.18074041209622\\
5.65851308377816	3.14161730068146\\
5.6643518200465	3.10655482138123\\
5.66897775597854	3.0759502564099\\
5.67255332520164	3.05015039090036\\
5.67521682316339	3.02944760952447\\
5.67707978659966	3.01407669841687\\
5.67822509820909	3.00421302857975\\
5.67870252458918	3\\
5.67917297713805	2.99578697142025\\
5.68024740489174	2.98592330158313\\
5.68184745390815	2.97055239047553\\
5.68215875021122	2.96737858060665\\
5.68401160942985	2.94984960909964\\
5.68650331532566	2.9240497435901\\
5.68912983004685	2.89344517861877\\
5.69172249609603	2.85838269931854\\
5.69412096438876	2.81925958790378\\
5.69618263137407	2.77651913004753\\
5.69778909361239	2.73064559508412\\
5.69884923727958	2.68215875021122\\
5.69929908969121	2.63160797185979\\
5.69909908797676	2.57956602131293\\
5.69822988084208	2.52662255524274\\
5.69668806191306	2.47337744475726\\
5.69448323387009	2.42043397868707\\
5.69163746948336	2.36839202814021\\
5.68818760240188	2.31784124978878\\
5.68418997206182	2.26935440491588\\
5.68215875021122	2.24856910401302\\
5.67994285423726	2.22348086995247\\
5.67557505184152	2.18074041209622\\
5.67104830443336	2.14161730068146\\
5.66652618360088	2.10655482138123\\
5.66219250577556	2.0759502564099\\
5.6582410877866	2.05015039090036\\
5.65486247369033	2.02944760952447\\
5.65222921936481	2.01407669841687\\
5.65048169497295	2.00421302857975\\
5.64972125836994	2\\
5.64895232755292	1.99578697142025\\
5.64711846739837	1.98592330158313\\
5.64416501273129	1.97055239047553\\
5.63999745825981	1.94984960909964\\
5.63448754510465	1.9240497435901\\
5.63160797185979	1.91152023571131\\
5.62787579470857	1.89344517861877\\
5.62006442043652	1.85838269931854\\
5.61063334226468	1.81925958790378\\
5.59943712364381	1.77651913004753\\
5.58635149220201	1.73064559508412\\
5.57956602131293	1.70896378022516\\
5.57208288729053	1.68215875021122\\
5.55679862759954	1.63160797185979\\
5.5399956725006	1.57956602131293\\
5.52662255524274	1.54073642778525\\
5.52227339782976	1.52662255524274\\
5.50484980910323	1.47337744475726\\
5.48699524654312	1.42043397868707\\
5.47337744475726	1.38113524989705\\
5.46938910455594	1.36839202814021\\
5.45313115646019	1.31784124978878\\
5.43762833911244	1.26935440491588\\
5.42315837219805	1.22348086995247\\
5.42043397868707	1.21484147726756\\
5.41052805597498	1.18074041209622\\
5.39942721176824	1.14161730068146\\
5.38978716188436	1.10655482138123\\
5.3816394162386	1.0759502564099\\
5.37498068535823	1.05015039090036\\
5.36978518900127	1.02944760952447\\
5.36839202814021	1.02379218448781\\
5.36610549552568	1.01407669841687\\
5.36381873390545	1.00421302857975\\
5.36285206184915	1\\
5.36189147058385	0.99578697142025\\
5.35966650954162	0.985923301583135\\
5.35626730354519	0.970552390475529\\
5.35182281371684	0.949849609099638\\
5.34650502282466	0.924049743590099\\
5.34052501562002	0.893445178618774\\
5.33412709613069	0.858382699318543\\
5.32758118419031	0.819259587903779\\
5.32117406454663	0.776519130047526\\
5.31784124978878	0.750955958696566\\
5.31525447544835	0.73064559508412\\
5.31012168019532	0.682158750211225\\
5.30599291184898	0.631607971859787\\
5.30314890607365	0.579566021312925\\
5.30187737232528	0.526622555242743\\
5.30249262184435	0.473377444757257\\
5.30536956087583	0.420433978687075\\
5.31099909897241	0.368392028140213\\
5.31784124978878	0.32936255408168\\
5.3201290501289	0.317841249788775\\
5.33401721763715	0.26935440491588\\
5.35421537856159	0.223480869952474\\
5.36839202814021	0.200858992464362\\
5.38428150185187	0.180740412096221\\
5.42043397868707	0.148344637587625\\
5.43052854652746	0.141617300681457\\
5.47337744475726	0.119449249503979\\
5.50960444010608	0.106554821381226\\
5.52662255524274	0.101532251187646\\
5.57956602131293	0.090052112633903\\
5.63160797185979	0.0824669309052263\\
5.68215875021122	0.0775865363323259\\
5.70915854231534	0.0759502564099009\\
};
\addplot[fill=mycolor10, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
5.64017104532999	0.223480869952474\\
5.68215875021122	0.211696101701842\\
5.73064559508412	0.203298664290557\\
5.77651913004753	0.199466922153496\\
5.81925958790378	0.199246753618123\\
5.85838269931854	0.201891039311428\\
5.89344517861877	0.206727248477831\\
5.9240497435901	0.213067908063095\\
5.94984960909964	0.22015809878587\\
5.95981424571661	0.223480869952474\\
5.97055239047553	0.227561917139158\\
5.98592330158314	0.234280742957006\\
5.99578697142025	0.239069068469718\\
6	0.241236091944296\\
6.00421302857975	0.243479399222592\\
6.01407669841687	0.249044249000527\\
6.02944760952447	0.258661773682448\\
6.04438173553336	0.26935440491588\\
6.05015039090036	0.274311820539473\\
6.0759502564099	0.300393194369544\\
6.09012853871561	0.317841249788775\\
6.10655482138123	0.344375823647365\\
6.11893033885217	0.368392028140213\\
6.13788722931144	0.420433978687075\\
6.14161730068146	0.435342849020568\\
6.14993577163661	0.473377444757257\\
6.15736973847905	0.526622555242743\\
6.1615192150832	0.579566021312925\\
6.16318207084724	0.631607971859787\\
6.16297498189311	0.682158750211225\\
6.16139060246665	0.73064559508412\\
6.15883428049796	0.776519130047526\\
6.15564767492038	0.819259587903779\\
6.15212378644359	0.858382699318543\\
6.14851623828091	0.893445178618774\\
6.14504462988886	0.924049743590099\\
6.14189717226498	0.949849609099638\\
6.14161730068146	0.952055564290271\\
6.1390356287804	0.970552390475529\\
6.13680683485049	0.985923301583135\\
6.13533801811189	0.99578697142025\\
6.13470154004203	1\\
6.13405963798799	1.00421302857975\\
6.13253568403755	1.01407669841687\\
6.13010227940773	1.02944760952447\\
6.12671302067434	1.05015039090036\\
6.12231137263742	1.0759502564099\\
6.11683539066289	1.10655482138123\\
6.11022165082744	1.14161730068146\\
6.10655482138123	1.16046595940652\\
6.10198836908185	1.18074041209622\\
6.09195009681804	1.22348086995247\\
6.08036646855255	1.26935440491588\\
6.0759502564099	1.28639239454107\\
6.06607726482585	1.31784124978878\\
6.05015039090036	1.36548568022906\\
6.04895126133353	1.36839202814021\\
6.02944760952447	1.41493710013276\\
6.02656276151562	1.42043397868707\\
6.01407669841687	1.4448089587325\\
6.00421302857975	1.46063758144466\\
6	1.46663741306844\\
5.99578697142025	1.47221957130565\\
5.99483327240525	1.47337744475726\\
5.98592330158314	1.48486727143745\\
5.97055239047553	1.50058019951223\\
5.94984960909964	1.51505362341107\\
5.9240497435901	1.52448126042392\\
5.89344517861877	1.52583633827444\\
5.85838269931854	1.51680102883955\\
5.81925958790378	1.49544568732173\\
5.7932260982785	1.47337744475726\\
5.77651913004753	1.46088134911959\\
5.73821213123071	1.42043397868707\\
5.73064559508412	1.41318536800048\\
5.69570961092593	1.36839202814021\\
5.68215875021122	1.3521561775047\\
5.65978906534436	1.31784124978878\\
5.63160797185979	1.27619551223371\\
5.62784829609841	1.26935440491588\\
5.60214154478161	1.22348086995247\\
5.57956602131293	1.1831207560068\\
5.57844983993327	1.18074041209622\\
5.56014875945396	1.14161730068146\\
5.54414062080074	1.10655482138123\\
5.53054001828598	1.0759502564099\\
5.52662255524274	1.06694354770383\\
5.52027755569677	1.05015039090036\\
5.51265119942224	1.02944760952447\\
5.50712777771137	1.01407669841687\\
5.50364835913881	1.00421302857975\\
5.50217811077247	1\\
5.50071753236641	0.99578697142025\\
5.49733639538695	0.985923301583135\\
5.49217740662375	0.970552390475529\\
5.48544849684162	0.949849609099638\\
5.47743278720757	0.924049743590099\\
5.47337744475726	0.910240138802893\\
5.4689590230502	0.893445178618774\\
5.46043730867054	0.858382699318543\\
5.45192266830344	0.819259587903779\\
5.44390142362295	0.776519130047526\\
5.43689617816078	0.73064559508412\\
5.43146131070051	0.682158750211225\\
5.42818556352686	0.631607971859787\\
5.42770634362109	0.579566021312925\\
5.43074158658017	0.526622555242743\\
5.43814724572326	0.473377444757257\\
5.45101291885068	0.420433978687075\\
5.47081714576375	0.368392028140213\\
5.47337744475726	0.363475373222014\\
5.50269609013575	0.317841249788775\\
5.52662255524274	0.291003977489982\\
5.5520161626604	0.26935440491588\\
5.57956602131293	0.250946365387773\\
5.63160797185979	0.226282971378213\\
5.64017104532999	0.223480869952474\\
};
\addplot[fill=mycolor10, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.363475373222015	5.47337744475726\\
0.368392028140213	5.47081714576375\\
0.420433978687075	5.45101291885068\\
0.473377444757257	5.43814724572326\\
0.526622555242743	5.43074158658017\\
0.579566021312925	5.42770634362109\\
0.631607971859787	5.42818556352686\\
0.682158750211225	5.4314613107005\\
0.73064559508412	5.43689617816077\\
0.776519130047526	5.44390142362295\\
0.819259587903779	5.45192266830343\\
0.858382699318543	5.46043730867053\\
0.893445178618774	5.46895902305019\\
0.910240138802932	5.47337744475726\\
0.924049743590099	5.47743278720755\\
0.949849609099638	5.48544849684161\\
0.970552390475529	5.49217740662374\\
0.985923301583135	5.49733639538694\\
0.99578697142025	5.5007175323664\\
1	5.50217811077246\\
1.00421302857975	5.5036483591388\\
1.01407669841687	5.50712777771136\\
1.02944760952447	5.51265119942223\\
1.05015039090036	5.52027755569675\\
1.06694354770387	5.52662255524274\\
1.0759502564099	5.53054001828596\\
1.10655482138123	5.54414062080072\\
1.14161730068146	5.56014875945394\\
1.18074041209622	5.57844983993325\\
1.18312075600684	5.57956602131293\\
1.22348086995247	5.60214154478158\\
1.26935440491588	5.62784829609839\\
1.27619551223376	5.63160797185979\\
1.31784124978878	5.65978906534433\\
1.35215617750475	5.68215875021122\\
1.36839202814021	5.69570961092588\\
1.41318536800053	5.73064559508412\\
1.42043397868707	5.73821213123065\\
1.46088134911965	5.77651913004753\\
1.47337744475726	5.79322609827842\\
1.49544568732179	5.81925958790378\\
1.51680102883962	5.85838269931854\\
1.52583633827451	5.89344517861877\\
1.524481260424	5.9240497435901\\
1.51505362341117	5.94984960909964\\
1.50058019951233	5.97055239047553\\
1.48486727143756	5.98592330158314\\
1.47337744475726	5.99483327240534\\
1.47221957130576	5.99578697142025\\
1.46663741306855	6\\
1.46063758144478	6.00421302857975\\
1.44480895873262	6.01407669841687\\
1.42043397868707	6.02656276151568\\
1.41493710013288	6.02944760952447\\
1.36839202814021	6.04895126133359\\
1.36548568022919	6.05015039090036\\
1.31784124978878	6.06607726482589\\
1.2863923945412	6.0759502564099\\
1.26935440491588	6.08036646855259\\
1.22348086995247	6.09195009681807\\
1.18074041209622	6.10198836908188\\
1.16046595940664	6.10655482138123\\
1.14161730068146	6.11022165082746\\
1.10655482138123	6.11683539066291\\
1.0759502564099	6.12231137263744\\
1.05015039090036	6.12671302067436\\
1.02944760952447	6.13010227940775\\
1.01407669841687	6.13253568403757\\
1.00421302857975	6.134059637988\\
1	6.13470154004205\\
0.99578697142025	6.1353380181119\\
0.985923301583135	6.13680683485051\\
0.970552390475529	6.13903562878042\\
0.952055564290364	6.14161730068146\\
0.949849609099638	6.14189717226499\\
0.924049743590099	6.14504462988887\\
0.893445178618774	6.14851623828092\\
0.858382699318543	6.15212378644359\\
0.819259587903779	6.15564767492038\\
0.776519130047526	6.15883428049796\\
0.73064559508412	6.16139060246665\\
0.682158750211225	6.16297498189311\\
0.631607971859787	6.16318207084724\\
0.579566021312925	6.1615192150832\\
0.526622555242743	6.15736973847904\\
0.473377444757257	6.14993577163661\\
0.435342849020592	6.14161730068146\\
0.420433978687075	6.13788722931144\\
0.368392028140213	6.11893033885217\\
0.344375823647377	6.10655482138123\\
0.317841249788775	6.0901285387156\\
0.300393194369553	6.0759502564099\\
0.27431182053948	6.05015039090036\\
0.26935440491588	6.04438173553335\\
0.258661773682454	6.02944760952447\\
0.249044249000533	6.01407669841687\\
0.243479399222597	6.00421302857975\\
0.241236091944301	6\\
0.239069068469723	5.99578697142025\\
0.23428074295701	5.98592330158314\\
0.227561917139163	5.97055239047553\\
0.223480869952474	5.95981424571659\\
0.220158098785874	5.94984960909964\\
0.213067908063098	5.9240497435901\\
0.206727248477833	5.89344517861877\\
0.20189103931143	5.85838269931854\\
0.199246753618124	5.81925958790378\\
0.199466922153497	5.77651913004753\\
0.203298664290558	5.73064559508412\\
0.211696101701843	5.68215875021122\\
0.223480869952474	5.64017104533\\
0.226282971378213	5.63160797185979\\
0.250946365387774	5.57956602131293\\
0.26935440491588	5.5520161626604\\
0.291003977489984	5.52662255524274\\
0.317841249788775	5.50269609013575\\
0.363475373222015	5.47337744475726\\
};
\addplot[fill=mycolor11, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
5.66236968761208	0.420433978687075\\
5.68215875021122	0.40478081812515\\
5.73064559508412	0.380871249091673\\
5.77651913004753	0.370342538672716\\
5.81925958790378	0.370353277989858\\
5.85838269931854	0.378740848902918\\
5.89344517861877	0.393586994338467\\
5.9240497435901	0.412922616877984\\
5.9332073439813	0.420433978687075\\
5.94984960909964	0.438649846601695\\
5.97055239047553	0.466347944845699\\
5.97512736511164	0.473377444757257\\
5.98592330158314	0.497098362553412\\
5.99578697142025	0.521085394807709\\
5.99793845075189	0.526622555242743\\
6	0.535031903747708\\
6.00421302857975	0.552789322124119\\
6.01023249706002	0.579566021312925\\
6.01407669841687	0.615449134122034\\
6.01569766450866	0.631607971859787\\
6.01615931521426	0.682158750211225\\
6.01407669841687	0.713322751577386\\
6.01284872090328	0.73064559508412\\
6.00647992956861	0.776519130047526\\
6.00421302857975	0.788116734866941\\
6	0.808683195884544\\
5.9977565504052	0.819259587903779\\
5.99578697142025	0.826848517567514\\
5.98710335387303	0.858382699318543\\
5.98592330158314	0.862086452728842\\
5.9749489468979	0.893445178618774\\
5.97055239047553	0.904634430071965\\
5.96181304174679	0.924049743590099\\
5.94984960909964	0.948150652220772\\
5.94882611749203	0.949849609099638\\
5.93554033810366	0.970552390475529\\
5.9249714590032	0.985923301583135\\
5.9240497435901	0.987216646051718\\
5.91598035532636	0.99578697142025\\
5.9119020304901	1\\
5.90775007016582	1.00421302857975\\
5.8977333256733	1.01407669841687\\
5.89344517861877	1.01815903219252\\
5.87396666694913	1.02944760952447\\
5.85838269931854	1.03794233058798\\
5.81925958790378	1.04400372484025\\
5.77651913004753	1.03393261412207\\
5.76944877997371	1.02944760952447\\
5.74515076174508	1.01407669841687\\
5.73064559508412	1.00497517460701\\
5.72992319388681	1.00421302857975\\
5.7259523769698	1\\
5.7219924080591	0.99578697142025\\
5.7127673136504	0.985923301583135\\
5.69853712100669	0.970552390475529\\
5.68215875021122	0.952540872981756\\
5.68043846659502	0.949849609099638\\
5.66455763200401	0.924049743590099\\
5.64674580421765	0.893445178618774\\
5.63160797185979	0.865281109366125\\
5.62875897741437	0.858382699318543\\
5.61439854582582	0.819259587903779\\
5.60120061560411	0.776519130047526\\
5.59028827368188	0.73064559508412\\
5.58290723877422	0.682158750211225\\
5.58043324020647	0.631607971859787\\
5.58440389816203	0.579566021312925\\
5.59659143492448	0.526622555242743\\
5.61913826302429	0.473377444757257\\
5.63160797185979	0.454105074451209\\
5.66236968761208	0.420433978687075\\
};
\addplot[fill=mycolor11, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.454105074451205	5.63160797185979\\
0.473377444757257	5.61913826302429\\
0.526622555242743	5.59659143492448\\
0.579566021312925	5.58440389816202\\
0.631607971859787	5.58043324020646\\
0.682158750211225	5.58290723877421\\
0.73064559508412	5.59028827368187\\
0.776519130047526	5.60120061560409\\
0.819259587903779	5.6143985458258\\
0.858382699318543	5.62875897741435\\
0.865281109366171	5.63160797185979\\
0.893445178618774	5.64674580421762\\
0.924049743590099	5.66455763200398\\
0.949849609099638	5.68043846659499\\
0.952540872981802	5.68215875021122\\
0.970552390475529	5.69853712100665\\
0.985923301583135	5.71276731365035\\
0.99578697142025	5.72199240805905\\
1	5.72595237696975\\
1.00421302857975	5.72992319388676\\
1.00497517460706	5.73064559508412\\
1.01407669841687	5.745150761745\\
1.02944760952447	5.76944877997363\\
1.03393261412212	5.77651913004753\\
1.0440037248403	5.81925958790378\\
1.03794233058803	5.85838269931854\\
1.02944760952447	5.87396666694923\\
1.01815903219258	5.89344517861877\\
1.01407669841687	5.89773332567337\\
1.00421302857975	5.90775007016588\\
1	5.91190203049015\\
0.99578697142025	5.91598035532642\\
0.987216646051778	5.9240497435901\\
0.985923301583135	5.92497145900324\\
0.970552390475529	5.9355403381037\\
0.949849609099638	5.94882611749207\\
0.948150652220834	5.94984960909964\\
0.924049743590099	5.96181304174682\\
0.904634430072022	5.97055239047553\\
0.893445178618774	5.97494894689792\\
0.862086452728901	5.98592330158314\\
0.858382699318543	5.98710335387305\\
0.826848517567575	5.99578697142025\\
0.819259587903779	5.99775655040522\\
0.808683195884609	6\\
0.788116734867	6.00421302857975\\
0.776519130047526	6.00647992956863\\
0.73064559508412	6.01284872090329\\
0.713322751577491	6.01407669841687\\
0.682158750211225	6.01615931521426\\
0.631607971859787	6.01569766450866\\
0.615449134122012	6.01407669841687\\
0.579566021312925	6.01023249706002\\
0.552789322124121	6.00421302857975\\
0.535031903747712	6\\
0.526622555242743	5.99793845075189\\
0.521085394807711	5.99578697142025\\
0.497098362553417	5.98592330158314\\
0.473377444757257	5.97512736511164\\
0.466347944845704	5.97055239047553\\
0.438649846601699	5.94984960909964\\
0.420433978687075	5.9332073439813\\
0.412922616877987	5.9240497435901\\
0.393586994338469	5.89344517861877\\
0.37874084890292	5.85838269931854\\
0.370353277989859	5.81925958790378\\
0.370342538672717	5.77651913004753\\
0.380871249091672	5.73064559508412\\
0.404780818125149	5.68215875021122\\
0.420433978687075	5.66236968761208\\
0.454105074451205	5.63160797185979\\
};
\addplot[fill=mycolor9, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
7.80298359026306	0.0759502564099009\\
7.81925958790378	0.0737610640361008\\
7.85838269931854	0.069731684691978\\
7.89344517861877	0.0670809566874747\\
7.9240497435901	0.0653941790199098\\
7.94984960909964	0.064377132271414\\
7.97055239047553	0.0638103793748915\\
7.98592330158314	0.0635275013968\\
7.99578697142025	0.063406648057175\\
8	0.0633693636302048\\
8.00421302857975	0.0633406315114155\\
8.01407669841687	0.0633067556984167\\
8.02944760952447	0.063347275832754\\
8.05015039090036	0.0635828795310208\\
8.0759502564099	0.0641743716498982\\
8.10655482138123	0.0653274501936285\\
8.14161730068146	0.0673090822269925\\
8.18074041209622	0.0704842961232905\\
8.22348086995247	0.0753908082142321\\
8.22721373516606	0.0759502564099009\\
8.26935440491588	0.0831249582702323\\
8.31784124978878	0.0951813002035388\\
8.34943157241073	0.106554821381226\\
8.36839202814021	0.115220119275333\\
8.4082553225274	0.141617300681457\\
8.42043397868708	0.15305595685304\\
8.44231822452761	0.180740412096221\\
8.46374266565313	0.223480869952474\\
8.47337744475726	0.253583534205639\\
8.47750633188845	0.26935440491588\\
8.48611403438087	0.317841249788775\\
8.49147893844826	0.368392028140213\\
8.4945527878244	0.420433978687075\\
8.49598023523697	0.473377444757257\\
8.49621512103532	0.526622555242743\\
8.49558799608701	0.579566021312925\\
8.49434683797576	0.631607971859787\\
8.49268249575018	0.682158750211225\\
8.49074521718298	0.73064559508412\\
8.48865586957992	0.776519130047526\\
8.48651391317185	0.819259587903779\\
8.48440325034947	0.858382699318543\\
8.48239649102638	0.893445178618774\\
8.48055782966591	0.924049743590099\\
8.47894457515387	0.949849609099638\\
8.47760738197389	0.970552390475529\\
8.47658936286049	0.985923301583135\\
8.47592448696004	0.99578697142025\\
8.47563768538725	1\\
8.47534917720891	1.00421302857975\\
8.47466694907366	1.01407669841687\\
8.4735844759978	1.02944760952447\\
8.47337744475726	1.03237056419017\\
8.47204187480696	1.05015039090036\\
8.47004258144621	1.0759502564099\\
8.46756510721585	1.10655482138123\\
8.46456919452733	1.14161730068146\\
8.46099849009931	1.18074041209622\\
8.45677391813872	1.22348086995247\\
8.45178497402778	1.26935440491588\\
8.44587883752753	1.31784124978878\\
8.43884728276585	1.36839202814021\\
8.43041142789507	1.42043397868707\\
8.42043397868708	1.4723121496953\\
8.42018850020623	1.47337744475726\\
8.40683277303038	1.52662255524274\\
8.39031035662696	1.57956602131293\\
8.36972095850602	1.63160797185979\\
8.36839202814021	1.63461829531546\\
8.34071096660265	1.68215875021122\\
8.31784124978878	1.71374481803454\\
8.30032884205925	1.73064559508412\\
8.26935440491588	1.75673457410578\\
8.2308266126634	1.77651913004753\\
8.22348086995247	1.7799862139679\\
8.18074041209622	1.7916625727151\\
8.14161730068146	1.79554996431382\\
8.10655482138123	1.7945088383554\\
8.0759502564099	1.79050506725665\\
8.05015039090036	1.7850297856639\\
8.02944760952447	1.77928335388993\\
8.02105392920561	1.77651913004753\\
8.01407669841687	1.77435249316952\\
8.00421302857975	1.77094190364096\\
8	1.76940503963914\\
7.99578697142025	1.76781988605913\\
7.98592330158314	1.76391822231567\\
7.97055239047553	1.75729751965488\\
7.94984960909964	1.74730701170349\\
7.9240497435901	1.73304125774466\\
7.92030877504142	1.73064559508412\\
7.89344517861877	1.71415590448445\\
7.85838269931854	1.68861493695644\\
7.8508610116039	1.68215875021122\\
7.81925958790378	1.65550869457954\\
7.79568374090173	1.63160797185979\\
7.77651913004753	1.61212918077978\\
7.74983941522876	1.57956602131293\\
7.73064559508412	1.55543868207612\\
7.7113944822323	1.52662255524274\\
7.68215875021122	1.47994958940798\\
7.67865163359016	1.47337744475726\\
7.65175081291679	1.42043397868707\\
7.63160797185979	1.37632281996552\\
7.62846082122353	1.36839202814021\\
7.60951104180352	1.31784124978878\\
7.59332966257691	1.26935440491588\\
7.57962594080622	1.22348086995247\\
7.57956602131293	1.22326910345845\\
7.56869782467128	1.18074041209622\\
7.55964318344605	1.14161730068146\\
7.55223144306173	1.10655482138123\\
7.54626560367366	1.0759502564099\\
7.54157865716257	1.05015039090036\\
7.53803290672528	1.02944760952447\\
7.53551956030191	1.01407669841687\\
7.53395876579232	1.00421302857975\\
7.53330429742074	1\\
7.53265704768349	0.99578697142025\\
7.53116963110277	0.985923301583135\\
7.52892854252283	0.970552390475529\\
7.52662255524274	0.953994531434692\\
7.52607174086402	0.949849609099638\\
7.52281803572106	0.924049743590099\\
7.51926223391214	0.893445178618774\\
7.51557841301249	0.858382699318543\\
7.5119421432906	0.819259587903779\\
7.50852538002045	0.776519130047526\\
7.50549451490801	0.73064559508412\\
7.50301182788528	0.682158750211225\\
7.50124049441938	0.631607971859787\\
7.50035347481989	0.579566021312925\\
7.50054710838694	0.526622555242743\\
7.50206117946005	0.473377444757257\\
7.50520888475992	0.420433978687075\\
7.51042310794164	0.368392028140213\\
7.51833100938308	0.317841249788775\\
7.52662255524274	0.281829812413026\\
7.52997284274543	0.26935440491588\\
7.5471186747263	0.223480869952474\\
7.57204784577107	0.180740412096221\\
7.57956602131293	0.171305723909011\\
7.61067100767689	0.141617300681457\\
7.63160797185979	0.127243931471671\\
7.67407829900319	0.106554821381226\\
7.68215875021122	0.103435511571288\\
7.73064559508412	0.0891694991653227\\
7.77651913004753	0.079888843990586\\
7.80298359026306	0.0759502564099009\\
};
\addplot[fill=mycolor10, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
7.89245862689516	0.180740412096221\\
7.89344517861877	0.180537039948054\\
7.9240497435901	0.175802621390661\\
7.94984960909964	0.172979356364977\\
7.97055239047553	0.171435494200542\\
7.98592330158314	0.170689604626515\\
7.99578697142025	0.170387553555395\\
8	0.170300338644215\\
8.00421302857975	0.170238089751132\\
8.01407669841687	0.170189948076593\\
8.02944760952447	0.17038819336116\\
8.05015039090036	0.171187114283291\\
8.0759502564099	0.173062162525268\\
8.10655482138123	0.176627692594038\\
8.13058484095451	0.180740412096221\\
8.14161730068146	0.182857976239547\\
8.18074041209622	0.19338674447176\\
8.22348086995247	0.209730474462672\\
8.24964803077187	0.223480869952474\\
8.26935440491588	0.236350945755994\\
8.30641047165046	0.26935440491588\\
8.31784124978878	0.283068888709806\\
8.34041121055698	0.317841249788775\\
8.36271159469231	0.368392028140213\\
8.36839202814021	0.387285701730258\\
8.37677868831784	0.420433978687075\\
8.3853950585122	0.473377444757257\\
8.39029849917114	0.526622555242743\\
8.39236881410581	0.579566021312925\\
8.39225677151984	0.631607971859787\\
8.39046240067927	0.682158750211225\\
8.38738698189395	0.73064559508412\\
8.38336870036897	0.776519130047526\\
8.37870745266619	0.819259587903779\\
8.37368166812248	0.858382699318543\\
8.36855846614032	0.893445178618774\\
8.36839202814021	0.894496460139066\\
8.36316610800623	0.924049743590099\\
8.35821004021466	0.949849609099638\\
8.35396011078316	0.970552390475529\\
8.35064184549302	0.985923301583135\\
8.34843720083803	0.99578697142025\\
8.34747724152971	1\\
8.34650618648259	1.00421302857975\\
8.34418873988342	1.01407669841687\\
8.34045173337492	1.02944760952447\\
8.33516748398073	1.05015039090036\\
8.32815732462214	1.0759502564099\\
8.31918569161085	1.10655482138123\\
8.31784124978878	1.11092886543596\\
8.3067445048947	1.14161730068146\\
8.29114451253479	1.18074041209622\\
8.27197408108792	1.22348086995247\\
8.26935440491588	1.22896356456908\\
8.24508550040889	1.26935440491588\\
8.22348086995247	1.30150431072015\\
8.20888627834201	1.31784124978878\\
8.18074041209622	1.34718900822455\\
8.1516364231457	1.36839202814021\\
8.14161730068146	1.37541482620004\\
8.10655482138123	1.39216857954386\\
8.0759502564099	1.40092730318152\\
8.05015039090036	1.40455522116259\\
8.02944760952447	1.40516073964651\\
8.01407669841687	1.40433586735228\\
8.00421302857975	1.40324565776155\\
8	1.40264741945673\\
7.99578697142025	1.40197005607382\\
7.98592330158314	1.40007513201485\\
7.97055239047553	1.39625806809853\\
7.94984960909964	1.38943907124579\\
7.9240497435901	1.37817870407179\\
7.90689087847853	1.36839202814021\\
7.89344517861877	1.3608430947965\\
7.85838269931854	1.33532827336372\\
7.83957849163604	1.31784124978878\\
7.81925958790378	1.29860584451194\\
7.79472131467244	1.26935440491588\\
7.77651913004753	1.24666108383842\\
7.76135798079633	1.22348086995247\\
7.73524749772041	1.18074041209622\\
7.73064559508412	1.17275649247537\\
7.71551525279959	1.14161730068146\\
7.69976319959827	1.10655482138123\\
7.68706421712208	1.0759502564099\\
7.68215875021122	1.06341701670498\\
7.67759600125532	1.05015039090036\\
7.6708164150109	1.02944760952447\\
7.66602076446874	1.01407669841687\\
7.66304797315152	1.00421302857975\\
7.66180283358548	1\\
7.660572317461	0.99578697142025\\
7.65774817105235	0.985923301583135\\
7.6535039910135	0.970552390475529\\
7.64808437868557	0.949849609099638\\
7.64179734266539	0.924049743590099\\
7.63499618124704	0.893445178618774\\
7.63160797185979	0.876487734617771\\
7.62833815342712	0.858382699318543\\
7.6221849494935	0.819259587903779\\
7.61663696006531	0.776519130047526\\
7.61205822598304	0.73064559508412\\
7.60881785891262	0.682158750211225\\
7.60730350200907	0.631607971859787\\
7.6079446452069	0.579566021312925\\
7.6112485559185	0.526622555242743\\
7.61785401902299	0.473377444757257\\
7.62861247877031	0.420433978687075\\
7.63160797185979	0.41012359241927\\
7.64577681119219	0.368392028140213\\
7.67080674994824	0.317841249788775\\
7.68215875021122	0.300985037271443\\
7.70886783531861	0.26935440491588\\
7.73064559508412	0.249735914666264\\
7.76919681280421	0.223480869952474\\
7.77651913004753	0.219416372785577\\
7.81925958790378	0.200923508228527\\
7.85838269931854	0.18860069105793\\
7.89245862689516	0.180740412096221\\
};
\addplot[fill=mycolor11, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
7.91697669061478	0.317841249788775\\
7.9240497435901	0.315551598175278\\
7.94984960909964	0.309620205166173\\
7.97055239047553	0.30645035913046\\
7.98592330158314	0.304982010274301\\
7.99578697142025	0.304431394318989\\
8	0.304289116566283\\
8.00421302857975	0.304202410884088\\
8.01407669841687	0.30421698927871\\
8.02944760952447	0.304850499083554\\
8.05015039090036	0.306897882232412\\
8.0759502564099	0.311436475086834\\
8.09929877732247	0.317841249788775\\
8.10655482138123	0.320257657612632\\
8.14161730068146	0.337179799177014\\
8.18074041209622	0.364284726681403\\
8.18520090630889	0.368392028140213\\
8.22348086995247	0.416276633053496\\
8.22603349928726	0.420433978687075\\
8.24880364570391	0.473377444757257\\
8.26274930347601	0.526622555242743\\
8.26935440491588	0.575311571917433\\
8.26983970697415	0.579566021312925\\
8.27147421254185	0.631607971859787\\
8.26953006271292	0.682158750211225\\
8.26935440491588	0.683969367606634\\
8.26409420719628	0.73064559508412\\
8.25618733321551	0.776519130047526\\
8.24652825720906	0.819259587903779\\
8.23576857329288	0.858382699318543\\
8.2245447104261	0.893445178618774\\
8.22348086995247	0.896454856809767\\
8.21158422380845	0.924049743590099\\
8.19934935986666	0.949849609099638\\
8.1887428380101	0.970552390475529\\
8.18074041209622	0.985294677014401\\
8.18031196464424	0.985923301583135\\
8.17341389645323	0.99578697142025\\
8.17039977655884	1\\
8.16734440623703	1.00421302857975\\
8.16002694729607	1.01407669841687\\
8.14815209830382	1.02944760952447\\
8.14161730068146	1.03755660751866\\
8.12811713648795	1.05015039090036\\
8.10655482138123	1.06913402300081\\
8.09549431719027	1.0759502564099\\
8.0759502564099	1.08748137659444\\
8.05015039090036	1.09724179671192\\
8.02944760952447	1.1016270673212\\
8.01407669841687	1.10298228618118\\
8.00421302857975	1.1030174088665\\
8	1.10283547576837\\
7.99578697142025	1.10253614335696\\
7.98592330158314	1.1013773186848\\
7.97055239047553	1.09829340408316\\
7.94984960909964	1.09166628195501\\
7.9240497435901	1.07935415302038\\
7.91896118412618	1.0759502564099\\
7.89344517861877	1.05834617649654\\
7.88461054198658	1.05015039090036\\
7.8631580057136	1.02944760952447\\
7.85838269931854	1.02467267029998\\
7.85010958132113	1.01407669841687\\
7.84262764507366	1.00421302857975\\
7.83949073770587	1\\
7.8363889688432	0.99578697142025\\
7.82926418465483	0.985923301583135\\
7.81925958790378	0.971589618440089\\
7.81867296731532	0.970552390475529\\
7.80745135722207	0.949849609099638\\
7.79443929376928	0.924049743590099\\
7.78038981941062	0.893445178618774\\
7.77651913004753	0.884060845872197\\
7.76772725729998	0.858382699318543\\
7.75622088116428	0.819259587903779\\
7.74602486267345	0.776519130047526\\
7.7378982329638	0.73064559508412\\
7.73261923061954	0.682158750211225\\
7.73101148482885	0.631607971859787\\
7.73399164433051	0.579566021312925\\
7.74264486814411	0.526622555242743\\
7.75833952344689	0.473377444757257\\
7.77651913004753	0.433626755506547\\
7.78402848679663	0.420433978687075\\
7.81925958790378	0.376543256002562\\
7.82781864641988	0.368392028140213\\
7.85838269931854	0.345962077626923\\
7.89344517861877	0.32702470122339\\
7.91697669061478	0.317841249788775\\
};
\addplot[fill=mycolor9, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
1.54716330747546	0.106554821381226\\
1.57956602131293	0.0979646062355302\\
1.63160797185979	0.0896269192375107\\
1.68215875021122	0.0853360004878225\\
1.73064559508412	0.0838443580906463\\
1.77651913004753	0.0844742924911686\\
1.81925958790378	0.0868159508667126\\
1.85838269931854	0.0905740729912652\\
1.89344517861877	0.0954727848057015\\
1.9240497435901	0.101186070832905\\
1.94690008958248	0.106554821381226\\
1.94984960909964	0.107326250771259\\
1.97055239047553	0.11358294274137\\
1.98592330158313	0.118992922042155\\
1.99578697142025	0.122863628478345\\
2	0.12462219844701\\
2.00421302857975	0.126448095692885\\
2.01407669841687	0.131005052092771\\
2.02944760952447	0.138991270810808\\
2.03397594762783	0.141617300681457\\
2.05015039090036	0.152602799728797\\
2.0759502564099	0.174660140250579\\
2.0818135736786	0.180740412096221\\
2.10655482138123	0.214960184510759\\
2.11150547882163	0.223480869952474\\
2.1304618191679	0.26935440491588\\
2.14161730068146	0.313548738215084\\
2.14254755315579	0.317841249788775\\
2.14955412710794	0.368392028140213\\
2.1529348179795	0.420433978687075\\
2.15353219597764	0.473377444757257\\
2.15196692030877	0.526622555242743\\
2.14872408505888	0.579566021312925\\
2.14420166890428	0.631607971859787\\
2.14161730068146	0.655130590983609\\
2.13869658082845	0.682158750211225\\
2.13251902598224	0.73064559508412\\
2.12598264741899	0.776519130047526\\
2.11932980167315	0.819259587903779\\
2.11278116544673	0.858382699318543\\
2.10655482138123	0.893370689691053\\
2.10654148212362	0.893445178618774\\
2.10073369798283	0.924049743590099\\
2.0956369341508	0.949849609099638\\
2.09140986090053	0.970552390475529\\
2.08818967748602	0.985923301583135\\
2.08608546361767	0.99578697142025\\
2.08517751070087	1\\
2.08426398406238	1.00421302857975\\
2.08210310408313	1.01407669841687\\
2.07867252905273	1.02944760952447\\
2.0759502564099	1.04131663919247\\
2.0739030691688	1.05015039090036\\
2.06772013416382	1.0759502564099\\
2.06008136582965	1.10655482138123\\
2.05088394051292	1.14161730068146\\
2.05015039090036	1.14426271469826\\
2.03992387317631	1.18074041209622\\
2.02944760952447	1.21579070367976\\
2.02712207215649	1.22348086995247\\
2.01407669841687	1.26376950332586\\
2.01224650727254	1.26935440491588\\
2.00421302857975	1.29223029811988\\
2	1.30410254571912\\
1.99578697142025	1.3158980881572\\
1.99508916053892	1.31784124978878\\
1.98592330158313	1.34160872542664\\
1.97539683489212	1.36839202814021\\
1.97055239047553	1.37983089394727\\
1.95291809977239	1.42043397868707\\
1.94984960909964	1.42696827913099\\
1.92736064879774	1.47337744475726\\
1.9240497435901	1.47968018828867\\
1.89844074789885	1.52662255524274\\
1.89344517861877	1.53505960074581\\
1.86589708680994	1.57956602131293\\
1.85838269931854	1.59075723045105\\
1.82951424369801	1.63160797185979\\
1.81925958790378	1.64501451564608\\
1.78915479281257	1.68215875021122\\
1.77651913004753	1.69661696692242\\
1.74480198128789	1.73064559508412\\
1.73064559508412	1.74480198128789\\
1.69661696692242	1.77651913004753\\
1.68215875021122	1.78915479281257\\
1.64501451564607	1.81925958790378\\
1.63160797185979	1.82951424369801\\
1.59075723045104	1.85838269931854\\
1.57956602131293	1.86589708680994\\
1.5350596007458	1.89344517861877\\
1.52662255524274	1.89844074789885\\
1.47968018828867	1.9240497435901\\
1.47337744475726	1.92736064879774\\
1.42696827913098	1.94984960909964\\
1.42043397868707	1.95291809977239\\
1.37983089394726	1.97055239047553\\
1.36839202814021	1.97539683489212\\
1.34160872542663	1.98592330158313\\
1.31784124978878	1.99508916053891\\
1.31589808815719	1.99578697142025\\
1.30410254571911	2\\
1.29223029811987	2.00421302857975\\
1.26935440491588	2.01224650727254\\
1.26376950332586	2.01407669841687\\
1.22348086995247	2.02712207215649\\
1.21579070367975	2.02944760952447\\
1.18074041209622	2.0399238731763\\
1.14426271469825	2.05015039090036\\
1.14161730068146	2.05088394051292\\
1.10655482138123	2.06008136582965\\
1.0759502564099	2.06772013416382\\
1.05015039090036	2.0739030691688\\
1.04131663919247	2.0759502564099\\
1.02944760952447	2.07867252905273\\
1.01407669841687	2.08210310408313\\
1.00421302857975	2.08426398406238\\
1	2.08517751070087\\
0.99578697142025	2.08608546361767\\
0.985923301583135	2.08818967748602\\
0.970552390475529	2.09140986090053\\
0.949849609099638	2.0956369341508\\
0.924049743590099	2.10073369798283\\
0.893445178618774	2.10654148212362\\
0.893370689691067	2.10655482138123\\
0.858382699318543	2.11278116544673\\
0.819259587903779	2.11932980167316\\
0.776519130047526	2.125982647419\\
0.73064559508412	2.13251902598224\\
0.682158750211225	2.13869658082845\\
0.655130590983658	2.14161730068146\\
0.631607971859787	2.14420166890429\\
0.579566021312925	2.14872408505889\\
0.526622555242743	2.15196692030878\\
0.473377444757257	2.15353219597764\\
0.420433978687075	2.15293481797951\\
0.368392028140213	2.14955412710795\\
0.317841249788775	2.1425475531558\\
0.313548738215045	2.14161730068146\\
0.26935440491588	2.13046181916791\\
0.223480869952474	2.11150547882164\\
0.214960184510742	2.10655482138123\\
0.180740412096221	2.08181357367861\\
0.174660140250568	2.0759502564099\\
0.152602799728787	2.05015039090036\\
0.141617300681457	2.03397594762784\\
0.1389912708108	2.02944760952447\\
0.131005052092764	2.01407669841687\\
0.126448095692878	2.00421302857975\\
0.124622198447004	2\\
0.122863628478338	1.99578697142025\\
0.118992922042149	1.98592330158313\\
0.113582942741364	1.97055239047553\\
0.107326250771253	1.94984960909964\\
0.106554821381226	1.9469000895825\\
0.1011860708329	1.9240497435901\\
0.0954727848056968	1.89344517861877\\
0.0905740729912608	1.85838269931854\\
0.0868159508667083	1.81925958790378\\
0.0844742924911643	1.77651913004753\\
0.0838443580906419	1.73064559508412\\
0.0853360004878181	1.68215875021122\\
0.0896269192375057	1.63160797185979\\
0.0979646062355243	1.57956602131293\\
0.106554821381226	1.54716330747543\\
0.113598880385604	1.52662255524274\\
0.141617300681457	1.47850023510977\\
0.146261053960342	1.47337744475726\\
0.180740412096221	1.44837207867792\\
0.223480869952474	1.43329118676464\\
0.26935440491588	1.42630190322137\\
0.317841249788775	1.42366432822246\\
0.368392028140213	1.42297898710016\\
0.420433978687075	1.42263751547198\\
0.473377444757257	1.42152919183432\\
0.494610221383461	1.42043397868707\\
0.526622555242743	1.41905310663685\\
0.579566021312925	1.41486676431569\\
0.631607971859787	1.40854795431128\\
0.682158750211225	1.399938810403\\
0.73064559508412	1.38901209215634\\
0.776519130047526	1.37587296863445\\
0.798024357803483	1.36839202814021\\
0.819259587903779	1.36156338935319\\
0.858382699318543	1.34675290623382\\
0.893445178618774	1.33124550056912\\
0.920026288282215	1.31784124978878\\
0.924049743590099	1.31591302642878\\
0.949849609099638	1.30252033907451\\
0.970552390475529	1.29075474182417\\
0.985923301583135	1.28137910165414\\
0.99578697142025	1.2750551763835\\
1	1.27227745242726\\
1.00421302857975	1.26945254783468\\
1.00435769644634	1.26935440491588\\
1.01407669841687	1.26310679281554\\
1.02944760952447	1.25274783240029\\
1.05015039090036	1.23780401526734\\
1.06854393399263	1.22348086995247\\
1.0759502564099	1.21773114073024\\
1.10655482138123	1.19219284193732\\
1.11925889854594	1.18074041209622\\
1.14161730068146	1.15980455498621\\
1.15980455498621	1.14161730068146\\
1.18074041209622	1.11925889854594\\
1.19219284193732	1.10655482138123\\
1.21773114073025	1.0759502564099\\
1.22348086995247	1.06854393399263\\
1.23780401526734	1.05015039090036\\
1.25274783240029	1.02944760952447\\
1.26310679281554	1.01407669841687\\
1.26935440491588	1.00435769644634\\
1.26945254783469	1.00421302857975\\
1.27227745242727	1\\
1.2750551763835	0.99578697142025\\
1.28137910165415	0.985923301583135\\
1.29075474182418	0.970552390475529\\
1.30252033907452	0.949849609099638\\
1.31591302642879	0.924049743590099\\
1.31784124978878	0.920026288282226\\
1.33124550056912	0.893445178618774\\
1.34675290623382	0.858382699318543\\
1.36156338935319	0.819259587903779\\
1.36839202814021	0.798024357803503\\
1.37587296863445	0.776519130047526\\
1.38901209215635	0.73064559508412\\
1.39993881040301	0.682158750211225\\
1.40854795431129	0.631607971859787\\
1.41486676431569	0.579566021312925\\
1.41905310663686	0.526622555242743\\
1.42043397868707	0.494610221383653\\
1.42152919183433	0.473377444757257\\
1.42263751547199	0.420433978687075\\
1.42297898710017	0.368392028140213\\
1.42366432822247	0.317841249788775\\
1.42630190322138	0.26935440491588\\
1.43329118676465	0.223480869952474\\
1.44837207867794	0.180740412096221\\
1.47337744475726	0.146261053960357\\
1.47850023510978	0.141617300681457\\
1.52662255524274	0.113598880385612\\
1.54716330747546	0.106554821381226\\
};
\addplot[fill=mycolor10, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
1.65315793992827	0.26935440491588\\
1.68215875021122	0.256721304944885\\
1.73064559508412	0.24726947881105\\
1.77651913004753	0.246991332218782\\
1.81925958790378	0.253648126388055\\
1.85838269931854	0.265871148909587\\
1.8659732171073	0.26935440491588\\
1.89344517861877	0.284479121191822\\
1.9240497435901	0.307457491095187\\
1.93508461080392	0.317841249788775\\
1.94984960909964	0.335350660610372\\
1.97055239047553	0.365244897443943\\
1.97246076601376	0.368392028140213\\
1.98592330158313	0.397548534550829\\
1.99518954310346	0.420433978687075\\
1.99578697142025	0.42247083341727\\
2	0.437515744593549\\
2.00421302857975	0.453456011012045\\
2.00911972964819	0.473377444757257\\
2.01407669841687	0.505137233001786\\
2.01712246479646	0.526622555242743\\
2.0208654866318	0.579566021312925\\
2.02151906852338	0.631607971859787\\
2.01989430518365	0.682158750211225\\
2.01664407709962	0.73064559508412\\
2.01407669841687	0.757414422984319\\
2.01225438781462	0.776519130047526\\
2.00713316922167	0.819259587903779\\
2.00421302857975	0.84013597350709\\
2.0016837840527	0.858382699318543\\
2	0.869045928954149\\
1.99618968598851	0.893445178618774\\
1.99578697142025	0.895778622873859\\
1.99092208800273	0.924049743590099\\
1.98619640523305	0.949849609099638\\
1.98592330158313	0.95125899623816\\
1.98213815198282	0.970552390475529\\
1.97901636467634	0.985923301583135\\
1.97696596513912	0.99578697142025\\
1.9760788669482	1\\
1.9751849511209	1.00421302857975\\
1.97306523469053	1.01407669841687\\
1.97055239047553	1.02548833531129\\
1.96965902623538	1.02944760952447\\
1.96482031890238	1.05015039090036\\
1.95855447395573	1.0759502564099\\
1.95076307412488	1.10655482138123\\
1.94984960909964	1.10991434332379\\
1.9410212424665	1.14161730068146\\
1.92945228839152	1.18074041209622\\
1.9240497435901	1.19768855360017\\
1.91558069168235	1.22348086995247\\
1.8993382155495	1.26935440491588\\
1.89344517861877	1.28462630812998\\
1.88015955273517	1.31784124978878\\
1.85838269931854	1.36786956576528\\
1.85814495634288	1.36839202814021\\
1.83217131685668	1.42043397868707\\
1.81925958790378	1.44404524014938\\
1.80237038835531	1.47337744475726\\
1.77651913004753	1.51434802666947\\
1.76829641385	1.52662255524274\\
1.73064559508412	1.57799622779801\\
1.72941438712803	1.57956602131293\\
1.68491764094516	1.63160797185979\\
1.68215875021122	1.6345822863998\\
1.6345822863998	1.68215875021122\\
1.63160797185979	1.68491764094516\\
1.57956602131293	1.72941438712803\\
1.577996227798	1.73064559508412\\
1.52662255524274	1.76829641385\\
1.51434802666947	1.77651913004753\\
1.47337744475726	1.80237038835531\\
1.44404524014937	1.81925958790378\\
1.42043397868707	1.83217131685668\\
1.36839202814021	1.85814495634288\\
1.36786956576528	1.85838269931854\\
1.31784124978878	1.88015955273517\\
1.28462630812998	1.89344517861877\\
1.26935440491588	1.8993382155495\\
1.22348086995247	1.91558069168235\\
1.19768855360017	1.9240497435901\\
1.18074041209622	1.92945228839152\\
1.14161730068146	1.9410212424665\\
1.1099143433238	1.94984960909964\\
1.10655482138123	1.95076307412488\\
1.0759502564099	1.95855447395573\\
1.05015039090036	1.96482031890239\\
1.02944760952447	1.96965902623538\\
1.0254883353113	1.97055239047553\\
1.01407669841687	1.97306523469053\\
1.00421302857975	1.97518495112091\\
1	1.9760788669482\\
0.99578697142025	1.97696596513913\\
0.985923301583135	1.97901636467635\\
0.970552390475529	1.98213815198283\\
0.951258996238182	1.98592330158313\\
0.949849609099638	1.98619640523305\\
0.924049743590099	1.99092208800274\\
0.895778622873888	1.99578697142025\\
0.893445178618774	1.99618968598852\\
0.869045928954185	2\\
0.858382699318543	2.0016837840527\\
0.840135973507135	2.00421302857975\\
0.819259587903779	2.00713316922168\\
0.776519130047526	2.01225438781463\\
0.757414422984398	2.01407669841687\\
0.73064559508412	2.01664407709963\\
0.682158750211225	2.01989430518366\\
0.631607971859787	2.02151906852339\\
0.579566021312925	2.02086548663181\\
0.526622555242743	2.01712246479647\\
0.505137233001701	2.01407669841687\\
0.473377444757257	2.0091197296482\\
0.453456011011992	2.00421302857975\\
0.437515744593498	2\\
0.422470833417219	1.99578697142025\\
0.420433978687075	1.99518954310347\\
0.397548534550792	1.98592330158313\\
0.368392028140213	1.97246076601378\\
0.365244897443916	1.97055239047553\\
0.335350660610345	1.94984960909964\\
0.317841249788775	1.93508461080395\\
0.307457491095165	1.9240497435901\\
0.284479121191802	1.89344517861877\\
0.26935440491588	1.86597321710734\\
0.265871148909571	1.85838269931854\\
0.253648126388039	1.81925958790378\\
0.246991332218766	1.77651913004753\\
0.247269478811033	1.73064559508412\\
0.256721304944867	1.68215875021122\\
0.26935440491588	1.65315793992823\\
0.281284712628062	1.63160797185979\\
0.317841249788775	1.59458157324776\\
0.33861404690434	1.57956602131293\\
0.368392028140213	1.56537127342625\\
0.420433978687075	1.54750876957338\\
0.473377444757257	1.53377470920262\\
0.504488746553945	1.52662255524274\\
0.526622555242743	1.5227321194469\\
0.579566021312925	1.513211425289\\
0.631607971859787	1.50292228221366\\
0.682158750211225	1.49123871335473\\
0.73064559508412	1.47775812360231\\
0.743956115421421	1.47337744475726\\
0.776519130047526	1.46422007704734\\
0.819259587903779	1.44999910938795\\
0.858382699318543	1.43459577954479\\
0.889293832869828	1.42043397868707\\
0.893445178618774	1.41873851946552\\
0.924049743590099	1.40502791142312\\
0.949849609099638	1.39207059590354\\
0.970552390475529	1.38061752509565\\
0.985923301583135	1.37143461156807\\
0.990793035630214	1.36839202814021\\
0.99578697142025	1.36562725244622\\
1	1.36324993170301\\
1.00421302857975	1.36083258713284\\
1.01407669841687	1.35501142355524\\
1.02944760952447	1.34546432964029\\
1.05015039090036	1.33160857048548\\
1.06907817162671	1.31784124978878\\
1.0759502564099	1.31312285089223\\
1.10655482138123	1.29051583202561\\
1.13215128272814	1.26935440491588\\
1.14161730068146	1.26157090530515\\
1.18074041209622	1.22638088163277\\
1.18377955487787	1.22348086995247\\
1.22348086995247	1.18377955487787\\
1.22638088163277	1.18074041209622\\
1.26157090530515	1.14161730068146\\
1.26935440491588	1.13215128272815\\
1.29051583202561	1.10655482138123\\
1.31312285089223	1.0759502564099\\
1.31784124978878	1.06907817162672\\
1.33160857048549	1.05015039090036\\
1.3454643296403	1.02944760952447\\
1.35501142355525	1.01407669841687\\
1.36083258713284	1.00421302857975\\
1.36324993170302	1\\
1.36562725244623	0.99578697142025\\
1.36839202814021	0.990793035630226\\
1.37143461156808	0.985923301583135\\
1.38061752509566	0.970552390475529\\
1.39207059590355	0.949849609099638\\
1.40502791142312	0.924049743590099\\
1.41873851946552	0.893445178618774\\
1.42043397868707	0.889293832869849\\
1.4345957795448	0.858382699318543\\
1.44999910938796	0.819259587903779\\
1.46422007704735	0.776519130047526\\
1.47337744475726	0.74395611542146\\
1.47775812360232	0.73064559508412\\
1.49123871335474	0.682158750211225\\
1.50292228221367	0.631607971859787\\
1.51321142528902	0.579566021312925\\
1.52273211944691	0.526622555242743\\
1.52662255524274	0.504488746554021\\
1.53377470920264	0.473377444757257\\
1.54750876957339	0.420433978687075\\
1.56537127342627	0.368392028140213\\
1.57956602131293	0.338614046904378\\
1.59458157324779	0.317841249788775\\
1.63160797185979	0.281284712628087\\
1.65315793992827	0.26935440491588\\
};
\addplot[fill=mycolor11, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
1.70192116095955	0.579566021312925\\
1.73064559508412	0.554339785662078\\
1.77651913004753	0.552266271747359\\
1.81016347353275	0.579566021312925\\
1.81925958790378	0.5899781868247\\
1.83694042004109	0.631607971859787\\
1.85009640747597	0.682158750211225\\
1.85667625144385	0.73064559508412\\
1.85838269931854	0.766192351518733\\
1.85873917339183	0.776519130047526\\
1.85838269931854	0.804980182957949\\
1.85817054701612	0.819259587903779\\
1.85579961830994	0.858382699318543\\
1.85252246089337	0.893445178618774\\
1.84890915780817	0.924049743590099\\
1.84537984871341	0.949849609099638\\
1.84225247785304	0.970552390475529\\
1.83976842688374	0.985923301583135\\
1.8381035189304	0.99578697142025\\
1.83737572627566	1\\
1.83663802069914	1.00421302857975\\
1.83487230654148	1.01407669841687\\
1.83201358208148	1.02944760952447\\
1.82795762199977	1.05015039090036\\
1.82257106915914	1.0759502564099\\
1.81925958790378	1.09041853555355\\
1.81505687994884	1.10655482138123\\
1.80519832290969	1.14161730068146\\
1.79348796906729	1.18074041209622\\
1.77971632513651	1.22348086995247\\
1.77651913004753	1.23226149120492\\
1.76165617863435	1.26935440491588\\
1.74079294753835	1.31784124978878\\
1.73064559508412	1.33906366563712\\
1.71528147445778	1.36839202814021\\
1.68572307016197	1.42043397868707\\
1.68215875021122	1.42602844484534\\
1.64926398003874	1.47337744475726\\
1.63160797185979	1.4966250841648\\
1.6066604179998	1.52662255524274\\
1.57956602131293	1.55634315307696\\
1.55634315307696	1.57956602131293\\
1.52662255524274	1.6066604179998\\
1.4966250841648	1.63160797185979\\
1.47337744475726	1.64926398003874\\
1.42602844484534	1.68215875021122\\
1.42043397868707	1.68572307016197\\
1.36839202814021	1.71528147445778\\
1.33906366563712	1.73064559508412\\
1.31784124978878	1.74079294753836\\
1.26935440491588	1.76165617863435\\
1.23226149120493	1.77651913004753\\
1.22348086995247	1.77971632513652\\
1.18074041209622	1.7934879690673\\
1.14161730068146	1.8051983229097\\
1.10655482138123	1.81505687994884\\
1.09041853555358	1.81925958790378\\
1.0759502564099	1.82257106915915\\
1.05015039090036	1.82795762199978\\
1.02944760952447	1.83201358208149\\
1.01407669841687	1.83487230654149\\
1.00421302857975	1.83663802069915\\
1	1.83737572627567\\
0.99578697142025	1.83810351893042\\
0.985923301583135	1.83976842688375\\
0.970552390475529	1.84225247785306\\
0.949849609099638	1.84537984871342\\
0.924049743590099	1.84890915780818\\
0.893445178618774	1.85252246089339\\
0.858382699318543	1.85579961830996\\
0.819259587903779	1.85817054701614\\
0.804980182959328	1.85838269931854\\
0.776519130047526	1.85873917339185\\
0.766192351518203	1.85838269931854\\
0.73064559508412	1.85667625144388\\
0.682158750211225	1.850096407476\\
0.631607971859787	1.83694042004113\\
0.589978186824605	1.81925958790378\\
0.579566021312925	1.81016347353283\\
0.552266271747287	1.77651913004753\\
0.554339785662009	1.73064559508412\\
0.579566021312925	1.70192116095947\\
0.598326898888252	1.68215875021122\\
0.631607971859787	1.66476459817068\\
0.682158750211225	1.63801411413616\\
0.693506406186803	1.63160797185979\\
0.73064559508412	1.61796920803513\\
0.776519130047526	1.59892216895121\\
0.815655695314604	1.57956602131293\\
0.819259587903779	1.57825051906569\\
0.858382699318543	1.56247074384293\\
0.893445178618774	1.54576738609897\\
0.924049743590099	1.52851586303705\\
0.927113645451667	1.52662255524274\\
0.949849609099638	1.51590262440807\\
0.970552390475529	1.50509006928575\\
0.985923301583135	1.49630431674548\\
0.99578697142025	1.49028001066694\\
1	1.48760664605914\\
1.00421302857975	1.48486992503981\\
1.01407669841687	1.4782004415988\\
1.02089419680467	1.47337744475726\\
1.02944760952447	1.46861934747773\\
1.05015039090036	1.45629873833028\\
1.0759502564099	1.43902936585022\\
1.10028830320718	1.42043397868707\\
1.10655482138123	1.41627389994358\\
1.14161730068146	1.3909124943086\\
1.16842835026098	1.36839202814021\\
1.18074041209622	1.35870595042695\\
1.22348086995247	1.32100257573009\\
1.22685077949108	1.31784124978878\\
1.26935440491588	1.27774859524724\\
1.27774859524724	1.26935440491588\\
1.31784124978878	1.22685077949109\\
1.3210025757301	1.22348086995247\\
1.35870595042695	1.18074041209622\\
1.36839202814021	1.16842835026099\\
1.39091249430861	1.14161730068146\\
1.41627389994359	1.10655482138123\\
1.42043397868707	1.10028830320719\\
1.43902936585023	1.0759502564099\\
1.4562987383303	1.05015039090036\\
1.46861934747775	1.02944760952447\\
1.47337744475726	1.02089419680469\\
1.47820044159882	1.01407669841687\\
1.48486992503982	1.00421302857975\\
1.48760664605915	1\\
1.49028001066695	0.99578697142025\\
1.4963043167455	0.985923301583135\\
1.50509006928576	0.970552390475529\\
1.51590262440809	0.949849609099638\\
1.52662255524274	0.927113645451697\\
1.52851586303707	0.924049743590099\\
1.54576738609899	0.893445178618774\\
1.56247074384295	0.858382699318543\\
1.57825051906571	0.819259587903779\\
1.57956602131293	0.815655695314654\\
1.59892216895124	0.776519130047526\\
1.61796920803515	0.73064559508412\\
1.63160797185979	0.693506406186873\\
1.6380141141362	0.682158750211225\\
1.66476459817072	0.631607971859787\\
1.68215875021122	0.598326898888323\\
1.70192116095955	0.579566021312925\\
};
\addplot[fill=mycolor9, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
3.53397831747739	0.106554821381226\\
3.57956602131293	0.101492468525053\\
3.63160797185979	0.0985011500141805\\
3.68215875021122	0.0979395120054164\\
3.73064559508412	0.0995188394705738\\
3.77651913004753	0.103080539115925\\
3.80425025081072	0.106554821381226\\
3.81925958790378	0.108583617504596\\
3.85838269931854	0.116023118019751\\
3.89344517861877	0.125149829953389\\
3.9240497435901	0.135649897302996\\
3.93816098512469	0.141617300681457\\
3.94984960909964	0.147155212746347\\
3.97055239047553	0.158777219703\\
3.98592330158313	0.169028827732029\\
3.99578697142025	0.176493915780263\\
4	0.179923824226769\\
4.00097272168336	0.180740412096221\\
4.00421302857975	0.183654468691998\\
4.01407669841687	0.19319090848513\\
4.02944760952447	0.210341286171598\\
4.03948767484702	0.223480869952474\\
4.05015039090036	0.240198318640234\\
4.06553073798402	0.26935440491588\\
4.0759502564099	0.294739300867984\\
4.08401438263922	0.317841249788775\\
4.09749069108137	0.368392028140213\\
4.10655482138123	0.414660953554789\\
4.10756494642621	0.420433978687075\\
4.11494632826305	0.473377444757257\\
4.12045685847203	0.526622555242743\\
4.12450864505491	0.579566021312925\\
4.12741002148126	0.631607971859787\\
4.12940223301706	0.682158750211225\\
4.13068167395442	0.73064559508412\\
4.13141292032753	0.776519130047526\\
4.13173595226866	0.819259587903779\\
4.13176991508485	0.858382699318543\\
4.13161507598955	0.893445178618774\\
4.13135408734667	0.924049743590099\\
4.13105320037911	0.949849609099638\\
4.13076368968947	0.970552390475529\\
4.13052347327634	0.985923301583135\\
4.13035876441922	0.99578697142025\\
4.1302860142642	1\\
4.13021187127702	1.00421302857975\\
4.13003300406826	1.01407669841687\\
4.12974025335397	1.02944760952447\\
4.12932114061543	1.05015039090036\\
4.12876354290069	1.0759502564099\\
4.12805916385732	1.10655482138123\\
4.12720664491657	1.14161730068146\\
4.12621367717456	1.18074041209622\\
4.12509754143013	1.22348086995247\\
4.12388368739275	1.26935440491588\\
4.12260227742573	1.31784124978878\\
4.12128305998065	1.36839202814021\\
4.11994943967488	1.42043397868707\\
4.11861304007855	1.47337744475726\\
4.11727023418203	1.52662255524274\\
4.11590189871707	1.57956602131293\\
4.11447700317485	1.63160797185979\\
4.11295971336649	1.68215875021122\\
4.11131875184309	1.73064559508412\\
4.10953711934185	1.77651913004753\\
4.10762014176913	1.81925958790378\\
4.10655482138123	1.84005820829267\\
4.10557564034183	1.85838269931854\\
4.10346253732265	1.89344517861877\\
4.10139437353009	1.9240497435901\\
4.09947188812486	1.94984960909964\\
4.09780123325596	1.97055239047553\\
4.09648271063542	1.98592330158313\\
4.0956000535687	1.99578697142025\\
4.09521411510139	2\\
4.09482274618436	2.00421302857975\\
4.09388489549175	2.01407669841687\\
4.09236170088903	2.02944760952447\\
4.09018694922404	2.05015039090036\\
4.08726945330981	2.0759502564099\\
4.08349363488453	2.10655482138123\\
4.07872159173373	2.14161730068146\\
4.0759502564099	2.16004548115419\\
4.07274066569234	2.18074041209622\\
4.06538478271513	2.22348086995247\\
4.05654739361283	2.26935440491588\\
4.05015039090036	2.2991494078328\\
4.04602406991417	2.31784124978878\\
4.03366721215667	2.36839202814021\\
4.02944760952447	2.38404914576367\\
4.01940761266673	2.42043397868707\\
4.01407669841687	2.43811692997293\\
4.00421302857975	2.4702159608686\\
4.00322975126987	2.47337744475726\\
4	2.48303214114956\\
3.99578697142025	2.49553224683314\\
3.98592330158313	2.52441870460444\\
3.98516013847096	2.52662255524274\\
3.97055239047553	2.56585752079452\\
3.96533950538276	2.57956602131293\\
3.94984960909964	2.61763535434849\\
3.94403052226044	2.63160797185979\\
3.9240497435901	2.67670730983512\\
3.92157275681517	2.68215875021122\\
3.89832307314879	2.73064559508412\\
3.89344517861877	2.74032671331425\\
3.87474579664672	2.77651913004753\\
3.85838269931854	2.80683239423144\\
3.85149001001717	2.81925958790378\\
3.82901363477603	2.85838269931854\\
3.81925958790378	2.87482120532786\\
3.8079052494488	2.89344517861877\\
3.78877652099686	2.9240497435901\\
3.77651913004753	2.94322564591349\\
3.7721640361205	2.94984960909964\\
3.75834775850168	2.97055239047553\\
3.74796533024537	2.98592330158313\\
3.74124362781221	2.99578697142025\\
3.7383579861426	3\\
3.73546338848403	3.00421302857975\\
3.73064559508412	3.01118997961661\\
3.72859488455975	3.01407669841687\\
3.71760082972437	3.02944760952447\\
3.70264466708281	3.05015039090036\\
3.6837406685581	3.0759502564099\\
3.68215875021122	3.07807323530056\\
3.66034191203903	3.10655482138123\\
3.63303855966324	3.14161730068146\\
3.63160797185979	3.14341793132237\\
3.60114369165119	3.18074041209622\\
3.57956602131293	3.20667653282644\\
3.56519406924981	3.22348086995247\\
3.52662255524274	3.26774719939324\\
3.52518362020547	3.26935440491588\\
3.48090664767962	3.31784124978878\\
3.47337744475726	3.32590982518266\\
3.43276933920641	3.36839202814021\\
3.42043397868707	3.38101480846555\\
3.38101480846555	3.42043397868707\\
3.36839202814021	3.43276933920641\\
3.32590982518267	3.47337744475726\\
3.31784124978878	3.48090664767963\\
3.26935440491588	3.52518362020547\\
3.26774719939325	3.52662255524274\\
3.22348086995247	3.56519406924981\\
3.20667653282644	3.57956602131293\\
3.18074041209622	3.60114369165119\\
3.14341793132237	3.63160797185979\\
3.14161730068146	3.63303855966325\\
3.10655482138123	3.66034191203903\\
3.07807323530056	3.68215875021122\\
3.0759502564099	3.68374066855811\\
3.05015039090036	3.70264466708282\\
3.02944760952447	3.71760082972438\\
3.01407669841687	3.72859488455976\\
3.01118997961662	3.73064559508412\\
3.00421302857975	3.73546338848403\\
3	3.73835798614261\\
2.99578697142025	3.74124362781222\\
2.98592330158313	3.74796533024538\\
2.97055239047553	3.75834775850168\\
2.94984960909964	3.7721640361205\\
2.94322564591349	3.77651913004753\\
2.9240497435901	3.78877652099686\\
2.89344517861877	3.8079052494488\\
2.87482120532787	3.81925958790378\\
2.85838269931854	3.82901363477604\\
2.81925958790378	3.85149001001717\\
2.80683239423144	3.85838269931854\\
2.77651913004753	3.87474579664672\\
2.74032671331425	3.89344517861877\\
2.73064559508412	3.89832307314879\\
2.68215875021122	3.92157275681517\\
2.67670730983512	3.9240497435901\\
2.63160797185979	3.94403052226044\\
2.61763535434849	3.94984960909964\\
2.57956602131293	3.96533950538275\\
2.56585752079452	3.97055239047553\\
2.52662255524274	3.98516013847096\\
2.52441870460443	3.98592330158313\\
2.49553224683313	3.99578697142025\\
2.48303214114955	4\\
2.47337744475726	4.00322975126987\\
2.47021596086858	4.00421302857975\\
2.43811692997291	4.01407669841687\\
2.42043397868707	4.01940761266673\\
2.38404914576365	4.02944760952447\\
2.36839202814021	4.03366721215667\\
2.31784124978878	4.04602406991416\\
2.29914940783278	4.05015039090036\\
2.26935440491588	4.05654739361282\\
2.22348086995247	4.06538478271513\\
2.18074041209622	4.07274066569234\\
2.16004548115417	4.0759502564099\\
2.14161730068146	4.07872159173373\\
2.10655482138123	4.08349363488453\\
2.0759502564099	4.08726945330981\\
2.05015039090036	4.09018694922403\\
2.02944760952447	4.09236170088903\\
2.01407669841687	4.09388489549175\\
2.00421302857975	4.09482274618435\\
2	4.09521411510139\\
1.99578697142025	4.0956000535687\\
1.98592330158313	4.09648271063542\\
1.97055239047553	4.09780123325596\\
1.94984960909964	4.09947188812486\\
1.9240497435901	4.10139437353009\\
1.89344517861877	4.10346253732265\\
1.85838269931854	4.10557564034183\\
1.84005820829268	4.10655482138123\\
1.81925958790378	4.10762014176913\\
1.77651913004753	4.10953711934185\\
1.73064559508412	4.11131875184309\\
1.68215875021122	4.11295971336649\\
1.63160797185979	4.11447700317486\\
1.57956602131293	4.11590189871708\\
1.52662255524274	4.11727023418204\\
1.47337744475726	4.11861304007855\\
1.42043397868707	4.11994943967489\\
1.36839202814021	4.12128305998066\\
1.31784124978878	4.12260227742573\\
1.26935440491588	4.12388368739275\\
1.22348086995247	4.12509754143013\\
1.18074041209622	4.12621367717457\\
1.14161730068146	4.12720664491658\\
1.10655482138123	4.12805916385732\\
1.0759502564099	4.1287635429007\\
1.05015039090036	4.12932114061544\\
1.02944760952447	4.12974025335397\\
1.01407669841687	4.13003300406827\\
1.00421302857975	4.13021187127703\\
1	4.13028601426421\\
0.99578697142025	4.13035876441923\\
0.985923301583135	4.13052347327635\\
0.970552390475529	4.13076368968948\\
0.949849609099638	4.13105320037911\\
0.924049743590099	4.13135408734668\\
0.893445178618774	4.13161507598956\\
0.858382699318543	4.13176991508485\\
0.819259587903779	4.13173595226866\\
0.776519130047526	4.13141292032754\\
0.73064559508412	4.13068167395443\\
0.682158750211225	4.12940223301706\\
0.631607971859787	4.12741002148126\\
0.579566021312925	4.12450864505491\\
0.526622555242743	4.12045685847203\\
0.473377444757257	4.11494632826305\\
0.420433978687075	4.10756494642621\\
0.414660953554789	4.10655482138123\\
0.368392028140213	4.09749069108137\\
0.317841249788775	4.08401438263922\\
0.294739300867985	4.0759502564099\\
0.26935440491588	4.06553073798402\\
0.240198318640234	4.05015039090036\\
0.223480869952474	4.03948767484702\\
0.210341286171598	4.02944760952447\\
0.193190908485129	4.01407669841687\\
0.183654468691998	4.00421302857975\\
0.180740412096221	4.00097272168336\\
0.179923824226769	4\\
0.176493915780262	3.99578697142025\\
0.169028827732028	3.98592330158313\\
0.158777219702999	3.97055239047553\\
0.147155212746346	3.94984960909964\\
0.141617300681457	3.9381609851247\\
0.135649897302994	3.9240497435901\\
0.125149829953387	3.89344517861877\\
0.11602311801975	3.85838269931854\\
0.108583617504595	3.81925958790378\\
0.106554821381226	3.80425025081072\\
0.103080539115925	3.77651913004753\\
0.0995188394705732	3.73064559508412\\
0.097939512005416	3.68215875021122\\
0.0985011500141801	3.63160797185979\\
0.101492468525053	3.57956602131293\\
0.106554821381226	3.53397831747739\\
0.107442303411787	3.52662255524274\\
0.117437532057584	3.47337744475726\\
0.13287959547982	3.42043397868707\\
0.141617300681457	3.39925256733792\\
0.157215098667951	3.36839202814021\\
0.180740412096221	3.3354467909819\\
0.197320769927634	3.31784124978878\\
0.223480869952474	3.29666022598983\\
0.26935440491588	3.27104186454581\\
0.273473308389764	3.26935440491588\\
0.317841249788775	3.25423180709183\\
0.368392028140213	3.24298274611519\\
0.420433978687075	3.23578546023756\\
0.473377444757257	3.23165400308626\\
0.526622555242743	3.22986396800649\\
0.579566021312925	3.22984945562418\\
0.631607971859787	3.23114560420173\\
0.682158750211225	3.2333582915623\\
0.73064559508412	3.23615007087094\\
0.776519130047526	3.23923518997996\\
0.819259587903779	3.24237873126333\\
0.858382699318543	3.24539644323937\\
0.893445178618774	3.24815310618221\\
0.924049743590099	3.250558386796\\
0.949849609099638	3.2525600710511\\
0.970552390475529	3.25413526792802\\
0.985923301583135	3.25528061652681\\
0.99578697142025	3.25600267716889\\
1	3.25630769522099\\
1.00421302857975	3.25661056632038\\
1.01407669841687	3.25731080777619\\
1.02944760952447	3.25837527493211\\
1.05015039090036	3.25975146487868\\
1.0759502564099	3.26136118283165\\
1.10655482138123	3.26309642075841\\
1.14161730068146	3.26481666718228\\
1.18074041209622	3.26634878481783\\
1.22348086995247	3.26749039051213\\
1.26935440491588	3.26801724667526\\
1.31784124978878	3.26769459940198\\
1.36839202814021	3.26629176183411\\
1.42043397868707	3.2635986665191\\
1.47337744475726	3.25944273868912\\
1.52662255524274	3.25370438631886\\
1.57956602131293	3.24632969699614\\
1.63160797185979	3.23733950148423\\
1.68215875021122	3.226834634018\\
1.69630346356865	3.22348086995247\\
1.73064559508412	3.21546215884527\\
1.77651913004753	3.20333354335914\\
1.81925958790378	3.19060700238212\\
1.84935380013092	3.18074041209622\\
1.85838269931854	3.17781316375669\\
1.89344517861877	3.16573464698966\\
1.9240497435901	3.1543809530195\\
1.94984960909964	3.14419055511659\\
1.95612851654913	3.14161730068146\\
1.97055239047553	3.1358222811385\\
1.98592330158313	3.12945249298825\\
1.99578697142025	3.12525895728815\\
2	3.12344203843521\\
2.00421302857975	3.12160951058037\\
2.01407669841687	3.11725729779698\\
2.02944760952447	3.11029859519031\\
2.03752241920218	3.10655482138123\\
2.05015039090036	3.1007723533476\\
2.0759502564099	3.08851913092268\\
2.10116146488777	3.0759502564099\\
2.10655482138123	3.07324948623411\\
2.14161730068146	3.05505856198945\\
2.15073681722107	3.05015039090036\\
2.18074041209622	3.03368794513829\\
2.18826564587095	3.02944760952447\\
2.21499866526133	3.01407669841687\\
2.22348086995247	3.00907190768136\\
2.23170289390123	3.00421302857975\\
2.23875793379688	3\\
2.2457325204677	2.99578697142025\\
2.2617600805694	2.98592330158313\\
2.26935440491588	2.98118085430052\\
2.28626326318581	2.97055239047553\\
2.31784124978878	2.94993071575277\\
2.31796414172999	2.94984960909964\\
2.35611943502645	2.9240497435901\\
2.36839202814021	2.91546683051913\\
2.39921025108966	2.89344517861877\\
2.42043397868707	2.87775611004489\\
2.44602297762912	2.85838269931854\\
2.47337744475726	2.83695944600342\\
2.49539912819123	2.81925958790378\\
2.52662255524274	2.79330580154192\\
2.54626591919445	2.77651913004753\\
2.57956602131293	2.74710158776754\\
2.5976572605848	2.73064559508412\\
2.63160797185979	2.69874244630969\\
2.64872500731256	2.68215875021122\\
2.68215875021122	2.64872500731255\\
2.69874244630969	2.63160797185979\\
2.73064559508412	2.59765726058479\\
2.74710158776754	2.57956602131293\\
2.77651913004753	2.54626591919444\\
2.79330580154192	2.52662255524274\\
2.81925958790378	2.49539912819122\\
2.83695944600341	2.47337744475726\\
2.85838269931854	2.44602297762911\\
2.87775611004488	2.42043397868707\\
2.89344517861877	2.39921025108964\\
2.91546683051912	2.36839202814021\\
2.9240497435901	2.35611943502643\\
2.94984960909964	2.31796414172998\\
2.94993071575276	2.31784124978878\\
2.97055239047553	2.28626326318579\\
2.98118085430051	2.26935440491588\\
2.98592330158313	2.26176008056938\\
2.99578697142025	2.24573252046768\\
3	2.23875793379686\\
3.00421302857975	2.23170289390121\\
3.00907190768135	2.22348086995247\\
3.01407669841687	2.21499866526131\\
3.02944760952447	2.18826564587093\\
3.03368794513828	2.18074041209622\\
3.05015039090036	2.15073681722105\\
3.05505856198944	2.14161730068146\\
3.0732494862341	2.10655482138123\\
3.0759502564099	2.10116146488775\\
3.08851913092267	2.0759502564099\\
3.10077235334759	2.05015039090036\\
3.10655482138123	2.03752241920216\\
3.11029859519031	2.02944760952447\\
3.11725729779697	2.01407669841687\\
3.12160951058036	2.00421302857975\\
3.12344203843521	2\\
3.12525895728814	1.99578697142025\\
3.12945249298824	1.98592330158313\\
3.13582228113849	1.97055239047553\\
3.14161730068146	1.95612851654911\\
3.14419055511659	1.94984960909964\\
3.1543809530195	1.9240497435901\\
3.16573464698966	1.89344517861877\\
3.17781316375668	1.85838269931854\\
3.18074041209622	1.84935380013091\\
3.19060700238212	1.81925958790378\\
3.20333354335913	1.77651913004753\\
3.21546215884527	1.73064559508412\\
3.22348086995247	1.69630346356865\\
3.22683463401801	1.68215875021122\\
3.23733950148423	1.63160797185979\\
3.24632969699614	1.57956602131293\\
3.25370438631886	1.52662255524274\\
3.25944273868913	1.47337744475726\\
3.26359866651911	1.42043397868707\\
3.26629176183411	1.36839202814021\\
3.26769459940199	1.31784124978878\\
3.26801724667527	1.26935440491588\\
3.26749039051214	1.22348086995247\\
3.26634878481784	1.18074041209622\\
3.26481666718228	1.14161730068146\\
3.26309642075842	1.10655482138123\\
3.26136118283165	1.0759502564099\\
3.25975146487869	1.05015039090036\\
3.25837527493211	1.02944760952447\\
3.25731080777619	1.01407669841687\\
3.25661056632038	1.00421302857975\\
3.25630769522099	1\\
3.25600267716889	0.99578697142025\\
3.25528061652681	0.985923301583135\\
3.25413526792802	0.970552390475529\\
3.2525600710511	0.949849609099638\\
3.250558386796	0.924049743590099\\
3.24815310618221	0.893445178618774\\
3.24539644323938	0.858382699318543\\
3.24237873126333	0.819259587903779\\
3.23923518997996	0.776519130047526\\
3.23615007087094	0.73064559508412\\
3.2333582915623	0.682158750211225\\
3.23114560420173	0.631607971859787\\
3.22984945562418	0.579566021312925\\
3.22986396800649	0.526622555242743\\
3.23165400308625	0.473377444757257\\
3.23578546023756	0.420433978687075\\
3.24298274611519	0.368392028140213\\
3.25423180709183	0.317841249788775\\
3.26935440491588	0.273473308389757\\
3.27104186454581	0.26935440491588\\
3.29666022598983	0.223480869952474\\
3.31784124978878	0.197320769927632\\
3.33544679098189	0.180740412096221\\
3.36839202814021	0.157215098667952\\
3.39925256733793	0.141617300681457\\
3.42043397868707	0.132879595479822\\
3.47337744475726	0.117437532057584\\
3.52662255524274	0.107442303411787\\
3.53397831747739	0.106554821381226\\
};
\addplot[fill=mycolor10, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
3.50400673355346	0.317841249788775\\
3.52662255524274	0.303865229523642\\
3.57956602131293	0.282829363900316\\
3.63160797185979	0.272173331370716\\
3.68215875021122	0.269986560488592\\
3.73064559508412	0.27516840104401\\
3.77651913004753	0.287091223167444\\
3.81925958790378	0.30536241558457\\
3.83998062994999	0.317841249788775\\
3.85838269931854	0.331094289407254\\
3.89344517861877	0.36440806915197\\
3.8968637153097	0.368392028140213\\
3.9240497435901	0.407688367640301\\
3.93144783577001	0.420433978687075\\
3.94984960909964	0.460807932628894\\
3.95487643113191	0.473377444757257\\
3.97055239047553	0.524562353949099\\
3.97112637911775	0.526622555242743\\
3.9822657149391	0.579566021312925\\
3.98592330158313	0.604001897932662\\
3.98984020780332	0.631607971859787\\
3.99468679188565	0.682158750211225\\
3.99578697142025	0.701072888127371\\
3.99746826151246	0.73064559508412\\
3.99870082570255	0.776519130047526\\
3.99880391791175	0.819259587903779\\
3.99812161725684	0.858382699318543\\
3.99694786376477	0.893445178618774\\
3.99578697142025	0.918557847332069\\
3.99552701302495	0.924049743590099\\
3.99404972888219	0.949849609099638\\
3.99270265694785	0.970552390475529\\
3.99161512598644	0.985923301583135\\
3.99087985997071	0.99578697142025\\
3.99055717647149	1\\
3.99022942686516	1.00421302857975\\
3.98944266564773	1.01407669841687\\
3.98816410328361	1.02944760952447\\
3.98634603061302	1.05015039090036\\
3.98592330158313	1.05471856990267\\
3.98387510451166	1.0759502564099\\
3.98073488634759	1.10655482138123\\
3.97690903582779	1.14161730068146\\
3.97239405636752	1.18074041209622\\
3.97055239047553	1.19615684489109\\
3.9670538235719	1.22348086995247\\
3.96099648065665	1.26935440491588\\
3.95441422655635	1.31784124978878\\
3.94984960909964	1.35118647467886\\
3.94726147523208	1.36839202814021\\
3.93951577010071	1.42043397868707\\
3.93166536507043	1.47337744475726\\
3.9240497435901	1.52531595032604\\
3.92383462593574	1.52662255524274\\
3.91544622340631	1.57956602131293\\
3.90736050514114	1.63160797185979\\
3.89963908416981	1.68215875021122\\
3.89344517861877	1.72323736263514\\
3.89217661154389	1.73064559508412\\
3.88445685629367	1.77651913004753\\
3.87728582379749	1.81925958790378\\
3.87068729601976	1.85838269931854\\
3.8647025592856	1.89344517861877\\
3.85939220768402	1.9240497435901\\
3.85838269931854	1.92975702836118\\
3.85433911179461	1.94984960909964\\
3.85012203012424	1.97055239047553\\
3.84695871909735	1.98592330158313\\
3.84491238215448	1.99578697142025\\
3.84403414054159	2\\
3.84315327928092	2.00421302857975\\
3.84108031900466	2.01407669841687\\
3.83781831454648	2.02944760952447\\
3.83335837343714	2.05015039090036\\
3.82768203202646	2.0759502564099\\
3.82075800015484	2.10655482138123\\
3.81925958790378	2.11289932444788\\
3.81155694502248	2.14161730068146\\
3.80073823278188	2.18074041209622\\
3.78850704282163	2.22348086995247\\
3.77651913004753	2.26358597431527\\
3.77456135310774	2.26935440491588\\
3.75724220624523	2.31784124978878\\
3.73867783757663	2.36839202814021\\
3.73064559508412	2.38912376279757\\
3.71705973847472	2.42043397868707\\
3.69345309255535	2.47337744475726\\
3.68215875021122	2.49774749351423\\
3.66724729497456	2.52662255524274\\
3.6394938705571	2.57956602131293\\
3.63160797185979	2.5941101873752\\
3.60911940537468	2.63160797185979\\
3.57956602131293	2.68133172337234\\
3.57901920737773	2.68215875021122\\
3.5461743677644	2.73064559508412\\
3.52662255524274	2.76000458653842\\
3.51447633151878	2.77651913004753\\
3.4833013663535	2.81925958790378\\
3.47337744475726	2.83291502798234\\
3.45298519740159	2.85838269931854\\
3.42578433808997	2.89344517861877\\
3.42043397868707	2.90034603803381\\
3.40009808938472	2.9240497435901\\
3.37875733813695	2.94984960909964\\
3.36839202814021	2.9626270993195\\
3.36118390198722	2.97055239047553\\
3.34734863486604	2.98592330158313\\
3.33868879644892	2.99578697142025\\
3.33503649131517	3\\
3.33141015904118	3.00421302857975\\
3.32301477521797	3.01407669841687\\
3.31784124978878	3.02016018421776\\
3.30900041181661	3.02944760952447\\
3.28979486550833	3.05015039090036\\
3.26935440491588	3.07301947224738\\
3.26651390698383	3.0759502564099\\
3.23710786707229	3.10655482138123\\
3.22348086995247	3.12098893030981\\
3.20316224718749	3.14161730068146\\
3.18074041209622	3.16447294723551\\
3.16447294723551	3.18074041209622\\
3.14161730068146	3.20316224718749\\
3.12098893030981	3.22348086995247\\
3.10655482138123	3.23710786707229\\
3.0759502564099	3.26651390698384\\
3.07301947224738	3.26935440491588\\
3.05015039090036	3.28979486550833\\
3.02944760952447	3.30900041181661\\
3.02016018421777	3.31784124978878\\
3.01407669841687	3.32301477521798\\
3.00421302857975	3.33141015904119\\
3	3.33503649131518\\
2.99578697142025	3.33868879644892\\
2.98592330158313	3.34734863486605\\
2.97055239047553	3.36118390198722\\
2.9626270993195	3.36839202814021\\
2.94984960909964	3.37875733813695\\
2.9240497435901	3.40009808938472\\
2.90034603803381	3.42043397868707\\
2.89344517861877	3.42578433808998\\
2.85838269931854	3.45298519740159\\
2.83291502798234	3.47337744475726\\
2.81925958790378	3.4833013663535\\
2.77651913004753	3.51447633151878\\
2.76000458653842	3.52662255524274\\
2.73064559508412	3.5461743677644\\
2.68215875021122	3.57901920737773\\
2.68133172337234	3.57956602131293\\
2.63160797185979	3.60911940537468\\
2.5941101873752	3.63160797185979\\
2.57956602131293	3.6394938705571\\
2.52662255524274	3.66724729497456\\
2.49774749351423	3.68215875021122\\
2.47337744475726	3.69345309255535\\
2.42043397868707	3.71705973847472\\
2.38912376279757	3.73064559508412\\
2.36839202814021	3.73867783757663\\
2.31784124978878	3.75724220624523\\
2.26935440491588	3.77456135310774\\
2.26358597431528	3.77651913004753\\
2.22348086995247	3.78850704282163\\
2.18074041209622	3.80073823278189\\
2.14161730068146	3.81155694502249\\
2.1128993244479	3.81925958790378\\
2.10655482138123	3.82075800015485\\
2.0759502564099	3.82768203202647\\
2.05015039090036	3.83335837343715\\
2.02944760952447	3.83781831454649\\
2.01407669841687	3.84108031900467\\
2.00421302857975	3.84315327928093\\
2	3.8440341405416\\
1.99578697142025	3.84491238215449\\
1.98592330158313	3.84695871909736\\
1.97055239047553	3.85012203012424\\
1.94984960909964	3.85433911179461\\
1.92975702836123	3.85838269931854\\
1.9240497435901	3.85939220768403\\
1.89344517861877	3.86470255928561\\
1.85838269931854	3.87068729601977\\
1.81925958790378	3.87728582379751\\
1.77651913004753	3.88445685629368\\
1.73064559508412	3.8921766115439\\
1.72323736263522	3.89344517861877\\
1.68215875021122	3.89963908416982\\
1.63160797185979	3.90736050514115\\
1.57956602131293	3.91544622340632\\
1.52662255524274	3.92383462593576\\
1.52531595032615	3.9240497435901\\
1.47337744475726	3.93166536507044\\
1.42043397868707	3.93951577010073\\
1.36839202814021	3.94726147523209\\
1.35118647467897	3.94984960909964\\
1.31784124978878	3.95441422655637\\
1.26935440491588	3.96099648065667\\
1.22348086995247	3.96705382357191\\
1.19615684489121	3.97055239047553\\
1.18074041209622	3.97239405636753\\
1.14161730068146	3.9769090358278\\
1.10655482138123	3.9807348863476\\
1.0759502564099	3.98387510451167\\
1.05471856990282	3.98592330158313\\
1.05015039090036	3.98634603061303\\
1.02944760952447	3.98816410328362\\
1.01407669841687	3.98944266564775\\
1.00421302857975	3.99022942686517\\
1	3.9905571764715\\
0.99578697142025	3.99087985997073\\
0.985923301583135	3.99161512598645\\
0.970552390475529	3.99270265694786\\
0.949849609099638	3.9940497288822\\
0.924049743590099	3.99552701302496\\
0.918557847332297	3.99578697142025\\
0.893445178618774	3.99694786376478\\
0.858382699318543	3.99812161725685\\
0.819259587903779	3.99880391791176\\
0.776519130047526	3.99870082570256\\
0.73064559508412	3.99746826151247\\
0.701072888127242	3.99578697142025\\
0.682158750211225	3.99468679188566\\
0.631607971859787	3.98984020780333\\
0.604001897932617	3.98592330158313\\
0.579566021312925	3.98226571493911\\
0.526622555242743	3.97112637911776\\
0.524562353949079	3.97055239047553\\
0.473377444757257	3.95487643113191\\
0.460807932628882	3.94984960909964\\
0.420433978687075	3.93144783577002\\
0.407688367640293	3.9240497435901\\
0.368392028140213	3.89686371530971\\
0.364408069151964	3.89344517861877\\
0.331094289407248	3.85838269931854\\
0.317841249788775	3.83998062995\\
0.305362415584564	3.81925958790378\\
0.28709122316744	3.77651913004753\\
0.275168401044006	3.73064559508412\\
0.269986560488588	3.68215875021122\\
0.272173331370712	3.63160797185979\\
0.282829363900312	3.57956602131293\\
0.303865229523638	3.52662255524274\\
0.317841249788775	3.50400673355346\\
0.34155743805878	3.47337744475726\\
0.368392028140213	3.44889089980528\\
0.410727546480017	3.42043397868707\\
0.420433978687075	3.41539052290014\\
0.473377444757257	3.39519608502163\\
0.526622555242743	3.38179060629859\\
0.579566021312925	3.37353747475414\\
0.631607971859787	3.36917694012139\\
0.658272103406496	3.36839202814021\\
0.682158750211225	3.36778046540659\\
0.73064559508412	3.36832395350096\\
0.732354677161349	3.36839202814021\\
0.776519130047526	3.37033641920002\\
0.819259587903779	3.37322631664656\\
0.858382699318543	3.37654936274392\\
0.893445178618774	3.37996331722198\\
0.924049743590099	3.38320795617029\\
0.949849609099638	3.3860928371634\\
0.970552390475529	3.38848471093522\\
0.985923301583135	3.39029517222095\\
0.99578697142025	3.39146937212386\\
1	3.39197339425944\\
1.00421302857975	3.3924787371244\\
1.01407669841687	3.39366636940929\\
1.02944760952447	3.39552678207844\\
1.05015039090036	3.39804263085066\\
1.0759502564099	3.40117619394234\\
1.10655482138123	3.40486003747549\\
1.14161730068146	3.40898958151993\\
1.18074041209622	3.41341925007414\\
1.22348086995247	3.41796341003435\\
1.24927650350831	3.42043397868707\\
1.26935440491588	3.42274396041863\\
1.31784124978878	3.42755756557066\\
1.36839202814021	3.43169037089381\\
1.42043397868707	3.43486192786745\\
1.47337744475726	3.43681924907607\\
1.52662255524274	3.43735385053224\\
1.57956602131293	3.43631552135118\\
1.63160797185979	3.43362211947718\\
1.68215875021122	3.42926556301542\\
1.73064559508412	3.42331495256463\\
1.74921255772032	3.42043397868707\\
1.77651913004753	3.41676131110878\\
1.81925958790378	3.40984787294594\\
1.85838269931854	3.40233787435721\\
1.89344517861877	3.39456458699053\\
1.9240497435901	3.3869025818425\\
1.94984960909964	3.37975296592313\\
1.97055239047553	3.37352172537469\\
1.98592330158313	3.36859042972218\\
1.98652494131573	3.36839202814021\\
1.99578697142025	3.36583270597675\\
2	3.36464470151746\\
2.00421302857975	3.36344151213167\\
2.01407669841687	3.36056413929733\\
2.02944760952447	3.35590646289977\\
2.05015039090036	3.34928228298921\\
2.0759502564099	3.34042334676176\\
2.10655482138123	3.32895965737802\\
2.13374852332559	3.31784124978878\\
2.14161730068146	3.31495281647355\\
2.18074041209622	3.29981675594116\\
2.22348086995247	3.2812324933484\\
2.24852270345514	3.26935440491588\\
2.26935440491588	3.26008112582798\\
2.31784124978878	3.23670374639129\\
2.34299018650705	3.22348086995247\\
2.36839202814021	3.2105154066287\\
2.42043397868707	3.18136696507677\\
2.42152078828344	3.18074041209622\\
2.47337744475726	3.15084589875471\\
2.48845799749122	3.14161730068146\\
2.52662255524274	3.11770364476385\\
2.54387341654618	3.10655482138123\\
2.57956602131293	3.08241990932499\\
2.58909578695293	3.0759502564099\\
2.62536105058265	3.05015039090036\\
2.63160797185979	3.04546624935598\\
2.65385169869629	3.02944760952447\\
2.67368794130399	3.01407669841687\\
2.68215875021122	3.00718597061817\\
2.6861473581502	3.00421302857975\\
2.69174940039701	3\\
2.6972284421369	2.99578697142025\\
2.7096073185503	2.98592330158313\\
2.72777205682034	2.97055239047553\\
2.73064559508412	2.96808576909629\\
2.75280404142775	2.94984960909964\\
2.77651913004753	2.92863452528719\\
2.78176257053238	2.9240497435901\\
2.81502677953826	2.89344517861877\\
2.81925958790378	2.88941434330086\\
2.85135701190034	2.85838269931854\\
2.85838269931854	2.85135701190034\\
2.88941434330086	2.81925958790378\\
2.89344517861877	2.81502677953826\\
2.9240497435901	2.78176257053237\\
2.92863452528718	2.77651913004753\\
2.94984960909964	2.75280404142774\\
2.96808576909628	2.73064559508412\\
2.97055239047553	2.72777205682033\\
2.98592330158313	2.70960731855028\\
2.99578697142025	2.69722844213688\\
3	2.691749400397\\
3.00421302857975	2.68614735815018\\
3.00718597061816	2.68215875021122\\
3.01407669841687	2.67368794130397\\
3.02944760952447	2.65385169869627\\
3.04546624935596	2.63160797185979\\
3.05015039090036	2.62536105058263\\
3.0759502564099	2.58909578695291\\
3.08241990932498	2.57956602131293\\
3.10655482138123	2.54387341654616\\
3.11770364476384	2.52662255524274\\
3.14161730068146	2.4884579974912\\
3.1508458987547	2.47337744475726\\
3.18074041209622	2.42152078828342\\
3.18136696507675	2.42043397868707\\
3.21051540662869	2.36839202814021\\
3.22348086995247	2.34299018650703\\
3.23670374639128	2.31784124978878\\
3.26008112582797	2.26935440491588\\
3.26935440491588	2.24852270345512\\
3.28123249334839	2.22348086995247\\
3.29981675594115	2.18074041209622\\
3.31495281647355	2.14161730068146\\
3.31784124978878	2.13374852332559\\
3.32895965737802	2.10655482138123\\
3.34042334676176	2.0759502564099\\
3.34928228298921	2.05015039090036\\
3.35590646289977	2.02944760952447\\
3.36056413929733	2.01407669841687\\
3.36344151213167	2.00421302857975\\
3.36464470151746	2\\
3.36583270597675	1.99578697142025\\
3.36839202814021	1.98652494131573\\
3.36859042972218	1.98592330158313\\
3.3735217253747	1.97055239047553\\
3.37975296592313	1.94984960909964\\
3.38690258184251	1.9240497435901\\
3.39456458699053	1.89344517861877\\
3.40233787435722	1.85838269931854\\
3.40984787294595	1.81925958790378\\
3.41676131110879	1.77651913004753\\
3.42043397868707	1.74921255772039\\
3.42331495256464	1.73064559508412\\
3.42926556301543	1.68215875021122\\
3.4336221194772	1.63160797185979\\
3.4363155213512	1.57956602131293\\
3.43735385053225	1.52662255524274\\
3.43681924907609	1.47337744475726\\
3.43486192786747	1.42043397868707\\
3.43169037089382	1.36839202814021\\
3.42755756557067	1.31784124978878\\
3.42274396041865	1.26935440491588\\
3.42043397868707	1.24927650350818\\
3.41796341003436	1.22348086995247\\
3.41341925007415	1.18074041209622\\
3.40898958151994	1.14161730068146\\
3.4048600374755	1.10655482138123\\
3.40117619394235	1.0759502564099\\
3.39804263085067	1.05015039090036\\
3.39552678207845	1.02944760952447\\
3.3936663694093	1.01407669841687\\
3.39247873712441	1.00421302857975\\
3.39197339425945	1\\
3.39146937212387	0.99578697142025\\
3.39029517222096	0.985923301583135\\
3.38848471093523	0.970552390475529\\
3.38609283716341	0.949849609099638\\
3.3832079561703	0.924049743590099\\
3.37996331722199	0.893445178618774\\
3.37654936274393	0.858382699318543\\
3.37322631664657	0.819259587903779\\
3.37033641920003	0.776519130047526\\
3.36839202814021	0.732354677161227\\
3.36832395350097	0.73064559508412\\
3.3677804654066	0.682158750211225\\
3.36839202814021	0.658272103406651\\
3.36917694012139	0.631607971859787\\
3.37353747475414	0.579566021312925\\
3.38179060629859	0.526622555242743\\
3.39519608502163	0.473377444757257\\
3.41539052290014	0.420433978687075\\
3.42043397868707	0.410727546480023\\
3.44889089980529	0.368392028140213\\
3.47337744475726	0.341557438058784\\
3.50400673355346	0.317841249788775\\
};
\addplot[fill=mycolor11, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
3.65074152874741	0.579566021312925\\
3.68215875021122	0.571105141298071\\
3.70552983920918	0.579566021312925\\
3.73064559508412	0.592136389766337\\
3.76019224796835	0.631607971859787\\
3.77651913004753	0.664875531514717\\
3.78185693823889	0.682158750211225\\
3.79024727321824	0.73064559508412\\
3.79302444308267	0.776519130047526\\
3.79164115978917	0.819259587903779\\
3.78737101963043	0.858382699318543\\
3.78133338461953	0.893445178618774\\
3.77651913004753	0.915082969331937\\
3.77319473814714	0.924049743590099\\
3.76194035247151	0.949849609099638\\
3.75179280870854	0.970552390475529\\
3.74365040079873	0.985923301583135\\
3.7381643592878	0.99578697142025\\
3.73576085409525	1\\
3.73332199460399	1.00421302857975\\
3.73064559508412	1.00874311427863\\
3.71891153614051	1.01407669841687\\
3.68336044403647	1.02944760952447\\
3.68215875021122	1.0299431235484\\
3.68153095005429	1.02944760952447\\
3.66254918284328	1.01407669841687\\
3.65058475451635	1.00421302857975\\
3.64552764990763	1\\
3.64050312184567	0.99578697142025\\
3.63160797185979	0.988239867299369\\
3.63055467612678	0.985923301583135\\
3.6237708999143	0.970552390475529\\
3.6150648896323	0.949849609099638\\
3.60497881662322	0.924049743590099\\
3.59425727372838	0.893445178618774\\
3.58389608691908	0.858382699318543\\
3.57956602131293	0.838773707436639\\
3.57690525989943	0.819259587903779\\
3.57370064571056	0.776519130047526\\
3.57391512813391	0.73064559508412\\
3.57918311163687	0.682158750211225\\
3.57956602131293	0.680543148338024\\
3.59972865797604	0.631607971859787\\
3.63160797185979	0.587042904591478\\
3.65074152874741	0.579566021312925\\
};
\addplot[fill=mycolor11, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.680543148337944	3.57956602131293\\
0.682158750211225	3.57918311163685\\
0.73064559508412	3.57391512813389\\
0.776519130047526	3.57370064571054\\
0.819259587903779	3.57690525989941\\
0.838773707436808	3.57956602131293\\
0.858382699318543	3.58389608691904\\
0.893445178618774	3.59425727372834\\
0.924049743590099	3.60497881662318\\
0.949849609099638	3.61506488963225\\
0.970552390475529	3.62377089991426\\
0.985923301583135	3.63055467612674\\
0.988239867299471	3.63160797185979\\
0.99578697142025	3.64050312184555\\
1	3.64552764990751\\
1.00421302857975	3.65058475451623\\
1.01407669841687	3.66254918284316\\
1.02944760952447	3.68153095005417\\
1.02994312354849	3.68215875021122\\
1.02944760952447	3.68336044403669\\
1.01407669841687	3.71891153614074\\
1.00874311427873	3.73064559508412\\
1.00421302857975	3.73332199460405\\
1	3.73576085409531\\
0.99578697142025	3.73816435928786\\
0.985923301583135	3.74365040079879\\
0.970552390475529	3.7517928087086\\
0.949849609099638	3.76194035247157\\
0.924049743590099	3.77319473814719\\
0.915082969332078	3.77651913004753\\
0.893445178618774	3.78133338461956\\
0.858382699318543	3.78737101963046\\
0.819259587903779	3.7916411597892\\
0.776519130047526	3.7930244430827\\
0.73064559508412	3.79024727321826\\
0.682158750211225	3.78185693823891\\
0.664875531514645	3.77651913004753\\
0.631607971859787	3.76019224796839\\
0.592136389766293	3.73064559508412\\
0.579566021312925	3.70552983920926\\
0.571105141298042	3.68215875021122\\
0.579566021312925	3.65074152874729\\
0.587042904591433	3.63160797185979\\
0.631607971859787	3.59972865797601\\
0.680543148337944	3.57956602131293\\
};
\addplot[fill=mycolor9, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
9.98319509030316	0.141617300681457\\
9.98592330158314	0.139996293609103\\
9.99578697142025	0.134570955181103\\
10	0.132409523707058\\
10.0072971795539	0.130558144466497\\
10.0243815568608	0.126836952429974\\
10.0510047558578	0.122489943601695\\
10.0868630250589	0.118867158118\\
10.1315497029498	0.11716836878508\\
10.1845583644237	0.118447468251801\\
10.245288360011	0.12381434108349\\
10.3130515767316	0.134774006088492\\
10.3420693453879	0.141617300681457\\
10.3870802212774	0.154192123944545\\
10.4538141135204	0.180740412096221\\
10.4665355145568	0.187242940302853\\
10.523443340875	0.223480869952474\\
10.5505171933753	0.248088816228663\\
10.5715054457724	0.26935440491588\\
10.6052582995223	0.317841249788775\\
10.6277202870747	0.368392028140213\\
10.6380737098422	0.405320680575202\\
10.6424979098368	0.420433978687075\\
10.6517033754548	0.473377444757257\\
10.655384572788	0.526622555242743\\
10.6546899783226	0.579566021312925\\
10.6505034645443	0.631607971859787\\
10.6435466555395	0.682158750211225\\
10.6380737098422	0.711233260508674\\
10.6350000944172	0.73064559508412\\
10.6260166444873	0.776519130047526\\
10.6162602019649	0.819259587903779\\
10.6061896973367	0.858382699318543\\
10.5962486802948	0.893445178618774\\
10.5868630048286	0.924049743590099\\
10.5784329870266	0.949849609099638\\
10.5713213412717	0.970552390475529\\
10.5658385834468	0.985923301583135\\
10.5622281654047	0.99578697142025\\
10.5606639373523	1\\
10.5590863916496	1.00421302857975\\
10.55534060018	1.01407669841687\\
10.5505171933753	1.02648764539212\\
10.5495008767972	1.02944760952447\\
10.5422169243721	1.05015039090036\\
10.5327806510056	1.0759502564099\\
10.5210590834685	1.10655482138123\\
10.506904243692	1.14161730068146\\
10.4901577846704	1.18074041209622\\
10.4706553432523	1.22348086995247\\
10.4665355145568	1.23221541622793\\
10.4500138960619	1.26935440491588\\
10.4272675152801	1.31784124978878\\
10.401997209247	1.36839202814021\\
10.3870802212774	1.39702494094331\\
10.375001981208	1.42043397868707\\
10.3469165775697	1.47337744475726\\
10.3170509356727	1.52662255524274\\
10.3130515767316	1.53372118285852\\
10.2865659858782	1.57956602131293\\
10.2554311443464	1.63160797185979\\
10.245288360011	1.64848999508798\\
10.2239880342677	1.68215875021122\\
10.1930031988238	1.73064559508412\\
10.1845583644237	1.74397997173602\\
10.1625260663123	1.77651913004753\\
10.1336373202021	1.81925958790378\\
10.1315497029498	1.82242720462252\\
10.1061001692855	1.85838269931854\\
10.0868630250589	1.88590241502872\\
10.0811792651674	1.89344517861877\\
10.0588530643577	1.9240497435901\\
10.0510047558578	1.93505397944472\\
10.0397727387112	1.94984960909964\\
10.0244158487362	1.97055239047553\\
10.0243815568608	1.97059965825278\\
10.0127532685672	1.98592330158313\\
10.0072971795539	1.99321097315711\\
10.0053146663451	1.99578697142025\\
10.0021072347932	2\\
10	2.00278258054924\\
9.99693514298594	2.00421302857975\\
9.99578697142025	2.00475901652764\\
9.98592330158314	2.00920928360253\\
9.97401547114644	2.01407669841687\\
9.97055239047553	2.01555783051611\\
9.94984960909964	2.02303614598012\\
9.92703778201771	2.02944760952447\\
9.9240497435901	2.03035763331451\\
9.89344517861877	2.03610519176583\\
9.85838269931854	2.03788126468087\\
9.81925958790378	2.03240184606305\\
9.8114491721316	2.02944760952447\\
9.77651913004753	2.01425396642405\\
9.776280700851	2.01407669841687\\
9.76358351993766	2.00421302857975\\
9.75856627640363	2\\
9.75377143500227	1.99578697142025\\
9.74334499515911	1.98592330158313\\
9.73064559508412	1.97239558044516\\
9.72937046250298	1.97055239047553\\
9.71618688579487	1.94984960909964\\
9.70252844880617	1.9240497435901\\
9.6895255391393	1.89344517861877\\
9.68215875021122	1.87214406447792\\
9.67842651317278	1.85838269931854\\
9.66972739948392	1.81925958790378\\
9.66287487904529	1.77651913004753\\
9.65799068977765	1.73064559508412\\
9.65506366594834	1.68215875021122\\
9.6539859680648	1.63160797185979\\
9.65458326931332	1.57956602131293\\
9.65663894423268	1.52662255524274\\
9.65991305172671	1.47337744475726\\
9.66415696916173	1.42043397868707\\
9.66912439680706	1.36839202814021\\
9.67457931588087	1.31784124978878\\
9.68030139952647	1.26935440491588\\
9.68215875021122	1.25532711654809\\
9.68619435158223	1.22348086995247\\
9.6919915489743	1.18074041209622\\
9.6974818280499	1.14161730068146\\
9.70253153012365	1.10655482138123\\
9.70702734622577	1.0759502564099\\
9.7108748466678	1.05015039090036\\
9.71399722949543	1.02944760952447\\
9.71633440492981	1.01407669841687\\
9.71784233839238	1.00421302857975\\
9.71848830643896	1\\
9.71913538891197	0.99578697142025\\
9.72065465328254	0.985923301583135\\
9.72303391305707	0.970552390475529\\
9.72626039465378	0.949849609099638\\
9.73031524394611	0.924049743590099\\
9.73064559508412	0.922013007765476\\
9.73529282885658	0.893445178618774\\
9.74105224448467	0.858382699318543\\
9.74753950400119	0.819259587903779\\
9.75470804790198	0.776519130047526\\
9.7625144605148	0.73064559508412\\
9.77092533913474	0.682158750211225\\
9.77651913004753	0.650724514625983\\
9.78003131645814	0.631607971859787\\
9.78990918514692	0.579566021312925\\
9.80043814077712	0.526622555242743\\
9.81175051251877	0.473377444757257\\
9.81925958790378	0.44039571811717\\
9.82425283221492	0.420433978687075\\
9.8384414278343	0.368392028140213\\
9.85464677780858	0.317841249788775\\
9.85838269931854	0.307412257196202\\
9.87447855154981	0.26935440491588\\
9.89344517861877	0.23288729515418\\
9.89940962710581	0.223480869952474\\
9.9240497435901	0.190535430672468\\
9.93327951912305	0.180740412096221\\
9.94984960909964	0.165218331499163\\
9.97055239047553	0.149602432792608\\
9.98319509030316	0.141617300681457\\
};
\addplot[fill=mycolor10, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
10.0786804813785	0.317841249788775\\
10.0868630250589	0.316214955574071\\
10.1315497029498	0.314711989410211\\
10.1537879236672	0.317841249788775\\
10.1845583644237	0.32282019279724\\
10.245288360011	0.346156087812896\\
10.2805491930871	0.368392028140213\\
10.3130515767316	0.395363071212052\\
10.3354488471215	0.420433978687075\\
10.3688159540111	0.473377444757257\\
10.3870802212774	0.518234356191616\\
10.3900522982629	0.526622555242743\\
10.401820211553	0.579566021312925\\
10.4072196428843	0.631607971859787\\
10.4077170701539	0.682158750211225\\
10.4044938829289	0.73064559508412\\
10.3985376382011	0.776519130047526\\
10.3907015371905	0.819259587903779\\
10.3870802212774	0.835053069570993\\
10.3816584359189	0.858382699318543\\
10.3721833591086	0.893445178618774\\
10.3629622739446	0.924049743590099\\
10.3545271086765	0.949849609099638\\
10.3473321058116	0.970552390475529\\
10.3417487237735	0.985923301583135\\
10.3380585375651	0.99578697142025\\
10.3364569423887	1\\
10.3348401750717	1.00421302857975\\
10.3309957599733	1.01407669841687\\
10.3248400867949	1.02944760952447\\
10.3162330627335	1.05015039090036\\
10.3130515767316	1.05750195917324\\
10.3046157104779	1.0759502564099\\
10.2900122814065	1.10655482138123\\
10.2724522848682	1.14161730068146\\
10.2518080508741	1.18074041209622\\
10.245288360011	1.1925841154177\\
10.226542118589	1.22348086995247\\
10.1976363687252	1.26935440491588\\
10.1845583644237	1.28945355579934\\
10.1634953429777	1.31784124978878\\
10.1315497029498	1.36016549294967\\
10.1242785272254	1.36839202814021\\
10.0868630250589	1.41081976099234\\
10.0768517187597	1.42043397868707\\
10.0510047558578	1.44566234055794\\
10.0243815568608	1.46796398640336\\
10.0170140757122	1.47337744475726\\
10.0072971795539	1.48067134928927\\
10	1.48568969317395\\
9.99578697142025	1.48359054211337\\
9.98592330158314	1.47809664762008\\
9.97873547703338	1.47337744475726\\
9.97055239047553	1.46778320492441\\
9.94984960909964	1.44990763806524\\
9.92469091723259	1.42043397868707\\
9.9240497435901	1.41958679404068\\
9.89475238468599	1.36839202814021\\
9.89344517861877	1.36559750624536\\
9.87584158226854	1.31784124978878\\
9.86265830074743	1.26935440491588\\
9.85838269931854	1.24858595044417\\
9.85407766484063	1.22348086995247\\
9.84866780050339	1.18074041209622\\
9.84531029524043	1.14161730068146\\
9.84342652497506	1.10655482138123\\
9.84255386593298	1.0759502564099\\
9.84232449064761	1.05015039090036\\
9.84245007182664	1.02944760952447\\
9.84271131183136	1.01407669841687\\
9.84295124816144	1.00421302857975\\
9.84307051342818	1\\
9.84319966738058	0.99578697142025\\
9.84354013590986	0.985923301583135\\
9.84417459262771	0.970552390475529\\
9.84522219970946	0.949849609099638\\
9.84682455338271	0.924049743590099\\
9.84913231512357	0.893445178618774\\
9.85229446371921	0.858382699318543\\
9.85645226755492	0.819259587903779\\
9.85838269931854	0.80389461679968\\
9.86194179346791	0.776519130047526\\
9.86886228769689	0.73064559508412\\
9.87723703025218	0.682158750211225\\
9.88724441978063	0.631607971859787\\
9.89344517861877	0.604357582051192\\
9.89945215203798	0.579566021312925\\
9.91432375521746	0.526622555242743\\
9.9240497435901	0.496891988810466\\
9.93245715245687	0.473377444757257\\
9.94984960909964	0.431839757283916\\
9.95513639807973	0.420433978687075\\
9.97055239047553	0.391584052739958\\
9.98443343116983	0.368392028140213\\
9.98592330158314	0.366180985688032\\
9.99578697142025	0.352400497928678\\
10	0.346819947512625\\
10.0072971795539	0.342524843128135\\
10.0243815568608	0.33385787560885\\
10.0510047558578	0.323821392051017\\
10.0786804813785	0.317841249788775\\
};
\addplot[fill=mycolor11, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
10.0316414120388	0.682158750211225\\
10.0510047558578	0.668911589556889\\
10.0868630250589	0.666866164843538\\
10.1048735319761	0.682158750211225\\
10.1309629675879	0.73064559508412\\
10.1315497029498	0.736614962657398\\
10.1335247289126	0.776519130047526\\
10.1315497029498	0.795212049571998\\
10.1276501472293	0.819259587903779\\
10.114876791048	0.858382699318543\\
10.0999682784451	0.893445178618774\\
10.0868630250589	0.919979761289346\\
10.0833346434436	0.924049743590099\\
10.0592689851682	0.949849609099638\\
10.0510047558578	0.958612796133819\\
10.0243815568608	0.970124430813785\\
10.0072971795539	0.96781369468571\\
10	0.963608903698297\\
9.99769908877692	0.949849609099638\\
9.99578697142025	0.935256308315018\\
9.994410453726	0.924049743590099\\
9.99189949980205	0.893445178618774\\
9.99064915097295	0.858382699318543\\
9.99114710888697	0.819259587903779\\
9.99382729361096	0.776519130047526\\
9.99578697142025	0.75975954857925\\
9.99916427443202	0.73064559508412\\
10	0.725935457598754\\
10.0072971795539	0.713729646988204\\
10.0243815568608	0.688811049345756\\
10.0316414120388	0.682158750211225\\
};
\addplot[fill=mycolor9, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
9.18733458998652	2.94984960909964\\
9.22348086995247	2.94027010375833\\
9.26935440491588	2.93973563354492\\
9.30380381722871	2.94984960909964\\
9.31784124978878	2.95440547415438\\
9.34098348071979	2.97055239047553\\
9.36074076281733	2.98592330158313\\
9.36839202814021	2.99233977374819\\
9.37112816668536	2.99578697142025\\
9.37439070062666	3\\
9.37758092815751	3.00421302857975\\
9.38477612969573	3.01407669841687\\
9.39526109624811	3.02944760952447\\
9.4080835675906	3.05015039090036\\
9.42043397868708	3.07265019434579\\
9.4217867960386	3.0759502564099\\
9.43303458680675	3.10655482138123\\
9.44384852935801	3.14161730068146\\
9.45356732042249	3.18074041209622\\
9.46165626840752	3.22348086995247\\
9.46772840839659	3.26935440491588\\
9.47155291870887	3.31784124978878\\
9.47305171143611	3.36839202814021\\
9.47228530967404	3.42043397868707\\
9.46943011936877	3.47337744475726\\
9.46475028881671	3.52662255524274\\
9.45856787380722	3.57956602131293\\
9.45123473840848	3.63160797185979\\
9.44310868893995	3.68215875021122\\
9.43453514288186	3.73064559508412\\
9.42583453458885	3.77651913004753\\
9.42043397868708	3.80327032401953\\
9.41691484158709	3.81925958790378\\
9.4078632902946	3.85838269931854\\
9.39958228789836	3.89344517861877\\
9.39224863591591	3.9240497435901\\
9.38600380062883	3.94984960909964\\
9.38095824386607	3.97055239047553\\
9.37719516613197	3.98592330158313\\
9.37477362605128	3.99578697142025\\
9.37373784615519	4\\
9.37270122726243	4.00421302857975\\
9.37027115368356	4.01407669841687\\
9.36839202814021	4.02165224446874\\
9.3662497375027	4.02944760952447\\
9.3605395752561	4.05015039090036\\
9.35344487493552	4.0759502564099\\
9.3450648306953	4.10655482138123\\
9.33551849871627	4.14161730068146\\
9.32494171145202	4.18074041209622\\
9.31784124978878	4.2069620174163\\
9.31298556263254	4.22348086995247\\
9.29951658568891	4.26935440491588\\
9.28557771718125	4.31784124978878\\
9.27134444835284	4.36839202814021\\
9.26935440491588	4.37540546123757\\
9.2556719648387	4.42043397868707\\
9.23999261607939	4.47337744475726\\
9.22465127833041	4.52662255524274\\
9.22348086995247	4.53065355415157\\
9.20840099183181	4.57956602131293\\
9.19281127320792	4.63160797185979\\
9.18074041209622	4.67269212984827\\
9.17779948742262	4.68215875021122\\
9.16271775056507	4.73064559508412\\
9.14881109834245	4.77651913004753\\
9.14161730068146	4.80039110085729\\
9.13564255651571	4.81925958790378\\
9.12329805353941	4.85838269931854\\
9.11242801990949	4.89344517861877\\
9.10655482138123	4.91246792756994\\
9.10280430845285	4.9240497435901\\
9.09443873783282	4.94984960909964\\
9.08779750686632	4.97055239047553\\
9.08290256562934	4.98592330158314\\
9.07977582623475	4.99578697142025\\
9.07844349035243	5\\
9.07711296249098	5.00421302857975\\
9.0759502564099	5.00788536627553\\
9.07388462882234	5.01407669841687\\
9.06877124028284	5.02944760952447\\
9.06193814994147	5.05015039090036\\
9.05349755609517	5.0759502564099\\
9.05015039090036	5.08611029270239\\
9.04325364269007	5.10655482138123\\
9.0314751345826	5.14161730068146\\
9.02944760952447	5.14756508285046\\
9.01808327988748	5.18074041209622\\
9.01407669841687	5.19224448430732\\
9.00421302857975	5.22077276871838\\
9.00328776919332	5.22348086995247\\
9	5.23264368018997\\
8.99578697142025	5.24448939691814\\
8.98708835391528	5.26935440491588\\
8.98592330158314	5.27255547371399\\
8.97055239047553	5.31533692285993\\
8.96965428888325	5.31784124978878\\
8.95112632026993	5.36839202814021\\
8.94984960909964	5.37179269273166\\
8.93155921983063	5.42043397868707\\
8.9240497435901	5.44013927609138\\
8.91125933847729	5.47337744475726\\
8.89344517861877	5.51947188215014\\
8.89063079569161	5.52662255524274\\
8.86939262251211	5.57956602131293\\
8.85838269931854	5.60693735310587\\
8.84820867586462	5.63160797185979\\
8.82730300376454	5.68215875021122\\
8.81925958790378	5.70146112609692\\
8.80669281938986	5.73064559508412\\
8.78701386755936	5.77651913004753\\
8.77651913004753	5.80098943242098\\
8.76834344005226	5.81925958790378\\
8.750807540034	5.85838269931854\\
8.73532252746956	5.89344517861877\\
8.73064559508412	5.90397670738568\\
8.72122941452461	5.9240497435901\\
8.7091942248222	5.94984960909964\\
8.6996389315764	5.97055239047553\\
8.69259390686694	5.98592330158314\\
8.68809221479161	5.99578697142025\\
8.68617355458368	6\\
8.68425720665818	6.00421302857975\\
8.68215875021122	6.00881689644315\\
8.67957555660267	6.01407669841687\\
8.67205202957535	6.02944760952447\\
8.66201925125341	6.05015039090036\\
8.64965388640018	6.0759502564099\\
8.6351438757518	6.10655482138123\\
8.63160797185979	6.11393214332293\\
8.61761931359573	6.14161730068146\\
8.5981083020737	6.18074041209622\\
8.57956602131292	6.2183748147902\\
8.57692313982321	6.22348086995247\\
8.55297283717121	6.26935440491588\\
8.52818986835038	6.31784124978878\\
8.52662255524274	6.320847065298\\
8.5008844422314	6.36839202814021\\
8.47337744475726	6.42026197806505\\
8.47328261455766	6.42043397868707\\
8.44357797944751	6.47337744475726\\
8.42043397868708	6.51519879512491\\
8.41389352943351	6.52662255524274\\
8.38329258603767	6.57956602131293\\
8.36839202814021	6.60533116714978\\
8.35272895464012	6.63160797185979\\
8.3226504303526	6.68215875021122\\
8.31784124978878	6.69012143436396\\
8.29267091290989	6.73064559508412\\
8.26935440491588	6.76843794792227\\
8.26422719803224	6.77651913004753\\
8.2367895792836	6.81925958790378\\
8.22348086995247	6.84000964744886\\
8.21136510269805	6.85838269931854\\
8.18822410035684	6.89344517861877\\
8.18074041209622	6.9047415976763\\
8.16756909362604	6.9240497435901\\
8.15002767966453	6.94984960909964\\
8.14161730068146	6.96224320851513\\
8.13579199049754	6.97055239047553\\
8.12499368714699	6.98592330158314\\
8.11810464987781	6.99578697142025\\
8.11517074084704	7\\
8.11224159374155	7.00421302857975\\
8.10655482138123	7.01240158051328\\
8.10534876644716	7.01407669841687\\
8.09427187419269	7.02944760952447\\
8.07947768931816	7.05015039090036\\
8.0759502564099	7.0550444160467\\
8.0606573206961	7.0759502564099\\
8.05015039090036	7.09022776103583\\
8.03808824129256	7.10655482138123\\
8.02944760952447	7.11803481404347\\
8.01407669841687	7.13854640451221\\
8.01178627463424	7.14161730068146\\
8.00421302857975	7.15139331398043\\
8	7.15685389707093\\
7.99578697142025	7.16233749897122\\
7.98592330158314	7.17527150395871\\
7.98175338935869	7.18074041209622\\
7.97055239047553	7.19489835761025\\
7.94984960909964	7.22140341587366\\
7.94821946164536	7.22348086995247\\
7.9240497435901	7.25336973729082\\
7.91118796403782	7.26935440491588\\
7.89344517861877	7.29078581689062\\
7.87107818532473	7.31784124978878\\
7.85838269931854	7.33278972601772\\
7.82808890047307	7.36839202814021\\
7.81925958790378	7.37850867983607\\
7.78248571082285	7.42043397868707\\
7.77651913004753	7.42707702083378\\
7.73460258167042	7.47337744475726\\
7.73064559508412	7.47765346632872\\
7.68484377909822	7.52662255524274\\
7.68215875021122	7.52943639169707\\
7.63368548168832	7.57956602131293\\
7.63160797185979	7.58167635227664\\
7.58167635227665	7.63160797185979\\
7.57956602131293	7.63368548168833\\
7.52943639169708	7.68215875021122\\
7.52662255524274	7.68484377909823\\
7.47765346632874	7.73064559508412\\
7.47337744475726	7.73460258167044\\
7.42707702083381	7.77651913004753\\
7.42043397868707	7.78248571082287\\
7.3785086798361	7.81925958790378\\
7.36839202814021	7.8280889004731\\
7.33278972601776	7.85838269931854\\
7.31784124978878	7.87107818532476\\
7.29078581689066	7.89344517861877\\
7.26935440491588	7.91118796403785\\
7.25336973729086	7.9240497435901\\
7.22348086995247	7.9482194616454\\
7.22140341587372	7.94984960909964\\
7.19489835761031	7.97055239047553\\
7.18074041209622	7.98175338935873\\
7.17527150395877	7.98592330158314\\
7.16233749897127	7.99578697142025\\
7.15685389707098	8\\
7.15139331398049	8.00421302857975\\
7.14161730068146	8.01178627463428\\
7.13854640451227	8.01407669841687\\
7.11803481404354	8.02944760952447\\
7.10655482138123	8.03808824129261\\
7.09022776103589	8.05015039090036\\
7.0759502564099	8.06065732069615\\
7.05504441604677	8.0759502564099\\
7.05015039090036	8.07947768931821\\
7.02944760952447	8.09427187419274\\
7.01407669841687	8.10534876644721\\
7.01240158051335	8.10655482138123\\
7.00421302857975	8.1122415937416\\
7	8.11517074084709\\
6.99578697142025	8.11810464987786\\
6.98592330158314	8.12499368714704\\
6.97055239047553	8.13579199049759\\
6.9622432085152	8.14161730068146\\
6.94984960909964	8.15002767966458\\
6.9240497435901	8.16756909362609\\
6.90474159767637	8.18074041209622\\
6.89344517861877	8.18822410035689\\
6.85838269931854	8.2113651026981\\
6.84000964744894	8.22348086995247\\
6.81925958790378	8.23678957928365\\
6.77651913004753	8.2642271980323\\
6.76843794792236	8.26935440491588\\
6.73064559508412	8.29267091290994\\
6.69012143436404	8.31784124978878\\
6.68215875021122	8.32265043035265\\
6.63160797185979	8.35272895464017\\
6.60533116714987	8.36839202814021\\
6.57956602131293	8.38329258603772\\
6.52662255524274	8.41389352943357\\
6.515198795125	8.42043397868708\\
6.47337744475726	8.44357797944757\\
6.42043397868707	8.47328261455771\\
6.42026197806515	8.47337744475726\\
6.36839202814021	8.50088444223146\\
6.3208470652981	8.52662255524274\\
6.31784124978878	8.52818986835044\\
6.26935440491588	8.55297283717126\\
6.22348086995247	8.57692313982327\\
6.2183748147903	8.57956602131292\\
6.18074041209622	8.59810830207375\\
6.14161730068146	8.61761931359578\\
6.11393214332303	8.63160797185979\\
6.10655482138123	8.63514387575185\\
6.0759502564099	8.64965388640023\\
6.05015039090036	8.66201925125346\\
6.02944760952447	8.6720520295754\\
6.01407669841687	8.67957555660272\\
6.00881689644326	8.68215875021122\\
6.00421302857975	8.68425720665823\\
6	8.68617355458373\\
5.99578697142025	8.68809221479166\\
5.98592330158314	8.69259390686699\\
5.97055239047553	8.69963893157645\\
5.94984960909964	8.70919422482225\\
5.9240497435901	8.72122941452466\\
5.90397670738579	8.73064559508412\\
5.89344517861877	8.73532252746961\\
5.85838269931854	8.75080754003405\\
5.81925958790378	8.7683434400523\\
5.80098943242109	8.77651913004753\\
5.77651913004753	8.78701386755941\\
5.73064559508412	8.80669281938991\\
5.70146112609702	8.81925958790378\\
5.68215875021122	8.82730300376458\\
5.63160797185979	8.84820867586467\\
5.60693735310598	8.85838269931854\\
5.57956602131293	8.86939262251216\\
5.52662255524274	8.89063079569166\\
5.51947188215026	8.89344517861877\\
5.47337744475726	8.91125933847733\\
5.4401392760915	8.9240497435901\\
5.42043397868707	8.93155921983067\\
5.37179269273178	8.94984960909964\\
5.36839202814021	8.95112632026998\\
5.31784124978878	8.96965428888331\\
5.31533692286007	8.97055239047553\\
5.27255547371412	8.98592330158314\\
5.26935440491588	8.98708835391533\\
5.24448939691829	8.99578697142025\\
5.23264368019011	9\\
5.22348086995247	9.00328776919337\\
5.22077276871853	9.00421302857975\\
5.19224448430748	9.01407669841687\\
5.18074041209622	9.01808327988753\\
5.14756508285062	9.02944760952447\\
5.14161730068146	9.03147513458265\\
5.10655482138123	9.04325364269013\\
5.08611029270257	9.05015039090036\\
5.0759502564099	9.05349755609523\\
5.05015039090036	9.06193814994153\\
5.02944760952447	9.0687712402829\\
5.01407669841687	9.07388462882241\\
5.00788536627572	9.0759502564099\\
5.00421302857975	9.07711296249104\\
5	9.07844349035249\\
4.99578697142025	9.07977582623481\\
4.98592330158314	9.08290256562941\\
4.97055239047553	9.08779750686639\\
4.94984960909964	9.09443873783288\\
4.9240497435901	9.10280430845292\\
4.91246792757015	9.10655482138123\\
4.89344517861877	9.11242801990955\\
4.85838269931854	9.12329805353947\\
4.81925958790378	9.13564255651578\\
4.80039110085752	9.14161730068146\\
4.77651913004753	9.14881109834251\\
4.73064559508412	9.16271775056514\\
4.68215875021122	9.17779948742269\\
4.67269212984851	9.18074041209622\\
4.63160797185979	9.19281127320799\\
4.57956602131293	9.20840099183189\\
4.53065355415181	9.22348086995247\\
4.52662255524274	9.22465127833048\\
4.47337744475726	9.23999261607946\\
4.42043397868707	9.25567196483878\\
4.37540546123782	9.26935440491588\\
4.36839202814021	9.27134444835291\\
4.31784124978878	9.28557771718132\\
4.26935440491588	9.29951658568899\\
4.22348086995247	9.31298556263261\\
4.20696201741654	9.31784124978878\\
4.18074041209622	9.32494171145209\\
4.14161730068146	9.33551849871633\\
4.10655482138123	9.34506483069536\\
4.0759502564099	9.35344487493559\\
4.05015039090036	9.36053957525616\\
4.02944760952447	9.36624973750276\\
4.02165224446896	9.36839202814021\\
4.01407669841687	9.37027115368361\\
4.00421302857975	9.37270122726249\\
4	9.37373784615524\\
3.99578697142025	9.37477362605133\\
3.98592330158313	9.37719516613203\\
3.97055239047553	9.38095824386612\\
3.94984960909964	9.38600380062888\\
3.9240497435901	9.39224863591597\\
3.89344517861877	9.39958228789841\\
3.85838269931854	9.40786329029465\\
3.81925958790378	9.41691484158714\\
3.80327032401975	9.42043397868708\\
3.77651913004753	9.4258345345889\\
3.73064559508412	9.4345351428819\\
3.68215875021122	9.44310868893999\\
3.63160797185979	9.45123473840851\\
3.57956602131293	9.45856787380725\\
3.52662255524274	9.46475028881674\\
3.47337744475726	9.4694301193688\\
3.42043397868707	9.47228530967407\\
3.36839202814021	9.47305171143613\\
3.31784124978878	9.47155291870889\\
3.26935440491588	9.4677284083966\\
3.22348086995247	9.46165626840754\\
3.18074041209622	9.4535673204225\\
3.14161730068146	9.44384852935802\\
3.10655482138123	9.43303458680676\\
3.0759502564099	9.42178679603861\\
3.07265019434575	9.42043397868708\\
3.05015039090036	9.40808356759062\\
3.02944760952447	9.39526109624813\\
3.01407669841687	9.38477612969575\\
3.00421302857975	9.37758092815753\\
3	9.37439070062669\\
2.99578697142025	9.37112816668538\\
2.99233977374816	9.36839202814021\\
2.98592330158313	9.36074076281737\\
2.97055239047553	9.34098348071984\\
2.95440547415434	9.31784124978878\\
2.94984960909964	9.30380381722885\\
2.93973563354486	9.26935440491588\\
2.94027010375826	9.22348086995247\\
2.94984960909964	9.18733458998621\\
2.95156204250168	9.18074041209622\\
2.97055239047553	9.14192673387435\\
2.97070183833892	9.14161730068146\\
2.98592330158313	9.11989431931477\\
2.99519552486114	9.10655482138123\\
2.99578697142025	9.10589359100111\\
3	9.10119862683008\\
3.00421302857975	9.09650297178371\\
3.01407669841687	9.08550359599025\\
3.0226534292656	9.0759502564099\\
3.02944760952447	9.06963513788728\\
3.05015039090036	9.05049858083636\\
3.05053080371462	9.05015039090036\\
3.0759502564099	9.02973932857794\\
3.07631848888945	9.02944760952447\\
3.09761120209756	9.01407669841687\\
3.10655482138123	9.00799362839202\\
3.11221669643677	9.00421302857975\\
3.11873345617807	9\\
3.12537100391794	8.99578697142025\\
3.14139241541231	8.98592330158314\\
3.14161730068146	8.98579228814364\\
3.16827906178966	8.97055239047553\\
3.18074041209622	8.96393220388544\\
3.20777357050658	8.94984960909964\\
3.22348086995247	8.94236084829468\\
3.26261910833791	8.9240497435901\\
3.26935440491588	8.92119655106381\\
3.31784124978878	8.90105519725142\\
3.33648793837283	8.89344517861877\\
3.36839202814021	8.88172004674445\\
3.42043397868707	8.86285851816135\\
3.43299966603537	8.85838269931854\\
3.47337744475726	8.84545958233545\\
3.52662255524274	8.82857155152806\\
3.5562342253829	8.81925958790378\\
3.57956602131293	8.81266679007339\\
3.63160797185979	8.7981283080918\\
3.68215875021122	8.78394986356505\\
3.70868031498746	8.77651913004753\\
3.73064559508412	8.77099616764447\\
3.77651913004753	8.75951756987638\\
3.81925958790378	8.7487082917631\\
3.85838269931854	8.73866742998789\\
3.8891713895982	8.73064559508412\\
3.89344517861877	8.72965304876093\\
3.9240497435901	8.72256960347996\\
3.94984960909964	8.71652301774181\\
3.97055239047553	8.71161187438229\\
3.98592330158313	8.70792685801066\\
3.99578697142025	8.70554313523858\\
4	8.70452019658774\\
4.00421302857975	8.70349429232335\\
4.01407669841687	8.70108041896291\\
4.02944760952447	8.69728345512286\\
4.05015039090036	8.69209563910372\\
4.0759502564099	8.68549895534575\\
4.08883156639399	8.68215875021122\\
4.10655482138123	8.67808937793487\\
4.14161730068146	8.66988846177425\\
4.18074041209622	8.6604236574665\\
4.22348086995247	8.64963409370512\\
4.26935440491588	8.63742865908822\\
4.29036302563736	8.63160797185979\\
4.31784124978878	8.62479484105746\\
4.36839202814021	8.6116794565044\\
4.42043397868707	8.5972044985277\\
4.47337744475726	8.5812562480755\\
4.47874660377765	8.57956602131292\\
4.52662255524274	8.56604215476713\\
4.57956602131293	8.54991370950154\\
4.63160797185979	8.53262665565636\\
4.64865717691605	8.52662255524274\\
4.68215875021122	8.51601420364083\\
4.73064559508412	8.49964230485554\\
4.77651913004753	8.48285245106293\\
4.80084979934029	8.47337744475726\\
4.81925958790378	8.46693658540555\\
4.85838269931854	8.45263460250938\\
4.89344517861877	8.43898832086905\\
4.9240497435901	8.42635463022985\\
4.93783186583117	8.42043397868708\\
4.94984960909964	8.41584408775882\\
4.97055239047553	8.40774479839122\\
4.98592330158314	8.40155168810792\\
4.99578697142025	8.39749249221107\\
5	8.39573774438414\\
5.00421302857975	8.39397017672394\\
5.01407669841687	8.38978064229653\\
5.02944760952447	8.38310354774213\\
5.05015039090036	8.37380780509969\\
5.06188076792298	8.36839202814021\\
5.0759502564099	8.36257362165953\\
5.10655482138123	8.34948452824441\\
5.14161730068146	8.3336344413546\\
5.17452718905435	8.31784124978878\\
5.18074041209622	8.31510185501525\\
5.22348086995247	8.29564835706972\\
5.26935440491588	8.27312729807232\\
5.27676358612162	8.26935440491588\\
5.31784124978878	8.24978425527365\\
5.36839202814021	8.22380763026637\\
5.36900950852574	8.22348086995247\\
5.42043397868707	8.19762721820216\\
5.45196822810753	8.18074041209622\\
5.47337744475726	8.16968751689929\\
5.52507533419119	8.14161730068146\\
5.52662255524274	8.1407968922339\\
5.57956602131293	8.11194870528905\\
5.58910737446554	8.10655482138123\\
5.63160797185979	8.08284485572636\\
5.64363462043094	8.0759502564099\\
5.68215875021122	8.05391506424503\\
5.68863498127082	8.05015039090036\\
5.72424793158945	8.02944760952447\\
5.73064559508412	8.02568534585102\\
5.75049460985968	8.01407669841687\\
5.76706022914569	8.00421302857975\\
5.77403887943324	8\\
5.77651913004753	7.99849898998106\\
5.78112784899756	7.99578697142025\\
5.79769520176882	7.98592330158314\\
5.81925958790378	7.97281567490045\\
5.82299416595569	7.97055239047553\\
5.8568413092175	7.94984960909964\\
5.85838269931854	7.94891107989381\\
5.89344517861877	7.92724920409172\\
5.89850720461682	7.9240497435901\\
5.9240497435901	7.90823037780556\\
5.94704015027588	7.89344517861877\\
5.94984960909964	7.89169874495315\\
5.97055239047553	7.87871674433593\\
5.98592330158314	7.86878386541938\\
5.99578697142025	7.86226754338098\\
6	7.85944867386814\\
6.00158665112968	7.85838269931854\\
6.00421302857975	7.85673759811029\\
6.01407669841687	7.85050274027698\\
6.02944760952447	7.84058586536221\\
6.05015039090036	7.82681208178492\\
6.06126153342436	7.81925958790378\\
6.0759502564099	7.80974095883162\\
6.10655482138123	7.78925947805823\\
6.12493770036732	7.77651913004753\\
6.14161730068146	7.76540866014178\\
6.18074041209622	7.73833824370079\\
6.19154590507096	7.73064559508412\\
6.22348086995247	7.7086483240394\\
6.26009166329121	7.68215875021122\\
6.26935440491588	7.67564710260657\\
6.31784124978878	7.64050277189743\\
6.32970830502803	7.63160797185979\\
6.36839202814021	7.60329865157261\\
6.39943132887862	7.57956602131293\\
6.42043397868707	7.56382401944838\\
6.46807935499572	7.52662255524274\\
6.47337744475726	7.52255082170091\\
6.52662255524274	7.48058438139385\\
6.53548578493387	7.47337744475726\\
6.57956602131293	7.43802527264643\\
6.60073200699739	7.42043397868707\\
6.63160797185979	7.39504001527739\\
6.66297562257795	7.36839202814021\\
6.68215875021122	7.35221589425287\\
6.72175362358246	7.31784124978878\\
6.73064559508412	7.31015810918629\\
6.77651913004753	7.26949091085894\\
6.77667064131363	7.26935440491588\\
6.81925958790378	7.23128536976076\\
6.82775769630832	7.22348086995247\\
6.85838269931854	7.19554052067938\\
6.87421122535736	7.18074041209622\\
6.89344517861877	7.16285958953736\\
6.91579136171333	7.14161730068146\\
6.9240497435901	7.13380914153228\\
6.94984960909964	7.10901394031525\\
6.95237210466193	7.10655482138123\\
6.97055239047553	7.08907782213777\\
6.98386481186647	7.0759502564099\\
6.98592330158314	7.07394956350602\\
6.99578697142025	7.06434554666006\\
7	7.06019172324457\\
7.00421302857975	7.05600581379847\\
7.01006698181742	7.05015039090036\\
7.01407669841687	7.04620337826243\\
7.02944760952447	7.03086726115733\\
7.03086726115733	7.02944760952447\\
7.04620337826243	7.01407669841687\\
7.05015039090036	7.01006698181742\\
7.05600581379847	7.00421302857975\\
7.06019172324457	7\\
7.06434554666006	6.99578697142025\\
7.07394956350602	6.98592330158314\\
7.0759502564099	6.98386481186647\\
7.08907782213778	6.97055239047553\\
7.10655482138123	6.95237210466194\\
7.10901394031525	6.94984960909964\\
7.13380914153229	6.9240497435901\\
7.14161730068146	6.91579136171334\\
7.16285958953737	6.89344517861877\\
7.18074041209622	6.87421122535737\\
7.1955405206794	6.85838269931854\\
7.22348086995247	6.82775769630834\\
7.23128536976077	6.81925958790378\\
7.26935440491588	6.77667064131364\\
7.26949091085895	6.77651913004753\\
7.3101581091863	6.73064559508412\\
7.31784124978878	6.72175362358248\\
7.35221589425288	6.68215875021122\\
7.36839202814021	6.66297562257797\\
7.39504001527741	6.63160797185979\\
7.42043397868707	6.60073200699741\\
7.43802527264645	6.57956602131293\\
7.47337744475726	6.53548578493389\\
7.48058438139387	6.52662255524274\\
7.52255082170092	6.47337744475726\\
7.52662255524274	6.46807935499573\\
7.5638240194484	6.42043397868707\\
7.57956602131293	6.39943132887864\\
7.60329865157262	6.36839202814021\\
7.63160797185979	6.32970830502804\\
7.64050277189744	6.31784124978878\\
7.67564710260658	6.26935440491588\\
7.68215875021122	6.26009166329123\\
7.7086483240394	6.22348086995247\\
7.73064559508412	6.19154590507097\\
7.7383382437008	6.18074041209622\\
7.76540866014178	6.14161730068146\\
7.77651913004753	6.12493770036732\\
7.78925947805823	6.10655482138123\\
7.80974095883162	6.0759502564099\\
7.81925958790378	6.06126153342436\\
7.82681208178492	6.05015039090036\\
7.84058586536221	6.02944760952447\\
7.85050274027698	6.01407669841687\\
7.85673759811029	6.00421302857975\\
7.85838269931854	6.00158665112967\\
7.85944867386814	6\\
7.86226754338098	5.99578697142025\\
7.86878386541938	5.98592330158314\\
7.87871674433593	5.97055239047553\\
7.89169874495314	5.94984960909964\\
7.89344517861877	5.94704015027587\\
7.90823037780556	5.9240497435901\\
7.9240497435901	5.89850720461681\\
7.92724920409172	5.89344517861877\\
7.94891107989381	5.85838269931854\\
7.94984960909964	5.85684130921749\\
7.97055239047553	5.82299416595568\\
7.97281567490044	5.81925958790378\\
7.98592330158314	5.79769520176881\\
7.99578697142025	5.78112784899755\\
7.99849898998105	5.77651913004753\\
8	5.77403887943323\\
8.00421302857975	5.76706022914568\\
8.01407669841687	5.75049460985967\\
8.02568534585101	5.73064559508412\\
8.02944760952447	5.72424793158944\\
8.05015039090036	5.68863498127081\\
8.05391506424503	5.68215875021122\\
8.0759502564099	5.64363462043093\\
8.08284485572635	5.63160797185979\\
8.10655482138123	5.58910737446553\\
8.11194870528904	5.57956602131293\\
8.1407968922339	5.52662255524274\\
8.14161730068146	5.52507533419118\\
8.16968751689929	5.47337744475726\\
8.18074041209622	5.45196822810752\\
8.19762721820216	5.42043397868707\\
8.22348086995247	5.36900950852573\\
8.22380763026637	5.36839202814021\\
8.24978425527365	5.31784124978878\\
8.26935440491588	5.27676358612163\\
8.27312729807233	5.26935440491588\\
8.29564835706972	5.22348086995247\\
8.31510185501525	5.18074041209622\\
8.31784124978878	5.17452718905436\\
8.33363444135461	5.14161730068146\\
8.34948452824442	5.10655482138123\\
8.36257362165954	5.0759502564099\\
8.36839202814021	5.06188076792301\\
8.37380780509971	5.05015039090036\\
8.38310354774215	5.02944760952447\\
8.38978064229654	5.01407669841687\\
8.39397017672396	5.00421302857975\\
8.39573774438415	5\\
8.39749249221109	4.99578697142025\\
8.40155168810794	4.98592330158314\\
8.40774479839124	4.97055239047553\\
8.41584408775884	4.94984960909964\\
8.42043397868708	4.93783186583122\\
8.42635463022987	4.9240497435901\\
8.43898832086908	4.89344517861877\\
8.45263460250941	4.85838269931854\\
8.46693658540558	4.81925958790378\\
8.47337744475726	4.80084979934038\\
8.48285245106297	4.77651913004753\\
8.49964230485558	4.73064559508412\\
8.51601420364087	4.68215875021122\\
8.52662255524274	4.64865717691618\\
8.53262665565641	4.63160797185979\\
8.54991370950159	4.57956602131293\\
8.56604215476719	4.52662255524274\\
8.57956602131292	4.47874660377785\\
8.58125624807557	4.47337744475726\\
8.59720449852776	4.42043397868707\\
8.61167945650446	4.36839202814021\\
8.62479484105752	4.31784124978878\\
8.63160797185979	4.29036302563762\\
8.63742865908829	4.26935440491588\\
8.6496340937052	4.22348086995247\\
8.66042365746657	4.18074041209622\\
8.66988846177432	4.14161730068146\\
8.67808937793495	4.10655482138123\\
8.68215875021122	4.08883156639431\\
8.68549895534583	4.0759502564099\\
8.6920956391038	4.05015039090036\\
8.69728345512294	4.02944760952447\\
8.701080418963	4.01407669841687\\
8.70349429232343	4.00421302857975\\
8.70452019658783	4\\
8.70554313523867	3.99578697142025\\
8.70792685801074	3.98592330158313\\
8.71161187438237	3.97055239047553\\
8.71652301774189	3.94984960909964\\
8.72256960348005	3.9240497435901\\
8.72965304876101	3.89344517861877\\
8.73064559508412	3.88917138959857\\
8.73866742998798	3.85838269931854\\
8.74870829176319	3.81925958790378\\
8.75951756987647	3.77651913004753\\
8.77099616764456	3.73064559508412\\
8.77651913004753	3.70868031498782\\
8.78394986356515	3.68215875021122\\
8.79812830809189	3.63160797185979\\
8.81266679007349	3.57956602131293\\
8.81925958790378	3.55623422538323\\
8.82857155152817	3.52662255524274\\
8.84545958233555	3.47337744475726\\
8.85838269931854	3.43299966603568\\
8.86285851816146	3.42043397868707\\
8.88172004674455	3.36839202814021\\
8.89344517861877	3.33648793837311\\
8.90105519725153	3.31784124978878\\
8.92119655106392	3.26935440491588\\
8.9240497435901	3.26261910833815\\
8.94236084829479	3.22348086995247\\
8.94984960909964	3.20777357050681\\
8.96393220388556	3.18074041209622\\
8.97055239047553	3.16827906178987\\
8.98579228814375	3.14161730068146\\
8.98592330158314	3.14139241541251\\
8.99578697142025	3.12537100391813\\
9	3.11873345617826\\
9.00421302857975	3.11221669643696\\
9.00799362839214	3.10655482138123\\
9.01407669841687	3.09761120209774\\
9.02944760952447	3.07631848888962\\
9.02973932857807	3.0759502564099\\
9.05015039090036	3.05053080371477\\
9.0504985808365	3.05015039090036\\
9.06963513788741	3.02944760952447\\
9.0759502564099	3.02265342926574\\
9.0855035959904	3.01407669841687\\
9.09650297178385	3.00421302857975\\
9.10119862683022	3\\
9.10589359100124	2.99578697142025\\
9.10655482138123	2.99519552486126\\
9.11989431931493	2.98592330158313\\
9.14161730068146	2.97070183833902\\
9.14192673387456	2.97055239047553\\
9.18074041209622	2.95156204250176\\
9.18733458998652	2.94984960909964\\
};
\addplot[fill=mycolor9, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.281829812413011	7.52662255524274\\
0.317841249788775	7.51833100938308\\
0.368392028140213	7.51042310794164\\
0.420433978687075	7.50520888475992\\
0.473377444757257	7.50206117946004\\
0.526622555242743	7.50054710838694\\
0.579566021312925	7.50035347481989\\
0.631607971859787	7.50124049441938\\
0.682158750211225	7.50301182788528\\
0.73064559508412	7.50549451490801\\
0.776519130047526	7.50852538002045\\
0.819259587903779	7.5119421432906\\
0.858382699318543	7.51557841301249\\
0.893445178618774	7.51926223391214\\
0.924049743590099	7.52281803572106\\
0.949849609099638	7.52607174086402\\
0.9539945314347	7.52662255524274\\
0.970552390475529	7.52892854252282\\
0.985923301583135	7.53116963110277\\
0.99578697142025	7.53265704768349\\
1	7.53330429742074\\
1.00421302857975	7.53395876579232\\
1.01407669841687	7.53551956030191\\
1.02944760952447	7.53803290672528\\
1.05015039090036	7.54157865716256\\
1.0759502564099	7.54626560367366\\
1.10655482138123	7.55223144306172\\
1.14161730068146	7.55964318344605\\
1.18074041209622	7.56869782467128\\
1.22326910345847	7.57956602131293\\
1.22348086995247	7.57962594080621\\
1.26935440491588	7.59332966257691\\
1.31784124978878	7.60951104180352\\
1.36839202814021	7.62846082122352\\
1.37632281996554	7.63160797185979\\
1.42043397868707	7.65175081291678\\
1.47337744475726	7.67865163359015\\
1.479949589408	7.68215875021122\\
1.52662255524274	7.71139448223229\\
1.55543868207614	7.73064559508412\\
1.57956602131293	7.74983941522875\\
1.6121291807798	7.77651913004753\\
1.63160797185979	7.79568374090171\\
1.65550869457956	7.81925958790378\\
1.68215875021122	7.85086101160388\\
1.68861493695646	7.85838269931854\\
1.71415590448447	7.89344517861877\\
1.73064559508412	7.92030877504139\\
1.73304125774468	7.9240497435901\\
1.7473070117035	7.94984960909964\\
1.75729751965489	7.97055239047553\\
1.76391822231569	7.98592330158314\\
1.76781988605915	7.99578697142025\\
1.76940503963916	8\\
1.77094190364097	8.00421302857975\\
1.77435249316954	8.01407669841687\\
1.77651913004753	8.02105392920556\\
1.77928335388994	8.02944760952447\\
1.78502978566391	8.05015039090036\\
1.79050506725667	8.0759502564099\\
1.79450883835541	8.10655482138123\\
1.79554996431383	8.14161730068146\\
1.79166257271511	8.18074041209622\\
1.7799862139679	8.22348086995247\\
1.77651913004753	8.2308266126634\\
1.75673457410578	8.26935440491588\\
1.73064559508412	8.30032884205924\\
1.71374481803453	8.31784124978878\\
1.68215875021122	8.34071096660264\\
1.63461829531544	8.36839202814021\\
1.63160797185979	8.36972095850601\\
1.57956602131293	8.39031035662695\\
1.52662255524274	8.40683277303037\\
1.47337744475726	8.42018850020622\\
1.47231214969526	8.42043397868708\\
1.42043397868707	8.43041142789506\\
1.36839202814021	8.43884728276584\\
1.31784124978878	8.44587883752752\\
1.26935440491588	8.45178497402777\\
1.22348086995247	8.45677391813872\\
1.18074041209622	8.4609984900993\\
1.14161730068146	8.46456919452733\\
1.10655482138123	8.46756510721585\\
1.0759502564099	8.47004258144621\\
1.05015039090036	8.47204187480696\\
1.03237056419016	8.47337744475726\\
1.02944760952447	8.47358447599779\\
1.01407669841687	8.47466694907366\\
1.00421302857975	8.47534917720891\\
1	8.47563768538724\\
0.99578697142025	8.47592448696004\\
0.985923301583135	8.47658936286049\\
0.970552390475529	8.47760738197389\\
0.949849609099638	8.47894457515387\\
0.924049743590099	8.48055782966591\\
0.893445178618774	8.48239649102638\\
0.858382699318543	8.48440325034947\\
0.819259587903779	8.48651391317185\\
0.776519130047526	8.48865586957992\\
0.73064559508412	8.49074521718299\\
0.682158750211225	8.49268249575018\\
0.631607971859787	8.49434683797576\\
0.579566021312925	8.49558799608701\\
0.526622555242743	8.49621512103532\\
0.473377444757257	8.49598023523698\\
0.420433978687075	8.4945527878244\\
0.368392028140213	8.49147893844826\\
0.317841249788775	8.48611403438088\\
0.26935440491588	8.47750633188845\\
0.253583534205621	8.47337744475726\\
0.223480869952474	8.46374266565314\\
0.180740412096221	8.44231822452762\\
0.153055956853034	8.42043397868708\\
0.141617300681457	8.40825532252741\\
0.115220119275329	8.36839202814021\\
0.106554821381226	8.34943157241074\\
0.0951813002035357	8.31784124978878\\
0.0831249582702298	8.26935440491588\\
0.0759502564099009	8.22721373516607\\
0.07539080821423	8.22348086995247\\
0.0704842961232885	8.18074041209622\\
0.0673090822269905	8.14161730068146\\
0.0653274501936266	8.10655482138123\\
0.0641743716498962	8.0759502564099\\
0.0635828795310189	8.05015039090036\\
0.063347275832752	8.02944760952447\\
0.0633067556984148	8.01407669841687\\
0.0633406315114136	8.00421302857975\\
0.0633693636302028	8\\
0.063406648057173	7.99578697142025\\
0.063527501396798	7.98592330158314\\
0.0638103793748896	7.97055239047553\\
0.064377132271412	7.94984960909964\\
0.0653941790199078	7.9240497435901\\
0.0670809566874727	7.89344517861877\\
0.0697316846919759	7.85838269931854\\
0.0737610640360986	7.81925958790378\\
0.0759502564099009	7.80298359026304\\
0.0798888439905835	7.77651913004753\\
0.0891694991653199	7.73064559508412\\
0.103435511571284	7.68215875021122\\
0.106554821381226	7.67407829900318\\
0.127243931471667	7.63160797185979\\
0.141617300681457	7.61067100767688\\
0.171305723909004	7.57956602131293\\
0.180740412096221	7.57204784577106\\
0.223480869952474	7.54711867472629\\
0.26935440491588	7.52997284274542\\
0.281829812413011	7.52662255524274\\
};
\addplot[fill=mycolor10, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.41012359241925	7.63160797185979\\
0.420433978687075	7.62861247877031\\
0.473377444757257	7.61785401902299\\
0.526622555242743	7.61124855591849\\
0.579566021312925	7.6079446452069\\
0.631607971859787	7.60730350200907\\
0.682158750211225	7.60881785891262\\
0.73064559508412	7.61205822598304\\
0.776519130047526	7.61663696006531\\
0.819259587903779	7.6221849494935\\
0.858382699318543	7.62833815342712\\
0.876487734617785	7.63160797185979\\
0.893445178618774	7.63499618124704\\
0.924049743590099	7.64179734266539\\
0.949849609099638	7.64808437868557\\
0.970552390475529	7.65350399101349\\
0.985923301583135	7.65774817105235\\
0.99578697142025	7.66057231746099\\
1	7.66180283358548\\
1.00421302857975	7.66304797315152\\
1.01407669841687	7.66602076446874\\
1.02944760952447	7.6708164150109\\
1.05015039090036	7.67759600125532\\
1.06341701670499	7.68215875021122\\
1.0759502564099	7.68706421712207\\
1.10655482138123	7.69976319959826\\
1.14161730068146	7.71551525279959\\
1.17275649247538	7.73064559508412\\
1.18074041209622	7.7352474977204\\
1.22348086995247	7.76135798079633\\
1.24666108383843	7.77651913004753\\
1.26935440491588	7.79472131467243\\
1.29860584451195	7.81925958790378\\
1.31784124978878	7.83957849163603\\
1.33532827336373	7.85838269931854\\
1.36084309479651	7.89344517861877\\
1.36839202814021	7.90689087847852\\
1.3781787040718	7.9240497435901\\
1.3894390712458	7.94984960909964\\
1.39625806809854	7.97055239047553\\
1.40007513201486	7.98592330158314\\
1.40197005607383	7.99578697142025\\
1.40264741945674	8\\
1.40324565776155	8.00421302857975\\
1.40433586735228	8.01407669841687\\
1.40516073964651	8.02944760952447\\
1.4045552211626	8.05015039090036\\
1.40092730318153	8.0759502564099\\
1.39216857954387	8.10655482138123\\
1.37541482620004	8.14161730068146\\
1.36839202814021	8.1516364231457\\
1.34718900822455	8.18074041209622\\
1.31784124978878	8.20888627834201\\
1.30150431072014	8.22348086995247\\
1.26935440491588	8.24508550040888\\
1.22896356456907	8.26935440491588\\
1.22348086995247	8.27197408108792\\
1.18074041209622	8.29114451253479\\
1.14161730068146	8.3067445048947\\
1.11092886543596	8.31784124978878\\
1.10655482138123	8.31918569161085\\
1.0759502564099	8.32815732462214\\
1.05015039090036	8.33516748398073\\
1.02944760952447	8.34045173337492\\
1.01407669841687	8.34418873988342\\
1.00421302857975	8.34650618648259\\
1	8.34747724152971\\
0.99578697142025	8.34843720083803\\
0.985923301583135	8.35064184549303\\
0.970552390475529	8.35396011078316\\
0.949849609099638	8.35821004021466\\
0.924049743590099	8.36316610800623\\
0.894496460139078	8.36839202814021\\
0.893445178618774	8.36855846614032\\
0.858382699318543	8.37368166812248\\
0.819259587903779	8.37870745266619\\
0.776519130047526	8.38336870036897\\
0.73064559508412	8.38738698189396\\
0.682158750211225	8.39046240067928\\
0.631607971859787	8.39225677151985\\
0.579566021312925	8.39236881410581\\
0.526622555242743	8.39029849917114\\
0.473377444757257	8.3853950585122\\
0.420433978687075	8.37677868831785\\
0.387285701730232	8.36839202814021\\
0.368392028140213	8.36271159469231\\
0.317841249788775	8.34041121055699\\
0.283068888709794	8.31784124978878\\
0.26935440491588	8.30641047165047\\
0.236350945755985	8.26935440491588\\
0.223480869952474	8.24964803077188\\
0.209730474462666	8.22348086995247\\
0.193386744471754	8.18074041209622\\
0.182857976239541	8.14161730068146\\
0.180740412096221	8.13058484095454\\
0.176627692594032	8.10655482138123\\
0.173062162525263	8.0759502564099\\
0.171187114283286	8.05015039090036\\
0.170388193361155	8.02944760952447\\
0.170189948076588	8.01407669841687\\
0.170238089751127	8.00421302857975\\
0.170300338644209	8\\
0.17038755355539	7.99578697142025\\
0.17068960462651	7.98592330158314\\
0.171435494200537	7.97055239047553\\
0.172979356364972	7.94984960909964\\
0.175802621390655	7.9240497435901\\
0.180537039948048	7.89344517861877\\
0.180740412096221	7.89245862689513\\
0.188600691057924	7.85838269931854\\
0.20092350822852	7.81925958790378\\
0.21941637278557	7.77651913004753\\
0.223480869952474	7.76919681280419\\
0.249735914666255	7.73064559508412\\
0.26935440491588	7.7088678353186\\
0.300985037271432	7.68215875021122\\
0.317841249788775	7.67080674994823\\
0.368392028140213	7.64577681119219\\
0.41012359241925	7.63160797185979\\
};
\addplot[fill=mycolor11, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.433626755506524	7.77651913004753\\
0.473377444757257	7.75833952344688\\
0.526622555242743	7.7426448681441\\
0.579566021312925	7.7339916443305\\
0.631607971859787	7.73101148482884\\
0.682158750211225	7.73261923061953\\
0.73064559508412	7.73789823296379\\
0.776519130047526	7.74602486267345\\
0.819259587903779	7.75622088116427\\
0.858382699318543	7.76772725729998\\
0.884060845872213	7.77651913004753\\
0.893445178618774	7.78038981941061\\
0.924049743590099	7.79443929376928\\
0.949849609099638	7.80745135722207\\
0.970552390475529	7.81867296731531\\
0.9715896184401	7.81925958790378\\
0.985923301583135	7.82926418465482\\
0.99578697142025	7.83638896884319\\
1	7.83949073770586\\
1.00421302857975	7.84262764507365\\
1.01407669841687	7.85010958132113\\
1.02467267029998	7.85838269931854\\
1.02944760952447	7.86315800571359\\
1.05015039090036	7.88461054198657\\
1.05834617649655	7.89344517861877\\
1.0759502564099	7.91896118412617\\
1.07935415302039	7.9240497435901\\
1.09166628195502	7.94984960909964\\
1.09829340408317	7.97055239047553\\
1.10137731868481	7.98592330158314\\
1.10253614335697	7.99578697142025\\
1.10283547576838	8\\
1.10301740886651	8.00421302857975\\
1.10298228618119	8.01407669841687\\
1.10162706732121	8.02944760952447\\
1.09724179671193	8.05015039090036\\
1.08748137659445	8.0759502564099\\
1.0759502564099	8.09549431719028\\
1.06913402300081	8.10655482138123\\
1.05015039090036	8.12811713648796\\
1.03755660751867	8.14161730068146\\
1.02944760952447	8.14815209830382\\
1.01407669841687	8.16002694729608\\
1.00421302857975	8.16734440623704\\
1	8.17039977655884\\
0.99578697142025	8.17341389645324\\
0.985923301583135	8.18031196464424\\
0.985294677014409	8.18074041209622\\
0.970552390475529	8.1887428380101\\
0.949849609099638	8.19934935986666\\
0.924049743590099	8.21158422380845\\
0.896454856809781	8.22348086995247\\
0.893445178618774	8.22454471042611\\
0.858382699318543	8.23576857329288\\
0.819259587903779	8.24652825720906\\
0.776519130047526	8.25618733321551\\
0.73064559508412	8.26409420719628\\
0.683969367606704	8.26935440491588\\
0.682158750211225	8.26953006271293\\
0.631607971859787	8.27147421254185\\
0.579566021312925	8.26983970697416\\
0.575311571917362	8.26935440491588\\
0.526622555242743	8.26274930347602\\
0.473377444757257	8.24880364570392\\
0.420433978687075	8.22603349928727\\
0.416276633053477	8.22348086995247\\
0.368392028140213	8.18520090630891\\
0.364284726681388	8.18074041209622\\
0.337179799177	8.14161730068146\\
0.320257657612618	8.10655482138123\\
0.317841249788775	8.09929877732251\\
0.311436475086823	8.0759502564099\\
0.306897882232401	8.05015039090036\\
0.304850499083542	8.02944760952447\\
0.304216989278698	8.01407669841687\\
0.304202410884077	8.00421302857975\\
0.304289116566271	8\\
0.304431394318977	7.99578697142025\\
0.304982010274289	7.98592330158314\\
0.306450359130448	7.97055239047553\\
0.309620205166162	7.94984960909964\\
0.315551598175266	7.9240497435901\\
0.317841249788775	7.91697669061474\\
0.327024701223376	7.89344517861877\\
0.345962077626909	7.85838269931854\\
0.368392028140213	7.82781864641986\\
0.376543256002545	7.81925958790378\\
0.420433978687075	7.78402848679661\\
0.433626755506524	7.77651913004753\\
};
\addplot[fill=mycolor9, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
9.97855730816945	8.47337744475726\\
9.98592330158314	8.46779398938284\\
9.99578697142025	8.46040536278614\\
10	8.45723408832707\\
10.0072971795539	8.45959492607396\\
10.0243815568608	8.46643469491617\\
10.037453765167	8.47337744475726\\
10.0510047558578	8.48277697443378\\
10.0868630250589	8.52033023205701\\
10.0911744873067	8.52662255524274\\
10.1139303269337	8.57956602131292\\
10.1239604999425	8.63160797185979\\
10.1259351385866	8.68215875021122\\
10.1226495855025	8.73064559508412\\
10.115928530822	8.77651913004753\\
10.1070607678398	8.81925958790378\\
10.0970245971685	8.85838269931854\\
10.0868630250589	8.89255707750512\\
10.0866096676687	8.89344517861877\\
10.0765368287271	8.9240497435901\\
10.0673983602084	8.94984960909964\\
10.0596455350467	8.97055239047553\\
10.0536492754932	8.98592330158314\\
10.0510047558578	8.99249826686316\\
10.0497038588594	8.99578697142025\\
10.048003424565	9\\
10.046289367949	9.00421302857975\\
10.042222961407	9.01407669841687\\
10.0357361876911	9.02944760952447\\
10.0267074448603	9.05015039090036\\
10.0243815568608	9.05518673078323\\
10.0150658897179	9.0759502564099\\
10.0072971795539	9.09225296833304\\
10.0006717227098	9.10655482138123\\
10	9.10788591991005\\
9.99578697142025	9.11273756145324\\
9.98592330158314	9.12432288244912\\
9.97170391735414	9.14161730068146\\
9.97055239047553	9.14292846814323\\
9.94984960909964	9.16681668684845\\
9.93814321471103	9.18074041209622\\
9.9240497435901	9.19667960507465\\
9.90101672371032	9.22348086995247\\
9.89344517861877	9.23190268457614\\
9.86056344048212	9.26935440491588\\
9.85838269931854	9.27174110756376\\
9.81925958790378	9.31514179440643\\
9.81684229873197	9.31784124978878\\
9.77651913004753	9.36153788675563\\
9.77024433611974	9.36839202814021\\
9.73064559508412	9.4105390743855\\
9.72138474684526	9.42043397868708\\
9.68215875021122	9.46144400219814\\
9.67074063167887	9.47337744475726\\
9.63160797185979	9.51356725538024\\
9.61883764019486	9.52662255524274\\
9.57956602131292	9.56624446755245\\
9.56624446755245	9.57956602131292\\
9.52662255524274	9.61883764019486\\
9.51356725538024	9.63160797185979\\
9.47337744475726	9.67074063167887\\
9.46144400219814	9.68215875021122\\
9.42043397868708	9.72138474684525\\
9.4105390743855	9.73064559508412\\
9.36839202814021	9.77024433611974\\
9.36153788675563	9.77651913004753\\
9.31784124978878	9.81684229873197\\
9.31514179440643	9.81925958790378\\
9.27174110756376	9.85838269931854\\
9.26935440491588	9.86056344048212\\
9.23190268457614	9.89344517861877\\
9.22348086995247	9.90101672371032\\
9.19667960507465	9.9240497435901\\
9.18074041209622	9.93814321471103\\
9.16681668684845	9.94984960909964\\
9.14292846814323	9.97055239047553\\
9.14161730068146	9.97170391735414\\
9.12432288244912	9.98592330158314\\
9.11273756145324	9.99578697142025\\
9.10788591991006	10\\
9.10655482138123	10.0006717227098\\
9.09225296833304	10.0072971795539\\
9.0759502564099	10.0150658897179\\
9.05518673078324	10.0243815568608\\
9.05015039090036	10.0267074448603\\
9.02944760952447	10.0357361876911\\
9.01407669841687	10.042222961407\\
9.00421302857975	10.046289367949\\
9	10.0480034245651\\
8.99578697142025	10.0497038588594\\
8.99249826686316	10.0510047558578\\
8.98592330158314	10.0536492754932\\
8.97055239047553	10.0596455350467\\
8.94984960909964	10.0673983602084\\
8.9240497435901	10.0765368287271\\
8.89344517861877	10.0866096676687\\
8.89255707750513	10.0868630250589\\
8.85838269931854	10.0970245971686\\
8.81925958790378	10.1070607678398\\
8.77651913004753	10.115928530822\\
8.73064559508412	10.1226495855025\\
8.68215875021122	10.1259351385866\\
8.63160797185979	10.1239604999425\\
8.57956602131292	10.1139303269337\\
8.52662255524274	10.0911744873067\\
8.520330232057	10.0868630250589\\
8.48277697443376	10.0510047558578\\
8.47337744475726	10.0374537651671\\
8.46643469491616	10.0243815568608\\
8.45959492607395	10.0072971795539\\
8.45723408832707	10\\
8.46040536278614	9.99578697142025\\
8.46779398938283	9.98592330158314\\
8.47337744475726	9.97855730816945\\
8.47993307756554	9.97055239047553\\
8.49682759396653	9.94984960909964\\
8.51733445538392	9.9240497435901\\
8.52662255524274	9.91259366323983\\
8.54269885705888	9.89344517861877\\
8.57175523563557	9.85838269931854\\
8.57956602131292	9.84922184600791\\
8.60542755758325	9.81925958790378\\
8.63160797185979	9.78882915626854\\
8.64223999389076	9.77651913004753\\
8.68215875021122	9.73078330755667\\
8.68227827940577	9.73064559508412\\
8.72594592252201	9.68215875021122\\
8.73064559508412	9.67708184637105\\
8.77194401823813	9.63160797185979\\
8.77651913004753	9.62674495557531\\
8.81925958790378	9.58019296706362\\
8.81982208184274	9.57956602131292\\
8.85838269931854	9.53892257696388\\
8.86957183064609	9.52662255524274\\
8.89344517861877	9.50194617102214\\
8.91979073513342	9.47337744475726\\
8.9240497435901	9.46904812889131\\
8.94984960909964	9.44262447773961\\
8.97032258437303	9.42043397868708\\
8.97055239047553	9.42020430213302\\
8.98592330158314	9.40491063232265\\
8.99578697142025	9.394828292614\\
9	9.39045206654973\\
9.00421302857975	9.3860316816303\\
9.01407669841687	9.37549981977158\\
9.02065276579634	9.36839202814021\\
9.02944760952447	9.35970159656372\\
9.05015039090036	9.33875467293236\\
9.07000257477628	9.31784124978878\\
9.0759502564099	9.31193159311916\\
9.10655482138123	9.2810071458963\\
9.11784801235787	9.26935440491588\\
9.14161730068146	9.24562973772464\\
9.16343748348212	9.22348086995247\\
9.18074041209622	9.20618996626958\\
9.20618996626958	9.18074041209622\\
9.22348086995247	9.16343748348213\\
9.24562973772465	9.14161730068146\\
9.26935440491588	9.11784801235787\\
9.2810071458963	9.10655482138123\\
9.31193159311916	9.0759502564099\\
9.31784124978878	9.07000257477628\\
9.33875467293236	9.05015039090036\\
9.35970159656372	9.02944760952447\\
9.36839202814021	9.02065276579635\\
9.37549981977158	9.01407669841687\\
9.38603168163031	9.00421302857975\\
9.39045206654974	9\\
9.39482829261401	8.99578697142025\\
9.40491063232266	8.98592330158314\\
9.42020430213303	8.97055239047553\\
9.42043397868708	8.97032258437304\\
9.44262447773961	8.94984960909964\\
9.46904812889132	8.9240497435901\\
9.47337744475726	8.91979073513343\\
9.50194617102215	8.89344517861877\\
9.52662255524274	8.86957183064609\\
9.53892257696389	8.85838269931854\\
9.57956602131292	8.81982208184274\\
9.58019296706363	8.81925958790378\\
9.62674495557532	8.77651913004753\\
9.63160797185979	8.77194401823814\\
9.67708184637106	8.73064559508412\\
9.68215875021122	8.72594592252201\\
9.73064559508412	8.68227827940578\\
9.73078330755668	8.68215875021122\\
9.77651913004753	8.64223999389077\\
9.78882915626855	8.63160797185979\\
9.81925958790378	8.60542755758326\\
9.84922184600792	8.57956602131292\\
9.85838269931854	8.57175523563558\\
9.89344517861877	8.54269885705888\\
9.91259366323984	8.52662255524274\\
9.9240497435901	8.51733445538392\\
9.94984960909964	8.49682759396654\\
9.97055239047553	8.47993307756554\\
9.97855730816945	8.47337744475726\\
};
\addplot[fill=mycolor9, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
1.25532711654807	9.68215875021122\\
1.26935440491588	9.68030139952647\\
1.31784124978878	9.67457931588086\\
1.36839202814021	9.66912439680706\\
1.42043397868707	9.66415696916173\\
1.47337744475726	9.65991305172671\\
1.52662255524274	9.65663894423268\\
1.57956602131293	9.65458326931332\\
1.63160797185979	9.6539859680648\\
1.68215875021122	9.65506366594833\\
1.73064559508412	9.65799068977764\\
1.77651913004753	9.66287487904528\\
1.81925958790378	9.66972739948391\\
1.85838269931854	9.67842651317277\\
1.87214406447797	9.68215875021122\\
1.89344517861877	9.68952553913929\\
1.9240497435901	9.70252844880615\\
1.94984960909964	9.71618688579485\\
1.97055239047553	9.72937046250296\\
1.97239558044519	9.73064559508412\\
1.98592330158313	9.74334499515908\\
1.99578697142025	9.75377143500223\\
2	9.75856627640359\\
2.00421302857975	9.76358351993762\\
2.01407669841687	9.77628070085095\\
2.01425396642409	9.77651913004753\\
2.02944760952447	9.81144917213151\\
2.03240184606308	9.81925958790378\\
2.0378812646809	9.85838269931854\\
2.03610519176587	9.89344517861877\\
2.03035763331454	9.9240497435901\\
2.02944760952447	9.92703778201783\\
2.02303614598016	9.94984960909964\\
2.01555783051615	9.97055239047553\\
2.01407669841687	9.97401547114653\\
2.00920928360257	9.98592330158314\\
2.00475901652768	9.99578697142025\\
2.00421302857975	9.99693514298602\\
2.00278258054928	10\\
2	10.0021072347932\\
1.99578697142025	10.0053146663451\\
1.99321097315715	10.0072971795539\\
1.98592330158313	10.0127532685672\\
1.97059965825282	10.0243815568608\\
1.97055239047553	10.0244158487362\\
1.94984960909964	10.0397727387113\\
1.93505397944476	10.0510047558578\\
1.9240497435901	10.0588530643577\\
1.89344517861877	10.0811792651675\\
1.88590241502876	10.0868630250589\\
1.85838269931854	10.1061001692855\\
1.82242720462257	10.1315497029498\\
1.81925958790378	10.1336373202021\\
1.77651913004753	10.1625260663124\\
1.74397997173606	10.1845583644237\\
1.73064559508412	10.1930031988238\\
1.68215875021122	10.2239880342677\\
1.64848999508802	10.245288360011\\
1.63160797185979	10.2554311443465\\
1.57956602131293	10.2865659858782\\
1.53372118285856	10.3130515767316\\
1.52662255524274	10.3170509356727\\
1.47337744475726	10.3469165775697\\
1.42043397868707	10.375001981208\\
1.39702494094335	10.3870802212774\\
1.36839202814021	10.401997209247\\
1.31784124978878	10.4272675152801\\
1.26935440491588	10.4500138960619\\
1.23221541622797	10.4665355145568\\
1.22348086995247	10.4706553432523\\
1.18074041209622	10.4901577846704\\
1.14161730068146	10.506904243692\\
1.10655482138123	10.5210590834686\\
1.0759502564099	10.5327806510057\\
1.05015039090036	10.5422169243721\\
1.02944760952447	10.5495008767972\\
1.02648764539216	10.5505171933753\\
1.01407669841687	10.5553406001801\\
1.00421302857975	10.5590863916497\\
1	10.5606639373523\\
0.99578697142025	10.5622281654047\\
0.985923301583135	10.5658385834468\\
0.970552390475529	10.5713213412717\\
0.949849609099638	10.5784329870266\\
0.924049743590099	10.5868630048287\\
0.893445178618774	10.5962486802948\\
0.858382699318543	10.6061896973367\\
0.819259587903779	10.6162602019649\\
0.776519130047526	10.6260166444873\\
0.73064559508412	10.6350000944172\\
0.711233260508718	10.6380737098422\\
0.682158750211225	10.6435466555395\\
0.631607971859787	10.6505034645444\\
0.579566021312925	10.6546899783226\\
0.526622555242743	10.655384572788\\
0.473377444757257	10.6517033754548\\
0.420433978687075	10.6424979098368\\
0.405320680575176	10.6380737098422\\
0.368392028140213	10.6277202870747\\
0.317841249788775	10.6052582995223\\
0.26935440491588	10.5715054457724\\
0.248088816228653	10.5505171933753\\
0.223480869952474	10.523443340875\\
0.187242940302846	10.4665355145568\\
0.180740412096221	10.4538141135204\\
0.15419212394454	10.3870802212774\\
0.141617300681457	10.3420693453879\\
0.134774006088488	10.3130515767316\\
0.123814341083487	10.245288360011\\
0.118447468251799	10.1845583644237\\
0.117168368785078	10.1315497029498\\
0.118867158117998	10.0868630250589\\
0.122489943601694	10.0510047558578\\
0.126836952429972	10.0243815568608\\
0.130558144466496	10.0072971795539\\
0.132409523707057	10\\
0.134570955181102	9.99578697142025\\
0.139996293609102	9.98592330158314\\
0.141617300681457	9.98319509030316\\
0.149602432792607	9.97055239047553\\
0.165218331499162	9.94984960909964\\
0.180740412096221	9.93327951912305\\
0.190535430672469	9.9240497435901\\
0.223480869952474	9.89940962710581\\
0.232887295154181	9.89344517861877\\
0.26935440491588	9.87447855154981\\
0.307412257196205	9.85838269931854\\
0.317841249788775	9.85464677780858\\
0.368392028140213	9.83844142783431\\
0.420433978687075	9.82425283221492\\
0.440395718117176	9.81925958790378\\
0.473377444757257	9.81175051251877\\
0.526622555242743	9.80043814077712\\
0.579566021312925	9.78990918514692\\
0.631607971859787	9.78003131645814\\
0.65072451462599	9.77651913004753\\
0.682158750211225	9.77092533913474\\
0.73064559508412	9.7625144605148\\
0.776519130047526	9.75470804790198\\
0.819259587903779	9.74753950400119\\
0.858382699318543	9.74105224448467\\
0.893445178618774	9.73529282885658\\
0.922013007765475	9.73064559508412\\
0.924049743590099	9.73031524394611\\
0.949849609099638	9.72626039465378\\
0.970552390475529	9.72303391305707\\
0.985923301583135	9.72065465328254\\
0.99578697142025	9.71913538891197\\
1	9.71848830643896\\
1.00421302857975	9.71784233839238\\
1.01407669841687	9.71633440492981\\
1.02944760952447	9.71399722949543\\
1.05015039090036	9.7108748466678\\
1.0759502564099	9.70702734622577\\
1.10655482138123	9.70253153012365\\
1.14161730068146	9.6974818280499\\
1.18074041209622	9.6919915489743\\
1.22348086995247	9.68619435158223\\
1.25532711654807	9.68215875021122\\
};
\addplot[fill=mycolor10, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.803894616799663	9.85838269931854\\
0.819259587903779	9.85645226755491\\
0.858382699318543	9.85229446371921\\
0.893445178618774	9.84913231512357\\
0.924049743590099	9.8468245533827\\
0.949849609099638	9.84522219970945\\
0.970552390475529	9.84417459262771\\
0.985923301583135	9.84354013590985\\
0.99578697142025	9.84319966738058\\
1	9.84307051342817\\
1.00421302857975	9.84295124816144\\
1.01407669841687	9.84271131183136\\
1.02944760952447	9.84245007182664\\
1.05015039090036	9.8423244906476\\
1.0759502564099	9.84255386593298\\
1.10655482138123	9.84342652497505\\
1.14161730068146	9.84531029524042\\
1.18074041209622	9.84866780050338\\
1.22348086995247	9.85407766484062\\
1.24858595044422	9.85838269931854\\
1.26935440491588	9.86265830074742\\
1.31784124978878	9.87584158226853\\
1.36559750624541	9.89344517861877\\
1.36839202814021	9.89475238468597\\
1.41958679404072	9.9240497435901\\
1.42043397868707	9.92469091723256\\
1.44990763806528	9.94984960909964\\
1.46778320492444	9.97055239047553\\
1.47337744475726	9.97873547703332\\
1.47809664762012	9.98592330158314\\
1.4835905421134	9.99578697142025\\
1.48568969317399	10\\
1.48067134928931	10.0072971795539\\
1.47337744475726	10.0170140757122\\
1.4679639864034	10.0243815568608\\
1.44566234055797	10.0510047558578\\
1.42043397868707	10.0768517187598\\
1.41081976099238	10.0868630250589\\
1.36839202814021	10.1242785272254\\
1.3601654929497	10.1315497029498\\
1.31784124978878	10.1634953429777\\
1.28945355579938	10.1845583644237\\
1.26935440491588	10.1976363687252\\
1.22348086995247	10.226542118589\\
1.19258411541774	10.245288360011\\
1.18074041209622	10.2518080508741\\
1.14161730068146	10.2724522848682\\
1.10655482138123	10.2900122814065\\
1.0759502564099	10.3046157104779\\
1.05750195917328	10.3130515767316\\
1.05015039090036	10.3162330627335\\
1.02944760952447	10.3248400867949\\
1.01407669841687	10.3309957599733\\
1.00421302857975	10.3348401750717\\
1	10.3364569423887\\
0.99578697142025	10.3380585375651\\
0.985923301583135	10.3417487237735\\
0.970552390475529	10.3473321058117\\
0.949849609099638	10.3545271086766\\
0.924049743590099	10.3629622739446\\
0.893445178618774	10.3721833591086\\
0.858382699318543	10.3816584359189\\
0.835053069571052	10.3870802212774\\
0.819259587903779	10.3907015371905\\
0.776519130047526	10.3985376382011\\
0.73064559508412	10.4044938829289\\
0.682158750211225	10.407717070154\\
0.631607971859787	10.4072196428844\\
0.579566021312925	10.401820211553\\
0.526622555242743	10.3900522982629\\
0.51823435619158	10.3870802212774\\
0.473377444757257	10.3688159540112\\
0.420433978687075	10.3354488471215\\
0.395363071212036	10.3130515767316\\
0.368392028140213	10.2805491930872\\
0.346156087812885	10.245288360011\\
0.322820192797231	10.1845583644237\\
0.317841249788775	10.1537879236673\\
0.314711989410204	10.1315497029498\\
0.316214955574065	10.0868630250589\\
0.317841249788775	10.0786804813785\\
0.323821392051012	10.0510047558578\\
0.333857875608845	10.0243815568608\\
0.342524843128131	10.0072971795539\\
0.346819947512621	10\\
0.352400497928675	9.99578697142025\\
0.366180985688029	9.98592330158314\\
0.368392028140213	9.98443343116982\\
0.391584052739955	9.97055239047553\\
0.420433978687075	9.95513639807973\\
0.431839757283912	9.94984960909964\\
0.473377444757257	9.93245715245687\\
0.496891988810463	9.9240497435901\\
0.526622555242743	9.91432375521745\\
0.579566021312925	9.89945215203798\\
0.604357582051188	9.89344517861877\\
0.631607971859787	9.88724441978063\\
0.682158750211225	9.87723703025218\\
0.73064559508412	9.86886228769689\\
0.776519130047526	9.86194179346791\\
0.803894616799663	9.85838269931854\\
};
\addplot[fill=mycolor11, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.7597595485792	9.99578697142025\\
0.776519130047526	9.99382729361095\\
0.819259587903779	9.99114710888696\\
0.858382699318543	9.99064915097294\\
0.893445178618774	9.99189949980204\\
0.924049743590099	9.99441045372599\\
0.935256308315095	9.99578697142025\\
0.949849609099638	9.99769908877691\\
0.963608903698361	10\\
0.967813694685773	10.0072971795539\\
0.970124430813844	10.0243815568608\\
0.958612796133873	10.0510047558578\\
0.949849609099638	10.0592689851683\\
0.924049743590099	10.0833346434436\\
0.919979761289412	10.0868630250589\\
0.893445178618774	10.0999682784452\\
0.858382699318543	10.114876791048\\
0.819259587903779	10.1276501472294\\
0.79521204957223	10.1315497029498\\
0.776519130047526	10.1335247289126\\
0.736614962656935	10.1315497029498\\
0.73064559508412	10.1309629675879\\
0.682158750211225	10.1048735319761\\
0.666866164843501	10.0868630250589\\
0.668911589556859	10.0510047558578\\
0.682158750211225	10.0316414120388\\
0.688811049345717	10.0243815568608\\
0.713729646988169	10.0072971795539\\
0.725935457598721	10\\
0.73064559508412	9.99916427443202\\
0.7597595485792	9.99578697142025\\
};
\end{axis}
\end{tikzpicture}%
